Distributed Voltage and Current Control of Multi-Terminal High-Voltage Direct Current Transmission Systems

High-voltage direct current (HVDC) is a commonly used technology for long-distance power transmission, due to its low resistive losses and low costs. In this paper, a novel distributed controller for multi-terminal HVDC (MTDC) systems is proposed. Under certain conditions on the controller gains, it is shown to stabilize the MTDC system. The controller is shown to always keep the voltages close to the nominal voltage, while assuring that the injected power is shared fairly among the converters. The theoretical results are validated by simulations, where the affect of communication time-delays is also studied.

==> Simulations/V_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=0,
ymax=1,
ylabel={$\text{V(t)-V}^{\text{nom}}\text{ [V]}$},
title={$\tau\text{=0.1 s}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations/V_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=0,
ymax=1,
ylabel={$\text{V(t)-V}^{\text{nom}}\text{ [V]}$},
title={$\tau\text{=0.2 s}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations/V_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=0,
ymax=1,
ylabel={$\text{V(t)-V}^{\text{nom}}\text{ [V]}$},
title={$\tau\text{=0.22 s}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{V}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations/V_tau=05gamma=0001.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-10, xmax=40,
ymin=99991, ymax=100001,
xlabel={t [s]},
ylabel={$V(t)\text{ [V]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-7.91538,100000)(-7.8754,100000)(-7.83543,100000)(-7.79545,100000)(-7.75547,100000)(-7.7155,100000)(-7.67552,100000)(-7.63554,100000)(-7.59557,100000)(-7.55559,100000)(-7.51561,100000)(-7.47564,100000)(-7.43566,100000)(-7.39568,100000)(-7.35571,100000)(-7.31573,100000)(-7.27575,100000)(-7.23578,100000)(-7.1958,100000)(-7.15582,100000)(-7.11585,100000)(-7.07587,100000)(-7.03589,100000)(-6.99592,100000)(-6.95594,100000)(-6.91596,100000)(-6.87599,100000)(-6.83601,100000)(-6.79603,100000)(-6.75606,100000)(-6.71608,100000)(-6.6761,100000)(-6.63613,100000)(-6.59615,100000)(-6.55617,100000)(-6.5162,100000)(-6.47622,100000)(-6.43624,100000)(-6.39627,100000)(-6.35629,100000)(-6.31631,100000)(-6.27634,100000)(-6.23636,100000)(-6.19638,100000)(-6.15641,100000)(-6.11643,100000)(-6.07645,100000)(-6.03648,100000)(-5.9965,100000)(-5.95652,100000)(-5.91655,100000)(-5.87657,100000)(-5.83659,100000)(-5.79662,100000)(-5.75664,100000)(-5.71666,100000)(-5.67669,100000)(-5.63671,100000)(-5.59673,100000)(-5.55676,100000)(-5.51678,100000)(-5.4768,100000)(-5.43683,100000)(-5.39685,100000)(-5.35687,100000)(-5.3169,100000)(-5.27692,100000)(-5.23694,100000)(-5.19697,100000)(-5.15699,100000)(-5.11701,100000)(-5.07704,100000)(-5.03706,100000)(-4.99708,100000)(-4.95711,100000)(-4.91713,100000)(-4.87715,100000)(-4.83718,100000)(-4.7972,100000)(-4.75722,100000)(-4.71725,100000)(-4.67727,100000)(-4.63729,100000)(-4.59732,100000)(-4.55734,100000)(-4.51736,100000)(-4.47739,100000)(-4.43741,100000)(-4.39743,100000)(-4.35746,100000)(-4.31748,100000)(-4.2775,100000)(-4.23753,100000)(-4.19755,100000)(-4.15757,100000)(-4.1176,100000)(-4.07762,100000)(-4.03764,100000)(-3.99767,100000)(-3.95769,100000)(-3.91771,100000)(-3.87774,100000)(-3.83776,100000)(-3.79778,100000)(-3.75781,100000)(-3.71783,100000)(-3.67785,100000)(-3.63788,100000)(-3.5979,100000)(-3.55792,100000)(-3.51795,100000)(-3.47797,100000)(-3.43799,100000)(-3.39802,100000)(-3.35804,100000)(-3.31806,100000)(-3.27809,100000)(-3.23811,100000)(-3.19813,100000)(-3.15816,100000)(-3.11818,100000)(-3.0782,100000)(-3.03823,100000)(-2.99825,100000)(-2.95827,100000)(-2.9183,100000)(-2.87832,100000)(-2.83834,100000)(-2.79837,100000)(-2.75839,100000)(-2.71841,100000)(-2.67844,100000)(-2.63846,100000)(-2.59848,100000)(-2.55851,100000)(-2.51853,100000)(-2.47855,100000)(-2.43858,100000)(-2.3986,100000)(-2.35862,100000)(-2.31865,100000)(-2.27867,100000)(-2.23869,100000)(-2.19872,100000)(-2.15874,100000)(-2.11876,100000)(-2.07879,100000)(-2.03881,100000)(-1.99883,100000)(-1.95886,100000)(-1.91888,100000)(-1.8789,100000)(-1.83893,100000)(-1.79895,100000)(-1.75897,100000)(-1.719,100000)(-1.67902,100000)(-1.63904,100000)(-1.59907,100000)(-1.55909,100000)(-1.51911,100000)(-1.47914,100000)(-1.43916,100000)(-1.39918,100000)(-1.35921,100000)(-1.31923,100000)(-1.27925,100000)(-1.23928,100000)(-1.1993,100000)(-1.15932,100000)(-1.11935,100000)(-1.07937,100000)(-1.03939,100000)(-0.999417,100000)(-0.95944,100000)(-0.919463,100000)(-0.879487,100000)(-0.83951,100000)(-0.799533,100000)(-0.759557,100000)(-0.71958,100000)(-0.679603,100000)(-0.639627,100000)(-0.59965,100000)(-0.559673,100000)(-0.519697,100000)(-0.47972,100000)(-0.439743,100000)(-0.399767,100000)(-0.35979,100000)(-0.319813,100000)(-0.279837,100000)(-0.23986,100000)(-0.199883,100000)(-0.159907,100000)(-0.11993,100000)(-0.0799533,100000)(-0.0399767,100000)(0,100000)(0.0399767,100000)(0.0799533,99993.5)(0.11993,99994.1)(0.159907,99994.7)(0.199883,99995.3)(0.23986,99995.8)(0.279837,99996.2)(0.319813,99996.6)(0.35979,99996.9)(0.399767,99997.3)(0.439743,99997.5)(0.47972,99997.8)(0.519697,99998)(0.559673,99998.2)(0.59965,99998.4)(0.639627,99998.6)(0.679603,99998.7)(0.71958,99998.8)(0.759557,99999)(0.799533,99999.1)(0.83951,99999.2)(0.879487,99999.2)(0.919463,99999.3)(0.95944,99999.4)(0.999417,99999.4)(1.03939,99999.5)(1.07937,99999.5)(1.11935,99999.6)(1.15932,99999.6)(1.1993,99999.7)(1.23928,99999.7)(1.27925,99999.7)(1.31923,99999.7)(1.35921,99999.8)(1.39918,99999.8)(1.43916,99999.8)(1.47914,99999.8)(1.51911,99999.8)(1.55909,99999.8)(1.59907,99999.8)(1.63904,99999.9)(1.67902,99999.9)(1.719,99999.9)(1.75897,99999.9)(1.79895,99999.9)(1.83893,99999.9)(1.8789,99999.9)(1.91888,99999.9)(1.95886,99999.9)(1.99883,99999.9)(2.03881,99999.9)(2.07879,99999.9)(2.11876,99999.9)(2.15874,99999.9)(2.19872,99999.9)(2.23869,99999.9)(2.27867,100000)(2.31865,100000)(2.35862,100000)(2.3986,100000)(2.43858,100000)(2.47855,100000)(2.51853,100000)(2.55851,100000)(2.59848,100000)(2.63846,100000)(2.67844,100000)(2.71841,100000)(2.75839,100000)(2.79837,100000)(2.83834,100000)(2.87832,100000)(2.9183,100000)(2.95827,100000)(2.99825,100000)(3.03823,100000)(3.0782,100000)(3.11818,100000)(3.15816,100000)(3.19813,100000)(3.23811,100000)(3.27809,100000)(3.31806,100000)(3.35804,100000)(3.39802,100000)(3.43799,100000)(3.47797,100000)(3.51795,100000)(3.55792,100000)(3.5979,100000)(3.63788,100000)(3.67785,100000)(3.71783,100000)(3.75781,100000)(3.79778,100000)(3.83776,100000)(3.87774,100000)(3.91771,100000)(3.95769,100000)(3.99767,100000)(4.03764,100000)(4.07762,100000)(4.1176,100000)(4.15757,100000)(4.19755,100000)(4.23753,100000)(4.2775,100000)(4.31748,100000)(4.35746,100000)(4.39743,100000)(4.43741,100000)(4.47739,100000)(4.51736,100000)(4.55734,100000)(4.59732,100000)(4.63729,100000)(4.67727,100000)(4.71725,100000)(4.75722,100000)(4.7972,100000)(4.83718,100000)(4.87715,100000)(4.91713,100000)(4.95711,100000)(4.99708,100000)(5.03706,100000)(5.07704,100000)(5.11701,100000)(5.15699,100000)(5.19697,100000)(5.23694,100000)(5.27692,100000)(5.3169,100000)(5.35687,100000)(5.39685,100000)(5.43683,100000)(5.4768,100000)(5.51678,100000)(5.55676,100000)(5.59673,100000)(5.63671,100000)(5.67669,100000)(5.71666,100000)(5.75664,100000)(5.79662,100000)(5.83659,100000)(5.87657,100000)(5.91655,100000)(5.95652,100000)(5.9965,100000)(6.03648,100000)(6.07645,100000)(6.11643,100000)(6.15641,100000)(6.19638,100000)(6.23636,100000)(6.27634,100000)(6.31631,100000)(6.35629,100000)(6.39627,100000)(6.43624,100000)(6.47622,100000)(6.5162,100000)(6.55617,100000)(6.59615,100000)(6.63613,100000)(6.6761,100000)(6.71608,100000)(6.75606,100000)(6.79603,100000)(6.83601,100000)(6.87599,100000)(6.91596,100000)(6.95594,100000)(6.99592,100000)(7.03589,100000)(7.07587,100000)(7.11585,100000)(7.15582,100000)(7.1958,100000)(7.23578,100000)(7.27575,100000)(7.31573,100000)(7.35571,100000)(7.39568,100000)(7.43566,100000)(7.47564,100000)(7.51561,100000)(7.55559,100000)(7.59557,100000)(7.63554,100000)(7.67552,100000)(7.7155,100000)(7.75547,100000)(7.79545,100000)(7.83543,100000)(7.8754,100000)(7.91538,100000)(7.95536,100000)(7.99533,100000)(8.03531,100000)(8.07529,100000)(8.11526,100000)(8.15524,100000)(8.19522,100000)(8.23519,100000)(8.27517,100000)(8.31515,100000)(8.35512,100000)(8.3951,100000)(8.43508,100000)(8.47505,100000)(8.51503,100000)(8.55501,100000)(8.59498,100000)(8.63496,100000)(8.67494,100000)(8.71491,100000)(8.75489,100000)(8.79487,100000)(8.83484,100000)(8.87482,100000)(8.9148,100000)(8.95477,100000)(8.99475,100000)(9.03473,100000)(9.0747,100000)(9.11468,100000)(9.15466,100000)(9.19463,100000)(9.23461,100000)(9.27459,100000)(9.31456,100000)(9.35454,100000)(9.39452,100000)(9.43449,100000)(9.47447,100000)(9.51445,100000)(9.55442,100000)(9.5944,100000)(9.63438,100000)(9.67435,100000)(9.71433,100000)(9.75431,100000)(9.79428,100000)(9.83426,100000)(9.87424,100000)(9.91421,100000)(9.95419,100000)(9.99417,100000)(10.0341,100000)(10.0741,100000)(10.1141,100000)(10.1541,100000)(10.194,100000)(10.234,100000)(10.274,100000)(10.314,100000)(10.354,100000)(10.3939,100000)(10.4339,100000)(10.4739,100000)(10.5139,100000)(10.5538,100000)(10.5938,100000)(10.6338,100000)(10.6738,100000)(10.7137,100000)(10.7537,100000)(10.7937,100000)(10.8337,100000)(10.8737,100000)(10.9136,100000)(10.9536,100000)(10.9936,100000)(11.0336,100000)(11.0735,100000)(11.1135,100000)(11.1535,100000)(11.1935,100000)(11.2334,100000)(11.2734,100000)(11.3134,100000)(11.3534,100000)(11.3933,100000)(11.4333,100000)(11.4733,100000)(11.5133,100000)(11.5533,100000)(11.5932,100000)(11.6332,100000)(11.6732,100000)(11.7132,100000)(11.7531,100000)(11.7931,100000)(11.8331,100000)(11.8731,100000)(11.913,100000)(11.953,100000)(11.993,100000)(12.033,100000)(12.073,100000)(12.1129,100000)(12.1529,100000)(12.1929,100000)(12.2329,100000)(12.2728,100000)(12.3128,100000)(12.3528,100000)(12.3928,100000)(12.4327,100000)(12.4727,100000)(12.5127,100000)(12.5527,100000)(12.5926,100000)(12.6326,100000)(12.6726,100000)(12.7126,100000)(12.7526,100000)(12.7925,100000)(12.8325,100000)(12.8725,100000)(12.9125,100000)(12.9524,100000)(12.9924,100000)(13.0324,100000)(13.0724,100000)(13.1123,100000)(13.1523,100000)(13.1923,100000)(13.2323,100000)(13.2723,100000)(13.3122,100000)(13.3522,100000)(13.3922,100000)(13.4322,100000)(13.4721,100000)(13.5121,100000)(13.5521,100000)(13.5921,100000)(13.632,100000)(13.672,100000)(13.712,100000)(13.752,100000)(13.7919,100000)(13.8319,100000)(13.8719,100000)(13.9119,100000)(13.9519,100000)(13.9918,100000)(14.0318,100000)(14.0718,100000)(14.1118,100000)(14.1517,100000)(14.1917,100000)(14.2317,100000)(14.2717,100000)(14.3116,100000)(14.3516,100000)(14.3916,100000)(14.4316,100000)(14.4716,100000)(14.5115,100000)(14.5515,100000)(14.5915,100000)(14.6315,100000)(14.6714,100000)(14.7114,100000)(14.7514,100000)(14.7914,100000)(14.8313,100000)(14.8713,100000)(14.9113,100000)(14.9513,100000)(14.9912,100000)(15.0312,100000)(15.0712,100000)(15.1112,100000)(15.1512,100000)(15.1911,100000)(15.2311,100000)(15.2711,100000)(15.3111,100000)(15.351,100000)(15.391,100000)(15.431,100000)(15.471,100000)(15.5109,100000)(15.5509,100000)(15.5909,100000)(15.6309,100000)(15.6709,100000)(15.7108,100000)(15.7508,100000)(15.7908,100000)(15.8308,100000)(15.8707,100000)(15.9107,100000)(15.9507,100000)(15.9907,100000)(16.0306,100000)(16.0706,100000)(16.1106,100000)(16.1506,100000)(16.1905,100000)(16.2305,100000)(16.2705,100000)(16.3105,100000)(16.3505,100000)(16.3904,100000)(16.4304,100000)(16.4704,100000)(16.5104,100000)(16.5503,100000)(16.5903,100000)(16.6303,100000)(16.6703,100000)(16.7102,100000)(16.7502,100000)(16.7902,100000)(16.8302,100000)(16.8702,100000)(16.9101,100000)(16.9501,100000)(16.9901,100000)(17.0301,100000)(17.07,100000)(17.11,100000)(17.15,100000)(17.19,100000)(17.2299,100000)(17.2699,100000)(17.3099,100000)(17.3499,100000)(17.3898,100000)(17.4298,100000)(17.4698,100000)(17.5098,100000)(17.5498,100000)(17.5897,100000)(17.6297,100000)(17.6697,100000)(17.7097,100000)(17.7496,100000)(17.7896,100000)(17.8296,100000)(17.8696,100000)(17.9095,100000)(17.9495,100000)(17.9895,100000)(18.0295,100000)(18.0695,100000)(18.1094,100000)(18.1494,100000)(18.1894,100000)(18.2294,100000)(18.2693,100000)(18.3093,100000)(18.3493,100000)(18.3893,100000)(18.4292,100000)(18.4692,100000)(18.5092,100000)(18.5492,100000)(18.5891,100000)(18.6291,100000)(18.6691,100000)(18.7091,100000)(18.7491,100000)(18.789,100000)(18.829,100000)(18.869,100000)(18.909,100000)(18.9489,100000)(18.9889,100000)(19.0289,100000)(19.0689,100000)(19.1088,100000)(19.1488,100000)(19.1888,100000)(19.2288,100000)(19.2688,100000)(19.3087,100000)(19.3487,100000)(19.3887,100000)(19.4287,100000)(19.4686,100000)(19.5086,100000)(19.5486,100000)(19.5886,100000)(19.6285,100000)(19.6685,100000)(19.7085,100000)(19.7485,100000)(19.7884,100000)(19.8284,100000)(19.8684,100000)(19.9084,100000)(19.9484,100000)(19.9883,100000)(20.0283,100000)(20.0683,100000)(20.1083,100000)(20.1482,100000)(20.1882,100000)(20.2282,100000)(20.2682,100000)(20.3081,100000)(20.3481,100000)(20.3881,100000)(20.4281,100000)(20.4681,100000)(20.508,100000)(20.548,100000)(20.588,100000)(20.628,100000)(20.6679,100000)(20.7079,100000)(20.7479,100000)(20.7879,100000)(20.8278,100000)(20.8678,100000)(20.9078,100000)(20.9478,100000)(20.9877,100000)(21.0277,100000)(21.0677,100000)(21.1077,100000)(21.1477,100000)(21.1876,100000)(21.2276,100000)(21.2676,100000)(21.3076,100000)(21.3475,100000)(21.3875,100000)(21.4275,100000)(21.4675,100000)(21.5074,100000)(21.5474,100000)(21.5874,100000)(21.6274,100000)(21.6674,100000)(21.7073,100000)(21.7473,100000)(21.7873,100000)(21.8273,100000)(21.8672,100000)(21.9072,100000)(21.9472,100000)(21.9872,100000)(22.0271,100000)(22.0671,100000)(22.1071,100000)(22.1471,100000)(22.187,100000)(22.227,100000)(22.267,100000)(22.307,100000)(22.347,100000)(22.3869,100000)(22.4269,100000)(22.4669,100000)(22.5069,100000)(22.5468,100000)(22.5868,100000)(22.6268,100000)(22.6668,100000)(22.7067,100000)(22.7467,100000)(22.7867,100000)(22.8267,100000)(22.8667,100000)(22.9066,100000)(22.9466,100000)(22.9866,100000)(23.0266,100000)(23.0665,100000)(23.1065,100000)(23.1465,100000)(23.1865,100000)(23.2264,100000)(23.2664,100000)(23.3064,100000)(23.3464,100000)(23.3863,100000)(23.4263,100000)(23.4663,100000)(23.5063,100000)(23.5463,100000)(23.5862,100000)(23.6262,100000)(23.6662,100000)(23.7062,100000)(23.7461,100000)(23.7861,100000)(23.8261,100000)(23.8661,100000)(23.906,100000)(23.946,100000)(23.986,100000)(24.026,100000)(24.066,100000)(24.1059,100000)(24.1459,100000)(24.1859,100000)(24.2259,100000)(24.2658,100000)(24.3058,100000)(24.3458,100000)(24.3858,100000)(24.4257,100000)(24.4657,100000)(24.5057,100000)(24.5457,100000)(24.5856,100000)(24.6256,100000)(24.6656,100000)(24.7056,100000)(24.7456,100000)(24.7855,100000)(24.8255,100000)(24.8655,100000)(24.9055,100000)(24.9454,100000)(24.9854,100000)(25.0254,100000)(25.0654,100000)(25.1053,100000)(25.1453,100000)(25.1853,100000)(25.2253,100000)(25.2653,100000)(25.3052,100000)(25.3452,100000)(25.3852,100000)(25.4252,100000)(25.4651,100000)(25.5051,100000)(25.5451,100000)(25.5851,100000)(25.625,100000)(25.665,100000)(25.705,100000)(25.745,100000)(25.7849,100000)(25.8249,100000)(25.8649,100000)(25.9049,100000)(25.9449,100000)(25.9848,100000)(26.0248,100000)(26.0648,100000)(26.1048,100000)(26.1447,100000)(26.1847,100000)(26.2247,100000)(26.2647,100000)(26.3046,100000)(26.3446,100000)(26.3846,100000)(26.4246,100000)(26.4646,100000)(26.5045,100000)(26.5445,100000)(26.5845,100000)(26.6245,100000)(26.6644,100000)(26.7044,100000)(26.7444,100000)(26.7844,100000)(26.8243,100000)(26.8643,100000)(26.9043,100000)(26.9443,100000)(26.9842,100000)(27.0242,100000)(27.0642,100000)(27.1042,100000)(27.1442,100000)(27.1841,100000)(27.2241,100000)(27.2641,100000)(27.3041,100000)(27.344,100000)(27.384,100000)(27.424,100000)(27.464,100000)(27.5039,100000)(27.5439,100000)(27.5839,100000)(27.6239,100000)(27.6639,100000)(27.7038,100000)(27.7438,100000)(27.7838,100000)(27.8238,100000)(27.8637,100000)(27.9037,100000)(27.9437,100000)(27.9837,100000)(28.0236,100000)(28.0636,100000)(28.1036,100000)(28.1436,100000)(28.1835,100000)(28.2235,100000)(28.2635,100000)(28.3035,100000)(28.3435,100000)(28.3834,100000)(28.4234,100000)(28.4634,100000)(28.5034,100000)(28.5433,100000)(28.5833,100000)(28.6233,100000)(28.6633,100000)(28.7032,100000)(28.7432,100000)(28.7832,100000)(28.8232,100000)(28.8632,100000)(28.9031,100000)(28.9431,100000)(28.9831,100000)(29.0231,100000)(29.063,100000)(29.103,100000)(29.143,100000)(29.183,100000)(29.2229,100000)(29.2629,100000)(29.3029,100000)(29.3429,100000)(29.3828,100000)(29.4228,100000)(29.4628,100000)(29.5028,100000)(29.5428,100000)(29.5827,100000)(29.6227,100000)(29.6627,100000)(29.7027,100000)(29.7426,100000)(29.7826,100000)(29.8226,100000)(29.8626,100000)(29.9025,100000)(29.9425,100000)(29.9825,100000)(30.0225,100000)(30.0625,100000)(30.1024,100000)(30.1424,100000)(30.1824,100000)(30.2224,100000)(30.2623,100000)(30.3023,100000)(30.3423,100000)(30.3823,100000)(30.4222,100000)(30.4622,100000)(30.5022,100000)(30.5422,100000)(30.5821,100000)(30.6221,100000)(30.6621,100000)(30.7021,100000)(30.7421,100000)(30.782,100000)(30.822,100000)(30.862,100000)(30.902,100000)(30.9419,100000)(30.9819,100000)(31.0219,100000)(31.0619,100000)(31.1018,100000)(31.1418,100000)(31.1818,100000)(31.2218,100000)(31.2618,100000)(31.3017,100000)(31.3417,100000)(31.3817,100000)(31.4217,100000)(31.4616,100000)(31.5016,100000)(31.5416,100000)(31.5816,100000)(31.6215,100000)(31.6615,100000)(31.7015,100000)(31.7415,100000)(31.7814,100000)(31.8214,100000)(31.8614,100000)(31.9014,100000)(31.9414,100000)(31.9813,100000)(32.0213,100000)(32.0613,100000)(32.1013,100000)(32.1412,100000)(32.1812,100000)(32.2212,100000)(32.2612,100000)(32.3011,100000)(32.3411,100000)(32.3811,100000)(32.4211,100000)(32.4611,100000)(32.501,100000)(32.541,100000)(32.581,100000)(32.621,100000)(32.6609,100000)(32.7009,100000)(32.7409,100000)(32.7809,100000)(32.8208,100000)(32.8608,100000)(32.9008,100000)(32.9408,100000)(32.9807,100000)(33.0207,100000)(33.0607,100000)(33.1007,100000)(33.1407,100000)(33.1806,100000)(33.2206,100000)(33.2606,100000)(33.3006,100000)(33.3405,100000)(33.3805,100000)(33.4205,100000)(33.4605,100000)(33.5004,100000)(33.5404,100000)(33.5804,100000)(33.6204,100000)(33.6604,100000)(33.7003,100000)(33.7403,100000)(33.7803,100000)(33.8203,100000)(33.8602,100000)(33.9002,100000)(33.9402,100000)(33.9802,100000)(34.0201,100000)(34.0601,100000)(34.1001,100000)(34.1401,100000)(34.18,100000)(34.22,100000)(34.26,100000)(34.3,100000)(34.34,100000)(34.3799,100000)(34.4199,100000)(34.4599,100000)(34.4999,100000)(34.5398,100000)(34.5798,100000)(34.6198,100000)(34.6598,100000)(34.6997,100000)(34.7397,100000)(34.7797,100000)(34.8197,100000)(34.8596,100000)(34.8996,100000)(34.9396,100000)(34.9796,100000)(35.0196,100000)(35.0595,100000)(35.0995,100000)(35.1395,100000)(35.1795,100000)(35.2194,100000)(35.2594,100000)(35.2994,100000)(35.3394,100000)(35.3793,100000)(35.4193,100000)(35.4593,100000)(35.4993,100000)(35.5393,100000)(35.5792,100000)(35.6192,100000)(35.6592,100000)(35.6992,100000)(35.7391,100000)(35.7791,100000)(35.8191,100000)(35.8591,100000)(35.899,100000)(35.939,100000)(35.979,100000)(36.019,100000)(36.0589,100000)(36.0989,100000)(36.1389,100000)(36.1789,100000)(36.2189,100000)(36.2588,100000)(36.2988,100000)(36.3388,100000)(36.3788,100000)(36.4187,100000)(36.4587,100000)(36.4987,100000)(36.5387,100000)(36.5786,100000)(36.6186,100000)(36.6586,100000)(36.6986,100000)(36.7386,100000)(36.7785,100000)(36.8185,100000)(36.8585,100000)(36.8985,100000)(36.9384,100000)(36.9784,100000)(37.0184,100000)(37.0584,100000)(37.0983,100000)(37.1383,100000)(37.1783,100000)(37.2183,100000)(37.2582,100000)(37.2982,100000)(37.3382,100000)(37.3782,100000)(37.4182,100000)(37.4581,100000)(37.4981,100000)(37.5381,100000)(37.5781,100000)(37.618,100000)(37.658,100000)(37.698,100000)(37.738,100000)(37.7779,100000)(37.8179,100000)(37.8579,100000)(37.8979,100000)(37.9379,100000)(37.9778,100000)(38.0178,100000)(38.0578,100000)(38.0978,100000)(38.1377,100000)(38.1777,100000)(38.2177,100000)(38.2577,100000)(38.2976,100000)(38.3376,100000)(38.3776,100000)(38.4176,100000)(38.4575,100000)(38.4975,100000)(38.5375,100000)(38.5775,100000)(38.6175,100000)(38.6574,100000)(38.6974,100000)(38.7374,100000)(38.7774,100000)(38.8173,100000)(38.8573,100000)(38.8973,100000)(38.9373,100000)(38.9772,100000)(39.0172,100000)(39.0572,100000)(39.0972,100000)(39.1372,100000)(39.1771,100000)(39.2171,100000)(39.2571,100000)(39.2971,100000)(39.337,100000)(39.377,100000)(39.417,100000)(39.457,100000)(39.4969,100000)(39.5369,100000)(39.5769,100000)(39.6169,100000)(39.6568,100000)(39.6968,100000)(39.7368,100000)(39.7768,100000)(39.8168,100000)(39.8567,100000)(39.8967,100000)(39.9367,100000)(39.9767,100000) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-7.91538,99998.5)(-7.8754,99998.5)(-7.83543,99998.5)(-7.79545,99998.5)(-7.75547,99998.5)(-7.7155,99998.5)(-7.67552,99998.5)(-7.63554,99998.5)(-7.59557,99998.5)(-7.55559,99998.5)(-7.51561,99998.5)(-7.47564,99998.5)(-7.43566,99998.5)(-7.39568,99998.5)(-7.35571,99998.5)(-7.31573,99998.5)(-7.27575,99998.5)(-7.23578,99998.5)(-7.1958,99998.5)(-7.15582,99998.5)(-7.11585,99998.5)(-7.07587,99998.5)(-7.03589,99998.5)(-6.99592,99998.5)(-6.95594,99998.5)(-6.91596,99998.5)(-6.87599,99998.5)(-6.83601,99998.5)(-6.79603,99998.5)(-6.75606,99998.5)(-6.71608,99998.5)(-6.6761,99998.5)(-6.63613,99998.5)(-6.59615,99998.5)(-6.55617,99998.5)(-6.5162,99998.5)(-6.47622,99998.5)(-6.43624,99998.5)(-6.39627,99998.5)(-6.35629,99998.5)(-6.31631,99998.5)(-6.27634,99998.5)(-6.23636,99998.5)(-6.19638,99998.5)(-6.15641,99998.5)(-6.11643,99998.5)(-6.07645,99998.5)(-6.03648,99998.5)(-5.9965,99998.5)(-5.95652,99998.5)(-5.91655,99998.5)(-5.87657,99998.5)(-5.83659,99998.5)(-5.79662,99998.5)(-5.75664,99998.5)(-5.71666,99998.5)(-5.67669,99998.5)(-5.63671,99998.5)(-5.59673,99998.5)(-5.55676,99998.5)(-5.51678,99998.5)(-5.4768,99998.5)(-5.43683,99998.5)(-5.39685,99998.5)(-5.35687,99998.5)(-5.3169,99998.5)(-5.27692,99998.5)(-5.23694,99998.5)(-5.19697,99998.5)(-5.15699,99998.5)(-5.11701,99998.5)(-5.07704,99998.5)(-5.03706,99998.5)(-4.99708,99998.5)(-4.95711,99998.5)(-4.91713,99998.5)(-4.87715,99998.5)(-4.83718,99998.5)(-4.7972,99998.5)(-4.75722,99998.5)(-4.71725,99998.5)(-4.67727,99998.5)(-4.63729,99998.5)(-4.59732,99998.5)(-4.55734,99998.5)(-4.51736,99998.5)(-4.47739,99998.5)(-4.43741,99998.5)(-4.39743,99998.5)(-4.35746,99998.5)(-4.31748,99998.5)(-4.2775,99998.5)(-4.23753,99998.5)(-4.19755,99998.5)(-4.15757,99998.5)(-4.1176,99998.5)(-4.07762,99998.5)(-4.03764,99998.5)(-3.99767,99998.5)(-3.95769,99998.5)(-3.91771,99998.5)(-3.87774,99998.5)(-3.83776,99998.5)(-3.79778,99998.5)(-3.75781,99998.5)(-3.71783,99998.5)(-3.67785,99998.5)(-3.63788,99998.5)(-3.5979,99998.5)(-3.55792,99998.5)(-3.51795,99998.5)(-3.47797,99998.5)(-3.43799,99998.5)(-3.39802,99998.5)(-3.35804,99998.5)(-3.31806,99998.5)(-3.27809,99998.5)(-3.23811,99998.5)(-3.19813,99998.5)(-3.15816,99998.5)(-3.11818,99998.5)(-3.0782,99998.5)(-3.03823,99998.5)(-2.99825,99998.5)(-2.95827,99998.5)(-2.9183,99998.5)(-2.87832,99998.5)(-2.83834,99998.5)(-2.79837,99998.5)(-2.75839,99998.5)(-2.71841,99998.5)(-2.67844,99998.5)(-2.63846,99998.5)(-2.59848,99998.5)(-2.55851,99998.5)(-2.51853,99998.5)(-2.47855,99998.5)(-2.43858,99998.5)(-2.3986,99998.5)(-2.35862,99998.5)(-2.31865,99998.5)(-2.27867,99998.5)(-2.23869,99998.5)(-2.19872,99998.5)(-2.15874,99998.5)(-2.11876,99998.5)(-2.07879,99998.5)(-2.03881,99998.5)(-1.99883,99998.5)(-1.95886,99998.5)(-1.91888,99998.5)(-1.8789,99998.5)(-1.83893,99998.5)(-1.79895,99998.5)(-1.75897,99998.5)(-1.719,99998.5)(-1.67902,99998.5)(-1.63904,99998.5)(-1.59907,99998.5)(-1.55909,99998.5)(-1.51911,99998.5)(-1.47914,99998.5)(-1.43916,99998.5)(-1.39918,99998.5)(-1.35921,99998.5)(-1.31923,99998.5)(-1.27925,99998.5)(-1.23928,99998.5)(-1.1993,99998.5)(-1.15932,99998.5)(-1.11935,99998.5)(-1.07937,99998.5)(-1.03939,99998.5)(-0.999417,99998.5)(-0.95944,99998.5)(-0.919463,99998.5)(-0.879487,99998.5)(-0.83951,99998.5)(-0.799533,99998.5)(-0.759557,99998.5)(-0.71958,99998.5)(-0.679603,99998.5)(-0.639627,99998.5)(-0.59965,99998.5)(-0.559673,99998.5)(-0.519697,99998.5)(-0.47972,99998.5)(-0.439743,99998.5)(-0.399767,99998.5)(-0.35979,99998.5)(-0.319813,99998.5)(-0.279837,99998.5)(-0.23986,99998.5)(-0.199883,99998.5)(-0.159907,99998.5)(-0.11993,99998.5)(-0.0799533,99998.5)(-0.0399767,99998.5)(0,99998.5)(0.0399767,99998.5)(0.0799533,99991.4)(0.11993,99992)(0.159907,99992.5)(0.199883,99993)(0.23986,99993.4)(0.279837,99993.8)(0.319813,99994.1)(0.35979,99994.4)(0.399767,99994.7)(0.439743,99994.9)(0.47972,99995.1)(0.519697,99995.3)(0.559673,99995.5)(0.59965,99995.7)(0.639627,99995.8)(0.679603,99995.9)(0.71958,99996)(0.759557,99996.1)(0.799533,99996.2)(0.83951,99996.3)(0.879487,99996.4)(0.919463,99996.5)(0.95944,99996.5)(0.999417,99996.6)(1.03939,99996.6)(1.07937,99996.7)(1.11935,99996.7)(1.15932,99996.8)(1.1993,99996.8)(1.23928,99996.8)(1.27925,99996.9)(1.31923,99996.9)(1.35921,99996.9)(1.39918,99996.9)(1.43916,99997)(1.47914,99997)(1.51911,99997)(1.55909,99997)(1.59907,99997)(1.63904,99997)(1.67902,99997.1)(1.719,99997.1)(1.75897,99997.1)(1.79895,99997.1)(1.83893,99997.1)(1.8789,99997.1)(1.91888,99997.1)(1.95886,99997.1)(1.99883,99997.2)(2.03881,99997.2)(2.07879,99997.2)(2.11876,99997.2)(2.15874,99997.2)(2.19872,99997.2)(2.23869,99997.2)(2.27867,99997.2)(2.31865,99997.2)(2.35862,99997.2)(2.3986,99997.2)(2.43858,99997.2)(2.47855,99997.2)(2.51853,99997.2)(2.55851,99997.2)(2.59848,99997.2)(2.63846,99997.2)(2.67844,99997.3)(2.71841,99997.3)(2.75839,99997.3)(2.79837,99997.3)(2.83834,99997.3)(2.87832,99997.3)(2.9183,99997.3)(2.95827,99997.3)(2.99825,99997.3)(3.03823,99997.3)(3.0782,99997.3)(3.11818,99997.3)(3.15816,99997.3)(3.19813,99997.3)(3.23811,99997.3)(3.27809,99997.3)(3.31806,99997.3)(3.35804,99997.3)(3.39802,99997.3)(3.43799,99997.3)(3.47797,99997.3)(3.51795,99997.3)(3.55792,99997.3)(3.5979,99997.3)(3.63788,99997.3)(3.67785,99997.3)(3.71783,99997.3)(3.75781,99997.3)(3.79778,99997.4)(3.83776,99997.4)(3.87774,99997.4)(3.91771,99997.4)(3.95769,99997.4)(3.99767,99997.4)(4.03764,99997.4)(4.07762,99997.4)(4.1176,99997.4)(4.15757,99997.4)(4.19755,99997.4)(4.23753,99997.4)(4.2775,99997.4)(4.31748,99997.4)(4.35746,99997.4)(4.39743,99997.4)(4.43741,99997.4)(4.47739,99997.4)(4.51736,99997.4)(4.55734,99997.4)(4.59732,99997.4)(4.63729,99997.4)(4.67727,99997.4)(4.71725,99997.4)(4.75722,99997.4)(4.7972,99997.4)(4.83718,99997.4)(4.87715,99997.4)(4.91713,99997.4)(4.95711,99997.4)(4.99708,99997.4)(5.03706,99997.4)(5.07704,99997.4)(5.11701,99997.5)(5.15699,99997.5)(5.19697,99997.5)(5.23694,99997.5)(5.27692,99997.5)(5.3169,99997.5)(5.35687,99997.5)(5.39685,99997.5)(5.43683,99997.5)(5.4768,99997.5)(5.51678,99997.5)(5.55676,99997.5)(5.59673,99997.5)(5.63671,99997.5)(5.67669,99997.5)(5.71666,99997.5)(5.75664,99997.5)(5.79662,99997.5)(5.83659,99997.5)(5.87657,99997.5)(5.91655,99997.5)(5.95652,99997.5)(5.9965,99997.5)(6.03648,99997.5)(6.07645,99997.5)(6.11643,99997.5)(6.15641,99997.5)(6.19638,99997.5)(6.23636,99997.5)(6.27634,99997.5)(6.31631,99997.5)(6.35629,99997.5)(6.39627,99997.5)(6.43624,99997.5)(6.47622,99997.5)(6.5162,99997.5)(6.55617,99997.5)(6.59615,99997.5)(6.63613,99997.5)(6.6761,99997.6)(6.71608,99997.6)(6.75606,99997.6)(6.79603,99997.6)(6.83601,99997.6)(6.87599,99997.6)(6.91596,99997.6)(6.95594,99997.6)(6.99592,99997.6)(7.03589,99997.6)(7.07587,99997.6)(7.11585,99997.6)(7.15582,99997.6)(7.1958,99997.6)(7.23578,99997.6)(7.27575,99997.6)(7.31573,99997.6)(7.35571,99997.6)(7.39568,99997.6)(7.43566,99997.6)(7.47564,99997.6)(7.51561,99997.6)(7.55559,99997.6)(7.59557,99997.6)(7.63554,99997.6)(7.67552,99997.6)(7.7155,99997.6)(7.75547,99997.6)(7.79545,99997.6)(7.83543,99997.6)(7.8754,99997.6)(7.91538,99997.6)(7.95536,99997.6)(7.99533,99997.6)(8.03531,99997.6)(8.07529,99997.6)(8.11526,99997.6)(8.15524,99997.6)(8.19522,99997.6)(8.23519,99997.6)(8.27517,99997.6)(8.31515,99997.6)(8.35512,99997.6)(8.3951,99997.6)(8.43508,99997.6)(8.47505,99997.6)(8.51503,99997.6)(8.55501,99997.6)(8.59498,99997.7)(8.63496,99997.7)(8.67494,99997.7)(8.71491,99997.7)(8.75489,99997.7)(8.79487,99997.7)(8.83484,99997.7)(8.87482,99997.7)(8.9148,99997.7)(8.95477,99997.7)(8.99475,99997.7)(9.03473,99997.7)(9.0747,99997.7)(9.11468,99997.7)(9.15466,99997.7)(9.19463,99997.7)(9.23461,99997.7)(9.27459,99997.7)(9.31456,99997.7)(9.35454,99997.7)(9.39452,99997.7)(9.43449,99997.7)(9.47447,99997.7)(9.51445,99997.7)(9.55442,99997.7)(9.5944,99997.7)(9.63438,99997.7)(9.67435,99997.7)(9.71433,99997.7)(9.75431,99997.7)(9.79428,99997.7)(9.83426,99997.7)(9.87424,99997.7)(9.91421,99997.7)(9.95419,99997.7)(9.99417,99997.7)(10.0341,99997.7)(10.0741,99997.7)(10.1141,99997.7)(10.1541,99997.7)(10.194,99997.7)(10.234,99997.7)(10.274,99997.7)(10.314,99997.7)(10.354,99997.7)(10.3939,99997.7)(10.4339,99997.7)(10.4739,99997.7)(10.5139,99997.7)(10.5538,99997.7)(10.5938,99997.7)(10.6338,99997.7)(10.6738,99997.7)(10.7137,99997.7)(10.7537,99997.7)(10.7937,99997.7)(10.8337,99997.7)(10.8737,99997.7)(10.9136,99997.7)(10.9536,99997.7)(10.9936,99997.7)(11.0336,99997.7)(11.0735,99997.8)(11.1135,99997.8)(11.1535,99997.8)(11.1935,99997.8)(11.2334,99997.8)(11.2734,99997.8)(11.3134,99997.8)(11.3534,99997.8)(11.3933,99997.8)(11.4333,99997.8)(11.4733,99997.8)(11.5133,99997.8)(11.5533,99997.8)(11.5932,99997.8)(11.6332,99997.8)(11.6732,99997.8)(11.7132,99997.8)(11.7531,99997.8)(11.7931,99997.8)(11.8331,99997.8)(11.8731,99997.8)(11.913,99997.8)(11.953,99997.8)(11.993,99997.8)(12.033,99997.8)(12.073,99997.8)(12.1129,99997.8)(12.1529,99997.8)(12.1929,99997.8)(12.2329,99997.8)(12.2728,99997.8)(12.3128,99997.8)(12.3528,99997.8)(12.3928,99997.8)(12.4327,99997.8)(12.4727,99997.8)(12.5127,99997.8)(12.5527,99997.8)(12.5926,99997.8)(12.6326,99997.8)(12.6726,99997.8)(12.7126,99997.8)(12.7526,99997.8)(12.7925,99997.8)(12.8325,99997.8)(12.8725,99997.8)(12.9125,99997.8)(12.9524,99997.8)(12.9924,99997.8)(13.0324,99997.8)(13.0724,99997.8)(13.1123,99997.8)(13.1523,99997.8)(13.1923,99997.8)(13.2323,99997.8)(13.2723,99997.8)(13.3122,99997.8)(13.3522,99997.8)(13.3922,99997.8)(13.4322,99997.8)(13.4721,99997.8)(13.5121,99997.8)(13.5521,99997.8)(13.5921,99997.8)(13.632,99997.8)(13.672,99997.8)(13.712,99997.8)(13.752,99997.8)(13.7919,99997.8)(13.8319,99997.8)(13.8719,99997.8)(13.9119,99997.8)(13.9519,99997.8)(13.9918,99997.8)(14.0318,99997.8)(14.0718,99997.8)(14.1118,99997.8)(14.1517,99997.8)(14.1917,99997.8)(14.2317,99997.8)(14.2717,99997.8)(14.3116,99997.8)(14.3516,99997.8)(14.3916,99997.8)(14.4316,99997.8)(14.4716,99997.8)(14.5115,99997.8)(14.5515,99997.8)(14.5915,99997.9)(14.6315,99997.9)(14.6714,99997.9)(14.7114,99997.9)(14.7514,99997.9)(14.7914,99997.9)(14.8313,99997.9)(14.8713,99997.9)(14.9113,99997.9)(14.9513,99997.9)(14.9912,99997.9)(15.0312,99997.9)(15.0712,99997.9)(15.1112,99997.9)(15.1512,99997.9)(15.1911,99997.9)(15.2311,99997.9)(15.2711,99997.9)(15.3111,99997.9)(15.351,99997.9)(15.391,99997.9)(15.431,99997.9)(15.471,99997.9)(15.5109,99997.9)(15.5509,99997.9)(15.5909,99997.9)(15.6309,99997.9)(15.6709,99997.9)(15.7108,99997.9)(15.7508,99997.9)(15.7908,99997.9)(15.8308,99997.9)(15.8707,99997.9)(15.9107,99997.9)(15.9507,99997.9)(15.9907,99997.9)(16.0306,99997.9)(16.0706,99997.9)(16.1106,99997.9)(16.1506,99997.9)(16.1905,99997.9)(16.2305,99997.9)(16.2705,99997.9)(16.3105,99997.9)(16.3505,99997.9)(16.3904,99997.9)(16.4304,99997.9)(16.4704,99997.9)(16.5104,99997.9)(16.5503,99997.9)(16.5903,99997.9)(16.6303,99997.9)(16.6703,99997.9)(16.7102,99997.9)(16.7502,99997.9)(16.7902,99997.9)(16.8302,99997.9)(16.8702,99997.9)(16.9101,99997.9)(16.9501,99997.9)(16.9901,99997.9)(17.0301,99997.9)(17.07,99997.9)(17.11,99997.9)(17.15,99997.9)(17.19,99997.9)(17.2299,99997.9)(17.2699,99997.9)(17.3099,99997.9)(17.3499,99997.9)(17.3898,99997.9)(17.4298,99997.9)(17.4698,99997.9)(17.5098,99997.9)(17.5498,99997.9)(17.5897,99997.9)(17.6297,99997.9)(17.6697,99997.9)(17.7097,99997.9)(17.7496,99997.9)(17.7896,99997.9)(17.8296,99997.9)(17.8696,99997.9)(17.9095,99997.9)(17.9495,99997.9)(17.9895,99997.9)(18.0295,99997.9)(18.0695,99997.9)(18.1094,99997.9)(18.1494,99997.9)(18.1894,99997.9)(18.2294,99997.9)(18.2693,99997.9)(18.3093,99997.9)(18.3493,99997.9)(18.3893,99997.9)(18.4292,99997.9)(18.4692,99997.9)(18.5092,99997.9)(18.5492,99997.9)(18.5891,99997.9)(18.6291,99997.9)(18.6691,99997.9)(18.7091,99997.9)(18.7491,99997.9)(18.789,99997.9)(18.829,99997.9)(18.869,99997.9)(18.909,99997.9)(18.9489,99997.9)(18.9889,99997.9)(19.0289,99997.9)(19.0689,99997.9)(19.1088,99997.9)(19.1488,99997.9)(19.1888,99997.9)(19.2288,99997.9)(19.2688,99997.9)(19.3087,99997.9)(19.3487,99997.9)(19.3887,99997.9)(19.4287,99997.9)(19.4686,99997.9)(19.5086,99997.9)(19.5486,99997.9)(19.5886,99997.9)(19.6285,99997.9)(19.6685,99997.9)(19.7085,99997.9)(19.7485,99997.9)(19.7884,99997.9)(19.8284,99997.9)(19.8684,99997.9)(19.9084,99997.9)(19.9484,99997.9)(19.9883,99997.9)(20.0283,99997.9)(20.0683,99997.9)(20.1083,99997.9)(20.1482,99997.9)(20.1882,99997.9)(20.2282,99997.9)(20.2682,99997.9)(20.3081,99997.9)(20.3481,99997.9)(20.3881,99997.9)(20.4281,99997.9)(20.4681,99997.9)(20.508,99997.9)(20.548,99997.9)(20.588,99997.9)(20.628,99997.9)(20.6679,99997.9)(20.7079,99997.9)(20.7479,99997.9)(20.7879,99997.9)(20.8278,99998)(20.8678,99998)(20.9078,99998)(20.9478,99998)(20.9877,99998)(21.0277,99998)(21.0677,99998)(21.1077,99998)(21.1477,99998)(21.1876,99998)(21.2276,99998)(21.2676,99998)(21.3076,99998)(21.3475,99998)(21.3875,99998)(21.4275,99998)(21.4675,99998)(21.5074,99998)(21.5474,99998)(21.5874,99998)(21.6274,99998)(21.6674,99998)(21.7073,99998)(21.7473,99998)(21.7873,99998)(21.8273,99998)(21.8672,99998)(21.9072,99998)(21.9472,99998)(21.9872,99998)(22.0271,99998)(22.0671,99998)(22.1071,99998)(22.1471,99998)(22.187,99998)(22.227,99998)(22.267,99998)(22.307,99998)(22.347,99998)(22.3869,99998)(22.4269,99998)(22.4669,99998)(22.5069,99998)(22.5468,99998)(22.5868,99998)(22.6268,99998)(22.6668,99998)(22.7067,99998)(22.7467,99998)(22.7867,99998)(22.8267,99998)(22.8667,99998)(22.9066,99998)(22.9466,99998)(22.9866,99998)(23.0266,99998)(23.0665,99998)(23.1065,99998)(23.1465,99998)(23.1865,99998)(23.2264,99998)(23.2664,99998)(23.3064,99998)(23.3464,99998)(23.3863,99998)(23.4263,99998)(23.4663,99998)(23.5063,99998)(23.5463,99998)(23.5862,99998)(23.6262,99998)(23.6662,99998)(23.7062,99998)(23.7461,99998)(23.7861,99998)(23.8261,99998)(23.8661,99998)(23.906,99998)(23.946,99998)(23.986,99998)(24.026,99998)(24.066,99998)(24.1059,99998)(24.1459,99998)(24.1859,99998)(24.2259,99998)(24.2658,99998)(24.3058,99998)(24.3458,99998)(24.3858,99998)(24.4257,99998)(24.4657,99998)(24.5057,99998)(24.5457,99998)(24.5856,99998)(24.6256,99998)(24.6656,99998)(24.7056,99998)(24.7456,99998)(24.7855,99998)(24.8255,99998)(24.8655,99998)(24.9055,99998)(24.9454,99998)(24.9854,99998)(25.0254,99998)(25.0654,99998)(25.1053,99998)(25.1453,99998)(25.1853,99998)(25.2253,99998)(25.2653,99998)(25.3052,99998)(25.3452,99998)(25.3852,99998)(25.4252,99998)(25.4651,99998)(25.5051,99998)(25.5451,99998)(25.5851,99998)(25.625,99998)(25.665,99998)(25.705,99998)(25.745,99998)(25.7849,99998)(25.8249,99998)(25.8649,99998)(25.9049,99998)(25.9449,99998)(25.9848,99998)(26.0248,99998)(26.0648,99998)(26.1048,99998)(26.1447,99998)(26.1847,99998)(26.2247,99998)(26.2647,99998)(26.3046,99998)(26.3446,99998)(26.3846,99998)(26.4246,99998)(26.4646,99998)(26.5045,99998)(26.5445,99998)(26.5845,99998)(26.6245,99998)(26.6644,99998)(26.7044,99998)(26.7444,99998)(26.7844,99998)(26.8243,99998)(26.8643,99998)(26.9043,99998)(26.9443,99998)(26.9842,99998)(27.0242,99998)(27.0642,99998)(27.1042,99998)(27.1442,99998)(27.1841,99998)(27.2241,99998)(27.2641,99998)(27.3041,99998)(27.344,99998)(27.384,99998)(27.424,99998)(27.464,99998)(27.5039,99998)(27.5439,99998)(27.5839,99998)(27.6239,99998)(27.6639,99998)(27.7038,99998)(27.7438,99998)(27.7838,99998)(27.8238,99998)(27.8637,99998)(27.9037,99998)(27.9437,99998)(27.9837,99998)(28.0236,99998)(28.0636,99998)(28.1036,99998)(28.1436,99998)(28.1835,99998)(28.2235,99998)(28.2635,99998)(28.3035,99998)(28.3435,99998)(28.3834,99998)(28.4234,99998)(28.4634,99998)(28.5034,99998)(28.5433,99998)(28.5833,99998)(28.6233,99998)(28.6633,99998)(28.7032,99998)(28.7432,99998)(28.7832,99998)(28.8232,99998)(28.8632,99998)(28.9031,99998)(28.9431,99998)(28.9831,99998)(29.0231,99998)(29.063,99998)(29.103,99998)(29.143,99998)(29.183,99998)(29.2229,99998)(29.2629,99998)(29.3029,99998)(29.3429,99998)(29.3828,99998)(29.4228,99998)(29.4628,99998)(29.5028,99998)(29.5428,99998)(29.5827,99998)(29.6227,99998)(29.6627,99998)(29.7027,99998)(29.7426,99998)(29.7826,99998)(29.8226,99998)(29.8626,99998)(29.9025,99998)(29.9425,99998)(29.9825,99998)(30.0225,99998)(30.0625,99998)(30.1024,99998)(30.1424,99998)(30.1824,99998)(30.2224,99998)(30.2623,99998)(30.3023,99998)(30.3423,99998)(30.3823,99998)(30.4222,99998)(30.4622,99998)(30.5022,99998)(30.5422,99998)(30.5821,99998)(30.6221,99998)(30.6621,99998)(30.7021,99998)(30.7421,99998)(30.782,99998)(30.822,99998)(30.862,99998)(30.902,99998)(30.9419,99998)(30.9819,99998)(31.0219,99998)(31.0619,99998)(31.1018,99998)(31.1418,99998)(31.1818,99998)(31.2218,99998)(31.2618,99998)(31.3017,99998)(31.3417,99998)(31.3817,99998)(31.4217,99998)(31.4616,99998)(31.5016,99998)(31.5416,99998)(31.5816,99998)(31.6215,99998)(31.6615,99998)(31.7015,99998)(31.7415,99998)(31.7814,99998)(31.8214,99998)(31.8614,99998)(31.9014,99998)(31.9414,99998)(31.9813,99998)(32.0213,99998)(32.0613,99998)(32.1013,99998)(32.1412,99998)(32.1812,99998)(32.2212,99998)(32.2612,99998)(32.3011,99998)(32.3411,99998)(32.3811,99998)(32.4211,99998)(32.4611,99998)(32.501,99998)(32.541,99998)(32.581,99998)(32.621,99998)(32.6609,99998)(32.7009,99998)(32.7409,99998)(32.7809,99998)(32.8208,99998)(32.8608,99998)(32.9008,99998)(32.9408,99998)(32.9807,99998)(33.0207,99998)(33.0607,99998)(33.1007,99998)(33.1407,99998)(33.1806,99998)(33.2206,99998)(33.2606,99998)(33.3006,99998)(33.3405,99998)(33.3805,99998)(33.4205,99998)(33.4605,99998)(33.5004,99998)(33.5404,99998)(33.5804,99998)(33.6204,99998)(33.6604,99998)(33.7003,99998)(33.7403,99998)(33.7803,99998)(33.8203,99998)(33.8602,99998)(33.9002,99998)(33.9402,99998)(33.9802,99998)(34.0201,99998)(34.0601,99998)(34.1001,99998)(34.1401,99998)(34.18,99998)(34.22,99998)(34.26,99998)(34.3,99998)(34.34,99998)(34.3799,99998)(34.4199,99998)(34.4599,99998)(34.4999,99998)(34.5398,99998)(34.5798,99998)(34.6198,99998)(34.6598,99998)(34.6997,99998)(34.7397,99998)(34.7797,99998)(34.8197,99998)(34.8596,99998)(34.8996,99998)(34.9396,99998)(34.9796,99998)(35.0196,99998)(35.0595,99998)(35.0995,99998)(35.1395,99998)(35.1795,99998)(35.2194,99998)(35.2594,99998)(35.2994,99998)(35.3394,99998)(35.3793,99998)(35.4193,99998)(35.4593,99998)(35.4993,99998)(35.5393,99998)(35.5792,99998)(35.6192,99998)(35.6592,99998)(35.6992,99998)(35.7391,99998)(35.7791,99998)(35.8191,99998)(35.8591,99998)(35.899,99998)(35.939,99998)(35.979,99998)(36.019,99998)(36.0589,99998)(36.0989,99998)(36.1389,99998)(36.1789,99998)(36.2189,99998)(36.2588,99998)(36.2988,99998)(36.3388,99998)(36.3788,99998)(36.4187,99998)(36.4587,99998)(36.4987,99998)(36.5387,99998)(36.5786,99998)(36.6186,99998)(36.6586,99998)(36.6986,99998)(36.7386,99998)(36.7785,99998)(36.8185,99998)(36.8585,99998)(36.8985,99998)(36.9384,99998)(36.9784,99998)(37.0184,99998)(37.0584,99998)(37.0983,99998)(37.1383,99998)(37.1783,99998)(37.2183,99998)(37.2582,99998)(37.2982,99998)(37.3382,99998)(37.3782,99998)(37.4182,99998)(37.4581,99998)(37.4981,99998)(37.5381,99998)(37.5781,99998)(37.618,99998)(37.658,99998)(37.698,99998)(37.738,99998)(37.7779,99998)(37.8179,99998)(37.8579,99998)(37.8979,99998)(37.9379,99998)(37.9778,99998)(38.0178,99998)(38.0578,99998)(38.0978,99998)(38.1377,99998)(38.1777,99998)(38.2177,99998)(38.2577,99998)(38.2976,99998)(38.3376,99998)(38.3776,99998)(38.4176,99998)(38.4575,99998)(38.4975,99998)(38.5375,99998)(38.5775,99998)(38.6175,99998)(38.6574,99998)(38.6974,99998)(38.7374,99998)(38.7774,99998)(38.8173,99998)(38.8573,99998)(38.8973,99998)(38.9373,99998)(38.9772,99998)(39.0172,99998)(39.0572,99998)(39.0972,99998)(39.1372,99998)(39.1771,99998)(39.2171,99998)(39.2571,99998)(39.2971,99998)(39.337,99998)(39.377,99998)(39.417,99998)(39.457,99998)(39.4969,99998)(39.5369,99998)(39.5769,99998)(39.6169,99998)(39.6568,99998)(39.6968,99998)(39.7368,99998)(39.7768,99998)(39.8168,99998)(39.8567,99998)(39.8967,99998)(39.9367,99998)(39.9767,99998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-7.91538,99999.7)(-7.8754,99999.7)(-7.83543,99999.7)(-7.79545,99999.7)(-7.75547,99999.7)(-7.7155,99999.7)(-7.67552,99999.7)(-7.63554,99999.7)(-7.59557,99999.7)(-7.55559,99999.7)(-7.51561,99999.7)(-7.47564,99999.7)(-7.43566,99999.7)(-7.39568,99999.7)(-7.35571,99999.7)(-7.31573,99999.7)(-7.27575,99999.7)(-7.23578,99999.7)(-7.1958,99999.7)(-7.15582,99999.7)(-7.11585,99999.7)(-7.07587,99999.7)(-7.03589,99999.7)(-6.99592,99999.7)(-6.95594,99999.7)(-6.91596,99999.7)(-6.87599,99999.7)(-6.83601,99999.7)(-6.79603,99999.7)(-6.75606,99999.7)(-6.71608,99999.7)(-6.6761,99999.7)(-6.63613,99999.7)(-6.59615,99999.7)(-6.55617,99999.7)(-6.5162,99999.7)(-6.47622,99999.7)(-6.43624,99999.7)(-6.39627,99999.7)(-6.35629,99999.7)(-6.31631,99999.7)(-6.27634,99999.7)(-6.23636,99999.7)(-6.19638,99999.7)(-6.15641,99999.7)(-6.11643,99999.7)(-6.07645,99999.7)(-6.03648,99999.7)(-5.9965,99999.7)(-5.95652,99999.7)(-5.91655,99999.7)(-5.87657,99999.7)(-5.83659,99999.7)(-5.79662,99999.7)(-5.75664,99999.7)(-5.71666,99999.7)(-5.67669,99999.7)(-5.63671,99999.7)(-5.59673,99999.7)(-5.55676,99999.7)(-5.51678,99999.7)(-5.4768,99999.7)(-5.43683,99999.7)(-5.39685,99999.7)(-5.35687,99999.7)(-5.3169,99999.7)(-5.27692,99999.7)(-5.23694,99999.7)(-5.19697,99999.7)(-5.15699,99999.7)(-5.11701,99999.7)(-5.07704,99999.7)(-5.03706,99999.7)(-4.99708,99999.7)(-4.95711,99999.7)(-4.91713,99999.7)(-4.87715,99999.7)(-4.83718,99999.7)(-4.7972,99999.7)(-4.75722,99999.7)(-4.71725,99999.7)(-4.67727,99999.7)(-4.63729,99999.7)(-4.59732,99999.7)(-4.55734,99999.7)(-4.51736,99999.7)(-4.47739,99999.7)(-4.43741,99999.7)(-4.39743,99999.7)(-4.35746,99999.7)(-4.31748,99999.7)(-4.2775,99999.7)(-4.23753,99999.7)(-4.19755,99999.7)(-4.15757,99999.7)(-4.1176,99999.7)(-4.07762,99999.7)(-4.03764,99999.7)(-3.99767,99999.7)(-3.95769,99999.7)(-3.91771,99999.7)(-3.87774,99999.7)(-3.83776,99999.7)(-3.79778,99999.7)(-3.75781,99999.7)(-3.71783,99999.7)(-3.67785,99999.7)(-3.63788,99999.7)(-3.5979,99999.7)(-3.55792,99999.7)(-3.51795,99999.7)(-3.47797,99999.7)(-3.43799,99999.7)(-3.39802,99999.7)(-3.35804,99999.7)(-3.31806,99999.7)(-3.27809,99999.7)(-3.23811,99999.7)(-3.19813,99999.7)(-3.15816,99999.7)(-3.11818,99999.7)(-3.0782,99999.7)(-3.03823,99999.7)(-2.99825,99999.7)(-2.95827,99999.7)(-2.9183,99999.7)(-2.87832,99999.7)(-2.83834,99999.7)(-2.79837,99999.7)(-2.75839,99999.7)(-2.71841,99999.7)(-2.67844,99999.7)(-2.63846,99999.7)(-2.59848,99999.7)(-2.55851,99999.7)(-2.51853,99999.7)(-2.47855,99999.7)(-2.43858,99999.7)(-2.3986,99999.7)(-2.35862,99999.7)(-2.31865,99999.7)(-2.27867,99999.7)(-2.23869,99999.7)(-2.19872,99999.7)(-2.15874,99999.7)(-2.11876,99999.7)(-2.07879,99999.7)(-2.03881,99999.7)(-1.99883,99999.7)(-1.95886,99999.7)(-1.91888,99999.7)(-1.8789,99999.7)(-1.83893,99999.7)(-1.79895,99999.7)(-1.75897,99999.7)(-1.719,99999.7)(-1.67902,99999.7)(-1.63904,99999.7)(-1.59907,99999.7)(-1.55909,99999.7)(-1.51911,99999.7)(-1.47914,99999.7)(-1.43916,99999.7)(-1.39918,99999.7)(-1.35921,99999.7)(-1.31923,99999.7)(-1.27925,99999.7)(-1.23928,99999.7)(-1.1993,99999.7)(-1.15932,99999.7)(-1.11935,99999.7)(-1.07937,99999.7)(-1.03939,99999.7)(-0.999417,99999.7)(-0.95944,99999.7)(-0.919463,99999.7)(-0.879487,99999.7)(-0.83951,99999.7)(-0.799533,99999.7)(-0.759557,99999.7)(-0.71958,99999.7)(-0.679603,99999.7)(-0.639627,99999.7)(-0.59965,99999.7)(-0.559673,99999.7)(-0.519697,99999.7)(-0.47972,99999.7)(-0.439743,99999.7)(-0.399767,99999.7)(-0.35979,99999.7)(-0.319813,99999.7)(-0.279837,99999.7)(-0.23986,99999.7)(-0.199883,99999.7)(-0.159907,99999.7)(-0.11993,99999.7)(-0.0799533,99999.7)(-0.0399767,99999.7)(0,99999.7)(0.0399767,99999.7)(0.0799533,99993.1)(0.11993,99993.7)(0.159907,99994.3)(0.199883,99994.8)(0.23986,99995.3)(0.279837,99995.7)(0.319813,99996.1)(0.35979,99996.5)(0.399767,99996.8)(0.439743,99997)(0.47972,99997.3)(0.519697,99997.5)(0.559673,99997.7)(0.59965,99997.9)(0.639627,99998)(0.679603,99998.2)(0.71958,99998.3)(0.759557,99998.4)(0.799533,99998.5)(0.83951,99998.6)(0.879487,99998.7)(0.919463,99998.8)(0.95944,99998.9)(0.999417,99998.9)(1.03939,99999)(1.07937,99999.1)(1.11935,99999.1)(1.15932,99999.1)(1.1993,99999.2)(1.23928,99999.2)(1.27925,99999.3)(1.31923,99999.3)(1.35921,99999.3)(1.39918,99999.3)(1.43916,99999.4)(1.47914,99999.4)(1.51911,99999.4)(1.55909,99999.4)(1.59907,99999.5)(1.63904,99999.5)(1.67902,99999.5)(1.719,99999.5)(1.75897,99999.5)(1.79895,99999.5)(1.83893,99999.5)(1.8789,99999.5)(1.91888,99999.6)(1.95886,99999.6)(1.99883,99999.6)(2.03881,99999.6)(2.07879,99999.6)(2.11876,99999.6)(2.15874,99999.6)(2.19872,99999.6)(2.23869,99999.6)(2.27867,99999.6)(2.31865,99999.6)(2.35862,99999.6)(2.3986,99999.6)(2.43858,99999.6)(2.47855,99999.6)(2.51853,99999.6)(2.55851,99999.6)(2.59848,99999.6)(2.63846,99999.6)(2.67844,99999.6)(2.71841,99999.6)(2.75839,99999.6)(2.79837,99999.6)(2.83834,99999.6)(2.87832,99999.6)(2.9183,99999.6)(2.95827,99999.6)(2.99825,99999.6)(3.03823,99999.6)(3.0782,99999.6)(3.11818,99999.6)(3.15816,99999.6)(3.19813,99999.6)(3.23811,99999.6)(3.27809,99999.6)(3.31806,99999.6)(3.35804,99999.6)(3.39802,99999.6)(3.43799,99999.6)(3.47797,99999.6)(3.51795,99999.6)(3.55792,99999.6)(3.5979,99999.6)(3.63788,99999.6)(3.67785,99999.6)(3.71783,99999.6)(3.75781,99999.6)(3.79778,99999.6)(3.83776,99999.6)(3.87774,99999.6)(3.91771,99999.6)(3.95769,99999.6)(3.99767,99999.6)(4.03764,99999.6)(4.07762,99999.6)(4.1176,99999.6)(4.15757,99999.6)(4.19755,99999.6)(4.23753,99999.6)(4.2775,99999.6)(4.31748,99999.6)(4.35746,99999.6)(4.39743,99999.6)(4.43741,99999.6)(4.47739,99999.6)(4.51736,99999.6)(4.55734,99999.6)(4.59732,99999.6)(4.63729,99999.6)(4.67727,99999.6)(4.71725,99999.6)(4.75722,99999.6)(4.7972,99999.6)(4.83718,99999.6)(4.87715,99999.6)(4.91713,99999.6)(4.95711,99999.6)(4.99708,99999.6)(5.03706,99999.6)(5.07704,99999.6)(5.11701,99999.6)(5.15699,99999.6)(5.19697,99999.6)(5.23694,99999.6)(5.27692,99999.6)(5.3169,99999.6)(5.35687,99999.6)(5.39685,99999.6)(5.43683,99999.6)(5.4768,99999.6)(5.51678,99999.6)(5.55676,99999.6)(5.59673,99999.6)(5.63671,99999.6)(5.67669,99999.6)(5.71666,99999.6)(5.75664,99999.6)(5.79662,99999.6)(5.83659,99999.6)(5.87657,99999.6)(5.91655,99999.6)(5.95652,99999.6)(5.9965,99999.6)(6.03648,99999.6)(6.07645,99999.6)(6.11643,99999.6)(6.15641,99999.6)(6.19638,99999.6)(6.23636,99999.6)(6.27634,99999.6)(6.31631,99999.6)(6.35629,99999.6)(6.39627,99999.6)(6.43624,99999.6)(6.47622,99999.6)(6.5162,99999.6)(6.55617,99999.6)(6.59615,99999.6)(6.63613,99999.6)(6.6761,99999.6)(6.71608,99999.6)(6.75606,99999.6)(6.79603,99999.6)(6.83601,99999.6)(6.87599,99999.6)(6.91596,99999.6)(6.95594,99999.6)(6.99592,99999.6)(7.03589,99999.6)(7.07587,99999.6)(7.11585,99999.6)(7.15582,99999.6)(7.1958,99999.6)(7.23578,99999.6)(7.27575,99999.6)(7.31573,99999.6)(7.35571,99999.6)(7.39568,99999.6)(7.43566,99999.6)(7.47564,99999.6)(7.51561,99999.6)(7.55559,99999.6)(7.59557,99999.6)(7.63554,99999.6)(7.67552,99999.6)(7.7155,99999.6)(7.75547,99999.6)(7.79545,99999.6)(7.83543,99999.6)(7.8754,99999.6)(7.91538,99999.6)(7.95536,99999.6)(7.99533,99999.6)(8.03531,99999.6)(8.07529,99999.6)(8.11526,99999.6)(8.15524,99999.6)(8.19522,99999.6)(8.23519,99999.6)(8.27517,99999.6)(8.31515,99999.6)(8.35512,99999.6)(8.3951,99999.6)(8.43508,99999.6)(8.47505,99999.6)(8.51503,99999.6)(8.55501,99999.6)(8.59498,99999.6)(8.63496,99999.6)(8.67494,99999.6)(8.71491,99999.6)(8.75489,99999.6)(8.79487,99999.6)(8.83484,99999.6)(8.87482,99999.6)(8.9148,99999.6)(8.95477,99999.6)(8.99475,99999.6)(9.03473,99999.6)(9.0747,99999.6)(9.11468,99999.6)(9.15466,99999.6)(9.19463,99999.6)(9.23461,99999.6)(9.27459,99999.6)(9.31456,99999.6)(9.35454,99999.6)(9.39452,99999.6)(9.43449,99999.6)(9.47447,99999.6)(9.51445,99999.6)(9.55442,99999.6)(9.5944,99999.6)(9.63438,99999.6)(9.67435,99999.6)(9.71433,99999.6)(9.75431,99999.6)(9.79428,99999.6)(9.83426,99999.6)(9.87424,99999.6)(9.91421,99999.6)(9.95419,99999.6)(9.99417,99999.6)(10.0341,99999.6)(10.0741,99999.6)(10.1141,99999.6)(10.1541,99999.6)(10.194,99999.6)(10.234,99999.6)(10.274,99999.6)(10.314,99999.6)(10.354,99999.6)(10.3939,99999.6)(10.4339,99999.6)(10.4739,99999.6)(10.5139,99999.6)(10.5538,99999.6)(10.5938,99999.6)(10.6338,99999.6)(10.6738,99999.6)(10.7137,99999.6)(10.7537,99999.6)(10.7937,99999.6)(10.8337,99999.6)(10.8737,99999.6)(10.9136,99999.6)(10.9536,99999.6)(10.9936,99999.6)(11.0336,99999.6)(11.0735,99999.6)(11.1135,99999.6)(11.1535,99999.6)(11.1935,99999.6)(11.2334,99999.6)(11.2734,99999.6)(11.3134,99999.6)(11.3534,99999.6)(11.3933,99999.6)(11.4333,99999.6)(11.4733,99999.6)(11.5133,99999.6)(11.5533,99999.6)(11.5932,99999.6)(11.6332,99999.6)(11.6732,99999.6)(11.7132,99999.6)(11.7531,99999.6)(11.7931,99999.6)(11.8331,99999.6)(11.8731,99999.6)(11.913,99999.6)(11.953,99999.6)(11.993,99999.6)(12.033,99999.6)(12.073,99999.6)(12.1129,99999.6)(12.1529,99999.6)(12.1929,99999.6)(12.2329,99999.6)(12.2728,99999.6)(12.3128,99999.6)(12.3528,99999.6)(12.3928,99999.6)(12.4327,99999.6)(12.4727,99999.6)(12.5127,99999.6)(12.5527,99999.6)(12.5926,99999.6)(12.6326,99999.6)(12.6726,99999.6)(12.7126,99999.6)(12.7526,99999.6)(12.7925,99999.6)(12.8325,99999.6)(12.8725,99999.6)(12.9125,99999.6)(12.9524,99999.6)(12.9924,99999.6)(13.0324,99999.6)(13.0724,99999.6)(13.1123,99999.6)(13.1523,99999.6)(13.1923,99999.6)(13.2323,99999.6)(13.2723,99999.6)(13.3122,99999.6)(13.3522,99999.6)(13.3922,99999.6)(13.4322,99999.6)(13.4721,99999.6)(13.5121,99999.6)(13.5521,99999.6)(13.5921,99999.6)(13.632,99999.6)(13.672,99999.6)(13.712,99999.6)(13.752,99999.6)(13.7919,99999.6)(13.8319,99999.6)(13.8719,99999.6)(13.9119,99999.6)(13.9519,99999.6)(13.9918,99999.6)(14.0318,99999.6)(14.0718,99999.6)(14.1118,99999.6)(14.1517,99999.6)(14.1917,99999.6)(14.2317,99999.6)(14.2717,99999.6)(14.3116,99999.6)(14.3516,99999.6)(14.3916,99999.6)(14.4316,99999.6)(14.4716,99999.6)(14.5115,99999.6)(14.5515,99999.6)(14.5915,99999.6)(14.6315,99999.6)(14.6714,99999.6)(14.7114,99999.6)(14.7514,99999.6)(14.7914,99999.6)(14.8313,99999.6)(14.8713,99999.6)(14.9113,99999.6)(14.9513,99999.6)(14.9912,99999.6)(15.0312,99999.6)(15.0712,99999.6)(15.1112,99999.6)(15.1512,99999.6)(15.1911,99999.6)(15.2311,99999.6)(15.2711,99999.6)(15.3111,99999.6)(15.351,99999.6)(15.391,99999.6)(15.431,99999.6)(15.471,99999.6)(15.5109,99999.6)(15.5509,99999.6)(15.5909,99999.6)(15.6309,99999.6)(15.6709,99999.6)(15.7108,99999.6)(15.7508,99999.6)(15.7908,99999.6)(15.8308,99999.6)(15.8707,99999.6)(15.9107,99999.6)(15.9507,99999.6)(15.9907,99999.6)(16.0306,99999.6)(16.0706,99999.6)(16.1106,99999.6)(16.1506,99999.6)(16.1905,99999.6)(16.2305,99999.6)(16.2705,99999.6)(16.3105,99999.6)(16.3505,99999.6)(16.3904,99999.6)(16.4304,99999.6)(16.4704,99999.6)(16.5104,99999.6)(16.5503,99999.6)(16.5903,99999.6)(16.6303,99999.6)(16.6703,99999.6)(16.7102,99999.6)(16.7502,99999.6)(16.7902,99999.6)(16.8302,99999.6)(16.8702,99999.6)(16.9101,99999.6)(16.9501,99999.6)(16.9901,99999.6)(17.0301,99999.6)(17.07,99999.6)(17.11,99999.6)(17.15,99999.6)(17.19,99999.6)(17.2299,99999.6)(17.2699,99999.6)(17.3099,99999.6)(17.3499,99999.6)(17.3898,99999.6)(17.4298,99999.6)(17.4698,99999.6)(17.5098,99999.6)(17.5498,99999.6)(17.5897,99999.6)(17.6297,99999.6)(17.6697,99999.6)(17.7097,99999.6)(17.7496,99999.6)(17.7896,99999.6)(17.8296,99999.6)(17.8696,99999.6)(17.9095,99999.6)(17.9495,99999.6)(17.9895,99999.6)(18.0295,99999.6)(18.0695,99999.6)(18.1094,99999.6)(18.1494,99999.6)(18.1894,99999.6)(18.2294,99999.6)(18.2693,99999.6)(18.3093,99999.6)(18.3493,99999.6)(18.3893,99999.6)(18.4292,99999.6)(18.4692,99999.6)(18.5092,99999.6)(18.5492,99999.6)(18.5891,99999.6)(18.6291,99999.6)(18.6691,99999.6)(18.7091,99999.6)(18.7491,99999.6)(18.789,99999.6)(18.829,99999.6)(18.869,99999.6)(18.909,99999.6)(18.9489,99999.6)(18.9889,99999.6)(19.0289,99999.6)(19.0689,99999.6)(19.1088,99999.6)(19.1488,99999.6)(19.1888,99999.6)(19.2288,99999.6)(19.2688,99999.6)(19.3087,99999.6)(19.3487,99999.6)(19.3887,99999.6)(19.4287,99999.6)(19.4686,99999.6)(19.5086,99999.6)(19.5486,99999.6)(19.5886,99999.6)(19.6285,99999.6)(19.6685,99999.6)(19.7085,99999.6)(19.7485,99999.6)(19.7884,99999.6)(19.8284,99999.6)(19.8684,99999.6)(19.9084,99999.6)(19.9484,99999.6)(19.9883,99999.6)(20.0283,99999.6)(20.0683,99999.6)(20.1083,99999.6)(20.1482,99999.6)(20.1882,99999.6)(20.2282,99999.6)(20.2682,99999.6)(20.3081,99999.6)(20.3481,99999.6)(20.3881,99999.6)(20.4281,99999.6)(20.4681,99999.6)(20.508,99999.6)(20.548,99999.6)(20.588,99999.6)(20.628,99999.6)(20.6679,99999.6)(20.7079,99999.6)(20.7479,99999.6)(20.7879,99999.6)(20.8278,99999.6)(20.8678,99999.6)(20.9078,99999.6)(20.9478,99999.6)(20.9877,99999.6)(21.0277,99999.6)(21.0677,99999.6)(21.1077,99999.6)(21.1477,99999.6)(21.1876,99999.6)(21.2276,99999.6)(21.2676,99999.6)(21.3076,99999.6)(21.3475,99999.6)(21.3875,99999.6)(21.4275,99999.6)(21.4675,99999.6)(21.5074,99999.6)(21.5474,99999.6)(21.5874,99999.6)(21.6274,99999.6)(21.6674,99999.6)(21.7073,99999.6)(21.7473,99999.6)(21.7873,99999.6)(21.8273,99999.6)(21.8672,99999.6)(21.9072,99999.6)(21.9472,99999.6)(21.9872,99999.6)(22.0271,99999.6)(22.0671,99999.6)(22.1071,99999.6)(22.1471,99999.6)(22.187,99999.6)(22.227,99999.6)(22.267,99999.6)(22.307,99999.6)(22.347,99999.6)(22.3869,99999.6)(22.4269,99999.6)(22.4669,99999.6)(22.5069,99999.6)(22.5468,99999.6)(22.5868,99999.6)(22.6268,99999.6)(22.6668,99999.6)(22.7067,99999.6)(22.7467,99999.6)(22.7867,99999.6)(22.8267,99999.6)(22.8667,99999.6)(22.9066,99999.6)(22.9466,99999.6)(22.9866,99999.6)(23.0266,99999.6)(23.0665,99999.6)(23.1065,99999.6)(23.1465,99999.6)(23.1865,99999.6)(23.2264,99999.6)(23.2664,99999.6)(23.3064,99999.6)(23.3464,99999.6)(23.3863,99999.6)(23.4263,99999.6)(23.4663,99999.6)(23.5063,99999.6)(23.5463,99999.6)(23.5862,99999.6)(23.6262,99999.6)(23.6662,99999.6)(23.7062,99999.6)(23.7461,99999.6)(23.7861,99999.6)(23.8261,99999.6)(23.8661,99999.6)(23.906,99999.6)(23.946,99999.6)(23.986,99999.6)(24.026,99999.6)(24.066,99999.6)(24.1059,99999.6)(24.1459,99999.6)(24.1859,99999.6)(24.2259,99999.6)(24.2658,99999.6)(24.3058,99999.6)(24.3458,99999.6)(24.3858,99999.6)(24.4257,99999.6)(24.4657,99999.6)(24.5057,99999.6)(24.5457,99999.6)(24.5856,99999.6)(24.6256,99999.6)(24.6656,99999.6)(24.7056,99999.6)(24.7456,99999.6)(24.7855,99999.6)(24.8255,99999.6)(24.8655,99999.6)(24.9055,99999.6)(24.9454,99999.6)(24.9854,99999.6)(25.0254,99999.6)(25.0654,99999.6)(25.1053,99999.6)(25.1453,99999.6)(25.1853,99999.6)(25.2253,99999.6)(25.2653,99999.6)(25.3052,99999.6)(25.3452,99999.6)(25.3852,99999.6)(25.4252,99999.6)(25.4651,99999.6)(25.5051,99999.6)(25.5451,99999.6)(25.5851,99999.6)(25.625,99999.6)(25.665,99999.6)(25.705,99999.6)(25.745,99999.6)(25.7849,99999.6)(25.8249,99999.6)(25.8649,99999.6)(25.9049,99999.6)(25.9449,99999.6)(25.9848,99999.6)(26.0248,99999.6)(26.0648,99999.6)(26.1048,99999.6)(26.1447,99999.6)(26.1847,99999.6)(26.2247,99999.6)(26.2647,99999.6)(26.3046,99999.6)(26.3446,99999.6)(26.3846,99999.6)(26.4246,99999.6)(26.4646,99999.6)(26.5045,99999.6)(26.5445,99999.6)(26.5845,99999.6)(26.6245,99999.6)(26.6644,99999.6)(26.7044,99999.6)(26.7444,99999.6)(26.7844,99999.6)(26.8243,99999.6)(26.8643,99999.6)(26.9043,99999.6)(26.9443,99999.6)(26.9842,99999.6)(27.0242,99999.6)(27.0642,99999.6)(27.1042,99999.6)(27.1442,99999.6)(27.1841,99999.6)(27.2241,99999.6)(27.2641,99999.6)(27.3041,99999.6)(27.344,99999.6)(27.384,99999.6)(27.424,99999.6)(27.464,99999.6)(27.5039,99999.6)(27.5439,99999.6)(27.5839,99999.6)(27.6239,99999.6)(27.6639,99999.6)(27.7038,99999.6)(27.7438,99999.6)(27.7838,99999.6)(27.8238,99999.6)(27.8637,99999.6)(27.9037,99999.6)(27.9437,99999.6)(27.9837,99999.6)(28.0236,99999.6)(28.0636,99999.6)(28.1036,99999.6)(28.1436,99999.6)(28.1835,99999.6)(28.2235,99999.6)(28.2635,99999.6)(28.3035,99999.6)(28.3435,99999.6)(28.3834,99999.6)(28.4234,99999.6)(28.4634,99999.6)(28.5034,99999.6)(28.5433,99999.6)(28.5833,99999.6)(28.6233,99999.6)(28.6633,99999.6)(28.7032,99999.6)(28.7432,99999.6)(28.7832,99999.6)(28.8232,99999.6)(28.8632,99999.6)(28.9031,99999.6)(28.9431,99999.6)(28.9831,99999.6)(29.0231,99999.6)(29.063,99999.6)(29.103,99999.6)(29.143,99999.6)(29.183,99999.6)(29.2229,99999.6)(29.2629,99999.6)(29.3029,99999.6)(29.3429,99999.6)(29.3828,99999.6)(29.4228,99999.6)(29.4628,99999.6)(29.5028,99999.6)(29.5428,99999.6)(29.5827,99999.6)(29.6227,99999.6)(29.6627,99999.6)(29.7027,99999.6)(29.7426,99999.6)(29.7826,99999.6)(29.8226,99999.6)(29.8626,99999.6)(29.9025,99999.6)(29.9425,99999.6)(29.9825,99999.6)(30.0225,99999.6)(30.0625,99999.6)(30.1024,99999.6)(30.1424,99999.6)(30.1824,99999.6)(30.2224,99999.6)(30.2623,99999.6)(30.3023,99999.6)(30.3423,99999.6)(30.3823,99999.6)(30.4222,99999.6)(30.4622,99999.6)(30.5022,99999.6)(30.5422,99999.6)(30.5821,99999.6)(30.6221,99999.6)(30.6621,99999.6)(30.7021,99999.6)(30.7421,99999.6)(30.782,99999.6)(30.822,99999.6)(30.862,99999.6)(30.902,99999.6)(30.9419,99999.6)(30.9819,99999.6)(31.0219,99999.6)(31.0619,99999.6)(31.1018,99999.6)(31.1418,99999.6)(31.1818,99999.6)(31.2218,99999.6)(31.2618,99999.6)(31.3017,99999.6)(31.3417,99999.6)(31.3817,99999.6)(31.4217,99999.6)(31.4616,99999.6)(31.5016,99999.6)(31.5416,99999.6)(31.5816,99999.6)(31.6215,99999.6)(31.6615,99999.6)(31.7015,99999.6)(31.7415,99999.6)(31.7814,99999.6)(31.8214,99999.6)(31.8614,99999.6)(31.9014,99999.6)(31.9414,99999.6)(31.9813,99999.6)(32.0213,99999.6)(32.0613,99999.6)(32.1013,99999.6)(32.1412,99999.6)(32.1812,99999.6)(32.2212,99999.6)(32.2612,99999.6)(32.3011,99999.6)(32.3411,99999.6)(32.3811,99999.6)(32.4211,99999.6)(32.4611,99999.6)(32.501,99999.6)(32.541,99999.6)(32.581,99999.6)(32.621,99999.6)(32.6609,99999.6)(32.7009,99999.6)(32.7409,99999.6)(32.7809,99999.6)(32.8208,99999.6)(32.8608,99999.6)(32.9008,99999.6)(32.9408,99999.6)(32.9807,99999.6)(33.0207,99999.6)(33.0607,99999.6)(33.1007,99999.6)(33.1407,99999.6)(33.1806,99999.6)(33.2206,99999.6)(33.2606,99999.6)(33.3006,99999.6)(33.3405,99999.6)(33.3805,99999.6)(33.4205,99999.6)(33.4605,99999.6)(33.5004,99999.6)(33.5404,99999.6)(33.5804,99999.6)(33.6204,99999.6)(33.6604,99999.6)(33.7003,99999.6)(33.7403,99999.6)(33.7803,99999.6)(33.8203,99999.6)(33.8602,99999.6)(33.9002,99999.6)(33.9402,99999.6)(33.9802,99999.6)(34.0201,99999.6)(34.0601,99999.6)(34.1001,99999.6)(34.1401,99999.6)(34.18,99999.6)(34.22,99999.6)(34.26,99999.6)(34.3,99999.6)(34.34,99999.6)(34.3799,99999.6)(34.4199,99999.6)(34.4599,99999.6)(34.4999,99999.6)(34.5398,99999.6)(34.5798,99999.6)(34.6198,99999.6)(34.6598,99999.6)(34.6997,99999.6)(34.7397,99999.6)(34.7797,99999.6)(34.8197,99999.6)(34.8596,99999.6)(34.8996,99999.6)(34.9396,99999.6)(34.9796,99999.6)(35.0196,99999.6)(35.0595,99999.6)(35.0995,99999.6)(35.1395,99999.6)(35.1795,99999.6)(35.2194,99999.6)(35.2594,99999.6)(35.2994,99999.6)(35.3394,99999.6)(35.3793,99999.6)(35.4193,99999.6)(35.4593,99999.6)(35.4993,99999.6)(35.5393,99999.6)(35.5792,99999.6)(35.6192,99999.6)(35.6592,99999.6)(35.6992,99999.6)(35.7391,99999.6)(35.7791,99999.6)(35.8191,99999.6)(35.8591,99999.6)(35.899,99999.6)(35.939,99999.6)(35.979,99999.6)(36.019,99999.6)(36.0589,99999.6)(36.0989,99999.6)(36.1389,99999.6)(36.1789,99999.6)(36.2189,99999.6)(36.2588,99999.6)(36.2988,99999.6)(36.3388,99999.6)(36.3788,99999.6)(36.4187,99999.6)(36.4587,99999.6)(36.4987,99999.6)(36.5387,99999.6)(36.5786,99999.6)(36.6186,99999.6)(36.6586,99999.6)(36.6986,99999.6)(36.7386,99999.6)(36.7785,99999.6)(36.8185,99999.6)(36.8585,99999.6)(36.8985,99999.6)(36.9384,99999.6)(36.9784,99999.6)(37.0184,99999.6)(37.0584,99999.6)(37.0983,99999.6)(37.1383,99999.6)(37.1783,99999.6)(37.2183,99999.6)(37.2582,99999.6)(37.2982,99999.6)(37.3382,99999.6)(37.3782,99999.6)(37.4182,99999.6)(37.4581,99999.6)(37.4981,99999.6)(37.5381,99999.6)(37.5781,99999.6)(37.618,99999.6)(37.658,99999.6)(37.698,99999.6)(37.738,99999.6)(37.7779,99999.6)(37.8179,99999.6)(37.8579,99999.6)(37.8979,99999.6)(37.9379,99999.6)(37.9778,99999.6)(38.0178,99999.6)(38.0578,99999.6)(38.0978,99999.6)(38.1377,99999.6)(38.1777,99999.6)(38.2177,99999.6)(38.2577,99999.6)(38.2976,99999.6)(38.3376,99999.6)(38.3776,99999.6)(38.4176,99999.6)(38.4575,99999.6)(38.4975,99999.6)(38.5375,99999.6)(38.5775,99999.6)(38.6175,99999.6)(38.6574,99999.6)(38.6974,99999.6)(38.7374,99999.6)(38.7774,99999.6)(38.8173,99999.6)(38.8573,99999.6)(38.8973,99999.6)(38.9373,99999.6)(38.9772,99999.6)(39.0172,99999.6)(39.0572,99999.6)(39.0972,99999.6)(39.1372,99999.6)(39.1771,99999.6)(39.2171,99999.6)(39.2571,99999.6)(39.2971,99999.6)(39.337,99999.6)(39.377,99999.6)(39.417,99999.6)(39.457,99999.6)(39.4969,99999.6)(39.5369,99999.6)(39.5769,99999.6)(39.6169,99999.6)(39.6568,99999.6)(39.6968,99999.6)(39.7368,99999.6)(39.7768,99999.6)(39.8168,99999.6)(39.8567,99999.6)(39.8967,99999.6)(39.9367,99999.6)(39.9767,99999.6) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-7.91538,99998.1)(-7.8754,99998.1)(-7.83543,99998.1)(-7.79545,99998.1)(-7.75547,99998.1)(-7.7155,99998.1)(-7.67552,99998.1)(-7.63554,99998.1)(-7.59557,99998.1)(-7.55559,99998.1)(-7.51561,99998.1)(-7.47564,99998.1)(-7.43566,99998.1)(-7.39568,99998.1)(-7.35571,99998.1)(-7.31573,99998.1)(-7.27575,99998.1)(-7.23578,99998.1)(-7.1958,99998.1)(-7.15582,99998.1)(-7.11585,99998.1)(-7.07587,99998.1)(-7.03589,99998.1)(-6.99592,99998.1)(-6.95594,99998.1)(-6.91596,99998.1)(-6.87599,99998.1)(-6.83601,99998.1)(-6.79603,99998.1)(-6.75606,99998.1)(-6.71608,99998.1)(-6.6761,99998.1)(-6.63613,99998.1)(-6.59615,99998.1)(-6.55617,99998.1)(-6.5162,99998.1)(-6.47622,99998.1)(-6.43624,99998.1)(-6.39627,99998.1)(-6.35629,99998.1)(-6.31631,99998.1)(-6.27634,99998.1)(-6.23636,99998.1)(-6.19638,99998.1)(-6.15641,99998.1)(-6.11643,99998.1)(-6.07645,99998.1)(-6.03648,99998.1)(-5.9965,99998.1)(-5.95652,99998.1)(-5.91655,99998.1)(-5.87657,99998.1)(-5.83659,99998.1)(-5.79662,99998.1)(-5.75664,99998.1)(-5.71666,99998.1)(-5.67669,99998.1)(-5.63671,99998.1)(-5.59673,99998.1)(-5.55676,99998.1)(-5.51678,99998.1)(-5.4768,99998.1)(-5.43683,99998.1)(-5.39685,99998.1)(-5.35687,99998.1)(-5.3169,99998.1)(-5.27692,99998.1)(-5.23694,99998.1)(-5.19697,99998.1)(-5.15699,99998.1)(-5.11701,99998.1)(-5.07704,99998.1)(-5.03706,99998.1)(-4.99708,99998.1)(-4.95711,99998.1)(-4.91713,99998.1)(-4.87715,99998.1)(-4.83718,99998.1)(-4.7972,99998.1)(-4.75722,99998.1)(-4.71725,99998.1)(-4.67727,99998.1)(-4.63729,99998.1)(-4.59732,99998.1)(-4.55734,99998.1)(-4.51736,99998.1)(-4.47739,99998.1)(-4.43741,99998.1)(-4.39743,99998.1)(-4.35746,99998.1)(-4.31748,99998.1)(-4.2775,99998.1)(-4.23753,99998.1)(-4.19755,99998.1)(-4.15757,99998.1)(-4.1176,99998.1)(-4.07762,99998.1)(-4.03764,99998.1)(-3.99767,99998.1)(-3.95769,99998.1)(-3.91771,99998.1)(-3.87774,99998.1)(-3.83776,99998.1)(-3.79778,99998.1)(-3.75781,99998.1)(-3.71783,99998.1)(-3.67785,99998.1)(-3.63788,99998.1)(-3.5979,99998.1)(-3.55792,99998.1)(-3.51795,99998.1)(-3.47797,99998.1)(-3.43799,99998.1)(-3.39802,99998.1)(-3.35804,99998.1)(-3.31806,99998.1)(-3.27809,99998.1)(-3.23811,99998.1)(-3.19813,99998.1)(-3.15816,99998.1)(-3.11818,99998.1)(-3.0782,99998.1)(-3.03823,99998.1)(-2.99825,99998.1)(-2.95827,99998.1)(-2.9183,99998.1)(-2.87832,99998.1)(-2.83834,99998.1)(-2.79837,99998.1)(-2.75839,99998.1)(-2.71841,99998.1)(-2.67844,99998.1)(-2.63846,99998.1)(-2.59848,99998.1)(-2.55851,99998.1)(-2.51853,99998.1)(-2.47855,99998.1)(-2.43858,99998.1)(-2.3986,99998.1)(-2.35862,99998.1)(-2.31865,99998.1)(-2.27867,99998.1)(-2.23869,99998.1)(-2.19872,99998.1)(-2.15874,99998.1)(-2.11876,99998.1)(-2.07879,99998.1)(-2.03881,99998.1)(-1.99883,99998.1)(-1.95886,99998.1)(-1.91888,99998.1)(-1.8789,99998.1)(-1.83893,99998.1)(-1.79895,99998.1)(-1.75897,99998.1)(-1.719,99998.1)(-1.67902,99998.1)(-1.63904,99998.1)(-1.59907,99998.1)(-1.55909,99998.1)(-1.51911,99998.1)(-1.47914,99998.1)(-1.43916,99998.1)(-1.39918,99998.1)(-1.35921,99998.1)(-1.31923,99998.1)(-1.27925,99998.1)(-1.23928,99998.1)(-1.1993,99998.1)(-1.15932,99998.1)(-1.11935,99998.1)(-1.07937,99998.1)(-1.03939,99998.1)(-0.999417,99998.1)(-0.95944,99998.1)(-0.919463,99998.1)(-0.879487,99998.1)(-0.83951,99998.1)(-0.799533,99998.1)(-0.759557,99998.1)(-0.71958,99998.1)(-0.679603,99998.1)(-0.639627,99998.1)(-0.59965,99998.1)(-0.559673,99998.1)(-0.519697,99998.1)(-0.47972,99998.1)(-0.439743,99998.1)(-0.399767,99998.1)(-0.35979,99998.1)(-0.319813,99998.1)(-0.279837,99998.1)(-0.23986,99998.1)(-0.199883,99998.1)(-0.159907,99998.1)(-0.11993,99998.1)(-0.0799533,99998.1)(-0.0399767,99998.1)(0,99998.1)(0.0399767,99998.1)(0.0799533,99991.1)(0.11993,99991.7)(0.159907,99992.2)(0.199883,99992.7)(0.23986,99993.1)(0.279837,99993.5)(0.319813,99993.8)(0.35979,99994.1)(0.399767,99994.4)(0.439743,99994.6)(0.47972,99994.8)(0.519697,99995)(0.559673,99995.2)(0.59965,99995.3)(0.639627,99995.5)(0.679603,99995.6)(0.71958,99995.7)(0.759557,99995.8)(0.799533,99995.9)(0.83951,99996)(0.879487,99996.1)(0.919463,99996.1)(0.95944,99996.2)(0.999417,99996.3)(1.03939,99996.3)(1.07937,99996.4)(1.11935,99996.4)(1.15932,99996.4)(1.1993,99996.5)(1.23928,99996.5)(1.27925,99996.5)(1.31923,99996.6)(1.35921,99996.6)(1.39918,99996.6)(1.43916,99996.6)(1.47914,99996.7)(1.51911,99996.7)(1.55909,99996.7)(1.59907,99996.7)(1.63904,99996.7)(1.67902,99996.8)(1.719,99996.8)(1.75897,99996.8)(1.79895,99996.8)(1.83893,99996.8)(1.8789,99996.8)(1.91888,99996.8)(1.95886,99996.8)(1.99883,99996.8)(2.03881,99996.9)(2.07879,99996.9)(2.11876,99996.9)(2.15874,99996.9)(2.19872,99996.9)(2.23869,99996.9)(2.27867,99996.9)(2.31865,99996.9)(2.35862,99996.9)(2.3986,99996.9)(2.43858,99996.9)(2.47855,99996.9)(2.51853,99996.9)(2.55851,99996.9)(2.59848,99996.9)(2.63846,99996.9)(2.67844,99997)(2.71841,99997)(2.75839,99997)(2.79837,99997)(2.83834,99997)(2.87832,99997)(2.9183,99997)(2.95827,99997)(2.99825,99997)(3.03823,99997)(3.0782,99997)(3.11818,99997)(3.15816,99997)(3.19813,99997)(3.23811,99997)(3.27809,99997)(3.31806,99997)(3.35804,99997)(3.39802,99997)(3.43799,99997)(3.47797,99997)(3.51795,99997)(3.55792,99997)(3.5979,99997)(3.63788,99997)(3.67785,99997)(3.71783,99997)(3.75781,99997)(3.79778,99997)(3.83776,99997.1)(3.87774,99997.1)(3.91771,99997.1)(3.95769,99997.1)(3.99767,99997.1)(4.03764,99997.1)(4.07762,99997.1)(4.1176,99997.1)(4.15757,99997.1)(4.19755,99997.1)(4.23753,99997.1)(4.2775,99997.1)(4.31748,99997.1)(4.35746,99997.1)(4.39743,99997.1)(4.43741,99997.1)(4.47739,99997.1)(4.51736,99997.1)(4.55734,99997.1)(4.59732,99997.1)(4.63729,99997.1)(4.67727,99997.1)(4.71725,99997.1)(4.75722,99997.1)(4.7972,99997.1)(4.83718,99997.1)(4.87715,99997.1)(4.91713,99997.1)(4.95711,99997.1)(4.99708,99997.1)(5.03706,99997.1)(5.07704,99997.1)(5.11701,99997.1)(5.15699,99997.2)(5.19697,99997.2)(5.23694,99997.2)(5.27692,99997.2)(5.3169,99997.2)(5.35687,99997.2)(5.39685,99997.2)(5.43683,99997.2)(5.4768,99997.2)(5.51678,99997.2)(5.55676,99997.2)(5.59673,99997.2)(5.63671,99997.2)(5.67669,99997.2)(5.71666,99997.2)(5.75664,99997.2)(5.79662,99997.2)(5.83659,99997.2)(5.87657,99997.2)(5.91655,99997.2)(5.95652,99997.2)(5.9965,99997.2)(6.03648,99997.2)(6.07645,99997.2)(6.11643,99997.2)(6.15641,99997.2)(6.19638,99997.2)(6.23636,99997.2)(6.27634,99997.2)(6.31631,99997.2)(6.35629,99997.2)(6.39627,99997.2)(6.43624,99997.2)(6.47622,99997.2)(6.5162,99997.2)(6.55617,99997.2)(6.59615,99997.2)(6.63613,99997.2)(6.6761,99997.2)(6.71608,99997.3)(6.75606,99997.3)(6.79603,99997.3)(6.83601,99997.3)(6.87599,99997.3)(6.91596,99997.3)(6.95594,99997.3)(6.99592,99997.3)(7.03589,99997.3)(7.07587,99997.3)(7.11585,99997.3)(7.15582,99997.3)(7.1958,99997.3)(7.23578,99997.3)(7.27575,99997.3)(7.31573,99997.3)(7.35571,99997.3)(7.39568,99997.3)(7.43566,99997.3)(7.47564,99997.3)(7.51561,99997.3)(7.55559,99997.3)(7.59557,99997.3)(7.63554,99997.3)(7.67552,99997.3)(7.7155,99997.3)(7.75547,99997.3)(7.79545,99997.3)(7.83543,99997.3)(7.8754,99997.3)(7.91538,99997.3)(7.95536,99997.3)(7.99533,99997.3)(8.03531,99997.3)(8.07529,99997.3)(8.11526,99997.3)(8.15524,99997.3)(8.19522,99997.3)(8.23519,99997.3)(8.27517,99997.3)(8.31515,99997.3)(8.35512,99997.3)(8.3951,99997.3)(8.43508,99997.3)(8.47505,99997.3)(8.51503,99997.3)(8.55501,99997.3)(8.59498,99997.3)(8.63496,99997.4)(8.67494,99997.4)(8.71491,99997.4)(8.75489,99997.4)(8.79487,99997.4)(8.83484,99997.4)(8.87482,99997.4)(8.9148,99997.4)(8.95477,99997.4)(8.99475,99997.4)(9.03473,99997.4)(9.0747,99997.4)(9.11468,99997.4)(9.15466,99997.4)(9.19463,99997.4)(9.23461,99997.4)(9.27459,99997.4)(9.31456,99997.4)(9.35454,99997.4)(9.39452,99997.4)(9.43449,99997.4)(9.47447,99997.4)(9.51445,99997.4)(9.55442,99997.4)(9.5944,99997.4)(9.63438,99997.4)(9.67435,99997.4)(9.71433,99997.4)(9.75431,99997.4)(9.79428,99997.4)(9.83426,99997.4)(9.87424,99997.4)(9.91421,99997.4)(9.95419,99997.4)(9.99417,99997.4)(10.0341,99997.4)(10.0741,99997.4)(10.1141,99997.4)(10.1541,99997.4)(10.194,99997.4)(10.234,99997.4)(10.274,99997.4)(10.314,99997.4)(10.354,99997.4)(10.3939,99997.4)(10.4339,99997.4)(10.4739,99997.4)(10.5139,99997.4)(10.5538,99997.4)(10.5938,99997.4)(10.6338,99997.4)(10.6738,99997.4)(10.7137,99997.4)(10.7537,99997.4)(10.7937,99997.4)(10.8337,99997.4)(10.8737,99997.4)(10.9136,99997.4)(10.9536,99997.4)(10.9936,99997.4)(11.0336,99997.4)(11.0735,99997.4)(11.1135,99997.4)(11.1535,99997.5)(11.1935,99997.5)(11.2334,99997.5)(11.2734,99997.5)(11.3134,99997.5)(11.3534,99997.5)(11.3933,99997.5)(11.4333,99997.5)(11.4733,99997.5)(11.5133,99997.5)(11.5533,99997.5)(11.5932,99997.5)(11.6332,99997.5)(11.6732,99997.5)(11.7132,99997.5)(11.7531,99997.5)(11.7931,99997.5)(11.8331,99997.5)(11.8731,99997.5)(11.913,99997.5)(11.953,99997.5)(11.993,99997.5)(12.033,99997.5)(12.073,99997.5)(12.1129,99997.5)(12.1529,99997.5)(12.1929,99997.5)(12.2329,99997.5)(12.2728,99997.5)(12.3128,99997.5)(12.3528,99997.5)(12.3928,99997.5)(12.4327,99997.5)(12.4727,99997.5)(12.5127,99997.5)(12.5527,99997.5)(12.5926,99997.5)(12.6326,99997.5)(12.6726,99997.5)(12.7126,99997.5)(12.7526,99997.5)(12.7925,99997.5)(12.8325,99997.5)(12.8725,99997.5)(12.9125,99997.5)(12.9524,99997.5)(12.9924,99997.5)(13.0324,99997.5)(13.0724,99997.5)(13.1123,99997.5)(13.1523,99997.5)(13.1923,99997.5)(13.2323,99997.5)(13.2723,99997.5)(13.3122,99997.5)(13.3522,99997.5)(13.3922,99997.5)(13.4322,99997.5)(13.4721,99997.5)(13.5121,99997.5)(13.5521,99997.5)(13.5921,99997.5)(13.632,99997.5)(13.672,99997.5)(13.712,99997.5)(13.752,99997.5)(13.7919,99997.5)(13.8319,99997.5)(13.8719,99997.5)(13.9119,99997.5)(13.9519,99997.5)(13.9918,99997.5)(14.0318,99997.5)(14.0718,99997.5)(14.1118,99997.5)(14.1517,99997.5)(14.1917,99997.5)(14.2317,99997.5)(14.2717,99997.5)(14.3116,99997.5)(14.3516,99997.5)(14.3916,99997.5)(14.4316,99997.5)(14.4716,99997.5)(14.5115,99997.5)(14.5515,99997.5)(14.5915,99997.5)(14.6315,99997.5)(14.6714,99997.5)(14.7114,99997.5)(14.7514,99997.6)(14.7914,99997.6)(14.8313,99997.6)(14.8713,99997.6)(14.9113,99997.6)(14.9513,99997.6)(14.9912,99997.6)(15.0312,99997.6)(15.0712,99997.6)(15.1112,99997.6)(15.1512,99997.6)(15.1911,99997.6)(15.2311,99997.6)(15.2711,99997.6)(15.3111,99997.6)(15.351,99997.6)(15.391,99997.6)(15.431,99997.6)(15.471,99997.6)(15.5109,99997.6)(15.5509,99997.6)(15.5909,99997.6)(15.6309,99997.6)(15.6709,99997.6)(15.7108,99997.6)(15.7508,99997.6)(15.7908,99997.6)(15.8308,99997.6)(15.8707,99997.6)(15.9107,99997.6)(15.9507,99997.6)(15.9907,99997.6)(16.0306,99997.6)(16.0706,99997.6)(16.1106,99997.6)(16.1506,99997.6)(16.1905,99997.6)(16.2305,99997.6)(16.2705,99997.6)(16.3105,99997.6)(16.3505,99997.6)(16.3904,99997.6)(16.4304,99997.6)(16.4704,99997.6)(16.5104,99997.6)(16.5503,99997.6)(16.5903,99997.6)(16.6303,99997.6)(16.6703,99997.6)(16.7102,99997.6)(16.7502,99997.6)(16.7902,99997.6)(16.8302,99997.6)(16.8702,99997.6)(16.9101,99997.6)(16.9501,99997.6)(16.9901,99997.6)(17.0301,99997.6)(17.07,99997.6)(17.11,99997.6)(17.15,99997.6)(17.19,99997.6)(17.2299,99997.6)(17.2699,99997.6)(17.3099,99997.6)(17.3499,99997.6)(17.3898,99997.6)(17.4298,99997.6)(17.4698,99997.6)(17.5098,99997.6)(17.5498,99997.6)(17.5897,99997.6)(17.6297,99997.6)(17.6697,99997.6)(17.7097,99997.6)(17.7496,99997.6)(17.7896,99997.6)(17.8296,99997.6)(17.8696,99997.6)(17.9095,99997.6)(17.9495,99997.6)(17.9895,99997.6)(18.0295,99997.6)(18.0695,99997.6)(18.1094,99997.6)(18.1494,99997.6)(18.1894,99997.6)(18.2294,99997.6)(18.2693,99997.6)(18.3093,99997.6)(18.3493,99997.6)(18.3893,99997.6)(18.4292,99997.6)(18.4692,99997.6)(18.5092,99997.6)(18.5492,99997.6)(18.5891,99997.6)(18.6291,99997.6)(18.6691,99997.6)(18.7091,99997.6)(18.7491,99997.6)(18.789,99997.6)(18.829,99997.6)(18.869,99997.6)(18.909,99997.6)(18.9489,99997.6)(18.9889,99997.6)(19.0289,99997.6)(19.0689,99997.6)(19.1088,99997.6)(19.1488,99997.6)(19.1888,99997.6)(19.2288,99997.6)(19.2688,99997.6)(19.3087,99997.6)(19.3487,99997.6)(19.3887,99997.6)(19.4287,99997.6)(19.4686,99997.6)(19.5086,99997.6)(19.5486,99997.6)(19.5886,99997.6)(19.6285,99997.6)(19.6685,99997.6)(19.7085,99997.6)(19.7485,99997.6)(19.7884,99997.6)(19.8284,99997.6)(19.8684,99997.6)(19.9084,99997.6)(19.9484,99997.6)(19.9883,99997.6)(20.0283,99997.6)(20.0683,99997.6)(20.1083,99997.6)(20.1482,99997.6)(20.1882,99997.6)(20.2282,99997.6)(20.2682,99997.6)(20.3081,99997.6)(20.3481,99997.6)(20.3881,99997.6)(20.4281,99997.6)(20.4681,99997.6)(20.508,99997.6)(20.548,99997.6)(20.588,99997.6)(20.628,99997.6)(20.6679,99997.6)(20.7079,99997.6)(20.7479,99997.6)(20.7879,99997.6)(20.8278,99997.6)(20.8678,99997.6)(20.9078,99997.6)(20.9478,99997.6)(20.9877,99997.6)(21.0277,99997.6)(21.0677,99997.6)(21.1077,99997.6)(21.1477,99997.7)(21.1876,99997.7)(21.2276,99997.7)(21.2676,99997.7)(21.3076,99997.7)(21.3475,99997.7)(21.3875,99997.7)(21.4275,99997.7)(21.4675,99997.7)(21.5074,99997.7)(21.5474,99997.7)(21.5874,99997.7)(21.6274,99997.7)(21.6674,99997.7)(21.7073,99997.7)(21.7473,99997.7)(21.7873,99997.7)(21.8273,99997.7)(21.8672,99997.7)(21.9072,99997.7)(21.9472,99997.7)(21.9872,99997.7)(22.0271,99997.7)(22.0671,99997.7)(22.1071,99997.7)(22.1471,99997.7)(22.187,99997.7)(22.227,99997.7)(22.267,99997.7)(22.307,99997.7)(22.347,99997.7)(22.3869,99997.7)(22.4269,99997.7)(22.4669,99997.7)(22.5069,99997.7)(22.5468,99997.7)(22.5868,99997.7)(22.6268,99997.7)(22.6668,99997.7)(22.7067,99997.7)(22.7467,99997.7)(22.7867,99997.7)(22.8267,99997.7)(22.8667,99997.7)(22.9066,99997.7)(22.9466,99997.7)(22.9866,99997.7)(23.0266,99997.7)(23.0665,99997.7)(23.1065,99997.7)(23.1465,99997.7)(23.1865,99997.7)(23.2264,99997.7)(23.2664,99997.7)(23.3064,99997.7)(23.3464,99997.7)(23.3863,99997.7)(23.4263,99997.7)(23.4663,99997.7)(23.5063,99997.7)(23.5463,99997.7)(23.5862,99997.7)(23.6262,99997.7)(23.6662,99997.7)(23.7062,99997.7)(23.7461,99997.7)(23.7861,99997.7)(23.8261,99997.7)(23.8661,99997.7)(23.906,99997.7)(23.946,99997.7)(23.986,99997.7)(24.026,99997.7)(24.066,99997.7)(24.1059,99997.7)(24.1459,99997.7)(24.1859,99997.7)(24.2259,99997.7)(24.2658,99997.7)(24.3058,99997.7)(24.3458,99997.7)(24.3858,99997.7)(24.4257,99997.7)(24.4657,99997.7)(24.5057,99997.7)(24.5457,99997.7)(24.5856,99997.7)(24.6256,99997.7)(24.6656,99997.7)(24.7056,99997.7)(24.7456,99997.7)(24.7855,99997.7)(24.8255,99997.7)(24.8655,99997.7)(24.9055,99997.7)(24.9454,99997.7)(24.9854,99997.7)(25.0254,99997.7)(25.0654,99997.7)(25.1053,99997.7)(25.1453,99997.7)(25.1853,99997.7)(25.2253,99997.7)(25.2653,99997.7)(25.3052,99997.7)(25.3452,99997.7)(25.3852,99997.7)(25.4252,99997.7)(25.4651,99997.7)(25.5051,99997.7)(25.5451,99997.7)(25.5851,99997.7)(25.625,99997.7)(25.665,99997.7)(25.705,99997.7)(25.745,99997.7)(25.7849,99997.7)(25.8249,99997.7)(25.8649,99997.7)(25.9049,99997.7)(25.9449,99997.7)(25.9848,99997.7)(26.0248,99997.7)(26.0648,99997.7)(26.1048,99997.7)(26.1447,99997.7)(26.1847,99997.7)(26.2247,99997.7)(26.2647,99997.7)(26.3046,99997.7)(26.3446,99997.7)(26.3846,99997.7)(26.4246,99997.7)(26.4646,99997.7)(26.5045,99997.7)(26.5445,99997.7)(26.5845,99997.7)(26.6245,99997.7)(26.6644,99997.7)(26.7044,99997.7)(26.7444,99997.7)(26.7844,99997.7)(26.8243,99997.7)(26.8643,99997.7)(26.9043,99997.7)(26.9443,99997.7)(26.9842,99997.7)(27.0242,99997.7)(27.0642,99997.7)(27.1042,99997.7)(27.1442,99997.7)(27.1841,99997.7)(27.2241,99997.7)(27.2641,99997.7)(27.3041,99997.7)(27.344,99997.7)(27.384,99997.7)(27.424,99997.7)(27.464,99997.7)(27.5039,99997.7)(27.5439,99997.7)(27.5839,99997.7)(27.6239,99997.7)(27.6639,99997.7)(27.7038,99997.7)(27.7438,99997.7)(27.7838,99997.7)(27.8238,99997.7)(27.8637,99997.7)(27.9037,99997.7)(27.9437,99997.7)(27.9837,99997.7)(28.0236,99997.7)(28.0636,99997.7)(28.1036,99997.7)(28.1436,99997.7)(28.1835,99997.7)(28.2235,99997.7)(28.2635,99997.7)(28.3035,99997.7)(28.3435,99997.7)(28.3834,99997.7)(28.4234,99997.7)(28.4634,99997.7)(28.5034,99997.7)(28.5433,99997.7)(28.5833,99997.7)(28.6233,99997.7)(28.6633,99997.7)(28.7032,99997.7)(28.7432,99997.7)(28.7832,99997.7)(28.8232,99997.7)(28.8632,99997.7)(28.9031,99997.7)(28.9431,99997.7)(28.9831,99997.7)(29.0231,99997.7)(29.063,99997.7)(29.103,99997.7)(29.143,99997.7)(29.183,99997.7)(29.2229,99997.7)(29.2629,99997.7)(29.3029,99997.7)(29.3429,99997.7)(29.3828,99997.7)(29.4228,99997.7)(29.4628,99997.7)(29.5028,99997.7)(29.5428,99997.7)(29.5827,99997.7)(29.6227,99997.7)(29.6627,99997.7)(29.7027,99997.7)(29.7426,99997.7)(29.7826,99997.7)(29.8226,99997.7)(29.8626,99997.7)(29.9025,99997.7)(29.9425,99997.7)(29.9825,99997.7)(30.0225,99997.7)(30.0625,99997.7)(30.1024,99997.7)(30.1424,99997.7)(30.1824,99997.7)(30.2224,99997.7)(30.2623,99997.7)(30.3023,99997.7)(30.3423,99997.7)(30.3823,99997.7)(30.4222,99997.7)(30.4622,99997.7)(30.5022,99997.7)(30.5422,99997.7)(30.5821,99997.7)(30.6221,99997.7)(30.6621,99997.7)(30.7021,99997.7)(30.7421,99997.7)(30.782,99997.7)(30.822,99997.7)(30.862,99997.7)(30.902,99997.7)(30.9419,99997.7)(30.9819,99997.7)(31.0219,99997.7)(31.0619,99997.7)(31.1018,99997.7)(31.1418,99997.7)(31.1818,99997.7)(31.2218,99997.7)(31.2618,99997.7)(31.3017,99997.7)(31.3417,99997.7)(31.3817,99997.7)(31.4217,99997.7)(31.4616,99997.7)(31.5016,99997.7)(31.5416,99997.7)(31.5816,99997.7)(31.6215,99997.7)(31.6615,99997.7)(31.7015,99997.7)(31.7415,99997.7)(31.7814,99997.7)(31.8214,99997.7)(31.8614,99997.7)(31.9014,99997.7)(31.9414,99997.7)(31.9813,99997.7)(32.0213,99997.7)(32.0613,99997.7)(32.1013,99997.7)(32.1412,99997.7)(32.1812,99997.7)(32.2212,99997.7)(32.2612,99997.7)(32.3011,99997.7)(32.3411,99997.7)(32.3811,99997.7)(32.4211,99997.7)(32.4611,99997.7)(32.501,99997.7)(32.541,99997.7)(32.581,99997.7)(32.621,99997.7)(32.6609,99997.7)(32.7009,99997.7)(32.7409,99997.7)(32.7809,99997.7)(32.8208,99997.7)(32.8608,99997.7)(32.9008,99997.7)(32.9408,99997.7)(32.9807,99997.7)(33.0207,99997.7)(33.0607,99997.7)(33.1007,99997.7)(33.1407,99997.7)(33.1806,99997.7)(33.2206,99997.7)(33.2606,99997.7)(33.3006,99997.7)(33.3405,99997.7)(33.3805,99997.7)(33.4205,99997.7)(33.4605,99997.7)(33.5004,99997.7)(33.5404,99997.7)(33.5804,99997.7)(33.6204,99997.7)(33.6604,99997.7)(33.7003,99997.7)(33.7403,99997.7)(33.7803,99997.7)(33.8203,99997.7)(33.8602,99997.7)(33.9002,99997.7)(33.9402,99997.7)(33.9802,99997.7)(34.0201,99997.7)(34.0601,99997.7)(34.1001,99997.7)(34.1401,99997.7)(34.18,99997.7)(34.22,99997.7)(34.26,99997.7)(34.3,99997.7)(34.34,99997.7)(34.3799,99997.7)(34.4199,99997.7)(34.4599,99997.7)(34.4999,99997.7)(34.5398,99997.7)(34.5798,99997.7)(34.6198,99997.7)(34.6598,99997.7)(34.6997,99997.7)(34.7397,99997.7)(34.7797,99997.7)(34.8197,99997.7)(34.8596,99997.7)(34.8996,99997.7)(34.9396,99997.7)(34.9796,99997.7)(35.0196,99997.7)(35.0595,99997.7)(35.0995,99997.7)(35.1395,99997.7)(35.1795,99997.7)(35.2194,99997.7)(35.2594,99997.7)(35.2994,99997.7)(35.3394,99997.7)(35.3793,99997.7)(35.4193,99997.7)(35.4593,99997.7)(35.4993,99997.7)(35.5393,99997.7)(35.5792,99997.7)(35.6192,99997.7)(35.6592,99997.7)(35.6992,99997.7)(35.7391,99997.7)(35.7791,99997.7)(35.8191,99997.7)(35.8591,99997.7)(35.899,99997.7)(35.939,99997.7)(35.979,99997.7)(36.019,99997.7)(36.0589,99997.7)(36.0989,99997.7)(36.1389,99997.7)(36.1789,99997.7)(36.2189,99997.7)(36.2588,99997.7)(36.2988,99997.7)(36.3388,99997.7)(36.3788,99997.7)(36.4187,99997.7)(36.4587,99997.7)(36.4987,99997.7)(36.5387,99997.7)(36.5786,99997.7)(36.6186,99997.7)(36.6586,99997.7)(36.6986,99997.7)(36.7386,99997.7)(36.7785,99997.7)(36.8185,99997.7)(36.8585,99997.7)(36.8985,99997.7)(36.9384,99997.7)(36.9784,99997.7)(37.0184,99997.7)(37.0584,99997.7)(37.0983,99997.7)(37.1383,99997.7)(37.1783,99997.7)(37.2183,99997.7)(37.2582,99997.7)(37.2982,99997.7)(37.3382,99997.7)(37.3782,99997.7)(37.4182,99997.7)(37.4581,99997.7)(37.4981,99997.7)(37.5381,99997.7)(37.5781,99997.7)(37.618,99997.7)(37.658,99997.7)(37.698,99997.7)(37.738,99997.7)(37.7779,99997.7)(37.8179,99997.7)(37.8579,99997.7)(37.8979,99997.7)(37.9379,99997.7)(37.9778,99997.7)(38.0178,99997.7)(38.0578,99997.7)(38.0978,99997.7)(38.1377,99997.7)(38.1777,99997.7)(38.2177,99997.7)(38.2577,99997.7)(38.2976,99997.7)(38.3376,99997.7)(38.3776,99997.7)(38.4176,99997.7)(38.4575,99997.7)(38.4975,99997.7)(38.5375,99997.7)(38.5775,99997.7)(38.6175,99997.7)(38.6574,99997.7)(38.6974,99997.7)(38.7374,99997.7)(38.7774,99997.7)(38.8173,99997.7)(38.8573,99997.7)(38.8973,99997.7)(38.9373,99997.7)(38.9772,99997.7)(39.0172,99997.7)(39.0572,99997.7)(39.0972,99997.7)(39.1372,99997.7)(39.1771,99997.7)(39.2171,99997.7)(39.2571,99997.7)(39.2971,99997.7)(39.337,99997.7)(39.377,99997.7)(39.417,99997.7)(39.457,99997.7)(39.4969,99997.7)(39.5369,99997.7)(39.5769,99997.7)(39.6169,99997.7)(39.6568,99997.7)(39.6968,99997.7)(39.7368,99997.7)(39.7768,99997.7)(39.8168,99997.7)(39.8567,99997.7)(39.8967,99997.7)(39.9367,99997.7)(39.9767,99997.7) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/V_tau=0gamma=0001.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-20, xmax=60,
ymin=99991, ymax=100001,
xlabel={t [s]},
ylabel={$V(t)\text{ [V]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-11.876,100000)(-11.8161,100000)(-11.7561,100000)(-11.6961,100000)(-11.6361,100000)(-11.5761,100000)(-11.5162,100000)(-11.4562,100000)(-11.3962,100000)(-11.3362,100000)(-11.2762,100000)(-11.2163,100000)(-11.1563,100000)(-11.0963,100000)(-11.0363,100000)(-10.9763,100000)(-10.9164,100000)(-10.8564,100000)(-10.7964,100000)(-10.7364,100000)(-10.6764,100000)(-10.6165,100000)(-10.5565,100000)(-10.4965,100000)(-10.4365,100000)(-10.3765,100000)(-10.3166,100000)(-10.2566,100000)(-10.1966,100000)(-10.1366,100000)(-10.0766,100000)(-10.0167,100000)(-9.95668,100000)(-9.8967,100000)(-9.83672,100000)(-9.77674,100000)(-9.71676,100000)(-9.65678,100000)(-9.5968,100000)(-9.53682,100000)(-9.47684,100000)(-9.41686,100000)(-9.35688,100000)(-9.2969,100000)(-9.23692,100000)(-9.17694,100000)(-9.11696,100000)(-9.05698,100000)(-8.997,100000)(-8.93702,100000)(-8.87704,100000)(-8.81706,100000)(-8.75708,100000)(-8.6971,100000)(-8.63712,100000)(-8.57714,100000)(-8.51716,100000)(-8.45718,100000)(-8.3972,100000)(-8.33722,100000)(-8.27724,100000)(-8.21726,100000)(-8.15728,100000)(-8.0973,100000)(-8.03732,100000)(-7.97734,100000)(-7.91736,100000)(-7.85738,100000)(-7.7974,100000)(-7.73742,100000)(-7.67744,100000)(-7.61746,100000)(-7.55748,100000)(-7.4975,100000)(-7.43752,100000)(-7.37754,100000)(-7.31756,100000)(-7.25758,100000)(-7.1976,100000)(-7.13762,100000)(-7.07764,100000)(-7.01766,100000)(-6.95768,100000)(-6.8977,100000)(-6.83772,100000)(-6.77774,100000)(-6.71776,100000)(-6.65778,100000)(-6.5978,100000)(-6.53782,100000)(-6.47784,100000)(-6.41786,100000)(-6.35788,100000)(-6.2979,100000)(-6.23792,100000)(-6.17794,100000)(-6.11796,100000)(-6.05798,100000)(-5.998,100000)(-5.93802,100000)(-5.87804,100000)(-5.81806,100000)(-5.75808,100000)(-5.6981,100000)(-5.63812,100000)(-5.57814,100000)(-5.51816,100000)(-5.45818,100000)(-5.3982,100000)(-5.33822,100000)(-5.27824,100000)(-5.21826,100000)(-5.15828,100000)(-5.0983,100000)(-5.03832,100000)(-4.97834,100000)(-4.91836,100000)(-4.85838,100000)(-4.7984,100000)(-4.73842,100000)(-4.67844,100000)(-4.61846,100000)(-4.55848,100000)(-4.4985,100000)(-4.43852,100000)(-4.37854,100000)(-4.31856,100000)(-4.25858,100000)(-4.1986,100000)(-4.13862,100000)(-4.07864,100000)(-4.01866,100000)(-3.95868,100000)(-3.8987,100000)(-3.83872,100000)(-3.77874,100000)(-3.71876,100000)(-3.65878,100000)(-3.5988,100000)(-3.53882,100000)(-3.47884,100000)(-3.41886,100000)(-3.35888,100000)(-3.2989,100000)(-3.23892,100000)(-3.17894,100000)(-3.11896,100000)(-3.05898,100000)(-2.999,100000)(-2.93902,100000)(-2.87904,100000)(-2.81906,100000)(-2.75908,100000)(-2.6991,100000)(-2.63912,100000)(-2.57914,100000)(-2.51916,100000)(-2.45918,100000)(-2.3992,100000)(-2.33922,100000)(-2.27924,100000)(-2.21926,100000)(-2.15928,100000)(-2.0993,100000)(-2.03932,100000)(-1.97934,100000)(-1.91936,100000)(-1.85938,100000)(-1.7994,100000)(-1.73942,100000)(-1.67944,100000)(-1.61946,100000)(-1.55948,100000)(-1.4995,100000)(-1.43952,100000)(-1.37954,100000)(-1.31956,100000)(-1.25958,100000)(-1.1996,100000)(-1.13962,100000)(-1.07964,100000)(-1.01966,100000)(-0.95968,100000)(-0.8997,100000)(-0.83972,100000)(-0.77974,100000)(-0.71976,100000)(-0.65978,100000)(-0.5998,100000)(-0.53982,100000)(-0.47984,100000)(-0.41986,100000)(-0.35988,100000)(-0.2999,100000)(-0.23992,100000)(-0.17994,100000)(-0.11996,100000)(-0.05998,100000)(0,100000)(0.05998,100000)(0.11996,99993.8)(0.17994,99994.7)(0.23992,99995.5)(0.2999,99996.2)(0.35988,99996.8)(0.41986,99997.2)(0.47984,99997.6)(0.53982,99998)(0.5998,99998.3)(0.65978,99998.5)(0.71976,99998.8)(0.77974,99998.9)(0.83972,99999.1)(0.8997,99999.2)(0.95968,99999.3)(1.01966,99999.4)(1.07964,99999.5)(1.13962,99999.6)(1.1996,99999.6)(1.25958,99999.7)(1.31956,99999.7)(1.37954,99999.8)(1.43952,99999.8)(1.4995,99999.8)(1.55948,99999.8)(1.61946,99999.9)(1.67944,99999.9)(1.73942,99999.9)(1.7994,99999.9)(1.85938,99999.9)(1.91936,99999.9)(1.97934,99999.9)(2.03932,99999.9)(2.0993,99999.9)(2.15928,99999.9)(2.21926,100000)(2.27924,100000)(2.33922,100000)(2.3992,100000)(2.45918,100000)(2.51916,100000)(2.57914,100000)(2.63912,100000)(2.6991,100000)(2.75908,100000)(2.81906,100000)(2.87904,100000)(2.93902,100000)(2.999,100000)(3.05898,100000)(3.11896,100000)(3.17894,100000)(3.23892,100000)(3.2989,100000)(3.35888,100000)(3.41886,100000)(3.47884,100000)(3.53882,100000)(3.5988,100000)(3.65878,100000)(3.71876,100000)(3.77874,100000)(3.83872,100000)(3.8987,100000)(3.95868,100000)(4.01866,100000)(4.07864,100000)(4.13862,100000)(4.1986,100000)(4.25858,100000)(4.31856,100000)(4.37854,100000)(4.43852,100000)(4.4985,100000)(4.55848,100000)(4.61846,100000)(4.67844,100000)(4.73842,100000)(4.7984,100000)(4.85838,100000)(4.91836,100000)(4.97834,100000)(5.03832,100000)(5.0983,100000)(5.15828,100000)(5.21826,100000)(5.27824,100000)(5.33822,100000)(5.3982,100000)(5.45818,100000)(5.51816,100000)(5.57814,100000)(5.63812,100000)(5.6981,100000)(5.75808,100000)(5.81806,100000)(5.87804,100000)(5.93802,100000)(5.998,100000)(6.05798,100000)(6.11796,100000)(6.17794,100000)(6.23792,100000)(6.2979,100000)(6.35788,100000)(6.41786,100000)(6.47784,100000)(6.53782,100000)(6.5978,100000)(6.65778,100000)(6.71776,100000)(6.77774,100000)(6.83772,100000)(6.8977,100000)(6.95768,100000)(7.01766,100000)(7.07764,100000)(7.13762,100000)(7.1976,100000)(7.25758,100000)(7.31756,100000)(7.37754,100000)(7.43752,100000)(7.4975,100000)(7.55748,100000)(7.61746,100000)(7.67744,100000)(7.73742,100000)(7.7974,100000)(7.85738,100000)(7.91736,100000)(7.97734,100000)(8.03732,100000)(8.0973,100000)(8.15728,100000)(8.21726,100000)(8.27724,100000)(8.33722,100000)(8.3972,100000)(8.45718,100000)(8.51716,100000)(8.57714,100000)(8.63712,100000)(8.6971,100000)(8.75708,100000)(8.81706,100000)(8.87704,100000)(8.93702,100000)(8.997,100000)(9.05698,100000)(9.11696,100000)(9.17694,100000)(9.23692,100000)(9.2969,100000)(9.35688,100000)(9.41686,100000)(9.47684,100000)(9.53682,100000)(9.5968,100000)(9.65678,100000)(9.71676,100000)(9.77674,100000)(9.83672,100000)(9.8967,100000)(9.95668,100000)(10.0167,100000)(10.0766,100000)(10.1366,100000)(10.1966,100000)(10.2566,100000)(10.3166,100000)(10.3765,100000)(10.4365,100000)(10.4965,100000)(10.5565,100000)(10.6165,100000)(10.6764,100000)(10.7364,100000)(10.7964,100000)(10.8564,100000)(10.9164,100000)(10.9763,100000)(11.0363,100000)(11.0963,100000)(11.1563,100000)(11.2163,100000)(11.2762,100000)(11.3362,100000)(11.3962,100000)(11.4562,100000)(11.5162,100000)(11.5761,100000)(11.6361,100000)(11.6961,100000)(11.7561,100000)(11.8161,100000)(11.876,100000)(11.936,100000)(11.996,100000)(12.056,100000)(12.116,100000)(12.1759,100000)(12.2359,100000)(12.2959,100000)(12.3559,100000)(12.4159,100000)(12.4758,100000)(12.5358,100000)(12.5958,100000)(12.6558,100000)(12.7158,100000)(12.7757,100000)(12.8357,100000)(12.8957,100000)(12.9557,100000)(13.0157,100000)(13.0756,100000)(13.1356,100000)(13.1956,100000)(13.2556,100000)(13.3156,100000)(13.3755,100000)(13.4355,100000)(13.4955,100000)(13.5555,100000)(13.6155,100000)(13.6754,100000)(13.7354,100000)(13.7954,100000)(13.8554,100000)(13.9154,100000)(13.9753,100000)(14.0353,100000)(14.0953,100000)(14.1553,100000)(14.2153,100000)(14.2752,100000)(14.3352,100000)(14.3952,100000)(14.4552,100000)(14.5152,100000)(14.5751,100000)(14.6351,100000)(14.6951,100000)(14.7551,100000)(14.8151,100000)(14.875,100000)(14.935,100000)(14.995,100000)(15.055,100000)(15.115,100000)(15.1749,100000)(15.2349,100000)(15.2949,100000)(15.3549,100000)(15.4149,100000)(15.4748,100000)(15.5348,100000)(15.5948,100000)(15.6548,100000)(15.7148,100000)(15.7747,100000)(15.8347,100000)(15.8947,100000)(15.9547,100000)(16.0147,100000)(16.0746,100000)(16.1346,100000)(16.1946,100000)(16.2546,100000)(16.3146,100000)(16.3745,100000)(16.4345,100000)(16.4945,100000)(16.5545,100000)(16.6145,100000)(16.6744,100000)(16.7344,100000)(16.7944,100000)(16.8544,100000)(16.9144,100000)(16.9743,100000)(17.0343,100000)(17.0943,100000)(17.1543,100000)(17.2143,100000)(17.2742,100000)(17.3342,100000)(17.3942,100000)(17.4542,100000)(17.5142,100000)(17.5741,100000)(17.6341,100000)(17.6941,100000)(17.7541,100000)(17.8141,100000)(17.874,100000)(17.934,100000)(17.994,100000)(18.054,100000)(18.114,100000)(18.1739,100000)(18.2339,100000)(18.2939,100000)(18.3539,100000)(18.4139,100000)(18.4738,100000)(18.5338,100000)(18.5938,100000)(18.6538,100000)(18.7138,100000)(18.7737,100000)(18.8337,100000)(18.8937,100000)(18.9537,100000)(19.0137,100000)(19.0736,100000)(19.1336,100000)(19.1936,100000)(19.2536,100000)(19.3136,100000)(19.3735,100000)(19.4335,100000)(19.4935,100000)(19.5535,100000)(19.6135,100000)(19.6734,100000)(19.7334,100000)(19.7934,100000)(19.8534,100000)(19.9134,100000)(19.9733,100000)(20.0333,100000)(20.0933,100000)(20.1533,100000)(20.2133,100000)(20.2732,100000)(20.3332,100000)(20.3932,100000)(20.4532,100000)(20.5132,100000)(20.5731,100000)(20.6331,100000)(20.6931,100000)(20.7531,100000)(20.8131,100000)(20.873,100000)(20.933,100000)(20.993,100000)(21.053,100000)(21.113,100000)(21.1729,100000)(21.2329,100000)(21.2929,100000)(21.3529,100000)(21.4129,100000)(21.4728,100000)(21.5328,100000)(21.5928,100000)(21.6528,100000)(21.7128,100000)(21.7727,100000)(21.8327,100000)(21.8927,100000)(21.9527,100000)(22.0127,100000)(22.0726,100000)(22.1326,100000)(22.1926,100000)(22.2526,100000)(22.3126,100000)(22.3725,100000)(22.4325,100000)(22.4925,100000)(22.5525,100000)(22.6125,100000)(22.6724,100000)(22.7324,100000)(22.7924,100000)(22.8524,100000)(22.9124,100000)(22.9723,100000)(23.0323,100000)(23.0923,100000)(23.1523,100000)(23.2123,100000)(23.2722,100000)(23.3322,100000)(23.3922,100000)(23.4522,100000)(23.5122,100000)(23.5721,100000)(23.6321,100000)(23.6921,100000)(23.7521,100000)(23.8121,100000)(23.872,100000)(23.932,100000)(23.992,100000)(24.052,100000)(24.112,100000)(24.1719,100000)(24.2319,100000)(24.2919,100000)(24.3519,100000)(24.4119,100000)(24.4718,100000)(24.5318,100000)(24.5918,100000)(24.6518,100000)(24.7118,100000)(24.7717,100000)(24.8317,100000)(24.8917,100000)(24.9517,100000)(25.0117,100000)(25.0716,100000)(25.1316,100000)(25.1916,100000)(25.2516,100000)(25.3116,100000)(25.3715,100000)(25.4315,100000)(25.4915,100000)(25.5515,100000)(25.6115,100000)(25.6714,100000)(25.7314,100000)(25.7914,100000)(25.8514,100000)(25.9114,100000)(25.9713,100000)(26.0313,100000)(26.0913,100000)(26.1513,100000)(26.2113,100000)(26.2712,100000)(26.3312,100000)(26.3912,100000)(26.4512,100000)(26.5112,100000)(26.5711,100000)(26.6311,100000)(26.6911,100000)(26.7511,100000)(26.8111,100000)(26.871,100000)(26.931,100000)(26.991,100000)(27.051,100000)(27.111,100000)(27.1709,100000)(27.2309,100000)(27.2909,100000)(27.3509,100000)(27.4109,100000)(27.4708,100000)(27.5308,100000)(27.5908,100000)(27.6508,100000)(27.7108,100000)(27.7707,100000)(27.8307,100000)(27.8907,100000)(27.9507,100000)(28.0107,100000)(28.0706,100000)(28.1306,100000)(28.1906,100000)(28.2506,100000)(28.3106,100000)(28.3705,100000)(28.4305,100000)(28.4905,100000)(28.5505,100000)(28.6105,100000)(28.6704,100000)(28.7304,100000)(28.7904,100000)(28.8504,100000)(28.9104,100000)(28.9703,100000)(29.0303,100000)(29.0903,100000)(29.1503,100000)(29.2103,100000)(29.2702,100000)(29.3302,100000)(29.3902,100000)(29.4502,100000)(29.5102,100000)(29.5701,100000)(29.6301,100000)(29.6901,100000)(29.7501,100000)(29.8101,100000)(29.87,100000)(29.93,100000)(29.99,100000)(30.05,100000)(30.11,100000)(30.1699,100000)(30.2299,100000)(30.2899,100000)(30.3499,100000)(30.4099,100000)(30.4698,100000)(30.5298,100000)(30.5898,100000)(30.6498,100000)(30.7098,100000)(30.7697,100000)(30.8297,100000)(30.8897,100000)(30.9497,100000)(31.0097,100000)(31.0696,100000)(31.1296,100000)(31.1896,100000)(31.2496,100000)(31.3096,100000)(31.3695,100000)(31.4295,100000)(31.4895,100000)(31.5495,100000)(31.6095,100000)(31.6694,100000)(31.7294,100000)(31.7894,100000)(31.8494,100000)(31.9094,100000)(31.9693,100000)(32.0293,100000)(32.0893,100000)(32.1493,100000)(32.2093,100000)(32.2692,100000)(32.3292,100000)(32.3892,100000)(32.4492,100000)(32.5092,100000)(32.5691,100000)(32.6291,100000)(32.6891,100000)(32.7491,100000)(32.8091,100000)(32.869,100000)(32.929,100000)(32.989,100000)(33.049,100000)(33.109,100000)(33.1689,100000)(33.2289,100000)(33.2889,100000)(33.3489,100000)(33.4089,100000)(33.4688,100000)(33.5288,100000)(33.5888,100000)(33.6488,100000)(33.7088,100000)(33.7687,100000)(33.8287,100000)(33.8887,100000)(33.9487,100000)(34.0087,100000)(34.0686,100000)(34.1286,100000)(34.1886,100000)(34.2486,100000)(34.3086,100000)(34.3685,100000)(34.4285,100000)(34.4885,100000)(34.5485,100000)(34.6085,100000)(34.6684,100000)(34.7284,100000)(34.7884,100000)(34.8484,100000)(34.9084,100000)(34.9683,100000)(35.0283,100000)(35.0883,100000)(35.1483,100000)(35.2083,100000)(35.2682,100000)(35.3282,100000)(35.3882,100000)(35.4482,100000)(35.5082,100000)(35.5681,100000)(35.6281,100000)(35.6881,100000)(35.7481,100000)(35.8081,100000)(35.868,100000)(35.928,100000)(35.988,100000)(36.048,100000)(36.108,100000)(36.1679,100000)(36.2279,100000)(36.2879,100000)(36.3479,100000)(36.4079,100000)(36.4678,100000)(36.5278,100000)(36.5878,100000)(36.6478,100000)(36.7078,100000)(36.7677,100000)(36.8277,100000)(36.8877,100000)(36.9477,100000)(37.0077,100000)(37.0676,100000)(37.1276,100000)(37.1876,100000)(37.2476,100000)(37.3076,100000)(37.3675,100000)(37.4275,100000)(37.4875,100000)(37.5475,100000)(37.6075,100000)(37.6674,100000)(37.7274,100000)(37.7874,100000)(37.8474,100000)(37.9074,100000)(37.9673,100000)(38.0273,100000)(38.0873,100000)(38.1473,100000)(38.2073,100000)(38.2672,100000)(38.3272,100000)(38.3872,100000)(38.4472,100000)(38.5072,100000)(38.5671,100000)(38.6271,100000)(38.6871,100000)(38.7471,100000)(38.8071,100000)(38.867,100000)(38.927,100000)(38.987,100000)(39.047,100000)(39.107,100000)(39.1669,100000)(39.2269,100000)(39.2869,100000)(39.3469,100000)(39.4069,100000)(39.4668,100000)(39.5268,100000)(39.5868,100000)(39.6468,100000)(39.7068,100000)(39.7667,100000)(39.8267,100000)(39.8867,100000)(39.9467,100000)(40.0067,100000)(40.0666,100000)(40.1266,100000)(40.1866,100000)(40.2466,100000)(40.3066,100000)(40.3665,100000)(40.4265,100000)(40.4865,100000)(40.5465,100000)(40.6065,100000)(40.6664,100000)(40.7264,100000)(40.7864,100000)(40.8464,100000)(40.9064,100000)(40.9663,100000)(41.0263,100000)(41.0863,100000)(41.1463,100000)(41.2063,100000)(41.2662,100000)(41.3262,100000)(41.3862,100000)(41.4462,100000)(41.5062,100000)(41.5661,100000)(41.6261,100000)(41.6861,100000)(41.7461,100000)(41.8061,100000)(41.866,100000)(41.926,100000)(41.986,100000)(42.046,100000)(42.106,100000)(42.1659,100000)(42.2259,100000)(42.2859,100000)(42.3459,100000)(42.4059,100000)(42.4658,100000)(42.5258,100000)(42.5858,100000)(42.6458,100000)(42.7058,100000)(42.7657,100000)(42.8257,100000)(42.8857,100000)(42.9457,100000)(43.0057,100000)(43.0656,100000)(43.1256,100000)(43.1856,100000)(43.2456,100000)(43.3056,100000)(43.3655,100000)(43.4255,100000)(43.4855,100000)(43.5455,100000)(43.6055,100000)(43.6654,100000)(43.7254,100000)(43.7854,100000)(43.8454,100000)(43.9054,100000)(43.9653,100000)(44.0253,100000)(44.0853,100000)(44.1453,100000)(44.2053,100000)(44.2652,100000)(44.3252,100000)(44.3852,100000)(44.4452,100000)(44.5052,100000)(44.5651,100000)(44.6251,100000)(44.6851,100000)(44.7451,100000)(44.8051,100000)(44.865,100000)(44.925,100000)(44.985,100000)(45.045,100000)(45.105,100000)(45.1649,100000)(45.2249,100000)(45.2849,100000)(45.3449,100000)(45.4049,100000)(45.4648,100000)(45.5248,100000)(45.5848,100000)(45.6448,100000)(45.7048,100000)(45.7647,100000)(45.8247,100000)(45.8847,100000)(45.9447,100000)(46.0047,100000)(46.0646,100000)(46.1246,100000)(46.1846,100000)(46.2446,100000)(46.3046,100000)(46.3645,100000)(46.4245,100000)(46.4845,100000)(46.5445,100000)(46.6045,100000)(46.6644,100000)(46.7244,100000)(46.7844,100000)(46.8444,100000)(46.9044,100000)(46.9643,100000)(47.0243,100000)(47.0843,100000)(47.1443,100000)(47.2043,100000)(47.2642,100000)(47.3242,100000)(47.3842,100000)(47.4442,100000)(47.5042,100000)(47.5641,100000)(47.6241,100000)(47.6841,100000)(47.7441,100000)(47.8041,100000)(47.864,100000)(47.924,100000)(47.984,100000)(48.044,100000)(48.104,100000)(48.1639,100000)(48.2239,100000)(48.2839,100000)(48.3439,100000)(48.4039,100000)(48.4638,100000)(48.5238,100000)(48.5838,100000)(48.6438,100000)(48.7038,100000)(48.7637,100000)(48.8237,100000)(48.8837,100000)(48.9437,100000)(49.0037,100000)(49.0636,100000)(49.1236,100000)(49.1836,100000)(49.2436,100000)(49.3036,100000)(49.3635,100000)(49.4235,100000)(49.4835,100000)(49.5435,100000)(49.6035,100000)(49.6634,100000)(49.7234,100000)(49.7834,100000)(49.8434,100000)(49.9034,100000)(49.9633,100000)(50.0233,100000)(50.0833,100000)(50.1433,100000)(50.2033,100000)(50.2632,100000)(50.3232,100000)(50.3832,100000)(50.4432,100000)(50.5032,100000)(50.5631,100000)(50.6231,100000)(50.6831,100000)(50.7431,100000)(50.8031,100000)(50.863,100000)(50.923,100000)(50.983,100000)(51.043,100000)(51.103,100000)(51.1629,100000)(51.2229,100000)(51.2829,100000)(51.3429,100000)(51.4029,100000)(51.4628,100000)(51.5228,100000)(51.5828,100000)(51.6428,100000)(51.7028,100000)(51.7627,100000)(51.8227,100000)(51.8827,100000)(51.9427,100000)(52.0027,100000)(52.0626,100000)(52.1226,100000)(52.1826,100000)(52.2426,100000)(52.3026,100000)(52.3625,100000)(52.4225,100000)(52.4825,100000)(52.5425,100000)(52.6025,100000)(52.6624,100000)(52.7224,100000)(52.7824,100000)(52.8424,100000)(52.9024,100000)(52.9623,100000)(53.0223,100000)(53.0823,100000)(53.1423,100000)(53.2023,100000)(53.2622,100000)(53.3222,100000)(53.3822,100000)(53.4422,100000)(53.5022,100000)(53.5621,100000)(53.6221,100000)(53.6821,100000)(53.7421,100000)(53.8021,100000)(53.862,100000)(53.922,100000)(53.982,100000)(54.042,100000)(54.102,100000)(54.1619,100000)(54.2219,100000)(54.2819,100000)(54.3419,100000)(54.4019,100000)(54.4618,100000)(54.5218,100000)(54.5818,100000)(54.6418,100000)(54.7018,100000)(54.7617,100000)(54.8217,100000)(54.8817,100000)(54.9417,100000)(55.0017,100000)(55.0616,100000)(55.1216,100000)(55.1816,100000)(55.2416,100000)(55.3016,100000)(55.3615,100000)(55.4215,100000)(55.4815,100000)(55.5415,100000)(55.6015,100000)(55.6614,100000)(55.7214,100000)(55.7814,100000)(55.8414,100000)(55.9014,100000)(55.9613,100000)(56.0213,100000)(56.0813,100000)(56.1413,100000)(56.2013,100000)(56.2612,100000)(56.3212,100000)(56.3812,100000)(56.4412,100000)(56.5012,100000)(56.5611,100000)(56.6211,100000)(56.6811,100000)(56.7411,100000)(56.8011,100000)(56.861,100000)(56.921,100000)(56.981,100000)(57.041,100000)(57.101,100000)(57.1609,100000)(57.2209,100000)(57.2809,100000)(57.3409,100000)(57.4009,100000)(57.4608,100000)(57.5208,100000)(57.5808,100000)(57.6408,100000)(57.7008,100000)(57.7607,100000)(57.8207,100000)(57.8807,100000)(57.9407,100000)(58.0007,100000)(58.0606,100000)(58.1206,100000)(58.1806,100000)(58.2406,100000)(58.3006,100000)(58.3605,100000)(58.4205,100000)(58.4805,100000)(58.5405,100000)(58.6005,100000)(58.6604,100000)(58.7204,100000)(58.7804,100000)(58.8404,100000)(58.9004,100000)(58.9603,100000)(59.0203,100000)(59.0803,100000)(59.1403,100000)(59.2003,100000)(59.2602,100000)(59.3202,100000)(59.3802,100000)(59.4402,100000)(59.5002,100000)(59.5601,100000)(59.6201,100000)(59.6801,100000)(59.7401,100000)(59.8001,100000)(59.86,100000)(59.92,100000)(59.98,100000) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-11.876,99998.5)(-11.8161,99998.5)(-11.7561,99998.5)(-11.6961,99998.5)(-11.6361,99998.5)(-11.5761,99998.5)(-11.5162,99998.5)(-11.4562,99998.5)(-11.3962,99998.5)(-11.3362,99998.5)(-11.2762,99998.5)(-11.2163,99998.5)(-11.1563,99998.5)(-11.0963,99998.5)(-11.0363,99998.5)(-10.9763,99998.5)(-10.9164,99998.5)(-10.8564,99998.5)(-10.7964,99998.5)(-10.7364,99998.5)(-10.6764,99998.5)(-10.6165,99998.5)(-10.5565,99998.5)(-10.4965,99998.5)(-10.4365,99998.5)(-10.3765,99998.5)(-10.3166,99998.5)(-10.2566,99998.5)(-10.1966,99998.5)(-10.1366,99998.5)(-10.0766,99998.5)(-10.0167,99998.5)(-9.95668,99998.5)(-9.8967,99998.5)(-9.83672,99998.5)(-9.77674,99998.5)(-9.71676,99998.5)(-9.65678,99998.5)(-9.5968,99998.5)(-9.53682,99998.5)(-9.47684,99998.5)(-9.41686,99998.5)(-9.35688,99998.5)(-9.2969,99998.5)(-9.23692,99998.5)(-9.17694,99998.5)(-9.11696,99998.5)(-9.05698,99998.5)(-8.997,99998.5)(-8.93702,99998.5)(-8.87704,99998.5)(-8.81706,99998.5)(-8.75708,99998.5)(-8.6971,99998.5)(-8.63712,99998.5)(-8.57714,99998.5)(-8.51716,99998.5)(-8.45718,99998.5)(-8.3972,99998.5)(-8.33722,99998.5)(-8.27724,99998.5)(-8.21726,99998.5)(-8.15728,99998.5)(-8.0973,99998.5)(-8.03732,99998.5)(-7.97734,99998.5)(-7.91736,99998.5)(-7.85738,99998.5)(-7.7974,99998.5)(-7.73742,99998.5)(-7.67744,99998.5)(-7.61746,99998.5)(-7.55748,99998.5)(-7.4975,99998.5)(-7.43752,99998.5)(-7.37754,99998.5)(-7.31756,99998.5)(-7.25758,99998.5)(-7.1976,99998.5)(-7.13762,99998.5)(-7.07764,99998.5)(-7.01766,99998.5)(-6.95768,99998.5)(-6.8977,99998.5)(-6.83772,99998.5)(-6.77774,99998.5)(-6.71776,99998.5)(-6.65778,99998.5)(-6.5978,99998.5)(-6.53782,99998.5)(-6.47784,99998.5)(-6.41786,99998.5)(-6.35788,99998.5)(-6.2979,99998.5)(-6.23792,99998.5)(-6.17794,99998.5)(-6.11796,99998.5)(-6.05798,99998.5)(-5.998,99998.5)(-5.93802,99998.5)(-5.87804,99998.5)(-5.81806,99998.5)(-5.75808,99998.5)(-5.6981,99998.5)(-5.63812,99998.5)(-5.57814,99998.5)(-5.51816,99998.5)(-5.45818,99998.5)(-5.3982,99998.5)(-5.33822,99998.5)(-5.27824,99998.5)(-5.21826,99998.5)(-5.15828,99998.5)(-5.0983,99998.5)(-5.03832,99998.5)(-4.97834,99998.5)(-4.91836,99998.5)(-4.85838,99998.5)(-4.7984,99998.5)(-4.73842,99998.5)(-4.67844,99998.5)(-4.61846,99998.5)(-4.55848,99998.5)(-4.4985,99998.5)(-4.43852,99998.5)(-4.37854,99998.5)(-4.31856,99998.5)(-4.25858,99998.5)(-4.1986,99998.5)(-4.13862,99998.5)(-4.07864,99998.5)(-4.01866,99998.5)(-3.95868,99998.5)(-3.8987,99998.5)(-3.83872,99998.5)(-3.77874,99998.5)(-3.71876,99998.5)(-3.65878,99998.5)(-3.5988,99998.5)(-3.53882,99998.5)(-3.47884,99998.5)(-3.41886,99998.5)(-3.35888,99998.5)(-3.2989,99998.5)(-3.23892,99998.5)(-3.17894,99998.5)(-3.11896,99998.5)(-3.05898,99998.5)(-2.999,99998.5)(-2.93902,99998.5)(-2.87904,99998.5)(-2.81906,99998.5)(-2.75908,99998.5)(-2.6991,99998.5)(-2.63912,99998.5)(-2.57914,99998.5)(-2.51916,99998.5)(-2.45918,99998.5)(-2.3992,99998.5)(-2.33922,99998.5)(-2.27924,99998.5)(-2.21926,99998.5)(-2.15928,99998.5)(-2.0993,99998.5)(-2.03932,99998.5)(-1.97934,99998.5)(-1.91936,99998.5)(-1.85938,99998.5)(-1.7994,99998.5)(-1.73942,99998.5)(-1.67944,99998.5)(-1.61946,99998.5)(-1.55948,99998.5)(-1.4995,99998.5)(-1.43952,99998.5)(-1.37954,99998.5)(-1.31956,99998.5)(-1.25958,99998.5)(-1.1996,99998.5)(-1.13962,99998.5)(-1.07964,99998.5)(-1.01966,99998.5)(-0.95968,99998.5)(-0.8997,99998.5)(-0.83972,99998.5)(-0.77974,99998.5)(-0.71976,99998.5)(-0.65978,99998.5)(-0.5998,99998.5)(-0.53982,99998.5)(-0.47984,99998.5)(-0.41986,99998.5)(-0.35988,99998.5)(-0.2999,99998.5)(-0.23992,99998.5)(-0.17994,99998.5)(-0.11996,99998.5)(-0.05998,99998.5)(0,99998.5)(0.05998,99998.5)(0.11996,99991.7)(0.17994,99992.5)(0.23992,99993.2)(0.2999,99993.8)(0.35988,99994.3)(0.41986,99994.7)(0.47984,99995)(0.53982,99995.3)(0.5998,99995.6)(0.65978,99995.8)(0.71976,99996)(0.77974,99996.2)(0.83972,99996.3)(0.8997,99996.4)(0.95968,99996.5)(1.01966,99996.6)(1.07964,99996.7)(1.13962,99996.8)(1.1996,99996.8)(1.25958,99996.9)(1.31956,99996.9)(1.37954,99997)(1.43952,99997)(1.4995,99997)(1.55948,99997.1)(1.61946,99997.1)(1.67944,99997.1)(1.73942,99997.1)(1.7994,99997.1)(1.85938,99997.1)(1.91936,99997.2)(1.97934,99997.2)(2.03932,99997.2)(2.0993,99997.2)(2.15928,99997.2)(2.21926,99997.2)(2.27924,99997.2)(2.33922,99997.2)(2.3992,99997.2)(2.45918,99997.3)(2.51916,99997.3)(2.57914,99997.3)(2.63912,99997.3)(2.6991,99997.3)(2.75908,99997.3)(2.81906,99997.3)(2.87904,99997.3)(2.93902,99997.3)(2.999,99997.3)(3.05898,99997.3)(3.11896,99997.3)(3.17894,99997.3)(3.23892,99997.3)(3.2989,99997.3)(3.35888,99997.3)(3.41886,99997.3)(3.47884,99997.3)(3.53882,99997.4)(3.5988,99997.4)(3.65878,99997.4)(3.71876,99997.4)(3.77874,99997.4)(3.83872,99997.4)(3.8987,99997.4)(3.95868,99997.4)(4.01866,99997.4)(4.07864,99997.4)(4.13862,99997.4)(4.1986,99997.4)(4.25858,99997.4)(4.31856,99997.4)(4.37854,99997.4)(4.43852,99997.4)(4.4985,99997.4)(4.55848,99997.4)(4.61846,99997.4)(4.67844,99997.4)(4.73842,99997.4)(4.7984,99997.4)(4.85838,99997.5)(4.91836,99997.5)(4.97834,99997.5)(5.03832,99997.5)(5.0983,99997.5)(5.15828,99997.5)(5.21826,99997.5)(5.27824,99997.5)(5.33822,99997.5)(5.3982,99997.5)(5.45818,99997.5)(5.51816,99997.5)(5.57814,99997.5)(5.63812,99997.5)(5.6981,99997.5)(5.75808,99997.5)(5.81806,99997.5)(5.87804,99997.5)(5.93802,99997.5)(5.998,99997.5)(6.05798,99997.5)(6.11796,99997.5)(6.17794,99997.5)(6.23792,99997.5)(6.2979,99997.5)(6.35788,99997.5)(6.41786,99997.5)(6.47784,99997.5)(6.53782,99997.6)(6.5978,99997.6)(6.65778,99997.6)(6.71776,99997.6)(6.77774,99997.6)(6.83772,99997.6)(6.8977,99997.6)(6.95768,99997.6)(7.01766,99997.6)(7.07764,99997.6)(7.13762,99997.6)(7.1976,99997.6)(7.25758,99997.6)(7.31756,99997.6)(7.37754,99997.6)(7.43752,99997.6)(7.4975,99997.6)(7.55748,99997.6)(7.61746,99997.6)(7.67744,99997.6)(7.73742,99997.6)(7.7974,99997.6)(7.85738,99997.6)(7.91736,99997.6)(7.97734,99997.6)(8.03732,99997.6)(8.0973,99997.6)(8.15728,99997.6)(8.21726,99997.6)(8.27724,99997.6)(8.33722,99997.6)(8.3972,99997.6)(8.45718,99997.6)(8.51716,99997.6)(8.57714,99997.7)(8.63712,99997.7)(8.6971,99997.7)(8.75708,99997.7)(8.81706,99997.7)(8.87704,99997.7)(8.93702,99997.7)(8.997,99997.7)(9.05698,99997.7)(9.11696,99997.7)(9.17694,99997.7)(9.23692,99997.7)(9.2969,99997.7)(9.35688,99997.7)(9.41686,99997.7)(9.47684,99997.7)(9.53682,99997.7)(9.5968,99997.7)(9.65678,99997.7)(9.71676,99997.7)(9.77674,99997.7)(9.83672,99997.7)(9.8967,99997.7)(9.95668,99997.7)(10.0167,99997.7)(10.0766,99997.7)(10.1366,99997.7)(10.1966,99997.7)(10.2566,99997.7)(10.3166,99997.7)(10.3765,99997.7)(10.4365,99997.7)(10.4965,99997.7)(10.5565,99997.7)(10.6165,99997.7)(10.6764,99997.7)(10.7364,99997.7)(10.7964,99997.7)(10.8564,99997.7)(10.9164,99997.7)(10.9763,99997.7)(11.0363,99997.7)(11.0963,99997.7)(11.1563,99997.8)(11.2163,99997.8)(11.2762,99997.8)(11.3362,99997.8)(11.3962,99997.8)(11.4562,99997.8)(11.5162,99997.8)(11.5761,99997.8)(11.6361,99997.8)(11.6961,99997.8)(11.7561,99997.8)(11.8161,99997.8)(11.876,99997.8)(11.936,99997.8)(11.996,99997.8)(12.056,99997.8)(12.116,99997.8)(12.1759,99997.8)(12.2359,99997.8)(12.2959,99997.8)(12.3559,99997.8)(12.4159,99997.8)(12.4758,99997.8)(12.5358,99997.8)(12.5958,99997.8)(12.6558,99997.8)(12.7158,99997.8)(12.7757,99997.8)(12.8357,99997.8)(12.8957,99997.8)(12.9557,99997.8)(13.0157,99997.8)(13.0756,99997.8)(13.1356,99997.8)(13.1956,99997.8)(13.2556,99997.8)(13.3156,99997.8)(13.3755,99997.8)(13.4355,99997.8)(13.4955,99997.8)(13.5555,99997.8)(13.6155,99997.8)(13.6754,99997.8)(13.7354,99997.8)(13.7954,99997.8)(13.8554,99997.8)(13.9154,99997.8)(13.9753,99997.8)(14.0353,99997.8)(14.0953,99997.8)(14.1553,99997.8)(14.2153,99997.8)(14.2752,99997.8)(14.3352,99997.8)(14.3952,99997.8)(14.4552,99997.8)(14.5152,99997.8)(14.5751,99997.8)(14.6351,99997.8)(14.6951,99997.8)(14.7551,99997.8)(14.8151,99997.8)(14.875,99997.8)(14.935,99997.9)(14.995,99997.9)(15.055,99997.9)(15.115,99997.9)(15.1749,99997.9)(15.2349,99997.9)(15.2949,99997.9)(15.3549,99997.9)(15.4149,99997.9)(15.4748,99997.9)(15.5348,99997.9)(15.5948,99997.9)(15.6548,99997.9)(15.7148,99997.9)(15.7747,99997.9)(15.8347,99997.9)(15.8947,99997.9)(15.9547,99997.9)(16.0147,99997.9)(16.0746,99997.9)(16.1346,99997.9)(16.1946,99997.9)(16.2546,99997.9)(16.3146,99997.9)(16.3745,99997.9)(16.4345,99997.9)(16.4945,99997.9)(16.5545,99997.9)(16.6145,99997.9)(16.6744,99997.9)(16.7344,99997.9)(16.7944,99997.9)(16.8544,99997.9)(16.9144,99997.9)(16.9743,99997.9)(17.0343,99997.9)(17.0943,99997.9)(17.1543,99997.9)(17.2143,99997.9)(17.2742,99997.9)(17.3342,99997.9)(17.3942,99997.9)(17.4542,99997.9)(17.5142,99997.9)(17.5741,99997.9)(17.6341,99997.9)(17.6941,99997.9)(17.7541,99997.9)(17.8141,99997.9)(17.874,99997.9)(17.934,99997.9)(17.994,99997.9)(18.054,99997.9)(18.114,99997.9)(18.1739,99997.9)(18.2339,99997.9)(18.2939,99997.9)(18.3539,99997.9)(18.4139,99997.9)(18.4738,99997.9)(18.5338,99997.9)(18.5938,99997.9)(18.6538,99997.9)(18.7138,99997.9)(18.7737,99997.9)(18.8337,99997.9)(18.8937,99997.9)(18.9537,99997.9)(19.0137,99997.9)(19.0736,99997.9)(19.1336,99997.9)(19.1936,99997.9)(19.2536,99997.9)(19.3136,99997.9)(19.3735,99997.9)(19.4335,99997.9)(19.4935,99997.9)(19.5535,99997.9)(19.6135,99997.9)(19.6734,99997.9)(19.7334,99997.9)(19.7934,99997.9)(19.8534,99997.9)(19.9134,99997.9)(19.9733,99997.9)(20.0333,99997.9)(20.0933,99997.9)(20.1533,99997.9)(20.2133,99997.9)(20.2732,99997.9)(20.3332,99997.9)(20.3932,99997.9)(20.4532,99997.9)(20.5132,99997.9)(20.5731,99997.9)(20.6331,99997.9)(20.6931,99997.9)(20.7531,99997.9)(20.8131,99997.9)(20.873,99997.9)(20.933,99997.9)(20.993,99997.9)(21.053,99997.9)(21.113,99997.9)(21.1729,99997.9)(21.2329,99997.9)(21.2929,99997.9)(21.3529,99997.9)(21.4129,99997.9)(21.4728,99997.9)(21.5328,99998)(21.5928,99998)(21.6528,99998)(21.7128,99998)(21.7727,99998)(21.8327,99998)(21.8927,99998)(21.9527,99998)(22.0127,99998)(22.0726,99998)(22.1326,99998)(22.1926,99998)(22.2526,99998)(22.3126,99998)(22.3725,99998)(22.4325,99998)(22.4925,99998)(22.5525,99998)(22.6125,99998)(22.6724,99998)(22.7324,99998)(22.7924,99998)(22.8524,99998)(22.9124,99998)(22.9723,99998)(23.0323,99998)(23.0923,99998)(23.1523,99998)(23.2123,99998)(23.2722,99998)(23.3322,99998)(23.3922,99998)(23.4522,99998)(23.5122,99998)(23.5721,99998)(23.6321,99998)(23.6921,99998)(23.7521,99998)(23.8121,99998)(23.872,99998)(23.932,99998)(23.992,99998)(24.052,99998)(24.112,99998)(24.1719,99998)(24.2319,99998)(24.2919,99998)(24.3519,99998)(24.4119,99998)(24.4718,99998)(24.5318,99998)(24.5918,99998)(24.6518,99998)(24.7118,99998)(24.7717,99998)(24.8317,99998)(24.8917,99998)(24.9517,99998)(25.0117,99998)(25.0716,99998)(25.1316,99998)(25.1916,99998)(25.2516,99998)(25.3116,99998)(25.3715,99998)(25.4315,99998)(25.4915,99998)(25.5515,99998)(25.6115,99998)(25.6714,99998)(25.7314,99998)(25.7914,99998)(25.8514,99998)(25.9114,99998)(25.9713,99998)(26.0313,99998)(26.0913,99998)(26.1513,99998)(26.2113,99998)(26.2712,99998)(26.3312,99998)(26.3912,99998)(26.4512,99998)(26.5112,99998)(26.5711,99998)(26.6311,99998)(26.6911,99998)(26.7511,99998)(26.8111,99998)(26.871,99998)(26.931,99998)(26.991,99998)(27.051,99998)(27.111,99998)(27.1709,99998)(27.2309,99998)(27.2909,99998)(27.3509,99998)(27.4109,99998)(27.4708,99998)(27.5308,99998)(27.5908,99998)(27.6508,99998)(27.7108,99998)(27.7707,99998)(27.8307,99998)(27.8907,99998)(27.9507,99998)(28.0107,99998)(28.0706,99998)(28.1306,99998)(28.1906,99998)(28.2506,99998)(28.3106,99998)(28.3705,99998)(28.4305,99998)(28.4905,99998)(28.5505,99998)(28.6105,99998)(28.6704,99998)(28.7304,99998)(28.7904,99998)(28.8504,99998)(28.9104,99998)(28.9703,99998)(29.0303,99998)(29.0903,99998)(29.1503,99998)(29.2103,99998)(29.2702,99998)(29.3302,99998)(29.3902,99998)(29.4502,99998)(29.5102,99998)(29.5701,99998)(29.6301,99998)(29.6901,99998)(29.7501,99998)(29.8101,99998)(29.87,99998)(29.93,99998)(29.99,99998)(30.05,99998)(30.11,99998)(30.1699,99998)(30.2299,99998)(30.2899,99998)(30.3499,99998)(30.4099,99998)(30.4698,99998)(30.5298,99998)(30.5898,99998)(30.6498,99998)(30.7098,99998)(30.7697,99998)(30.8297,99998)(30.8897,99998)(30.9497,99998)(31.0097,99998)(31.0696,99998)(31.1296,99998)(31.1896,99998)(31.2496,99998)(31.3096,99998)(31.3695,99998)(31.4295,99998)(31.4895,99998)(31.5495,99998)(31.6095,99998)(31.6694,99998)(31.7294,99998)(31.7894,99998)(31.8494,99998)(31.9094,99998)(31.9693,99998)(32.0293,99998)(32.0893,99998)(32.1493,99998)(32.2093,99998)(32.2692,99998)(32.3292,99998)(32.3892,99998)(32.4492,99998)(32.5092,99998)(32.5691,99998)(32.6291,99998)(32.6891,99998)(32.7491,99998)(32.8091,99998)(32.869,99998)(32.929,99998)(32.989,99998)(33.049,99998)(33.109,99998)(33.1689,99998)(33.2289,99998)(33.2889,99998)(33.3489,99998)(33.4089,99998)(33.4688,99998)(33.5288,99998)(33.5888,99998)(33.6488,99998)(33.7088,99998)(33.7687,99998)(33.8287,99998)(33.8887,99998)(33.9487,99998)(34.0087,99998)(34.0686,99998)(34.1286,99998)(34.1886,99998)(34.2486,99998)(34.3086,99998)(34.3685,99998)(34.4285,99998)(34.4885,99998)(34.5485,99998)(34.6085,99998)(34.6684,99998)(34.7284,99998)(34.7884,99998)(34.8484,99998)(34.9084,99998)(34.9683,99998)(35.0283,99998)(35.0883,99998)(35.1483,99998)(35.2083,99998)(35.2682,99998)(35.3282,99998)(35.3882,99998)(35.4482,99998)(35.5082,99998)(35.5681,99998)(35.6281,99998)(35.6881,99998)(35.7481,99998)(35.8081,99998)(35.868,99998)(35.928,99998)(35.988,99998)(36.048,99998)(36.108,99998)(36.1679,99998)(36.2279,99998)(36.2879,99998)(36.3479,99998)(36.4079,99998)(36.4678,99998)(36.5278,99998)(36.5878,99998)(36.6478,99998)(36.7078,99998)(36.7677,99998)(36.8277,99998)(36.8877,99998)(36.9477,99998)(37.0077,99998)(37.0676,99998)(37.1276,99998)(37.1876,99998)(37.2476,99998)(37.3076,99998)(37.3675,99998)(37.4275,99998)(37.4875,99998)(37.5475,99998)(37.6075,99998)(37.6674,99998)(37.7274,99998)(37.7874,99998)(37.8474,99998)(37.9074,99998)(37.9673,99998)(38.0273,99998)(38.0873,99998)(38.1473,99998)(38.2073,99998)(38.2672,99998)(38.3272,99998)(38.3872,99998)(38.4472,99998)(38.5072,99998)(38.5671,99998)(38.6271,99998)(38.6871,99998)(38.7471,99998)(38.8071,99998)(38.867,99998)(38.927,99998)(38.987,99998)(39.047,99998)(39.107,99998)(39.1669,99998)(39.2269,99998)(39.2869,99998)(39.3469,99998)(39.4069,99998)(39.4668,99998)(39.5268,99998)(39.5868,99998)(39.6468,99998)(39.7068,99998)(39.7667,99998)(39.8267,99998)(39.8867,99998)(39.9467,99998)(40.0067,99998)(40.0666,99998)(40.1266,99998)(40.1866,99998)(40.2466,99998)(40.3066,99998)(40.3665,99998)(40.4265,99998)(40.4865,99998)(40.5465,99998)(40.6065,99998)(40.6664,99998)(40.7264,99998)(40.7864,99998)(40.8464,99998)(40.9064,99998)(40.9663,99998)(41.0263,99998)(41.0863,99998)(41.1463,99998)(41.2063,99998)(41.2662,99998)(41.3262,99998)(41.3862,99998)(41.4462,99998)(41.5062,99998)(41.5661,99998)(41.6261,99998)(41.6861,99998)(41.7461,99998)(41.8061,99998)(41.866,99998)(41.926,99998)(41.986,99998)(42.046,99998)(42.106,99998)(42.1659,99998)(42.2259,99998)(42.2859,99998)(42.3459,99998)(42.4059,99998)(42.4658,99998)(42.5258,99998)(42.5858,99998)(42.6458,99998)(42.7058,99998)(42.7657,99998)(42.8257,99998)(42.8857,99998)(42.9457,99998)(43.0057,99998)(43.0656,99998)(43.1256,99998)(43.1856,99998)(43.2456,99998)(43.3056,99998)(43.3655,99998)(43.4255,99998)(43.4855,99998)(43.5455,99998)(43.6055,99998)(43.6654,99998)(43.7254,99998)(43.7854,99998)(43.8454,99998)(43.9054,99998)(43.9653,99998)(44.0253,99998)(44.0853,99998)(44.1453,99998)(44.2053,99998)(44.2652,99998)(44.3252,99998)(44.3852,99998)(44.4452,99998)(44.5052,99998)(44.5651,99998)(44.6251,99998)(44.6851,99998)(44.7451,99998)(44.8051,99998)(44.865,99998)(44.925,99998)(44.985,99998)(45.045,99998)(45.105,99998)(45.1649,99998)(45.2249,99998)(45.2849,99998)(45.3449,99998)(45.4049,99998)(45.4648,99998)(45.5248,99998)(45.5848,99998)(45.6448,99998)(45.7048,99998)(45.7647,99998)(45.8247,99998)(45.8847,99998)(45.9447,99998)(46.0047,99998)(46.0646,99998)(46.1246,99998)(46.1846,99998)(46.2446,99998)(46.3046,99998)(46.3645,99998)(46.4245,99998)(46.4845,99998)(46.5445,99998)(46.6045,99998)(46.6644,99998)(46.7244,99998)(46.7844,99998)(46.8444,99998)(46.9044,99998)(46.9643,99998)(47.0243,99998)(47.0843,99998)(47.1443,99998)(47.2043,99998)(47.2642,99998)(47.3242,99998)(47.3842,99998)(47.4442,99998)(47.5042,99998)(47.5641,99998)(47.6241,99998)(47.6841,99998)(47.7441,99998)(47.8041,99998)(47.864,99998)(47.924,99998)(47.984,99998)(48.044,99998)(48.104,99998)(48.1639,99998)(48.2239,99998)(48.2839,99998)(48.3439,99998)(48.4039,99998)(48.4638,99998)(48.5238,99998)(48.5838,99998)(48.6438,99998)(48.7038,99998)(48.7637,99998)(48.8237,99998)(48.8837,99998)(48.9437,99998)(49.0037,99998)(49.0636,99998)(49.1236,99998)(49.1836,99998)(49.2436,99998)(49.3036,99998)(49.3635,99998)(49.4235,99998)(49.4835,99998)(49.5435,99998)(49.6035,99998)(49.6634,99998)(49.7234,99998)(49.7834,99998)(49.8434,99998)(49.9034,99998)(49.9633,99998)(50.0233,99998)(50.0833,99998)(50.1433,99998)(50.2033,99998)(50.2632,99998)(50.3232,99998)(50.3832,99998)(50.4432,99998)(50.5032,99998)(50.5631,99998)(50.6231,99998)(50.6831,99998)(50.7431,99998)(50.8031,99998)(50.863,99998)(50.923,99998)(50.983,99998)(51.043,99998)(51.103,99998)(51.1629,99998)(51.2229,99998)(51.2829,99998)(51.3429,99998)(51.4029,99998)(51.4628,99998)(51.5228,99998)(51.5828,99998)(51.6428,99998)(51.7028,99998)(51.7627,99998)(51.8227,99998)(51.8827,99998)(51.9427,99998)(52.0027,99998)(52.0626,99998)(52.1226,99998)(52.1826,99998)(52.2426,99998)(52.3026,99998)(52.3625,99998)(52.4225,99998)(52.4825,99998)(52.5425,99998)(52.6025,99998)(52.6624,99998)(52.7224,99998)(52.7824,99998)(52.8424,99998)(52.9024,99998)(52.9623,99998)(53.0223,99998)(53.0823,99998)(53.1423,99998)(53.2023,99998)(53.2622,99998)(53.3222,99998)(53.3822,99998)(53.4422,99998)(53.5022,99998)(53.5621,99998)(53.6221,99998)(53.6821,99998)(53.7421,99998)(53.8021,99998)(53.862,99998)(53.922,99998)(53.982,99998)(54.042,99998)(54.102,99998)(54.1619,99998)(54.2219,99998)(54.2819,99998)(54.3419,99998)(54.4019,99998)(54.4618,99998)(54.5218,99998)(54.5818,99998)(54.6418,99998)(54.7018,99998)(54.7617,99998)(54.8217,99998)(54.8817,99998)(54.9417,99998)(55.0017,99998)(55.0616,99998)(55.1216,99998)(55.1816,99998)(55.2416,99998)(55.3016,99998)(55.3615,99998)(55.4215,99998)(55.4815,99998)(55.5415,99998)(55.6015,99998)(55.6614,99998)(55.7214,99998)(55.7814,99998)(55.8414,99998)(55.9014,99998)(55.9613,99998)(56.0213,99998)(56.0813,99998)(56.1413,99998)(56.2013,99998)(56.2612,99998)(56.3212,99998)(56.3812,99998)(56.4412,99998)(56.5012,99998)(56.5611,99998)(56.6211,99998)(56.6811,99998)(56.7411,99998)(56.8011,99998)(56.861,99998)(56.921,99998)(56.981,99998)(57.041,99998)(57.101,99998)(57.1609,99998)(57.2209,99998)(57.2809,99998)(57.3409,99998)(57.4009,99998)(57.4608,99998)(57.5208,99998)(57.5808,99998)(57.6408,99998)(57.7008,99998)(57.7607,99998)(57.8207,99998)(57.8807,99998)(57.9407,99998)(58.0007,99998)(58.0606,99998)(58.1206,99998)(58.1806,99998)(58.2406,99998)(58.3006,99998)(58.3605,99998)(58.4205,99998)(58.4805,99998)(58.5405,99998)(58.6005,99998)(58.6604,99998)(58.7204,99998)(58.7804,99998)(58.8404,99998)(58.9004,99998)(58.9603,99998)(59.0203,99998)(59.0803,99998)(59.1403,99998)(59.2003,99998)(59.2602,99998)(59.3202,99998)(59.3802,99998)(59.4402,99998)(59.5002,99998)(59.5601,99998)(59.6201,99998)(59.6801,99998)(59.7401,99998)(59.8001,99998)(59.86,99998)(59.92,99998)(59.98,99998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-11.876,99999.7)(-11.8161,99999.7)(-11.7561,99999.7)(-11.6961,99999.7)(-11.6361,99999.7)(-11.5761,99999.7)(-11.5162,99999.7)(-11.4562,99999.7)(-11.3962,99999.7)(-11.3362,99999.7)(-11.2762,99999.7)(-11.2163,99999.7)(-11.1563,99999.7)(-11.0963,99999.7)(-11.0363,99999.7)(-10.9763,99999.7)(-10.9164,99999.7)(-10.8564,99999.7)(-10.7964,99999.7)(-10.7364,99999.7)(-10.6764,99999.7)(-10.6165,99999.7)(-10.5565,99999.7)(-10.4965,99999.7)(-10.4365,99999.7)(-10.3765,99999.7)(-10.3166,99999.7)(-10.2566,99999.7)(-10.1966,99999.7)(-10.1366,99999.7)(-10.0766,99999.7)(-10.0167,99999.7)(-9.95668,99999.7)(-9.8967,99999.7)(-9.83672,99999.7)(-9.77674,99999.7)(-9.71676,99999.7)(-9.65678,99999.7)(-9.5968,99999.7)(-9.53682,99999.7)(-9.47684,99999.7)(-9.41686,99999.7)(-9.35688,99999.7)(-9.2969,99999.7)(-9.23692,99999.7)(-9.17694,99999.7)(-9.11696,99999.7)(-9.05698,99999.7)(-8.997,99999.7)(-8.93702,99999.7)(-8.87704,99999.7)(-8.81706,99999.7)(-8.75708,99999.7)(-8.6971,99999.7)(-8.63712,99999.7)(-8.57714,99999.7)(-8.51716,99999.7)(-8.45718,99999.7)(-8.3972,99999.7)(-8.33722,99999.7)(-8.27724,99999.7)(-8.21726,99999.7)(-8.15728,99999.7)(-8.0973,99999.7)(-8.03732,99999.7)(-7.97734,99999.7)(-7.91736,99999.7)(-7.85738,99999.7)(-7.7974,99999.7)(-7.73742,99999.7)(-7.67744,99999.7)(-7.61746,99999.7)(-7.55748,99999.7)(-7.4975,99999.7)(-7.43752,99999.7)(-7.37754,99999.7)(-7.31756,99999.7)(-7.25758,99999.7)(-7.1976,99999.7)(-7.13762,99999.7)(-7.07764,99999.7)(-7.01766,99999.7)(-6.95768,99999.7)(-6.8977,99999.7)(-6.83772,99999.7)(-6.77774,99999.7)(-6.71776,99999.7)(-6.65778,99999.7)(-6.5978,99999.7)(-6.53782,99999.7)(-6.47784,99999.7)(-6.41786,99999.7)(-6.35788,99999.7)(-6.2979,99999.7)(-6.23792,99999.7)(-6.17794,99999.7)(-6.11796,99999.7)(-6.05798,99999.7)(-5.998,99999.7)(-5.93802,99999.7)(-5.87804,99999.7)(-5.81806,99999.7)(-5.75808,99999.7)(-5.6981,99999.7)(-5.63812,99999.7)(-5.57814,99999.7)(-5.51816,99999.7)(-5.45818,99999.7)(-5.3982,99999.7)(-5.33822,99999.7)(-5.27824,99999.7)(-5.21826,99999.7)(-5.15828,99999.7)(-5.0983,99999.7)(-5.03832,99999.7)(-4.97834,99999.7)(-4.91836,99999.7)(-4.85838,99999.7)(-4.7984,99999.7)(-4.73842,99999.7)(-4.67844,99999.7)(-4.61846,99999.7)(-4.55848,99999.7)(-4.4985,99999.7)(-4.43852,99999.7)(-4.37854,99999.7)(-4.31856,99999.7)(-4.25858,99999.7)(-4.1986,99999.7)(-4.13862,99999.7)(-4.07864,99999.7)(-4.01866,99999.7)(-3.95868,99999.7)(-3.8987,99999.7)(-3.83872,99999.7)(-3.77874,99999.7)(-3.71876,99999.7)(-3.65878,99999.7)(-3.5988,99999.7)(-3.53882,99999.7)(-3.47884,99999.7)(-3.41886,99999.7)(-3.35888,99999.7)(-3.2989,99999.7)(-3.23892,99999.7)(-3.17894,99999.7)(-3.11896,99999.7)(-3.05898,99999.7)(-2.999,99999.7)(-2.93902,99999.7)(-2.87904,99999.7)(-2.81906,99999.7)(-2.75908,99999.7)(-2.6991,99999.7)(-2.63912,99999.7)(-2.57914,99999.7)(-2.51916,99999.7)(-2.45918,99999.7)(-2.3992,99999.7)(-2.33922,99999.7)(-2.27924,99999.7)(-2.21926,99999.7)(-2.15928,99999.7)(-2.0993,99999.7)(-2.03932,99999.7)(-1.97934,99999.7)(-1.91936,99999.7)(-1.85938,99999.7)(-1.7994,99999.7)(-1.73942,99999.7)(-1.67944,99999.7)(-1.61946,99999.7)(-1.55948,99999.7)(-1.4995,99999.7)(-1.43952,99999.7)(-1.37954,99999.7)(-1.31956,99999.7)(-1.25958,99999.7)(-1.1996,99999.7)(-1.13962,99999.7)(-1.07964,99999.7)(-1.01966,99999.7)(-0.95968,99999.7)(-0.8997,99999.7)(-0.83972,99999.7)(-0.77974,99999.7)(-0.71976,99999.7)(-0.65978,99999.7)(-0.5998,99999.7)(-0.53982,99999.7)(-0.47984,99999.7)(-0.41986,99999.7)(-0.35988,99999.7)(-0.2999,99999.7)(-0.23992,99999.7)(-0.17994,99999.7)(-0.11996,99999.7)(-0.05998,99999.7)(0,99999.7)(0.05998,99999.7)(0.11996,99993.4)(0.17994,99994.3)(0.23992,99995.1)(0.2999,99995.7)(0.35988,99996.3)(0.41986,99996.8)(0.47984,99997.2)(0.53982,99997.5)(0.5998,99997.8)(0.65978,99998.1)(0.71976,99998.3)(0.77974,99998.5)(0.83972,99998.6)(0.8997,99998.8)(0.95968,99998.9)(1.01966,99999)(1.07964,99999.1)(1.13962,99999.1)(1.1996,99999.2)(1.25958,99999.3)(1.31956,99999.3)(1.37954,99999.3)(1.43952,99999.4)(1.4995,99999.4)(1.55948,99999.4)(1.61946,99999.4)(1.67944,99999.5)(1.73942,99999.5)(1.7994,99999.5)(1.85938,99999.5)(1.91936,99999.5)(1.97934,99999.5)(2.03932,99999.5)(2.0993,99999.5)(2.15928,99999.6)(2.21926,99999.6)(2.27924,99999.6)(2.33922,99999.6)(2.3992,99999.6)(2.45918,99999.6)(2.51916,99999.6)(2.57914,99999.6)(2.63912,99999.6)(2.6991,99999.6)(2.75908,99999.6)(2.81906,99999.6)(2.87904,99999.6)(2.93902,99999.6)(2.999,99999.6)(3.05898,99999.6)(3.11896,99999.6)(3.17894,99999.6)(3.23892,99999.6)(3.2989,99999.6)(3.35888,99999.6)(3.41886,99999.6)(3.47884,99999.6)(3.53882,99999.6)(3.5988,99999.6)(3.65878,99999.6)(3.71876,99999.6)(3.77874,99999.6)(3.83872,99999.6)(3.8987,99999.6)(3.95868,99999.6)(4.01866,99999.6)(4.07864,99999.6)(4.13862,99999.6)(4.1986,99999.6)(4.25858,99999.6)(4.31856,99999.6)(4.37854,99999.6)(4.43852,99999.6)(4.4985,99999.6)(4.55848,99999.6)(4.61846,99999.6)(4.67844,99999.6)(4.73842,99999.6)(4.7984,99999.6)(4.85838,99999.6)(4.91836,99999.6)(4.97834,99999.6)(5.03832,99999.6)(5.0983,99999.6)(5.15828,99999.6)(5.21826,99999.6)(5.27824,99999.6)(5.33822,99999.6)(5.3982,99999.6)(5.45818,99999.6)(5.51816,99999.6)(5.57814,99999.6)(5.63812,99999.6)(5.6981,99999.6)(5.75808,99999.6)(5.81806,99999.6)(5.87804,99999.6)(5.93802,99999.6)(5.998,99999.6)(6.05798,99999.6)(6.11796,99999.6)(6.17794,99999.6)(6.23792,99999.6)(6.2979,99999.6)(6.35788,99999.6)(6.41786,99999.6)(6.47784,99999.6)(6.53782,99999.6)(6.5978,99999.6)(6.65778,99999.6)(6.71776,99999.6)(6.77774,99999.6)(6.83772,99999.6)(6.8977,99999.6)(6.95768,99999.6)(7.01766,99999.6)(7.07764,99999.6)(7.13762,99999.6)(7.1976,99999.6)(7.25758,99999.6)(7.31756,99999.6)(7.37754,99999.6)(7.43752,99999.6)(7.4975,99999.6)(7.55748,99999.6)(7.61746,99999.6)(7.67744,99999.6)(7.73742,99999.6)(7.7974,99999.6)(7.85738,99999.6)(7.91736,99999.6)(7.97734,99999.6)(8.03732,99999.6)(8.0973,99999.6)(8.15728,99999.6)(8.21726,99999.6)(8.27724,99999.6)(8.33722,99999.6)(8.3972,99999.6)(8.45718,99999.6)(8.51716,99999.6)(8.57714,99999.6)(8.63712,99999.6)(8.6971,99999.6)(8.75708,99999.6)(8.81706,99999.6)(8.87704,99999.6)(8.93702,99999.6)(8.997,99999.6)(9.05698,99999.6)(9.11696,99999.6)(9.17694,99999.6)(9.23692,99999.6)(9.2969,99999.6)(9.35688,99999.6)(9.41686,99999.6)(9.47684,99999.6)(9.53682,99999.6)(9.5968,99999.6)(9.65678,99999.6)(9.71676,99999.6)(9.77674,99999.6)(9.83672,99999.6)(9.8967,99999.6)(9.95668,99999.6)(10.0167,99999.6)(10.0766,99999.6)(10.1366,99999.6)(10.1966,99999.6)(10.2566,99999.6)(10.3166,99999.6)(10.3765,99999.6)(10.4365,99999.6)(10.4965,99999.6)(10.5565,99999.6)(10.6165,99999.6)(10.6764,99999.6)(10.7364,99999.6)(10.7964,99999.6)(10.8564,99999.6)(10.9164,99999.6)(10.9763,99999.6)(11.0363,99999.6)(11.0963,99999.6)(11.1563,99999.6)(11.2163,99999.6)(11.2762,99999.6)(11.3362,99999.6)(11.3962,99999.6)(11.4562,99999.6)(11.5162,99999.6)(11.5761,99999.6)(11.6361,99999.6)(11.6961,99999.6)(11.7561,99999.6)(11.8161,99999.6)(11.876,99999.6)(11.936,99999.6)(11.996,99999.6)(12.056,99999.6)(12.116,99999.6)(12.1759,99999.6)(12.2359,99999.6)(12.2959,99999.6)(12.3559,99999.6)(12.4159,99999.6)(12.4758,99999.6)(12.5358,99999.6)(12.5958,99999.6)(12.6558,99999.6)(12.7158,99999.6)(12.7757,99999.6)(12.8357,99999.6)(12.8957,99999.6)(12.9557,99999.6)(13.0157,99999.6)(13.0756,99999.6)(13.1356,99999.6)(13.1956,99999.6)(13.2556,99999.6)(13.3156,99999.6)(13.3755,99999.6)(13.4355,99999.6)(13.4955,99999.6)(13.5555,99999.6)(13.6155,99999.6)(13.6754,99999.6)(13.7354,99999.6)(13.7954,99999.6)(13.8554,99999.6)(13.9154,99999.6)(13.9753,99999.6)(14.0353,99999.6)(14.0953,99999.6)(14.1553,99999.6)(14.2153,99999.6)(14.2752,99999.6)(14.3352,99999.6)(14.3952,99999.6)(14.4552,99999.6)(14.5152,99999.6)(14.5751,99999.6)(14.6351,99999.6)(14.6951,99999.6)(14.7551,99999.6)(14.8151,99999.6)(14.875,99999.6)(14.935,99999.6)(14.995,99999.6)(15.055,99999.6)(15.115,99999.6)(15.1749,99999.6)(15.2349,99999.6)(15.2949,99999.6)(15.3549,99999.6)(15.4149,99999.6)(15.4748,99999.6)(15.5348,99999.6)(15.5948,99999.6)(15.6548,99999.6)(15.7148,99999.6)(15.7747,99999.6)(15.8347,99999.6)(15.8947,99999.6)(15.9547,99999.6)(16.0147,99999.6)(16.0746,99999.6)(16.1346,99999.6)(16.1946,99999.6)(16.2546,99999.6)(16.3146,99999.6)(16.3745,99999.6)(16.4345,99999.6)(16.4945,99999.6)(16.5545,99999.6)(16.6145,99999.6)(16.6744,99999.6)(16.7344,99999.6)(16.7944,99999.6)(16.8544,99999.6)(16.9144,99999.6)(16.9743,99999.6)(17.0343,99999.6)(17.0943,99999.6)(17.1543,99999.6)(17.2143,99999.6)(17.2742,99999.6)(17.3342,99999.6)(17.3942,99999.6)(17.4542,99999.6)(17.5142,99999.6)(17.5741,99999.6)(17.6341,99999.6)(17.6941,99999.6)(17.7541,99999.6)(17.8141,99999.6)(17.874,99999.6)(17.934,99999.6)(17.994,99999.6)(18.054,99999.6)(18.114,99999.6)(18.1739,99999.6)(18.2339,99999.6)(18.2939,99999.6)(18.3539,99999.6)(18.4139,99999.6)(18.4738,99999.6)(18.5338,99999.6)(18.5938,99999.6)(18.6538,99999.6)(18.7138,99999.6)(18.7737,99999.6)(18.8337,99999.6)(18.8937,99999.6)(18.9537,99999.6)(19.0137,99999.6)(19.0736,99999.6)(19.1336,99999.6)(19.1936,99999.6)(19.2536,99999.6)(19.3136,99999.6)(19.3735,99999.6)(19.4335,99999.6)(19.4935,99999.6)(19.5535,99999.6)(19.6135,99999.6)(19.6734,99999.6)(19.7334,99999.6)(19.7934,99999.6)(19.8534,99999.6)(19.9134,99999.6)(19.9733,99999.6)(20.0333,99999.6)(20.0933,99999.6)(20.1533,99999.6)(20.2133,99999.6)(20.2732,99999.6)(20.3332,99999.6)(20.3932,99999.6)(20.4532,99999.6)(20.5132,99999.6)(20.5731,99999.6)(20.6331,99999.6)(20.6931,99999.6)(20.7531,99999.6)(20.8131,99999.6)(20.873,99999.6)(20.933,99999.6)(20.993,99999.6)(21.053,99999.6)(21.113,99999.6)(21.1729,99999.6)(21.2329,99999.6)(21.2929,99999.6)(21.3529,99999.6)(21.4129,99999.6)(21.4728,99999.6)(21.5328,99999.6)(21.5928,99999.6)(21.6528,99999.6)(21.7128,99999.6)(21.7727,99999.6)(21.8327,99999.6)(21.8927,99999.6)(21.9527,99999.6)(22.0127,99999.6)(22.0726,99999.6)(22.1326,99999.6)(22.1926,99999.6)(22.2526,99999.6)(22.3126,99999.6)(22.3725,99999.6)(22.4325,99999.6)(22.4925,99999.6)(22.5525,99999.6)(22.6125,99999.6)(22.6724,99999.6)(22.7324,99999.6)(22.7924,99999.6)(22.8524,99999.6)(22.9124,99999.6)(22.9723,99999.6)(23.0323,99999.6)(23.0923,99999.6)(23.1523,99999.6)(23.2123,99999.6)(23.2722,99999.6)(23.3322,99999.6)(23.3922,99999.6)(23.4522,99999.6)(23.5122,99999.6)(23.5721,99999.6)(23.6321,99999.6)(23.6921,99999.6)(23.7521,99999.6)(23.8121,99999.6)(23.872,99999.6)(23.932,99999.6)(23.992,99999.6)(24.052,99999.6)(24.112,99999.6)(24.1719,99999.6)(24.2319,99999.6)(24.2919,99999.6)(24.3519,99999.6)(24.4119,99999.6)(24.4718,99999.6)(24.5318,99999.6)(24.5918,99999.6)(24.6518,99999.6)(24.7118,99999.6)(24.7717,99999.6)(24.8317,99999.6)(24.8917,99999.6)(24.9517,99999.6)(25.0117,99999.6)(25.0716,99999.6)(25.1316,99999.6)(25.1916,99999.6)(25.2516,99999.6)(25.3116,99999.6)(25.3715,99999.6)(25.4315,99999.6)(25.4915,99999.6)(25.5515,99999.6)(25.6115,99999.6)(25.6714,99999.6)(25.7314,99999.6)(25.7914,99999.6)(25.8514,99999.6)(25.9114,99999.6)(25.9713,99999.6)(26.0313,99999.6)(26.0913,99999.6)(26.1513,99999.6)(26.2113,99999.6)(26.2712,99999.6)(26.3312,99999.6)(26.3912,99999.6)(26.4512,99999.6)(26.5112,99999.6)(26.5711,99999.6)(26.6311,99999.6)(26.6911,99999.6)(26.7511,99999.6)(26.8111,99999.6)(26.871,99999.6)(26.931,99999.6)(26.991,99999.6)(27.051,99999.6)(27.111,99999.6)(27.1709,99999.6)(27.2309,99999.6)(27.2909,99999.6)(27.3509,99999.6)(27.4109,99999.6)(27.4708,99999.6)(27.5308,99999.6)(27.5908,99999.6)(27.6508,99999.6)(27.7108,99999.6)(27.7707,99999.6)(27.8307,99999.6)(27.8907,99999.6)(27.9507,99999.6)(28.0107,99999.6)(28.0706,99999.6)(28.1306,99999.6)(28.1906,99999.6)(28.2506,99999.6)(28.3106,99999.6)(28.3705,99999.6)(28.4305,99999.6)(28.4905,99999.6)(28.5505,99999.6)(28.6105,99999.6)(28.6704,99999.6)(28.7304,99999.6)(28.7904,99999.6)(28.8504,99999.6)(28.9104,99999.6)(28.9703,99999.6)(29.0303,99999.6)(29.0903,99999.6)(29.1503,99999.6)(29.2103,99999.6)(29.2702,99999.6)(29.3302,99999.6)(29.3902,99999.6)(29.4502,99999.6)(29.5102,99999.6)(29.5701,99999.6)(29.6301,99999.6)(29.6901,99999.6)(29.7501,99999.6)(29.8101,99999.6)(29.87,99999.6)(29.93,99999.6)(29.99,99999.6)(30.05,99999.6)(30.11,99999.6)(30.1699,99999.6)(30.2299,99999.6)(30.2899,99999.6)(30.3499,99999.6)(30.4099,99999.6)(30.4698,99999.6)(30.5298,99999.6)(30.5898,99999.6)(30.6498,99999.6)(30.7098,99999.6)(30.7697,99999.6)(30.8297,99999.6)(30.8897,99999.6)(30.9497,99999.6)(31.0097,99999.6)(31.0696,99999.6)(31.1296,99999.6)(31.1896,99999.6)(31.2496,99999.6)(31.3096,99999.6)(31.3695,99999.6)(31.4295,99999.6)(31.4895,99999.6)(31.5495,99999.6)(31.6095,99999.6)(31.6694,99999.6)(31.7294,99999.6)(31.7894,99999.6)(31.8494,99999.6)(31.9094,99999.6)(31.9693,99999.6)(32.0293,99999.6)(32.0893,99999.6)(32.1493,99999.6)(32.2093,99999.6)(32.2692,99999.6)(32.3292,99999.6)(32.3892,99999.6)(32.4492,99999.6)(32.5092,99999.6)(32.5691,99999.6)(32.6291,99999.6)(32.6891,99999.6)(32.7491,99999.6)(32.8091,99999.6)(32.869,99999.6)(32.929,99999.6)(32.989,99999.6)(33.049,99999.6)(33.109,99999.6)(33.1689,99999.6)(33.2289,99999.6)(33.2889,99999.6)(33.3489,99999.6)(33.4089,99999.6)(33.4688,99999.6)(33.5288,99999.6)(33.5888,99999.6)(33.6488,99999.6)(33.7088,99999.6)(33.7687,99999.6)(33.8287,99999.6)(33.8887,99999.6)(33.9487,99999.6)(34.0087,99999.6)(34.0686,99999.6)(34.1286,99999.6)(34.1886,99999.6)(34.2486,99999.6)(34.3086,99999.6)(34.3685,99999.6)(34.4285,99999.6)(34.4885,99999.6)(34.5485,99999.6)(34.6085,99999.6)(34.6684,99999.6)(34.7284,99999.6)(34.7884,99999.6)(34.8484,99999.6)(34.9084,99999.6)(34.9683,99999.6)(35.0283,99999.6)(35.0883,99999.6)(35.1483,99999.6)(35.2083,99999.6)(35.2682,99999.6)(35.3282,99999.6)(35.3882,99999.6)(35.4482,99999.6)(35.5082,99999.6)(35.5681,99999.6)(35.6281,99999.6)(35.6881,99999.6)(35.7481,99999.6)(35.8081,99999.6)(35.868,99999.6)(35.928,99999.6)(35.988,99999.6)(36.048,99999.6)(36.108,99999.6)(36.1679,99999.6)(36.2279,99999.6)(36.2879,99999.6)(36.3479,99999.6)(36.4079,99999.6)(36.4678,99999.6)(36.5278,99999.6)(36.5878,99999.6)(36.6478,99999.6)(36.7078,99999.6)(36.7677,99999.6)(36.8277,99999.6)(36.8877,99999.6)(36.9477,99999.6)(37.0077,99999.6)(37.0676,99999.6)(37.1276,99999.6)(37.1876,99999.6)(37.2476,99999.6)(37.3076,99999.6)(37.3675,99999.6)(37.4275,99999.6)(37.4875,99999.6)(37.5475,99999.6)(37.6075,99999.6)(37.6674,99999.6)(37.7274,99999.6)(37.7874,99999.6)(37.8474,99999.6)(37.9074,99999.6)(37.9673,99999.6)(38.0273,99999.6)(38.0873,99999.6)(38.1473,99999.6)(38.2073,99999.6)(38.2672,99999.6)(38.3272,99999.6)(38.3872,99999.6)(38.4472,99999.6)(38.5072,99999.6)(38.5671,99999.6)(38.6271,99999.6)(38.6871,99999.6)(38.7471,99999.6)(38.8071,99999.6)(38.867,99999.6)(38.927,99999.6)(38.987,99999.6)(39.047,99999.6)(39.107,99999.6)(39.1669,99999.6)(39.2269,99999.6)(39.2869,99999.6)(39.3469,99999.6)(39.4069,99999.6)(39.4668,99999.6)(39.5268,99999.6)(39.5868,99999.6)(39.6468,99999.6)(39.7068,99999.6)(39.7667,99999.6)(39.8267,99999.6)(39.8867,99999.6)(39.9467,99999.6)(40.0067,99999.6)(40.0666,99999.6)(40.1266,99999.6)(40.1866,99999.6)(40.2466,99999.6)(40.3066,99999.6)(40.3665,99999.6)(40.4265,99999.6)(40.4865,99999.6)(40.5465,99999.6)(40.6065,99999.6)(40.6664,99999.6)(40.7264,99999.6)(40.7864,99999.6)(40.8464,99999.6)(40.9064,99999.6)(40.9663,99999.6)(41.0263,99999.6)(41.0863,99999.6)(41.1463,99999.6)(41.2063,99999.6)(41.2662,99999.6)(41.3262,99999.6)(41.3862,99999.6)(41.4462,99999.6)(41.5062,99999.6)(41.5661,99999.6)(41.6261,99999.6)(41.6861,99999.6)(41.7461,99999.6)(41.8061,99999.6)(41.866,99999.6)(41.926,99999.6)(41.986,99999.6)(42.046,99999.6)(42.106,99999.6)(42.1659,99999.6)(42.2259,99999.6)(42.2859,99999.6)(42.3459,99999.6)(42.4059,99999.6)(42.4658,99999.6)(42.5258,99999.6)(42.5858,99999.6)(42.6458,99999.6)(42.7058,99999.6)(42.7657,99999.6)(42.8257,99999.6)(42.8857,99999.6)(42.9457,99999.6)(43.0057,99999.6)(43.0656,99999.6)(43.1256,99999.6)(43.1856,99999.6)(43.2456,99999.6)(43.3056,99999.6)(43.3655,99999.6)(43.4255,99999.6)(43.4855,99999.6)(43.5455,99999.6)(43.6055,99999.6)(43.6654,99999.6)(43.7254,99999.6)(43.7854,99999.6)(43.8454,99999.6)(43.9054,99999.6)(43.9653,99999.6)(44.0253,99999.6)(44.0853,99999.6)(44.1453,99999.6)(44.2053,99999.6)(44.2652,99999.6)(44.3252,99999.6)(44.3852,99999.6)(44.4452,99999.6)(44.5052,99999.6)(44.5651,99999.6)(44.6251,99999.6)(44.6851,99999.6)(44.7451,99999.6)(44.8051,99999.6)(44.865,99999.6)(44.925,99999.6)(44.985,99999.6)(45.045,99999.6)(45.105,99999.6)(45.1649,99999.6)(45.2249,99999.6)(45.2849,99999.6)(45.3449,99999.6)(45.4049,99999.6)(45.4648,99999.6)(45.5248,99999.6)(45.5848,99999.6)(45.6448,99999.6)(45.7048,99999.6)(45.7647,99999.6)(45.8247,99999.6)(45.8847,99999.6)(45.9447,99999.6)(46.0047,99999.6)(46.0646,99999.6)(46.1246,99999.6)(46.1846,99999.6)(46.2446,99999.6)(46.3046,99999.6)(46.3645,99999.6)(46.4245,99999.6)(46.4845,99999.6)(46.5445,99999.6)(46.6045,99999.6)(46.6644,99999.6)(46.7244,99999.6)(46.7844,99999.6)(46.8444,99999.6)(46.9044,99999.6)(46.9643,99999.6)(47.0243,99999.6)(47.0843,99999.6)(47.1443,99999.6)(47.2043,99999.6)(47.2642,99999.6)(47.3242,99999.6)(47.3842,99999.6)(47.4442,99999.6)(47.5042,99999.6)(47.5641,99999.6)(47.6241,99999.6)(47.6841,99999.6)(47.7441,99999.6)(47.8041,99999.6)(47.864,99999.6)(47.924,99999.6)(47.984,99999.6)(48.044,99999.6)(48.104,99999.6)(48.1639,99999.6)(48.2239,99999.6)(48.2839,99999.6)(48.3439,99999.6)(48.4039,99999.6)(48.4638,99999.6)(48.5238,99999.6)(48.5838,99999.6)(48.6438,99999.6)(48.7038,99999.6)(48.7637,99999.6)(48.8237,99999.6)(48.8837,99999.6)(48.9437,99999.6)(49.0037,99999.6)(49.0636,99999.6)(49.1236,99999.6)(49.1836,99999.6)(49.2436,99999.6)(49.3036,99999.6)(49.3635,99999.6)(49.4235,99999.6)(49.4835,99999.6)(49.5435,99999.6)(49.6035,99999.6)(49.6634,99999.6)(49.7234,99999.6)(49.7834,99999.6)(49.8434,99999.6)(49.9034,99999.6)(49.9633,99999.6)(50.0233,99999.6)(50.0833,99999.6)(50.1433,99999.6)(50.2033,99999.6)(50.2632,99999.6)(50.3232,99999.6)(50.3832,99999.6)(50.4432,99999.6)(50.5032,99999.6)(50.5631,99999.6)(50.6231,99999.6)(50.6831,99999.6)(50.7431,99999.6)(50.8031,99999.6)(50.863,99999.6)(50.923,99999.6)(50.983,99999.6)(51.043,99999.6)(51.103,99999.6)(51.1629,99999.6)(51.2229,99999.6)(51.2829,99999.6)(51.3429,99999.6)(51.4029,99999.6)(51.4628,99999.6)(51.5228,99999.6)(51.5828,99999.6)(51.6428,99999.6)(51.7028,99999.6)(51.7627,99999.6)(51.8227,99999.6)(51.8827,99999.6)(51.9427,99999.6)(52.0027,99999.6)(52.0626,99999.6)(52.1226,99999.6)(52.1826,99999.6)(52.2426,99999.6)(52.3026,99999.6)(52.3625,99999.6)(52.4225,99999.6)(52.4825,99999.6)(52.5425,99999.6)(52.6025,99999.6)(52.6624,99999.6)(52.7224,99999.6)(52.7824,99999.6)(52.8424,99999.6)(52.9024,99999.6)(52.9623,99999.6)(53.0223,99999.6)(53.0823,99999.6)(53.1423,99999.6)(53.2023,99999.6)(53.2622,99999.6)(53.3222,99999.6)(53.3822,99999.6)(53.4422,99999.6)(53.5022,99999.6)(53.5621,99999.6)(53.6221,99999.6)(53.6821,99999.6)(53.7421,99999.6)(53.8021,99999.6)(53.862,99999.6)(53.922,99999.6)(53.982,99999.6)(54.042,99999.6)(54.102,99999.6)(54.1619,99999.6)(54.2219,99999.6)(54.2819,99999.6)(54.3419,99999.6)(54.4019,99999.6)(54.4618,99999.6)(54.5218,99999.6)(54.5818,99999.6)(54.6418,99999.6)(54.7018,99999.6)(54.7617,99999.6)(54.8217,99999.6)(54.8817,99999.6)(54.9417,99999.6)(55.0017,99999.6)(55.0616,99999.6)(55.1216,99999.6)(55.1816,99999.6)(55.2416,99999.6)(55.3016,99999.6)(55.3615,99999.6)(55.4215,99999.6)(55.4815,99999.6)(55.5415,99999.6)(55.6015,99999.6)(55.6614,99999.6)(55.7214,99999.6)(55.7814,99999.6)(55.8414,99999.6)(55.9014,99999.6)(55.9613,99999.6)(56.0213,99999.6)(56.0813,99999.6)(56.1413,99999.6)(56.2013,99999.6)(56.2612,99999.6)(56.3212,99999.6)(56.3812,99999.6)(56.4412,99999.6)(56.5012,99999.6)(56.5611,99999.6)(56.6211,99999.6)(56.6811,99999.6)(56.7411,99999.6)(56.8011,99999.6)(56.861,99999.6)(56.921,99999.6)(56.981,99999.6)(57.041,99999.6)(57.101,99999.6)(57.1609,99999.6)(57.2209,99999.6)(57.2809,99999.6)(57.3409,99999.6)(57.4009,99999.6)(57.4608,99999.6)(57.5208,99999.6)(57.5808,99999.6)(57.6408,99999.6)(57.7008,99999.6)(57.7607,99999.6)(57.8207,99999.6)(57.8807,99999.6)(57.9407,99999.6)(58.0007,99999.6)(58.0606,99999.6)(58.1206,99999.6)(58.1806,99999.6)(58.2406,99999.6)(58.3006,99999.6)(58.3605,99999.6)(58.4205,99999.6)(58.4805,99999.6)(58.5405,99999.6)(58.6005,99999.6)(58.6604,99999.6)(58.7204,99999.6)(58.7804,99999.6)(58.8404,99999.6)(58.9004,99999.6)(58.9603,99999.6)(59.0203,99999.6)(59.0803,99999.6)(59.1403,99999.6)(59.2003,99999.6)(59.2602,99999.6)(59.3202,99999.6)(59.3802,99999.6)(59.4402,99999.6)(59.5002,99999.6)(59.5601,99999.6)(59.6201,99999.6)(59.6801,99999.6)(59.7401,99999.6)(59.8001,99999.6)(59.86,99999.6)(59.92,99999.6)(59.98,99999.6) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-11.876,99998.1)(-11.8161,99998.1)(-11.7561,99998.1)(-11.6961,99998.1)(-11.6361,99998.1)(-11.5761,99998.1)(-11.5162,99998.1)(-11.4562,99998.1)(-11.3962,99998.1)(-11.3362,99998.1)(-11.2762,99998.1)(-11.2163,99998.1)(-11.1563,99998.1)(-11.0963,99998.1)(-11.0363,99998.1)(-10.9763,99998.1)(-10.9164,99998.1)(-10.8564,99998.1)(-10.7964,99998.1)(-10.7364,99998.1)(-10.6764,99998.1)(-10.6165,99998.1)(-10.5565,99998.1)(-10.4965,99998.1)(-10.4365,99998.1)(-10.3765,99998.1)(-10.3166,99998.1)(-10.2566,99998.1)(-10.1966,99998.1)(-10.1366,99998.1)(-10.0766,99998.1)(-10.0167,99998.1)(-9.95668,99998.1)(-9.8967,99998.1)(-9.83672,99998.1)(-9.77674,99998.1)(-9.71676,99998.1)(-9.65678,99998.1)(-9.5968,99998.1)(-9.53682,99998.1)(-9.47684,99998.1)(-9.41686,99998.1)(-9.35688,99998.1)(-9.2969,99998.1)(-9.23692,99998.1)(-9.17694,99998.1)(-9.11696,99998.1)(-9.05698,99998.1)(-8.997,99998.1)(-8.93702,99998.1)(-8.87704,99998.1)(-8.81706,99998.1)(-8.75708,99998.1)(-8.6971,99998.1)(-8.63712,99998.1)(-8.57714,99998.1)(-8.51716,99998.1)(-8.45718,99998.1)(-8.3972,99998.1)(-8.33722,99998.1)(-8.27724,99998.1)(-8.21726,99998.1)(-8.15728,99998.1)(-8.0973,99998.1)(-8.03732,99998.1)(-7.97734,99998.1)(-7.91736,99998.1)(-7.85738,99998.1)(-7.7974,99998.1)(-7.73742,99998.1)(-7.67744,99998.1)(-7.61746,99998.1)(-7.55748,99998.1)(-7.4975,99998.1)(-7.43752,99998.1)(-7.37754,99998.1)(-7.31756,99998.1)(-7.25758,99998.1)(-7.1976,99998.1)(-7.13762,99998.1)(-7.07764,99998.1)(-7.01766,99998.1)(-6.95768,99998.1)(-6.8977,99998.1)(-6.83772,99998.1)(-6.77774,99998.1)(-6.71776,99998.1)(-6.65778,99998.1)(-6.5978,99998.1)(-6.53782,99998.1)(-6.47784,99998.1)(-6.41786,99998.1)(-6.35788,99998.1)(-6.2979,99998.1)(-6.23792,99998.1)(-6.17794,99998.1)(-6.11796,99998.1)(-6.05798,99998.1)(-5.998,99998.1)(-5.93802,99998.1)(-5.87804,99998.1)(-5.81806,99998.1)(-5.75808,99998.1)(-5.6981,99998.1)(-5.63812,99998.1)(-5.57814,99998.1)(-5.51816,99998.1)(-5.45818,99998.1)(-5.3982,99998.1)(-5.33822,99998.1)(-5.27824,99998.1)(-5.21826,99998.1)(-5.15828,99998.1)(-5.0983,99998.1)(-5.03832,99998.1)(-4.97834,99998.1)(-4.91836,99998.1)(-4.85838,99998.1)(-4.7984,99998.1)(-4.73842,99998.1)(-4.67844,99998.1)(-4.61846,99998.1)(-4.55848,99998.1)(-4.4985,99998.1)(-4.43852,99998.1)(-4.37854,99998.1)(-4.31856,99998.1)(-4.25858,99998.1)(-4.1986,99998.1)(-4.13862,99998.1)(-4.07864,99998.1)(-4.01866,99998.1)(-3.95868,99998.1)(-3.8987,99998.1)(-3.83872,99998.1)(-3.77874,99998.1)(-3.71876,99998.1)(-3.65878,99998.1)(-3.5988,99998.1)(-3.53882,99998.1)(-3.47884,99998.1)(-3.41886,99998.1)(-3.35888,99998.1)(-3.2989,99998.1)(-3.23892,99998.1)(-3.17894,99998.1)(-3.11896,99998.1)(-3.05898,99998.1)(-2.999,99998.1)(-2.93902,99998.1)(-2.87904,99998.1)(-2.81906,99998.1)(-2.75908,99998.1)(-2.6991,99998.1)(-2.63912,99998.1)(-2.57914,99998.1)(-2.51916,99998.1)(-2.45918,99998.1)(-2.3992,99998.1)(-2.33922,99998.1)(-2.27924,99998.1)(-2.21926,99998.1)(-2.15928,99998.1)(-2.0993,99998.1)(-2.03932,99998.1)(-1.97934,99998.1)(-1.91936,99998.1)(-1.85938,99998.1)(-1.7994,99998.1)(-1.73942,99998.1)(-1.67944,99998.1)(-1.61946,99998.1)(-1.55948,99998.1)(-1.4995,99998.1)(-1.43952,99998.1)(-1.37954,99998.1)(-1.31956,99998.1)(-1.25958,99998.1)(-1.1996,99998.1)(-1.13962,99998.1)(-1.07964,99998.1)(-1.01966,99998.1)(-0.95968,99998.1)(-0.8997,99998.1)(-0.83972,99998.1)(-0.77974,99998.1)(-0.71976,99998.1)(-0.65978,99998.1)(-0.5998,99998.1)(-0.53982,99998.1)(-0.47984,99998.1)(-0.41986,99998.1)(-0.35988,99998.1)(-0.2999,99998.1)(-0.23992,99998.1)(-0.17994,99998.1)(-0.11996,99998.1)(-0.05998,99998.1)(0,99998.1)(0.05998,99998.1)(0.11996,99991.4)(0.17994,99992.2)(0.23992,99992.9)(0.2999,99993.5)(0.35988,99994)(0.41986,99994.4)(0.47984,99994.7)(0.53982,99995)(0.5998,99995.3)(0.65978,99995.5)(0.71976,99995.7)(0.77974,99995.9)(0.83972,99996)(0.8997,99996.1)(0.95968,99996.2)(1.01966,99996.3)(1.07964,99996.4)(1.13962,99996.5)(1.1996,99996.5)(1.25958,99996.6)(1.31956,99996.6)(1.37954,99996.7)(1.43952,99996.7)(1.4995,99996.7)(1.55948,99996.7)(1.61946,99996.8)(1.67944,99996.8)(1.73942,99996.8)(1.7994,99996.8)(1.85938,99996.8)(1.91936,99996.9)(1.97934,99996.9)(2.03932,99996.9)(2.0993,99996.9)(2.15928,99996.9)(2.21926,99996.9)(2.27924,99996.9)(2.33922,99996.9)(2.3992,99996.9)(2.45918,99996.9)(2.51916,99997)(2.57914,99997)(2.63912,99997)(2.6991,99997)(2.75908,99997)(2.81906,99997)(2.87904,99997)(2.93902,99997)(2.999,99997)(3.05898,99997)(3.11896,99997)(3.17894,99997)(3.23892,99997)(3.2989,99997)(3.35888,99997)(3.41886,99997)(3.47884,99997)(3.53882,99997.1)(3.5988,99997.1)(3.65878,99997.1)(3.71876,99997.1)(3.77874,99997.1)(3.83872,99997.1)(3.8987,99997.1)(3.95868,99997.1)(4.01866,99997.1)(4.07864,99997.1)(4.13862,99997.1)(4.1986,99997.1)(4.25858,99997.1)(4.31856,99997.1)(4.37854,99997.1)(4.43852,99997.1)(4.4985,99997.1)(4.55848,99997.1)(4.61846,99997.1)(4.67844,99997.1)(4.73842,99997.1)(4.7984,99997.1)(4.85838,99997.1)(4.91836,99997.2)(4.97834,99997.2)(5.03832,99997.2)(5.0983,99997.2)(5.15828,99997.2)(5.21826,99997.2)(5.27824,99997.2)(5.33822,99997.2)(5.3982,99997.2)(5.45818,99997.2)(5.51816,99997.2)(5.57814,99997.2)(5.63812,99997.2)(5.6981,99997.2)(5.75808,99997.2)(5.81806,99997.2)(5.87804,99997.2)(5.93802,99997.2)(5.998,99997.2)(6.05798,99997.2)(6.11796,99997.2)(6.17794,99997.2)(6.23792,99997.2)(6.2979,99997.2)(6.35788,99997.2)(6.41786,99997.2)(6.47784,99997.2)(6.53782,99997.2)(6.5978,99997.3)(6.65778,99997.3)(6.71776,99997.3)(6.77774,99997.3)(6.83772,99997.3)(6.8977,99997.3)(6.95768,99997.3)(7.01766,99997.3)(7.07764,99997.3)(7.13762,99997.3)(7.1976,99997.3)(7.25758,99997.3)(7.31756,99997.3)(7.37754,99997.3)(7.43752,99997.3)(7.4975,99997.3)(7.55748,99997.3)(7.61746,99997.3)(7.67744,99997.3)(7.73742,99997.3)(7.7974,99997.3)(7.85738,99997.3)(7.91736,99997.3)(7.97734,99997.3)(8.03732,99997.3)(8.0973,99997.3)(8.15728,99997.3)(8.21726,99997.3)(8.27724,99997.3)(8.33722,99997.3)(8.3972,99997.3)(8.45718,99997.3)(8.51716,99997.3)(8.57714,99997.3)(8.63712,99997.4)(8.6971,99997.4)(8.75708,99997.4)(8.81706,99997.4)(8.87704,99997.4)(8.93702,99997.4)(8.997,99997.4)(9.05698,99997.4)(9.11696,99997.4)(9.17694,99997.4)(9.23692,99997.4)(9.2969,99997.4)(9.35688,99997.4)(9.41686,99997.4)(9.47684,99997.4)(9.53682,99997.4)(9.5968,99997.4)(9.65678,99997.4)(9.71676,99997.4)(9.77674,99997.4)(9.83672,99997.4)(9.8967,99997.4)(9.95668,99997.4)(10.0167,99997.4)(10.0766,99997.4)(10.1366,99997.4)(10.1966,99997.4)(10.2566,99997.4)(10.3166,99997.4)(10.3765,99997.4)(10.4365,99997.4)(10.4965,99997.4)(10.5565,99997.4)(10.6165,99997.4)(10.6764,99997.4)(10.7364,99997.4)(10.7964,99997.4)(10.8564,99997.4)(10.9164,99997.4)(10.9763,99997.4)(11.0363,99997.4)(11.0963,99997.4)(11.1563,99997.4)(11.2163,99997.4)(11.2762,99997.5)(11.3362,99997.5)(11.3962,99997.5)(11.4562,99997.5)(11.5162,99997.5)(11.5761,99997.5)(11.6361,99997.5)(11.6961,99997.5)(11.7561,99997.5)(11.8161,99997.5)(11.876,99997.5)(11.936,99997.5)(11.996,99997.5)(12.056,99997.5)(12.116,99997.5)(12.1759,99997.5)(12.2359,99997.5)(12.2959,99997.5)(12.3559,99997.5)(12.4159,99997.5)(12.4758,99997.5)(12.5358,99997.5)(12.5958,99997.5)(12.6558,99997.5)(12.7158,99997.5)(12.7757,99997.5)(12.8357,99997.5)(12.8957,99997.5)(12.9557,99997.5)(13.0157,99997.5)(13.0756,99997.5)(13.1356,99997.5)(13.1956,99997.5)(13.2556,99997.5)(13.3156,99997.5)(13.3755,99997.5)(13.4355,99997.5)(13.4955,99997.5)(13.5555,99997.5)(13.6155,99997.5)(13.6754,99997.5)(13.7354,99997.5)(13.7954,99997.5)(13.8554,99997.5)(13.9154,99997.5)(13.9753,99997.5)(14.0353,99997.5)(14.0953,99997.5)(14.1553,99997.5)(14.2153,99997.5)(14.2752,99997.5)(14.3352,99997.5)(14.3952,99997.5)(14.4552,99997.5)(14.5152,99997.5)(14.5751,99997.5)(14.6351,99997.5)(14.6951,99997.5)(14.7551,99997.5)(14.8151,99997.5)(14.875,99997.5)(14.935,99997.5)(14.995,99997.5)(15.055,99997.5)(15.115,99997.6)(15.1749,99997.6)(15.2349,99997.6)(15.2949,99997.6)(15.3549,99997.6)(15.4149,99997.6)(15.4748,99997.6)(15.5348,99997.6)(15.5948,99997.6)(15.6548,99997.6)(15.7148,99997.6)(15.7747,99997.6)(15.8347,99997.6)(15.8947,99997.6)(15.9547,99997.6)(16.0147,99997.6)(16.0746,99997.6)(16.1346,99997.6)(16.1946,99997.6)(16.2546,99997.6)(16.3146,99997.6)(16.3745,99997.6)(16.4345,99997.6)(16.4945,99997.6)(16.5545,99997.6)(16.6145,99997.6)(16.6744,99997.6)(16.7344,99997.6)(16.7944,99997.6)(16.8544,99997.6)(16.9144,99997.6)(16.9743,99997.6)(17.0343,99997.6)(17.0943,99997.6)(17.1543,99997.6)(17.2143,99997.6)(17.2742,99997.6)(17.3342,99997.6)(17.3942,99997.6)(17.4542,99997.6)(17.5142,99997.6)(17.5741,99997.6)(17.6341,99997.6)(17.6941,99997.6)(17.7541,99997.6)(17.8141,99997.6)(17.874,99997.6)(17.934,99997.6)(17.994,99997.6)(18.054,99997.6)(18.114,99997.6)(18.1739,99997.6)(18.2339,99997.6)(18.2939,99997.6)(18.3539,99997.6)(18.4139,99997.6)(18.4738,99997.6)(18.5338,99997.6)(18.5938,99997.6)(18.6538,99997.6)(18.7138,99997.6)(18.7737,99997.6)(18.8337,99997.6)(18.8937,99997.6)(18.9537,99997.6)(19.0137,99997.6)(19.0736,99997.6)(19.1336,99997.6)(19.1936,99997.6)(19.2536,99997.6)(19.3136,99997.6)(19.3735,99997.6)(19.4335,99997.6)(19.4935,99997.6)(19.5535,99997.6)(19.6135,99997.6)(19.6734,99997.6)(19.7334,99997.6)(19.7934,99997.6)(19.8534,99997.6)(19.9134,99997.6)(19.9733,99997.6)(20.0333,99997.6)(20.0933,99997.6)(20.1533,99997.6)(20.2133,99997.6)(20.2732,99997.6)(20.3332,99997.6)(20.3932,99997.6)(20.4532,99997.6)(20.5132,99997.6)(20.5731,99997.6)(20.6331,99997.6)(20.6931,99997.6)(20.7531,99997.6)(20.8131,99997.6)(20.873,99997.6)(20.933,99997.6)(20.993,99997.6)(21.053,99997.6)(21.113,99997.6)(21.1729,99997.6)(21.2329,99997.6)(21.2929,99997.6)(21.3529,99997.6)(21.4129,99997.6)(21.4728,99997.6)(21.5328,99997.6)(21.5928,99997.6)(21.6528,99997.6)(21.7128,99997.6)(21.7727,99997.6)(21.8327,99997.6)(21.8927,99997.7)(21.9527,99997.7)(22.0127,99997.7)(22.0726,99997.7)(22.1326,99997.7)(22.1926,99997.7)(22.2526,99997.7)(22.3126,99997.7)(22.3725,99997.7)(22.4325,99997.7)(22.4925,99997.7)(22.5525,99997.7)(22.6125,99997.7)(22.6724,99997.7)(22.7324,99997.7)(22.7924,99997.7)(22.8524,99997.7)(22.9124,99997.7)(22.9723,99997.7)(23.0323,99997.7)(23.0923,99997.7)(23.1523,99997.7)(23.2123,99997.7)(23.2722,99997.7)(23.3322,99997.7)(23.3922,99997.7)(23.4522,99997.7)(23.5122,99997.7)(23.5721,99997.7)(23.6321,99997.7)(23.6921,99997.7)(23.7521,99997.7)(23.8121,99997.7)(23.872,99997.7)(23.932,99997.7)(23.992,99997.7)(24.052,99997.7)(24.112,99997.7)(24.1719,99997.7)(24.2319,99997.7)(24.2919,99997.7)(24.3519,99997.7)(24.4119,99997.7)(24.4718,99997.7)(24.5318,99997.7)(24.5918,99997.7)(24.6518,99997.7)(24.7118,99997.7)(24.7717,99997.7)(24.8317,99997.7)(24.8917,99997.7)(24.9517,99997.7)(25.0117,99997.7)(25.0716,99997.7)(25.1316,99997.7)(25.1916,99997.7)(25.2516,99997.7)(25.3116,99997.7)(25.3715,99997.7)(25.4315,99997.7)(25.4915,99997.7)(25.5515,99997.7)(25.6115,99997.7)(25.6714,99997.7)(25.7314,99997.7)(25.7914,99997.7)(25.8514,99997.7)(25.9114,99997.7)(25.9713,99997.7)(26.0313,99997.7)(26.0913,99997.7)(26.1513,99997.7)(26.2113,99997.7)(26.2712,99997.7)(26.3312,99997.7)(26.3912,99997.7)(26.4512,99997.7)(26.5112,99997.7)(26.5711,99997.7)(26.6311,99997.7)(26.6911,99997.7)(26.7511,99997.7)(26.8111,99997.7)(26.871,99997.7)(26.931,99997.7)(26.991,99997.7)(27.051,99997.7)(27.111,99997.7)(27.1709,99997.7)(27.2309,99997.7)(27.2909,99997.7)(27.3509,99997.7)(27.4109,99997.7)(27.4708,99997.7)(27.5308,99997.7)(27.5908,99997.7)(27.6508,99997.7)(27.7108,99997.7)(27.7707,99997.7)(27.8307,99997.7)(27.8907,99997.7)(27.9507,99997.7)(28.0107,99997.7)(28.0706,99997.7)(28.1306,99997.7)(28.1906,99997.7)(28.2506,99997.7)(28.3106,99997.7)(28.3705,99997.7)(28.4305,99997.7)(28.4905,99997.7)(28.5505,99997.7)(28.6105,99997.7)(28.6704,99997.7)(28.7304,99997.7)(28.7904,99997.7)(28.8504,99997.7)(28.9104,99997.7)(28.9703,99997.7)(29.0303,99997.7)(29.0903,99997.7)(29.1503,99997.7)(29.2103,99997.7)(29.2702,99997.7)(29.3302,99997.7)(29.3902,99997.7)(29.4502,99997.7)(29.5102,99997.7)(29.5701,99997.7)(29.6301,99997.7)(29.6901,99997.7)(29.7501,99997.7)(29.8101,99997.7)(29.87,99997.7)(29.93,99997.7)(29.99,99997.7)(30.05,99997.7)(30.11,99997.7)(30.1699,99997.7)(30.2299,99997.7)(30.2899,99997.7)(30.3499,99997.7)(30.4099,99997.7)(30.4698,99997.7)(30.5298,99997.7)(30.5898,99997.7)(30.6498,99997.7)(30.7098,99997.7)(30.7697,99997.7)(30.8297,99997.7)(30.8897,99997.7)(30.9497,99997.7)(31.0097,99997.7)(31.0696,99997.7)(31.1296,99997.7)(31.1896,99997.7)(31.2496,99997.7)(31.3096,99997.7)(31.3695,99997.7)(31.4295,99997.7)(31.4895,99997.7)(31.5495,99997.7)(31.6095,99997.7)(31.6694,99997.7)(31.7294,99997.7)(31.7894,99997.7)(31.8494,99997.7)(31.9094,99997.7)(31.9693,99997.7)(32.0293,99997.7)(32.0893,99997.7)(32.1493,99997.7)(32.2093,99997.7)(32.2692,99997.7)(32.3292,99997.7)(32.3892,99997.7)(32.4492,99997.7)(32.5092,99997.7)(32.5691,99997.7)(32.6291,99997.7)(32.6891,99997.7)(32.7491,99997.7)(32.8091,99997.7)(32.869,99997.7)(32.929,99997.7)(32.989,99997.7)(33.049,99997.7)(33.109,99997.7)(33.1689,99997.7)(33.2289,99997.7)(33.2889,99997.7)(33.3489,99997.7)(33.4089,99997.7)(33.4688,99997.7)(33.5288,99997.7)(33.5888,99997.7)(33.6488,99997.7)(33.7088,99997.7)(33.7687,99997.7)(33.8287,99997.7)(33.8887,99997.7)(33.9487,99997.7)(34.0087,99997.7)(34.0686,99997.7)(34.1286,99997.7)(34.1886,99997.7)(34.2486,99997.7)(34.3086,99997.7)(34.3685,99997.7)(34.4285,99997.7)(34.4885,99997.7)(34.5485,99997.7)(34.6085,99997.7)(34.6684,99997.7)(34.7284,99997.7)(34.7884,99997.7)(34.8484,99997.7)(34.9084,99997.7)(34.9683,99997.7)(35.0283,99997.7)(35.0883,99997.7)(35.1483,99997.7)(35.2083,99997.7)(35.2682,99997.7)(35.3282,99997.7)(35.3882,99997.7)(35.4482,99997.7)(35.5082,99997.7)(35.5681,99997.7)(35.6281,99997.7)(35.6881,99997.7)(35.7481,99997.7)(35.8081,99997.7)(35.868,99997.7)(35.928,99997.7)(35.988,99997.7)(36.048,99997.7)(36.108,99997.7)(36.1679,99997.7)(36.2279,99997.7)(36.2879,99997.7)(36.3479,99997.7)(36.4079,99997.7)(36.4678,99997.7)(36.5278,99997.7)(36.5878,99997.7)(36.6478,99997.7)(36.7078,99997.7)(36.7677,99997.7)(36.8277,99997.7)(36.8877,99997.7)(36.9477,99997.7)(37.0077,99997.7)(37.0676,99997.7)(37.1276,99997.7)(37.1876,99997.7)(37.2476,99997.7)(37.3076,99997.7)(37.3675,99997.7)(37.4275,99997.7)(37.4875,99997.7)(37.5475,99997.7)(37.6075,99997.7)(37.6674,99997.7)(37.7274,99997.7)(37.7874,99997.7)(37.8474,99997.7)(37.9074,99997.7)(37.9673,99997.7)(38.0273,99997.7)(38.0873,99997.7)(38.1473,99997.7)(38.2073,99997.7)(38.2672,99997.7)(38.3272,99997.7)(38.3872,99997.7)(38.4472,99997.7)(38.5072,99997.7)(38.5671,99997.7)(38.6271,99997.7)(38.6871,99997.7)(38.7471,99997.7)(38.8071,99997.7)(38.867,99997.7)(38.927,99997.7)(38.987,99997.7)(39.047,99997.7)(39.107,99997.7)(39.1669,99997.7)(39.2269,99997.7)(39.2869,99997.7)(39.3469,99997.7)(39.4069,99997.7)(39.4668,99997.7)(39.5268,99997.7)(39.5868,99997.7)(39.6468,99997.7)(39.7068,99997.7)(39.7667,99997.7)(39.8267,99997.7)(39.8867,99997.7)(39.9467,99997.7)(40.0067,99997.7)(40.0666,99997.7)(40.1266,99997.7)(40.1866,99997.7)(40.2466,99997.7)(40.3066,99997.7)(40.3665,99997.7)(40.4265,99997.7)(40.4865,99997.7)(40.5465,99997.7)(40.6065,99997.7)(40.6664,99997.7)(40.7264,99997.7)(40.7864,99997.7)(40.8464,99997.7)(40.9064,99997.7)(40.9663,99997.7)(41.0263,99997.7)(41.0863,99997.7)(41.1463,99997.7)(41.2063,99997.7)(41.2662,99997.7)(41.3262,99997.7)(41.3862,99997.7)(41.4462,99997.7)(41.5062,99997.7)(41.5661,99997.7)(41.6261,99997.7)(41.6861,99997.7)(41.7461,99997.7)(41.8061,99997.7)(41.866,99997.7)(41.926,99997.7)(41.986,99997.7)(42.046,99997.7)(42.106,99997.7)(42.1659,99997.7)(42.2259,99997.7)(42.2859,99997.7)(42.3459,99997.7)(42.4059,99997.7)(42.4658,99997.7)(42.5258,99997.7)(42.5858,99997.7)(42.6458,99997.7)(42.7058,99997.7)(42.7657,99997.7)(42.8257,99997.7)(42.8857,99997.7)(42.9457,99997.7)(43.0057,99997.7)(43.0656,99997.7)(43.1256,99997.7)(43.1856,99997.7)(43.2456,99997.7)(43.3056,99997.7)(43.3655,99997.7)(43.4255,99997.7)(43.4855,99997.7)(43.5455,99997.7)(43.6055,99997.7)(43.6654,99997.7)(43.7254,99997.7)(43.7854,99997.7)(43.8454,99997.7)(43.9054,99997.7)(43.9653,99997.7)(44.0253,99997.7)(44.0853,99997.7)(44.1453,99997.7)(44.2053,99997.7)(44.2652,99997.7)(44.3252,99997.7)(44.3852,99997.7)(44.4452,99997.7)(44.5052,99997.7)(44.5651,99997.7)(44.6251,99997.7)(44.6851,99997.7)(44.7451,99997.7)(44.8051,99997.7)(44.865,99997.7)(44.925,99997.7)(44.985,99997.7)(45.045,99997.7)(45.105,99997.7)(45.1649,99997.7)(45.2249,99997.7)(45.2849,99997.7)(45.3449,99997.7)(45.4049,99997.7)(45.4648,99997.7)(45.5248,99997.7)(45.5848,99997.7)(45.6448,99997.7)(45.7048,99997.7)(45.7647,99997.7)(45.8247,99997.7)(45.8847,99997.7)(45.9447,99997.7)(46.0047,99997.7)(46.0646,99997.7)(46.1246,99997.7)(46.1846,99997.7)(46.2446,99997.7)(46.3046,99997.7)(46.3645,99997.7)(46.4245,99997.7)(46.4845,99997.7)(46.5445,99997.7)(46.6045,99997.7)(46.6644,99997.7)(46.7244,99997.7)(46.7844,99997.7)(46.8444,99997.7)(46.9044,99997.7)(46.9643,99997.7)(47.0243,99997.7)(47.0843,99997.7)(47.1443,99997.7)(47.2043,99997.7)(47.2642,99997.7)(47.3242,99997.7)(47.3842,99997.7)(47.4442,99997.7)(47.5042,99997.7)(47.5641,99997.7)(47.6241,99997.7)(47.6841,99997.7)(47.7441,99997.7)(47.8041,99997.7)(47.864,99997.7)(47.924,99997.7)(47.984,99997.7)(48.044,99997.7)(48.104,99997.7)(48.1639,99997.7)(48.2239,99997.7)(48.2839,99997.7)(48.3439,99997.7)(48.4039,99997.7)(48.4638,99997.7)(48.5238,99997.7)(48.5838,99997.7)(48.6438,99997.7)(48.7038,99997.7)(48.7637,99997.7)(48.8237,99997.7)(48.8837,99997.7)(48.9437,99997.7)(49.0037,99997.7)(49.0636,99997.7)(49.1236,99997.7)(49.1836,99997.7)(49.2436,99997.7)(49.3036,99997.7)(49.3635,99997.7)(49.4235,99997.7)(49.4835,99997.7)(49.5435,99997.7)(49.6035,99997.7)(49.6634,99997.7)(49.7234,99997.7)(49.7834,99997.7)(49.8434,99997.7)(49.9034,99997.7)(49.9633,99997.7)(50.0233,99997.7)(50.0833,99997.7)(50.1433,99997.7)(50.2033,99997.7)(50.2632,99997.7)(50.3232,99997.7)(50.3832,99997.7)(50.4432,99997.7)(50.5032,99997.7)(50.5631,99997.7)(50.6231,99997.7)(50.6831,99997.7)(50.7431,99997.7)(50.8031,99997.7)(50.863,99997.7)(50.923,99997.7)(50.983,99997.7)(51.043,99997.7)(51.103,99997.7)(51.1629,99997.7)(51.2229,99997.7)(51.2829,99997.7)(51.3429,99997.7)(51.4029,99997.7)(51.4628,99997.7)(51.5228,99997.7)(51.5828,99997.7)(51.6428,99997.7)(51.7028,99997.7)(51.7627,99997.7)(51.8227,99997.7)(51.8827,99997.7)(51.9427,99997.7)(52.0027,99997.7)(52.0626,99997.7)(52.1226,99997.7)(52.1826,99997.7)(52.2426,99997.7)(52.3026,99997.7)(52.3625,99997.7)(52.4225,99997.7)(52.4825,99997.7)(52.5425,99997.7)(52.6025,99997.7)(52.6624,99997.7)(52.7224,99997.7)(52.7824,99997.7)(52.8424,99997.7)(52.9024,99997.7)(52.9623,99997.7)(53.0223,99997.7)(53.0823,99997.7)(53.1423,99997.7)(53.2023,99997.7)(53.2622,99997.7)(53.3222,99997.7)(53.3822,99997.7)(53.4422,99997.7)(53.5022,99997.7)(53.5621,99997.7)(53.6221,99997.7)(53.6821,99997.7)(53.7421,99997.7)(53.8021,99997.7)(53.862,99997.7)(53.922,99997.7)(53.982,99997.7)(54.042,99997.7)(54.102,99997.7)(54.1619,99997.7)(54.2219,99997.7)(54.2819,99997.7)(54.3419,99997.7)(54.4019,99997.7)(54.4618,99997.7)(54.5218,99997.7)(54.5818,99997.7)(54.6418,99997.7)(54.7018,99997.7)(54.7617,99997.7)(54.8217,99997.7)(54.8817,99997.7)(54.9417,99997.7)(55.0017,99997.7)(55.0616,99997.7)(55.1216,99997.7)(55.1816,99997.7)(55.2416,99997.7)(55.3016,99997.7)(55.3615,99997.7)(55.4215,99997.7)(55.4815,99997.7)(55.5415,99997.7)(55.6015,99997.7)(55.6614,99997.7)(55.7214,99997.7)(55.7814,99997.7)(55.8414,99997.7)(55.9014,99997.7)(55.9613,99997.7)(56.0213,99997.7)(56.0813,99997.7)(56.1413,99997.7)(56.2013,99997.7)(56.2612,99997.7)(56.3212,99997.7)(56.3812,99997.7)(56.4412,99997.7)(56.5012,99997.7)(56.5611,99997.7)(56.6211,99997.7)(56.6811,99997.7)(56.7411,99997.7)(56.8011,99997.7)(56.861,99997.7)(56.921,99997.7)(56.981,99997.7)(57.041,99997.7)(57.101,99997.7)(57.1609,99997.7)(57.2209,99997.7)(57.2809,99997.7)(57.3409,99997.7)(57.4009,99997.7)(57.4608,99997.7)(57.5208,99997.7)(57.5808,99997.7)(57.6408,99997.7)(57.7008,99997.7)(57.7607,99997.7)(57.8207,99997.7)(57.8807,99997.7)(57.9407,99997.7)(58.0007,99997.7)(58.0606,99997.7)(58.1206,99997.7)(58.1806,99997.7)(58.2406,99997.7)(58.3006,99997.7)(58.3605,99997.7)(58.4205,99997.7)(58.4805,99997.7)(58.5405,99997.7)(58.6005,99997.7)(58.6604,99997.7)(58.7204,99997.7)(58.7804,99997.7)(58.8404,99997.7)(58.9004,99997.7)(58.9603,99997.7)(59.0203,99997.7)(59.0803,99997.7)(59.1403,99997.7)(59.2003,99997.7)(59.2602,99997.7)(59.3202,99997.7)(59.3802,99997.7)(59.4402,99997.7)(59.5002,99997.7)(59.5601,99997.7)(59.6201,99997.7)(59.6801,99997.7)(59.7401,99997.7)(59.8001,99997.7)(59.86,99997.7)(59.92,99997.7)(59.98,99997.7) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/V_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-2,
ymax=0,
ylabel={$\text{V(t)-V}^{\text{nom}}\text{ [V]}$},
title={$\tau\text{=0 s}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-3.61207639798522e-07\\
-1.92453075512622	-3.61207639798522e-07\\
-1.87467244540792	-3.61207639798522e-07\\
-1.82481413568963	-3.61207639798522e-07\\
-1.77495582597133	-3.61207639798522e-07\\
-1.72509751625304	-3.61207639798522e-07\\
-1.67523920653474	-3.61207639798522e-07\\
-1.62538089681644	-3.61207639798522e-07\\
-1.57552258709815	-3.61207639798522e-07\\
-1.52566427737985	-3.61207639798522e-07\\
-1.47580596766156	-3.61207639798522e-07\\
-1.42594765794326	-3.61207639798522e-07\\
-1.37608934822497	-3.61207639798522e-07\\
-1.32623103850667	-3.61207639798522e-07\\
-1.27637272878837	-3.61207639798522e-07\\
-1.22651441907008	-3.61207639798522e-07\\
-1.17665610935178	-3.61207639798522e-07\\
-1.12679779963349	-3.61207639798522e-07\\
-1.07693948991519	-3.61207639798522e-07\\
-1.02708118019689	-3.61207639798522e-07\\
-0.977222870478599	-3.61207639798522e-07\\
-0.927364560760303	-3.61207639798522e-07\\
-0.877506251042007	-3.61207639798522e-07\\
-0.827647941323711	-3.61207639798522e-07\\
-0.777789631605415	-3.61207639798522e-07\\
-0.72793132188712	-3.61207639798522e-07\\
-0.678073012168824	-3.61207639798522e-07\\
-0.628214702450528	-3.61207639798522e-07\\
-0.578356392732232	-3.61207639798522e-07\\
-0.528498083013936	-3.61207639798522e-07\\
-0.47863977329564	-3.61207639798522e-07\\
-0.428781463577344	-3.61207639798522e-07\\
-0.378923153859049	-3.61207639798522e-07\\
-0.329064844140753	-3.61207639798522e-07\\
-0.279206534422457	-3.61207639798522e-07\\
-0.229348224704161	-3.61207639798522e-07\\
-0.179489914985865	-3.61207639798522e-07\\
-0.129631605267569	-3.61207639798522e-07\\
-0.0797732955492734	-3.61207639798522e-07\\
-0.0299149858309775	-3.61207639798522e-07\\
0.0199433238873183	-3.6122219171375e-07\\
0.0698016336056142	-3.61207639798522e-07\\
0.11965994332391	-3.61207639798522e-07\\
0.169518253042206	-3.61207639798522e-07\\
0.219376562760502	-3.61207639798522e-07\\
0.269234872478798	-3.61207639798522e-07\\
0.319093182197093	-3.61207639798522e-07\\
0.368951491915389	-3.61207639798522e-07\\
0.418809801633685	-3.61207639798522e-07\\
0.468668111351981	-3.61207639798522e-07\\
0.518526421070277	-3.61207639798522e-07\\
0.568384730788573	-3.61207639798522e-07\\
0.618243040506869	-3.61207639798522e-07\\
0.668101350225164	-3.61207639798522e-07\\
0.71795965994346	-3.61207639798522e-07\\
0.767817969661756	-3.61207639798522e-07\\
0.817676279380052	-3.61207639798522e-07\\
0.867534589098348	-3.61207639798522e-07\\
0.917392898816644	-3.61207639798522e-07\\
0.96725120853494	-3.61207639798522e-07\\
1.01710951825324	-3.61207639798522e-07\\
1.06696782797153	-3.61207639798522e-07\\
1.11682613768983	-3.61207639798522e-07\\
1.16668444740812	-3.61207639798522e-07\\
1.21654275712642	-3.61207639798522e-07\\
1.26640106684471	-3.61207639798522e-07\\
1.31625937656301	-3.61207639798522e-07\\
1.36611768628131	-3.61207639798522e-07\\
1.4159759959996	-3.61207639798522e-07\\
1.4658343057179	-3.61207639798522e-07\\
1.51569261543619	-3.61207639798522e-07\\
1.56555092515449	-3.61207639798522e-07\\
1.61540923487279	-3.61207639798522e-07\\
1.66526754459108	-3.61207639798522e-07\\
1.71512585430938	-3.61207639798522e-07\\
1.76498416402767	-3.61207639798522e-07\\
1.81484247374597	-3.61207639798522e-07\\
1.86470078346427	-3.61207639798522e-07\\
1.91455909318256	-3.61207639798522e-07\\
1.96441740290086	-3.61207639798522e-07\\
2.01427571261915	-3.61207639798522e-07\\
2.06413402233745	-3.61207639798522e-07\\
2.11399233205574	-3.61207639798522e-07\\
2.16385064177404	-3.61207639798522e-07\\
2.21370895149234	-3.61207639798522e-07\\
2.26356726121063	-3.61207639798522e-07\\
2.31342557092893	-3.61207639798522e-07\\
2.36328388064722	-3.61207639798522e-07\\
2.41314219036552	-3.61207639798522e-07\\
2.46300050008382	-3.61207639798522e-07\\
2.51285880980211	-3.61207639798522e-07\\
2.56271711952041	-3.61207639798522e-07\\
2.6125754292387	-3.61207639798522e-07\\
2.662433738957	-3.61207639798522e-07\\
2.71229204867529	-3.61207639798522e-07\\
2.76215035839359	-3.61207639798522e-07\\
2.81200866811189	-3.61207639798522e-07\\
2.86186697783018	-3.61207639798522e-07\\
2.91172528754848	-3.61207639798522e-07\\
2.96158359726677	-3.61207639798522e-07\\
3.01144190698507	-3.61207639798522e-07\\
3.06130021670337	-3.61207639798522e-07\\
3.11115852642166	-3.61207639798522e-07\\
3.16101683613996	-3.61207639798522e-07\\
3.21087514585825	-3.61207639798522e-07\\
3.26073345557655	-3.61207639798522e-07\\
3.31059176529484	-3.61207639798522e-07\\
3.36045007501314	-3.61207639798522e-07\\
3.41030838473144	-3.61207639798522e-07\\
3.46016669444973	-3.61207639798522e-07\\
3.51002500416803	-3.61207639798522e-07\\
3.55988331388632	-3.61207639798522e-07\\
3.60974162360462	-3.61207639798522e-07\\
3.65959993332292	-3.61207639798522e-07\\
3.70945824304121	-3.61207639798522e-07\\
3.75931655275951	-3.61207639798522e-07\\
3.8091748624778	-3.61207639798522e-07\\
3.8590331721961	-3.61207639798522e-07\\
3.9088914819144	-3.61207639798522e-07\\
3.95874979163269	-3.61207639798522e-07\\
4.00860810135099	-3.61207639798522e-07\\
4.05846641106928	-3.61207639798522e-07\\
4.10832472078758	-3.61207639798522e-07\\
4.15818303050587	-3.61207639798522e-07\\
4.20804134022417	-3.61207639798522e-07\\
4.25789964994247	-3.61207639798522e-07\\
4.30775795966076	-3.61207639798522e-07\\
4.35761626937906	-3.61207639798522e-07\\
4.40747457909735	-3.61207639798522e-07\\
4.45733288881565	-3.61207639798522e-07\\
4.50719119853395	-3.61207639798522e-07\\
4.55704950825224	-3.61207639798522e-07\\
4.60690781797054	-3.61207639798522e-07\\
4.65676612768883	-3.61207639798522e-07\\
4.70662443740713	-3.61207639798522e-07\\
4.75648274712542	-3.61207639798522e-07\\
4.80634105684372	-3.61207639798522e-07\\
4.85619936656202	-3.61207639798522e-07\\
4.90605767628031	-3.61207639798522e-07\\
4.95591598599861	-3.61207639798522e-07\\
5.0057742957169	-3.61207639798522e-07\\
5.0556326054352	-3.61207639798522e-07\\
5.1054909151535	-3.61207639798522e-07\\
5.15534922487179	-3.61207639798522e-07\\
5.20520753459009	-3.61207639798522e-07\\
5.25506584430838	-3.61207639798522e-07\\
5.30492415402668	-3.61207639798522e-07\\
5.35478246374498	-3.61207639798522e-07\\
5.40464077346327	-3.61207639798522e-07\\
5.45449908318157	-3.61207639798522e-07\\
5.50435739289986	-3.61207639798522e-07\\
5.55421570261816	-3.61207639798522e-07\\
5.60407401233645	-3.61207639798522e-07\\
5.65393232205475	-3.61207639798522e-07\\
5.70379063177305	-3.61207639798522e-07\\
5.75364894149134	-3.61207639798522e-07\\
5.80350725120964	-3.61207639798522e-07\\
5.85336556092793	-3.61207639798522e-07\\
5.90322387064623	-3.61207639798522e-07\\
5.95308218036453	-3.61207639798522e-07\\
6.00294049008282	-3.61207639798522e-07\\
6.05279879980112	-3.61207639798522e-07\\
6.10265710951941	-3.61207639798522e-07\\
6.15251541923771	-3.61207639798522e-07\\
6.202373728956	-3.61207639798522e-07\\
6.2522320386743	-3.61207639798522e-07\\
6.3020903483926	-3.61207639798522e-07\\
6.35194865811089	-3.61207639798522e-07\\
6.40180696782919	-3.61207639798522e-07\\
6.45166527754748	-3.61207639798522e-07\\
6.50152358726578	-3.61207639798522e-07\\
6.55138189698408	-3.61207639798522e-07\\
6.60124020670237	-3.61207639798522e-07\\
6.65109851642067	-3.61207639798522e-07\\
6.70095682613896	-3.61207639798522e-07\\
6.75081513585726	-3.61207639798522e-07\\
6.80067344557555	-3.61207639798522e-07\\
6.85053175529385	-3.61207639798522e-07\\
6.90039006501215	-3.61207639798522e-07\\
6.95024837473044	-3.61207639798522e-07\\
7.00010668444874	-3.61207639798522e-07\\
7.04996499416703	-3.61207639798522e-07\\
7.09982330388533	-3.61207639798522e-07\\
7.14968161360363	-3.61207639798522e-07\\
7.19953992332192	-3.61207639798522e-07\\
7.24939823304022	-3.61207639798522e-07\\
7.29925654275851	-3.61207639798522e-07\\
7.34911485247681	-3.61207639798522e-07\\
7.39897316219511	-3.61207639798522e-07\\
7.4488314719134	-3.61207639798522e-07\\
7.4986897816317	-3.61207639798522e-07\\
7.54854809134999	-3.61207639798522e-07\\
7.59840640106829	-3.61207639798522e-07\\
7.64826471078658	-3.61207639798522e-07\\
7.69812302050488	-3.61207639798522e-07\\
7.74798133022318	-3.61207639798522e-07\\
7.79783963994147	-3.61207639798522e-07\\
7.84769794965977	-3.61207639798522e-07\\
7.89755625937806	-3.61207639798522e-07\\
7.94741456909636	-3.61207639798522e-07\\
7.99727287881466	-3.61207639798522e-07\\
8.04713118853295	-3.61207639798522e-07\\
8.09698949825125	-3.61207639798522e-07\\
8.14684780796954	-3.61207639798522e-07\\
8.19670611768784	-3.61207639798522e-07\\
8.24656442740613	-3.61207639798522e-07\\
8.29642273712443	-3.61207639798522e-07\\
8.34628104684273	-3.61207639798522e-07\\
8.39613935656102	-3.61207639798522e-07\\
8.44599766627932	-3.61207639798522e-07\\
8.49585597599761	-3.61207639798522e-07\\
8.54571428571591	-3.61207639798522e-07\\
8.59557259543421	-3.61207639798522e-07\\
8.6454309051525	-3.61207639798522e-07\\
8.6952892148708	-3.61207639798522e-07\\
8.74514752458909	-3.61207639798522e-07\\
8.79500583430739	-3.61207639798522e-07\\
8.84486414402568	-3.61207639798522e-07\\
8.89472245374398	-3.61207639798522e-07\\
8.94458076346228	-3.61207639798522e-07\\
8.99443907318057	-3.61207639798522e-07\\
9.04429738289887	-3.61207639798522e-07\\
9.09415569261716	-3.61207639798522e-07\\
9.14401400233546	-3.61207639798522e-07\\
9.19387231205376	-3.61207639798522e-07\\
9.24373062177205	-3.61207639798522e-07\\
9.29358893149035	-3.61207639798522e-07\\
9.34344724120864	-3.61207639798522e-07\\
9.39330555092694	-3.61207639798522e-07\\
9.44316386064524	-3.61207639798522e-07\\
9.49302217036353	-3.61207639798522e-07\\
9.54288048008183	-3.61207639798522e-07\\
9.59273878980012	-3.61207639798522e-07\\
9.64259709951842	-3.61207639798522e-07\\
9.69245540923671	-3.61207639798522e-07\\
9.74231371895501	-3.61207639798522e-07\\
9.79217202867331	-3.61207639798522e-07\\
9.8420303383916	-3.61207639798522e-07\\
9.8918886481099	-3.61207639798522e-07\\
9.94174695782819	-3.61207639798522e-07\\
};
\addlegendentry{$\text{V}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-1.47165716568998\\
-1.92453075512622	-1.47165716568998\\
-1.87467244540792	-1.47165716568998\\
-1.82481413568963	-1.47165716568998\\
-1.77495582597133	-1.47165716568998\\
-1.72509751625304	-1.47165716568998\\
-1.67523920653474	-1.47165716568998\\
-1.62538089681644	-1.47165716568998\\
-1.57552258709815	-1.47165716568998\\
-1.52566427737985	-1.47165716568998\\
-1.47580596766156	-1.47165716568998\\
-1.42594765794326	-1.47165716568998\\
-1.37608934822497	-1.47165716568998\\
-1.32623103850667	-1.47165716568998\\
-1.27637272878837	-1.47165716568998\\
-1.22651441907008	-1.47165716568998\\
-1.17665610935178	-1.47165716568998\\
-1.12679779963349	-1.47165716568998\\
-1.07693948991519	-1.47165716568998\\
-1.02708118019689	-1.47165716568998\\
-0.977222870478599	-1.47165716568998\\
-0.927364560760303	-1.47165716568998\\
-0.877506251042007	-1.47165716568998\\
-0.827647941323711	-1.47165716568998\\
-0.777789631605415	-1.47165716568998\\
-0.72793132188712	-1.47165716568998\\
-0.678073012168824	-1.47165716568998\\
-0.628214702450528	-1.47165716568998\\
-0.578356392732232	-1.47165716568998\\
-0.528498083013936	-1.47165716568998\\
-0.47863977329564	-1.47165716568998\\
-0.428781463577344	-1.47165716568998\\
-0.378923153859049	-1.47165716568998\\
-0.329064844140753	-1.47165716568998\\
-0.279206534422457	-1.47165716568998\\
-0.229348224704161	-1.47165716568998\\
-0.179489914985865	-1.47165716568998\\
-0.129631605267569	-1.47165716568998\\
-0.0797732955492734	-1.47165716568998\\
-0.0299149858309775	-1.47165716568998\\
0.0199433238873183	-0.926087777566863\\
0.0698016336056142	-0.926087777537759\\
0.11965994332391	-0.926087777537759\\
0.169518253042206	-0.926087777537759\\
0.219376562760502	-0.926087777537759\\
0.269234872478798	-0.926087777537759\\
0.319093182197093	-0.926087777537759\\
0.368951491915389	-0.926087777537759\\
0.418809801633685	-0.926087777537759\\
0.468668111351981	-0.926087777537759\\
0.518526421070277	-0.926087777537759\\
0.568384730788573	-0.926087777537759\\
0.618243040506869	-0.926087777537759\\
0.668101350225164	-0.926087777537759\\
0.71795965994346	-0.926087777537759\\
0.767817969661756	-0.926087777537759\\
0.817676279380052	-0.926087777537759\\
0.867534589098348	-0.926087777537759\\
0.917392898816644	-0.926087777537759\\
0.96725120853494	-0.926087777537759\\
1.01710951825324	-0.926087777537759\\
1.06696782797153	-0.926087777537759\\
1.11682613768983	-0.926087777537759\\
1.16668444740812	-0.926087777537759\\
1.21654275712642	-0.926087777537759\\
1.26640106684471	-0.926087777537759\\
1.31625937656301	-0.926087777537759\\
1.36611768628131	-0.926087777537759\\
1.4159759959996	-0.926087777537759\\
1.4658343057179	-0.926087777537759\\
1.51569261543619	-0.926087777537759\\
1.56555092515449	-0.926087777537759\\
1.61540923487279	-0.926087777537759\\
1.66526754459108	-0.926087777537759\\
1.71512585430938	-0.926087777537759\\
1.76498416402767	-0.926087777537759\\
1.81484247374597	-0.926087777537759\\
1.86470078346427	-0.926087777537759\\
1.91455909318256	-0.926087777537759\\
1.96441740290086	-0.926087777537759\\
2.01427571261915	-0.926087777537759\\
2.06413402233745	-0.926087777537759\\
2.11399233205574	-0.926087777537759\\
2.16385064177404	-0.926087777537759\\
2.21370895149234	-0.926087777537759\\
2.26356726121063	-0.926087777537759\\
2.31342557092893	-0.926087777537759\\
2.36328388064722	-0.926087777537759\\
2.41314219036552	-0.926087777537759\\
2.46300050008382	-0.926087777537759\\
2.51285880980211	-0.926087777537759\\
2.56271711952041	-0.926087777537759\\
2.6125754292387	-0.926087777537759\\
2.662433738957	-0.926087777537759\\
2.71229204867529	-0.926087777537759\\
2.76215035839359	-0.926087777537759\\
2.81200866811189	-0.926087777537759\\
2.86186697783018	-0.926087777537759\\
2.91172528754848	-0.926087777537759\\
2.96158359726677	-0.926087777537759\\
3.01144190698507	-0.926087777537759\\
3.06130021670337	-0.926087777537759\\
3.11115852642166	-0.926087777537759\\
3.16101683613996	-0.926087777537759\\
3.21087514585825	-0.926087777537759\\
3.26073345557655	-0.926087777537759\\
3.31059176529484	-0.926087777537759\\
3.36045007501314	-0.926087777537759\\
3.41030838473144	-0.926087777537759\\
3.46016669444973	-0.926087777537759\\
3.51002500416803	-0.926087777537759\\
3.55988331388632	-0.926087777537759\\
3.60974162360462	-0.926087777537759\\
3.65959993332292	-0.926087777537759\\
3.70945824304121	-0.926087777537759\\
3.75931655275951	-0.926087777537759\\
3.8091748624778	-0.926087777537759\\
3.8590331721961	-0.926087777537759\\
3.9088914819144	-0.926087777537759\\
3.95874979163269	-0.926087777537759\\
4.00860810135099	-0.926087777537759\\
4.05846641106928	-0.926087777537759\\
4.10832472078758	-0.926087777537759\\
4.15818303050587	-0.926087777537759\\
4.20804134022417	-0.926087777537759\\
4.25789964994247	-0.926087777537759\\
4.30775795966076	-0.926087777537759\\
4.35761626937906	-0.926087777537759\\
4.40747457909735	-0.926087777537759\\
4.45733288881565	-0.926087777537759\\
4.50719119853395	-0.926087777537759\\
4.55704950825224	-0.926087777537759\\
4.60690781797054	-0.926087777537759\\
4.65676612768883	-0.926087777537759\\
4.70662443740713	-0.926087777537759\\
4.75648274712542	-0.926087777537759\\
4.80634105684372	-0.926087777537759\\
4.85619936656202	-0.926087777537759\\
4.90605767628031	-0.926087777537759\\
4.95591598599861	-0.926087777537759\\
5.0057742957169	-0.926087777537759\\
5.0556326054352	-0.926087777537759\\
5.1054909151535	-0.926087777537759\\
5.15534922487179	-0.926087777537759\\
5.20520753459009	-0.926087777537759\\
5.25506584430838	-0.926087777537759\\
5.30492415402668	-0.926087777537759\\
5.35478246374498	-0.926087777537759\\
5.40464077346327	-0.926087777537759\\
5.45449908318157	-0.926087777537759\\
5.50435739289986	-0.926087777537759\\
5.55421570261816	-0.926087777537759\\
5.60407401233645	-0.926087777537759\\
5.65393232205475	-0.926087777537759\\
5.70379063177305	-0.926087777537759\\
5.75364894149134	-0.926087777537759\\
5.80350725120964	-0.926087777537759\\
5.85336556092793	-0.926087777537759\\
5.90322387064623	-0.926087777537759\\
5.95308218036453	-0.926087777537759\\
6.00294049008282	-0.926087777537759\\
6.05279879980112	-0.926087777537759\\
6.10265710951941	-0.926087777537759\\
6.15251541923771	-0.926087777537759\\
6.202373728956	-0.926087777537759\\
6.2522320386743	-0.926087777537759\\
6.3020903483926	-0.926087777537759\\
6.35194865811089	-0.926087777537759\\
6.40180696782919	-0.926087777537759\\
6.45166527754748	-0.926087777537759\\
6.50152358726578	-0.926087777537759\\
6.55138189698408	-0.926087777537759\\
6.60124020670237	-0.926087777537759\\
6.65109851642067	-0.926087777537759\\
6.70095682613896	-0.926087777537759\\
6.75081513585726	-0.926087777537759\\
6.80067344557555	-0.926087777537759\\
6.85053175529385	-0.926087777537759\\
6.90039006501215	-0.926087777537759\\
6.95024837473044	-0.926087777537759\\
7.00010668444874	-0.926087777537759\\
7.04996499416703	-0.926087777537759\\
7.09982330388533	-0.926087777537759\\
7.14968161360363	-0.926087777537759\\
7.19953992332192	-0.926087777537759\\
7.24939823304022	-0.926087777537759\\
7.29925654275851	-0.926087777537759\\
7.34911485247681	-0.926087777537759\\
7.39897316219511	-0.926087777537759\\
7.4488314719134	-0.926087777537759\\
7.4986897816317	-0.926087777537759\\
7.54854809134999	-0.926087777537759\\
7.59840640106829	-0.926087777537759\\
7.64826471078658	-0.926087777537759\\
7.69812302050488	-0.926087777537759\\
7.74798133022318	-0.926087777537759\\
7.79783963994147	-0.926087777537759\\
7.84769794965977	-0.926087777537759\\
7.89755625937806	-0.926087777537759\\
7.94741456909636	-0.926087777537759\\
7.99727287881466	-0.926087777537759\\
8.04713118853295	-0.926087777537759\\
8.09698949825125	-0.926087777537759\\
8.14684780796954	-0.926087777537759\\
8.19670611768784	-0.926087777537759\\
8.24656442740613	-0.926087777537759\\
8.29642273712443	-0.926087777537759\\
8.34628104684273	-0.926087777537759\\
8.39613935656102	-0.926087777537759\\
8.44599766627932	-0.926087777537759\\
8.49585597599761	-0.926087777537759\\
8.54571428571591	-0.926087777537759\\
8.59557259543421	-0.926087777537759\\
8.6454309051525	-0.926087777537759\\
8.6952892148708	-0.926087777537759\\
8.74514752458909	-0.926087777537759\\
8.79500583430739	-0.926087777537759\\
8.84486414402568	-0.926087777537759\\
8.89472245374398	-0.926087777537759\\
8.94458076346228	-0.926087777537759\\
8.99443907318057	-0.926087777537759\\
9.04429738289887	-0.926087777537759\\
9.09415569261716	-0.926087777537759\\
9.14401400233546	-0.926087777537759\\
9.19387231205376	-0.926087777537759\\
9.24373062177205	-0.926087777537759\\
9.29358893149035	-0.926087777537759\\
9.34344724120864	-0.926087777537759\\
9.39330555092694	-0.926087777537759\\
9.44316386064524	-0.926087777537759\\
9.49302217036353	-0.926087777537759\\
9.54288048008183	-0.926087777537759\\
9.59273878980012	-0.926087777537759\\
9.64259709951842	-0.926087777537759\\
9.69245540923671	-0.926087777537759\\
9.74231371895501	-0.926087777537759\\
9.79217202867331	-0.926087777537759\\
9.8420303383916	-0.926087777537759\\
9.8918886481099	-0.926087777537759\\
9.94174695782819	-0.926087777537759\\
};
\addlegendentry{$\text{V}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-0.30665716585645\\
-1.92453075512622	-0.30665716585645\\
-1.87467244540792	-0.30665716585645\\
-1.82481413568963	-0.30665716585645\\
-1.77495582597133	-0.30665716585645\\
-1.72509751625304	-0.30665716585645\\
-1.67523920653474	-0.30665716585645\\
-1.62538089681644	-0.30665716585645\\
-1.57552258709815	-0.30665716585645\\
-1.52566427737985	-0.30665716585645\\
-1.47580596766156	-0.30665716585645\\
-1.42594765794326	-0.30665716585645\\
-1.37608934822497	-0.30665716585645\\
-1.32623103850667	-0.30665716585645\\
-1.27637272878837	-0.30665716585645\\
-1.22651441907008	-0.30665716585645\\
-1.17665610935178	-0.30665716585645\\
-1.12679779963349	-0.30665716585645\\
-1.07693948991519	-0.30665716585645\\
-1.02708118019689	-0.30665716585645\\
-0.977222870478599	-0.30665716585645\\
-0.927364560760303	-0.30665716585645\\
-0.877506251042007	-0.30665716585645\\
-0.827647941323711	-0.30665716585645\\
-0.777789631605415	-0.30665716585645\\
-0.72793132188712	-0.30665716585645\\
-0.678073012168824	-0.30665716585645\\
-0.628214702450528	-0.30665716585645\\
-0.578356392732232	-0.30665716585645\\
-0.528498083013936	-0.30665716585645\\
-0.47863977329564	-0.30665716585645\\
-0.428781463577344	-0.30665716585645\\
-0.378923153859049	-0.30665716585645\\
-0.329064844140753	-0.30665716585645\\
-0.279206534422457	-0.30665716585645\\
-0.229348224704161	-0.30665716585645\\
-0.179489914985865	-0.30665716585645\\
-0.129631605267569	-0.30665716585645\\
-0.0797732955492734	-0.30665716585645\\
-0.0299149858309775	-0.30665716585645\\
0.0199433238873183	-0.503833798284177\\
0.0698016336056142	-0.503833798269625\\
0.11965994332391	-0.503833798269625\\
0.169518253042206	-0.503833798269625\\
0.219376562760502	-0.503833798269625\\
0.269234872478798	-0.503833798269625\\
0.319093182197093	-0.503833798269625\\
0.368951491915389	-0.503833798269625\\
0.418809801633685	-0.503833798269625\\
0.468668111351981	-0.503833798269625\\
0.518526421070277	-0.503833798269625\\
0.568384730788573	-0.503833798269625\\
0.618243040506869	-0.503833798269625\\
0.668101350225164	-0.503833798269625\\
0.71795965994346	-0.503833798269625\\
0.767817969661756	-0.503833798269625\\
0.817676279380052	-0.503833798269625\\
0.867534589098348	-0.503833798269625\\
0.917392898816644	-0.503833798269625\\
0.96725120853494	-0.503833798269625\\
1.01710951825324	-0.503833798269625\\
1.06696782797153	-0.503833798269625\\
1.11682613768983	-0.503833798269625\\
1.16668444740812	-0.503833798269625\\
1.21654275712642	-0.503833798269625\\
1.26640106684471	-0.503833798269625\\
1.31625937656301	-0.503833798269625\\
1.36611768628131	-0.503833798269625\\
1.4159759959996	-0.503833798269625\\
1.4658343057179	-0.503833798269625\\
1.51569261543619	-0.503833798269625\\
1.56555092515449	-0.503833798269625\\
1.61540923487279	-0.503833798269625\\
1.66526754459108	-0.503833798269625\\
1.71512585430938	-0.503833798269625\\
1.76498416402767	-0.503833798269625\\
1.81484247374597	-0.503833798269625\\
1.86470078346427	-0.503833798269625\\
1.91455909318256	-0.503833798269625\\
1.96441740290086	-0.503833798269625\\
2.01427571261915	-0.503833798269625\\
2.06413402233745	-0.503833798269625\\
2.11399233205574	-0.503833798269625\\
2.16385064177404	-0.503833798269625\\
2.21370895149234	-0.503833798269625\\
2.26356726121063	-0.503833798269625\\
2.31342557092893	-0.503833798269625\\
2.36328388064722	-0.503833798269625\\
2.41314219036552	-0.503833798269625\\
2.46300050008382	-0.503833798269625\\
2.51285880980211	-0.503833798269625\\
2.56271711952041	-0.503833798269625\\
2.6125754292387	-0.503833798269625\\
2.662433738957	-0.503833798269625\\
2.71229204867529	-0.503833798269625\\
2.76215035839359	-0.503833798269625\\
2.81200866811189	-0.503833798269625\\
2.86186697783018	-0.503833798269625\\
2.91172528754848	-0.503833798269625\\
2.96158359726677	-0.503833798269625\\
3.01144190698507	-0.503833798269625\\
3.06130021670337	-0.503833798269625\\
3.11115852642166	-0.503833798269625\\
3.16101683613996	-0.503833798269625\\
3.21087514585825	-0.503833798269625\\
3.26073345557655	-0.503833798269625\\
3.31059176529484	-0.503833798269625\\
3.36045007501314	-0.503833798269625\\
3.41030838473144	-0.503833798269625\\
3.46016669444973	-0.503833798269625\\
3.51002500416803	-0.503833798269625\\
3.55988331388632	-0.503833798269625\\
3.60974162360462	-0.503833798269625\\
3.65959993332292	-0.503833798269625\\
3.70945824304121	-0.503833798269625\\
3.75931655275951	-0.503833798269625\\
3.8091748624778	-0.503833798269625\\
3.8590331721961	-0.503833798269625\\
3.9088914819144	-0.503833798269625\\
3.95874979163269	-0.503833798269625\\
4.00860810135099	-0.503833798269625\\
4.05846641106928	-0.503833798269625\\
4.10832472078758	-0.503833798269625\\
4.15818303050587	-0.503833798269625\\
4.20804134022417	-0.503833798269625\\
4.25789964994247	-0.503833798269625\\
4.30775795966076	-0.503833798269625\\
4.35761626937906	-0.503833798269625\\
4.40747457909735	-0.503833798269625\\
4.45733288881565	-0.503833798269625\\
4.50719119853395	-0.503833798269625\\
4.55704950825224	-0.503833798269625\\
4.60690781797054	-0.503833798269625\\
4.65676612768883	-0.503833798269625\\
4.70662443740713	-0.503833798269625\\
4.75648274712542	-0.503833798269625\\
4.80634105684372	-0.503833798269625\\
4.85619936656202	-0.503833798269625\\
4.90605767628031	-0.503833798269625\\
4.95591598599861	-0.503833798269625\\
5.0057742957169	-0.503833798269625\\
5.0556326054352	-0.503833798269625\\
5.1054909151535	-0.503833798269625\\
5.15534922487179	-0.503833798269625\\
5.20520753459009	-0.503833798269625\\
5.25506584430838	-0.503833798269625\\
5.30492415402668	-0.503833798269625\\
5.35478246374498	-0.503833798269625\\
5.40464077346327	-0.503833798269625\\
5.45449908318157	-0.503833798269625\\
5.50435739289986	-0.503833798269625\\
5.55421570261816	-0.503833798269625\\
5.60407401233645	-0.503833798269625\\
5.65393232205475	-0.503833798269625\\
5.70379063177305	-0.503833798269625\\
5.75364894149134	-0.503833798269625\\
5.80350725120964	-0.503833798269625\\
5.85336556092793	-0.503833798269625\\
5.90322387064623	-0.503833798269625\\
5.95308218036453	-0.503833798269625\\
6.00294049008282	-0.503833798269625\\
6.05279879980112	-0.503833798269625\\
6.10265710951941	-0.503833798269625\\
6.15251541923771	-0.503833798269625\\
6.202373728956	-0.503833798269625\\
6.2522320386743	-0.503833798269625\\
6.3020903483926	-0.503833798269625\\
6.35194865811089	-0.503833798269625\\
6.40180696782919	-0.503833798269625\\
6.45166527754748	-0.503833798269625\\
6.50152358726578	-0.503833798269625\\
6.55138189698408	-0.503833798269625\\
6.60124020670237	-0.503833798269625\\
6.65109851642067	-0.503833798269625\\
6.70095682613896	-0.503833798269625\\
6.75081513585726	-0.503833798269625\\
6.80067344557555	-0.503833798269625\\
6.85053175529385	-0.503833798269625\\
6.90039006501215	-0.503833798269625\\
6.95024837473044	-0.503833798269625\\
7.00010668444874	-0.503833798269625\\
7.04996499416703	-0.503833798269625\\
7.09982330388533	-0.503833798269625\\
7.14968161360363	-0.503833798269625\\
7.19953992332192	-0.503833798269625\\
7.24939823304022	-0.503833798269625\\
7.29925654275851	-0.503833798269625\\
7.34911485247681	-0.503833798269625\\
7.39897316219511	-0.503833798269625\\
7.4488314719134	-0.503833798269625\\
7.4986897816317	-0.503833798269625\\
7.54854809134999	-0.503833798269625\\
7.59840640106829	-0.503833798269625\\
7.64826471078658	-0.503833798269625\\
7.69812302050488	-0.503833798269625\\
7.74798133022318	-0.503833798269625\\
7.79783963994147	-0.503833798269625\\
7.84769794965977	-0.503833798269625\\
7.89755625937806	-0.503833798269625\\
7.94741456909636	-0.503833798269625\\
7.99727287881466	-0.503833798269625\\
8.04713118853295	-0.503833798269625\\
8.09698949825125	-0.503833798269625\\
8.14684780796954	-0.503833798269625\\
8.19670611768784	-0.503833798269625\\
8.24656442740613	-0.503833798269625\\
8.29642273712443	-0.503833798269625\\
8.34628104684273	-0.503833798269625\\
8.39613935656102	-0.503833798269625\\
8.44599766627932	-0.503833798269625\\
8.49585597599761	-0.503833798269625\\
8.54571428571591	-0.503833798269625\\
8.59557259543421	-0.503833798269625\\
8.6454309051525	-0.503833798269625\\
8.6952892148708	-0.503833798269625\\
8.74514752458909	-0.503833798269625\\
8.79500583430739	-0.503833798269625\\
8.84486414402568	-0.503833798269625\\
8.89472245374398	-0.503833798269625\\
8.94458076346228	-0.503833798269625\\
8.99443907318057	-0.503833798269625\\
9.04429738289887	-0.503833798269625\\
9.09415569261716	-0.503833798269625\\
9.14401400233546	-0.503833798269625\\
9.19387231205376	-0.503833798269625\\
9.24373062177205	-0.503833798269625\\
9.29358893149035	-0.503833798269625\\
9.34344724120864	-0.503833798269625\\
9.39330555092694	-0.503833798269625\\
9.44316386064524	-0.503833798269625\\
9.49302217036353	-0.503833798269625\\
9.54288048008183	-0.503833798269625\\
9.59273878980012	-0.503833798269625\\
9.64259709951842	-0.503833798269625\\
9.69245540923671	-0.503833798269625\\
9.74231371895501	-0.503833798269625\\
9.79217202867331	-0.503833798269625\\
9.8420303383916	-0.503833798269625\\
9.8918886481099	-0.503833798269625\\
9.94174695782819	-0.503833798269625\\
};
\addlegendentry{$\text{V}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-1.9150003609393\\
-1.92453075512622	-1.9150003609393\\
-1.87467244540792	-1.9150003609393\\
-1.82481413568963	-1.9150003609393\\
-1.77495582597133	-1.9150003609393\\
-1.72509751625304	-1.9150003609393\\
-1.67523920653474	-1.9150003609393\\
-1.62538089681644	-1.9150003609393\\
-1.57552258709815	-1.9150003609393\\
-1.52566427737985	-1.9150003609393\\
-1.47580596766156	-1.9150003609393\\
-1.42594765794326	-1.9150003609393\\
-1.37608934822497	-1.9150003609393\\
-1.32623103850667	-1.9150003609393\\
-1.27637272878837	-1.9150003609393\\
-1.22651441907008	-1.9150003609393\\
-1.17665610935178	-1.9150003609393\\
-1.12679779963349	-1.9150003609393\\
-1.07693948991519	-1.9150003609393\\
-1.02708118019689	-1.9150003609393\\
-0.977222870478599	-1.9150003609393\\
-0.927364560760303	-1.9150003609393\\
-0.877506251042007	-1.9150003609393\\
-0.827647941323711	-1.9150003609393\\
-0.777789631605415	-1.9150003609393\\
-0.72793132188712	-1.9150003609393\\
-0.678073012168824	-1.9150003609393\\
-0.628214702450528	-1.9150003609393\\
-0.578356392732232	-1.9150003609393\\
-0.528498083013936	-1.9150003609393\\
-0.47863977329564	-1.9150003609393\\
-0.428781463577344	-1.9150003609393\\
-0.378923153859049	-1.9150003609393\\
-0.329064844140753	-1.9150003609393\\
-0.279206534422457	-1.9150003609393\\
-0.229348224704161	-1.9150003609393\\
-0.179489914985865	-1.9150003609393\\
-0.129631605267569	-1.9150003609393\\
-0.0797732955492734	-1.9150003609393\\
-0.0299149858309775	-1.9150003609393\\
0.0199433238873183	-1.38863056529954\\
0.0698016336056142	-1.38863056528498\\
0.11965994332391	-1.38863056528498\\
0.169518253042206	-1.38863056528498\\
0.219376562760502	-1.38863056528498\\
0.269234872478798	-1.38863056528498\\
0.319093182197093	-1.38863056528498\\
0.368951491915389	-1.38863056528498\\
0.418809801633685	-1.38863056528498\\
0.468668111351981	-1.38863056528498\\
0.518526421070277	-1.38863056528498\\
0.568384730788573	-1.38863056528498\\
0.618243040506869	-1.38863056528498\\
0.668101350225164	-1.38863056528498\\
0.71795965994346	-1.38863056528498\\
0.767817969661756	-1.38863056528498\\
0.817676279380052	-1.38863056528498\\
0.867534589098348	-1.38863056528498\\
0.917392898816644	-1.38863056528498\\
0.96725120853494	-1.38863056528498\\
1.01710951825324	-1.38863056528498\\
1.06696782797153	-1.38863056528498\\
1.11682613768983	-1.38863056528498\\
1.16668444740812	-1.38863056528498\\
1.21654275712642	-1.38863056528498\\
1.26640106684471	-1.38863056528498\\
1.31625937656301	-1.38863056528498\\
1.36611768628131	-1.38863056528498\\
1.4159759959996	-1.38863056528498\\
1.4658343057179	-1.38863056528498\\
1.51569261543619	-1.38863056528498\\
1.56555092515449	-1.38863056528498\\
1.61540923487279	-1.38863056528498\\
1.66526754459108	-1.38863056528498\\
1.71512585430938	-1.38863056528498\\
1.76498416402767	-1.38863056528498\\
1.81484247374597	-1.38863056528498\\
1.86470078346427	-1.38863056528498\\
1.91455909318256	-1.38863056528498\\
1.96441740290086	-1.38863056528498\\
2.01427571261915	-1.38863056528498\\
2.06413402233745	-1.38863056528498\\
2.11399233205574	-1.38863056528498\\
2.16385064177404	-1.38863056528498\\
2.21370895149234	-1.38863056528498\\
2.26356726121063	-1.38863056528498\\
2.31342557092893	-1.38863056528498\\
2.36328388064722	-1.38863056528498\\
2.41314219036552	-1.38863056528498\\
2.46300050008382	-1.38863056528498\\
2.51285880980211	-1.38863056528498\\
2.56271711952041	-1.38863056528498\\
2.6125754292387	-1.38863056528498\\
2.662433738957	-1.38863056528498\\
2.71229204867529	-1.38863056528498\\
2.76215035839359	-1.38863056528498\\
2.81200866811189	-1.38863056528498\\
2.86186697783018	-1.38863056528498\\
2.91172528754848	-1.38863056528498\\
2.96158359726677	-1.38863056528498\\
3.01144190698507	-1.38863056528498\\
3.06130021670337	-1.38863056528498\\
3.11115852642166	-1.38863056528498\\
3.16101683613996	-1.38863056528498\\
3.21087514585825	-1.38863056528498\\
3.26073345557655	-1.38863056528498\\
3.31059176529484	-1.38863056528498\\
3.36045007501314	-1.38863056528498\\
3.41030838473144	-1.38863056528498\\
3.46016669444973	-1.38863056528498\\
3.51002500416803	-1.38863056528498\\
3.55988331388632	-1.38863056528498\\
3.60974162360462	-1.38863056528498\\
3.65959993332292	-1.38863056528498\\
3.70945824304121	-1.38863056528498\\
3.75931655275951	-1.38863056528498\\
3.8091748624778	-1.38863056528498\\
3.8590331721961	-1.38863056528498\\
3.9088914819144	-1.38863056528498\\
3.95874979163269	-1.38863056528498\\
4.00860810135099	-1.38863056528498\\
4.05846641106928	-1.38863056528498\\
4.10832472078758	-1.38863056528498\\
4.15818303050587	-1.38863056528498\\
4.20804134022417	-1.38863056528498\\
4.25789964994247	-1.38863056528498\\
4.30775795966076	-1.38863056528498\\
4.35761626937906	-1.38863056528498\\
4.40747457909735	-1.38863056528498\\
4.45733288881565	-1.38863056528498\\
4.50719119853395	-1.38863056528498\\
4.55704950825224	-1.38863056528498\\
4.60690781797054	-1.38863056528498\\
4.65676612768883	-1.38863056528498\\
4.70662443740713	-1.38863056528498\\
4.75648274712542	-1.38863056528498\\
4.80634105684372	-1.38863056528498\\
4.85619936656202	-1.38863056528498\\
4.90605767628031	-1.38863056528498\\
4.95591598599861	-1.38863056528498\\
5.0057742957169	-1.38863056528498\\
5.0556326054352	-1.38863056528498\\
5.1054909151535	-1.38863056528498\\
5.15534922487179	-1.38863056528498\\
5.20520753459009	-1.38863056528498\\
5.25506584430838	-1.38863056528498\\
5.30492415402668	-1.38863056528498\\
5.35478246374498	-1.38863056528498\\
5.40464077346327	-1.38863056528498\\
5.45449908318157	-1.38863056528498\\
5.50435739289986	-1.38863056528498\\
5.55421570261816	-1.38863056528498\\
5.60407401233645	-1.38863056528498\\
5.65393232205475	-1.38863056528498\\
5.70379063177305	-1.38863056528498\\
5.75364894149134	-1.38863056528498\\
5.80350725120964	-1.38863056528498\\
5.85336556092793	-1.38863056528498\\
5.90322387064623	-1.38863056528498\\
5.95308218036453	-1.38863056528498\\
6.00294049008282	-1.38863056528498\\
6.05279879980112	-1.38863056528498\\
6.10265710951941	-1.38863056528498\\
6.15251541923771	-1.38863056528498\\
6.202373728956	-1.38863056528498\\
6.2522320386743	-1.38863056528498\\
6.3020903483926	-1.38863056528498\\
6.35194865811089	-1.38863056528498\\
6.40180696782919	-1.38863056528498\\
6.45166527754748	-1.38863056528498\\
6.50152358726578	-1.38863056528498\\
6.55138189698408	-1.38863056528498\\
6.60124020670237	-1.38863056528498\\
6.65109851642067	-1.38863056528498\\
6.70095682613896	-1.38863056528498\\
6.75081513585726	-1.38863056528498\\
6.80067344557555	-1.38863056528498\\
6.85053175529385	-1.38863056528498\\
6.90039006501215	-1.38863056528498\\
6.95024837473044	-1.38863056528498\\
7.00010668444874	-1.38863056528498\\
7.04996499416703	-1.38863056528498\\
7.09982330388533	-1.38863056528498\\
7.14968161360363	-1.38863056528498\\
7.19953992332192	-1.38863056528498\\
7.24939823304022	-1.38863056528498\\
7.29925654275851	-1.38863056528498\\
7.34911485247681	-1.38863056528498\\
7.39897316219511	-1.38863056528498\\
7.4488314719134	-1.38863056528498\\
7.4986897816317	-1.38863056528498\\
7.54854809134999	-1.38863056528498\\
7.59840640106829	-1.38863056528498\\
7.64826471078658	-1.38863056528498\\
7.69812302050488	-1.38863056528498\\
7.74798133022318	-1.38863056528498\\
7.79783963994147	-1.38863056528498\\
7.84769794965977	-1.38863056528498\\
7.89755625937806	-1.38863056528498\\
7.94741456909636	-1.38863056528498\\
7.99727287881466	-1.38863056528498\\
8.04713118853295	-1.38863056528498\\
8.09698949825125	-1.38863056528498\\
8.14684780796954	-1.38863056528498\\
8.19670611768784	-1.38863056528498\\
8.24656442740613	-1.38863056528498\\
8.29642273712443	-1.38863056528498\\
8.34628104684273	-1.38863056528498\\
8.39613935656102	-1.38863056528498\\
8.44599766627932	-1.38863056528498\\
8.49585597599761	-1.38863056528498\\
8.54571428571591	-1.38863056528498\\
8.59557259543421	-1.38863056528498\\
8.6454309051525	-1.38863056528498\\
8.6952892148708	-1.38863056528498\\
8.74514752458909	-1.38863056528498\\
8.79500583430739	-1.38863056528498\\
8.84486414402568	-1.38863056528498\\
8.89472245374398	-1.38863056528498\\
8.94458076346228	-1.38863056528498\\
8.99443907318057	-1.38863056528498\\
9.04429738289887	-1.38863056528498\\
9.09415569261716	-1.38863056528498\\
9.14401400233546	-1.38863056528498\\
9.19387231205376	-1.38863056528498\\
9.24373062177205	-1.38863056528498\\
9.29358893149035	-1.38863056528498\\
9.34344724120864	-1.38863056528498\\
9.39330555092694	-1.38863056528498\\
9.44316386064524	-1.38863056528498\\
9.49302217036353	-1.38863056528498\\
9.54288048008183	-1.38863056528498\\
9.59273878980012	-1.38863056528498\\
9.64259709951842	-1.38863056528498\\
9.69245540923671	-1.38863056528498\\
9.74231371895501	-1.38863056528498\\
9.79217202867331	-1.38863056528498\\
9.8420303383916	-1.38863056528498\\
9.8918886481099	-1.38863056528498\\
9.94174695782819	-1.38863056528498\\
};
\addlegendentry{$\text{V}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations/V_tau=10gamma=0001.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-10, xmax=40,
ymin=99991, ymax=100001,
xlabel={t [s]},
ylabel={$V(t)\text{ [V]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-7.91538,100000)(-7.8754,100000)(-7.83543,100000)(-7.79545,100000)(-7.75547,100000)(-7.7155,100000)(-7.67552,100000)(-7.63554,100000)(-7.59557,100000)(-7.55559,100000)(-7.51561,100000)(-7.47564,100000)(-7.43566,100000)(-7.39568,100000)(-7.35571,100000)(-7.31573,100000)(-7.27575,100000)(-7.23578,100000)(-7.1958,100000)(-7.15582,100000)(-7.11585,100000)(-7.07587,100000)(-7.03589,100000)(-6.99592,100000)(-6.95594,100000)(-6.91596,100000)(-6.87599,100000)(-6.83601,100000)(-6.79603,100000)(-6.75606,100000)(-6.71608,100000)(-6.6761,100000)(-6.63613,100000)(-6.59615,100000)(-6.55617,100000)(-6.5162,100000)(-6.47622,100000)(-6.43624,100000)(-6.39627,100000)(-6.35629,100000)(-6.31631,100000)(-6.27634,100000)(-6.23636,100000)(-6.19638,100000)(-6.15641,100000)(-6.11643,100000)(-6.07645,100000)(-6.03648,100000)(-5.9965,100000)(-5.95652,100000)(-5.91655,100000)(-5.87657,100000)(-5.83659,100000)(-5.79662,100000)(-5.75664,100000)(-5.71666,100000)(-5.67669,100000)(-5.63671,100000)(-5.59673,100000)(-5.55676,100000)(-5.51678,100000)(-5.4768,100000)(-5.43683,100000)(-5.39685,100000)(-5.35687,100000)(-5.3169,100000)(-5.27692,100000)(-5.23694,100000)(-5.19697,100000)(-5.15699,100000)(-5.11701,100000)(-5.07704,100000)(-5.03706,100000)(-4.99708,100000)(-4.95711,100000)(-4.91713,100000)(-4.87715,100000)(-4.83718,100000)(-4.7972,100000)(-4.75722,100000)(-4.71725,100000)(-4.67727,100000)(-4.63729,100000)(-4.59732,100000)(-4.55734,100000)(-4.51736,100000)(-4.47739,100000)(-4.43741,100000)(-4.39743,100000)(-4.35746,100000)(-4.31748,100000)(-4.2775,100000)(-4.23753,100000)(-4.19755,100000)(-4.15757,100000)(-4.1176,100000)(-4.07762,100000)(-4.03764,100000)(-3.99767,100000)(-3.95769,100000)(-3.91771,100000)(-3.87774,100000)(-3.83776,100000)(-3.79778,100000)(-3.75781,100000)(-3.71783,100000)(-3.67785,100000)(-3.63788,100000)(-3.5979,100000)(-3.55792,100000)(-3.51795,100000)(-3.47797,100000)(-3.43799,100000)(-3.39802,100000)(-3.35804,100000)(-3.31806,100000)(-3.27809,100000)(-3.23811,100000)(-3.19813,100000)(-3.15816,100000)(-3.11818,100000)(-3.0782,100000)(-3.03823,100000)(-2.99825,100000)(-2.95827,100000)(-2.9183,100000)(-2.87832,100000)(-2.83834,100000)(-2.79837,100000)(-2.75839,100000)(-2.71841,100000)(-2.67844,100000)(-2.63846,100000)(-2.59848,100000)(-2.55851,100000)(-2.51853,100000)(-2.47855,100000)(-2.43858,100000)(-2.3986,100000)(-2.35862,100000)(-2.31865,100000)(-2.27867,100000)(-2.23869,100000)(-2.19872,100000)(-2.15874,100000)(-2.11876,100000)(-2.07879,100000)(-2.03881,100000)(-1.99883,100000)(-1.95886,100000)(-1.91888,100000)(-1.8789,100000)(-1.83893,100000)(-1.79895,100000)(-1.75897,100000)(-1.719,100000)(-1.67902,100000)(-1.63904,100000)(-1.59907,100000)(-1.55909,100000)(-1.51911,100000)(-1.47914,100000)(-1.43916,100000)(-1.39918,100000)(-1.35921,100000)(-1.31923,100000)(-1.27925,100000)(-1.23928,100000)(-1.1993,100000)(-1.15932,100000)(-1.11935,100000)(-1.07937,100000)(-1.03939,100000)(-0.999417,100000)(-0.95944,100000)(-0.919463,100000)(-0.879487,100000)(-0.83951,100000)(-0.799533,100000)(-0.759557,100000)(-0.71958,100000)(-0.679603,100000)(-0.639627,100000)(-0.59965,100000)(-0.559673,100000)(-0.519697,100000)(-0.47972,100000)(-0.439743,100000)(-0.399767,100000)(-0.35979,100000)(-0.319813,100000)(-0.279837,100000)(-0.23986,100000)(-0.199883,100000)(-0.159907,100000)(-0.11993,100000)(-0.0799533,100000)(-0.0399767,100000)(0,100000)(0.0399767,100000)(0.0799533,99993.5)(0.11993,99994.1)(0.159907,99994.7)(0.199883,99995.3)(0.23986,99995.8)(0.279837,99996.2)(0.319813,99996.6)(0.35979,99996.9)(0.399767,99997.3)(0.439743,99997.5)(0.47972,99997.8)(0.519697,99998)(0.559673,99998.2)(0.59965,99998.4)(0.639627,99998.6)(0.679603,99998.7)(0.71958,99998.8)(0.759557,99999)(0.799533,99999.1)(0.83951,99999.2)(0.879487,99999.3)(0.919463,99999.3)(0.95944,99999.4)(0.999417,99999.5)(1.03939,99999.5)(1.07937,99999.6)(1.11935,99999.6)(1.15932,99999.7)(1.1993,99999.7)(1.23928,99999.7)(1.27925,99999.7)(1.31923,99999.8)(1.35921,99999.8)(1.39918,99999.8)(1.43916,99999.8)(1.47914,99999.8)(1.51911,99999.8)(1.55909,99999.9)(1.59907,99999.9)(1.63904,99999.9)(1.67902,99999.9)(1.719,99999.9)(1.75897,99999.9)(1.79895,99999.9)(1.83893,99999.9)(1.8789,99999.9)(1.91888,99999.9)(1.95886,99999.9)(1.99883,99999.9)(2.03881,99999.9)(2.07879,99999.9)(2.11876,99999.9)(2.15874,99999.9)(2.19872,99999.9)(2.23869,99999.9)(2.27867,99999.9)(2.31865,99999.9)(2.35862,99999.9)(2.3986,99999.9)(2.43858,99999.9)(2.47855,99999.9)(2.51853,99999.9)(2.55851,99999.9)(2.59848,99999.9)(2.63846,99999.9)(2.67844,99999.9)(2.71841,99999.9)(2.75839,99999.9)(2.79837,99999.9)(2.83834,99999.9)(2.87832,99999.9)(2.9183,99999.9)(2.95827,100000)(2.99825,100000)(3.03823,100000)(3.0782,100000)(3.11818,100000)(3.15816,100000)(3.19813,100000)(3.23811,100000)(3.27809,100000)(3.31806,100000)(3.35804,100000)(3.39802,100000)(3.43799,100000)(3.47797,100000)(3.51795,100000)(3.55792,100000)(3.5979,100000)(3.63788,100000)(3.67785,100000)(3.71783,100000)(3.75781,100000)(3.79778,100000)(3.83776,100000)(3.87774,100000)(3.91771,100000)(3.95769,100000)(3.99767,100000)(4.03764,100000)(4.07762,100000)(4.1176,100000)(4.15757,100000)(4.19755,100000)(4.23753,100000)(4.2775,100000)(4.31748,100000)(4.35746,100000)(4.39743,100000)(4.43741,100000)(4.47739,100000)(4.51736,100000)(4.55734,100000)(4.59732,100000)(4.63729,100000)(4.67727,100000)(4.71725,100000)(4.75722,100000)(4.7972,100000)(4.83718,100000)(4.87715,100000)(4.91713,100000)(4.95711,100000)(4.99708,100000)(5.03706,100000)(5.07704,100000)(5.11701,100000)(5.15699,100000)(5.19697,100000)(5.23694,100000)(5.27692,100000)(5.3169,100000)(5.35687,100000)(5.39685,100000)(5.43683,100000)(5.4768,100000)(5.51678,100000)(5.55676,100000)(5.59673,100000)(5.63671,100000)(5.67669,100000)(5.71666,100000)(5.75664,100000)(5.79662,100000)(5.83659,100000)(5.87657,100000)(5.91655,100000)(5.95652,100000)(5.9965,100000)(6.03648,100000)(6.07645,100000)(6.11643,100000)(6.15641,100000)(6.19638,100000)(6.23636,100000)(6.27634,100000)(6.31631,100000)(6.35629,100000)(6.39627,100000)(6.43624,100000)(6.47622,100000)(6.5162,100000)(6.55617,100000)(6.59615,100000)(6.63613,100000)(6.6761,100000)(6.71608,100000)(6.75606,100000)(6.79603,100000)(6.83601,100000)(6.87599,100000)(6.91596,100000)(6.95594,100000)(6.99592,100000)(7.03589,100000)(7.07587,100000)(7.11585,100000)(7.15582,100000)(7.1958,100000)(7.23578,100000)(7.27575,100000)(7.31573,100000)(7.35571,100000)(7.39568,100000)(7.43566,100000)(7.47564,100000)(7.51561,100000)(7.55559,100000)(7.59557,100000)(7.63554,100000)(7.67552,100000)(7.7155,100000)(7.75547,100000)(7.79545,100000)(7.83543,100000)(7.8754,100000)(7.91538,100000)(7.95536,100000)(7.99533,100000)(8.03531,100000)(8.07529,100000)(8.11526,100000)(8.15524,100000)(8.19522,100000)(8.23519,100000)(8.27517,100000)(8.31515,100000)(8.35512,100000)(8.3951,100000)(8.43508,100000)(8.47505,100000)(8.51503,100000)(8.55501,100000)(8.59498,100000)(8.63496,100000)(8.67494,100000)(8.71491,100000)(8.75489,100000)(8.79487,100000)(8.83484,100000)(8.87482,100000)(8.9148,100000)(8.95477,100000)(8.99475,100000)(9.03473,100000)(9.0747,100000)(9.11468,100000)(9.15466,100000)(9.19463,100000)(9.23461,100000)(9.27459,100000)(9.31456,100000)(9.35454,100000)(9.39452,100000)(9.43449,100000)(9.47447,100000)(9.51445,100000)(9.55442,100000)(9.5944,100000)(9.63438,100000)(9.67435,100000)(9.71433,100000)(9.75431,100000)(9.79428,100000)(9.83426,100000)(9.87424,100000)(9.91421,100000)(9.95419,100000)(9.99417,100000)(10.0341,100000)(10.0741,100000)(10.1141,100000)(10.1541,100000)(10.194,100000)(10.234,100000)(10.274,100000)(10.314,100000)(10.354,100000)(10.3939,100000)(10.4339,100000)(10.4739,100000)(10.5139,100000)(10.5538,100000)(10.5938,100000)(10.6338,100000)(10.6738,100000)(10.7137,100000)(10.7537,100000)(10.7937,100000)(10.8337,100000)(10.8737,100000)(10.9136,100000)(10.9536,100000)(10.9936,100000)(11.0336,100000)(11.0735,100000)(11.1135,100000)(11.1535,100000)(11.1935,100000)(11.2334,100000)(11.2734,100000)(11.3134,100000)(11.3534,100000)(11.3933,100000)(11.4333,100000)(11.4733,100000)(11.5133,100000)(11.5533,100000)(11.5932,100000)(11.6332,100000)(11.6732,100000)(11.7132,100000)(11.7531,100000)(11.7931,100000)(11.8331,100000)(11.8731,100000)(11.913,100000)(11.953,100000)(11.993,100000)(12.033,100000)(12.073,100000)(12.1129,100000)(12.1529,100000)(12.1929,100000)(12.2329,100000)(12.2728,100000)(12.3128,100000)(12.3528,100000)(12.3928,100000)(12.4327,100000)(12.4727,100000)(12.5127,100000)(12.5527,100000)(12.5926,100000)(12.6326,100000)(12.6726,100000)(12.7126,100000)(12.7526,100000)(12.7925,100000)(12.8325,100000)(12.8725,100000)(12.9125,100000)(12.9524,100000)(12.9924,100000)(13.0324,100000)(13.0724,100000)(13.1123,100000)(13.1523,100000)(13.1923,100000)(13.2323,100000)(13.2723,100000)(13.3122,100000)(13.3522,100000)(13.3922,100000)(13.4322,100000)(13.4721,100000)(13.5121,100000)(13.5521,100000)(13.5921,100000)(13.632,100000)(13.672,100000)(13.712,100000)(13.752,100000)(13.7919,100000)(13.8319,100000)(13.8719,100000)(13.9119,100000)(13.9519,100000)(13.9918,100000)(14.0318,100000)(14.0718,100000)(14.1118,100000)(14.1517,100000)(14.1917,100000)(14.2317,100000)(14.2717,100000)(14.3116,100000)(14.3516,100000)(14.3916,100000)(14.4316,100000)(14.4716,100000)(14.5115,100000)(14.5515,100000)(14.5915,100000)(14.6315,100000)(14.6714,100000)(14.7114,100000)(14.7514,100000)(14.7914,100000)(14.8313,100000)(14.8713,100000)(14.9113,100000)(14.9513,100000)(14.9912,100000)(15.0312,100000)(15.0712,100000)(15.1112,100000)(15.1512,100000)(15.1911,100000)(15.2311,100000)(15.2711,100000)(15.3111,100000)(15.351,100000)(15.391,100000)(15.431,100000)(15.471,100000)(15.5109,100000)(15.5509,100000)(15.5909,100000)(15.6309,100000)(15.6709,100000)(15.7108,100000)(15.7508,100000)(15.7908,100000)(15.8308,100000)(15.8707,100000)(15.9107,100000)(15.9507,100000)(15.9907,100000)(16.0306,100000)(16.0706,100000)(16.1106,100000)(16.1506,100000)(16.1905,100000)(16.2305,100000)(16.2705,100000)(16.3105,100000)(16.3505,100000)(16.3904,100000)(16.4304,100000)(16.4704,100000)(16.5104,100000)(16.5503,100000)(16.5903,100000)(16.6303,100000)(16.6703,100000)(16.7102,100000)(16.7502,100000)(16.7902,100000)(16.8302,100000)(16.8702,100000)(16.9101,100000)(16.9501,100000)(16.9901,100000)(17.0301,100000)(17.07,100000)(17.11,100000)(17.15,100000)(17.19,100000)(17.2299,100000)(17.2699,100000)(17.3099,100000)(17.3499,100000)(17.3898,100000)(17.4298,100000)(17.4698,100000)(17.5098,100000)(17.5498,100000)(17.5897,100000)(17.6297,100000)(17.6697,100000)(17.7097,100000)(17.7496,100000)(17.7896,100000)(17.8296,100000)(17.8696,100000)(17.9095,100000)(17.9495,100000)(17.9895,100000)(18.0295,100000)(18.0695,100000)(18.1094,100000)(18.1494,100000)(18.1894,100000)(18.2294,100000)(18.2693,100000)(18.3093,100000)(18.3493,100000)(18.3893,100000)(18.4292,100000)(18.4692,100000)(18.5092,100000)(18.5492,100000)(18.5891,100000)(18.6291,100000)(18.6691,100000)(18.7091,100000)(18.7491,100000)(18.789,100000)(18.829,100000)(18.869,100000)(18.909,100000)(18.9489,100000)(18.9889,100000)(19.0289,100000)(19.0689,100000)(19.1088,100000)(19.1488,100000)(19.1888,100000)(19.2288,100000)(19.2688,100000)(19.3087,100000)(19.3487,100000)(19.3887,100000)(19.4287,100000)(19.4686,100000)(19.5086,100000)(19.5486,100000)(19.5886,100000)(19.6285,100000)(19.6685,100000)(19.7085,100000)(19.7485,100000)(19.7884,100000)(19.8284,100000)(19.8684,100000)(19.9084,100000)(19.9484,100000)(19.9883,100000)(20.0283,100000)(20.0683,100000)(20.1083,100000)(20.1482,100000)(20.1882,100000)(20.2282,100000)(20.2682,100000)(20.3081,100000)(20.3481,100000)(20.3881,100000)(20.4281,100000)(20.4681,100000)(20.508,100000)(20.548,100000)(20.588,100000)(20.628,100000)(20.6679,100000)(20.7079,100000)(20.7479,100000)(20.7879,100000)(20.8278,100000)(20.8678,100000)(20.9078,100000)(20.9478,100000)(20.9877,100000)(21.0277,100000)(21.0677,100000)(21.1077,100000)(21.1477,100000)(21.1876,100000)(21.2276,100000)(21.2676,100000)(21.3076,100000)(21.3475,100000)(21.3875,100000)(21.4275,100000)(21.4675,100000)(21.5074,100000)(21.5474,100000)(21.5874,100000)(21.6274,100000)(21.6674,100000)(21.7073,100000)(21.7473,100000)(21.7873,100000)(21.8273,100000)(21.8672,100000)(21.9072,100000)(21.9472,100000)(21.9872,100000)(22.0271,100000)(22.0671,100000)(22.1071,100000)(22.1471,100000)(22.187,100000)(22.227,100000)(22.267,100000)(22.307,100000)(22.347,100000)(22.3869,100000)(22.4269,100000)(22.4669,100000)(22.5069,100000)(22.5468,100000)(22.5868,100000)(22.6268,100000)(22.6668,100000)(22.7067,100000)(22.7467,100000)(22.7867,100000)(22.8267,100000)(22.8667,100000)(22.9066,100000)(22.9466,100000)(22.9866,100000)(23.0266,100000)(23.0665,100000)(23.1065,100000)(23.1465,100000)(23.1865,100000)(23.2264,100000)(23.2664,100000)(23.3064,100000)(23.3464,100000)(23.3863,100000)(23.4263,100000)(23.4663,100000)(23.5063,100000)(23.5463,100000)(23.5862,100000)(23.6262,100000)(23.6662,100000)(23.7062,100000)(23.7461,100000)(23.7861,100000)(23.8261,100000)(23.8661,100000)(23.906,100000)(23.946,100000)(23.986,100000)(24.026,100000)(24.066,100000)(24.1059,100000)(24.1459,100000)(24.1859,100000)(24.2259,100000)(24.2658,100000)(24.3058,100000)(24.3458,100000)(24.3858,100000)(24.4257,100000)(24.4657,100000)(24.5057,100000)(24.5457,100000)(24.5856,100000)(24.6256,100000)(24.6656,100000)(24.7056,100000)(24.7456,100000)(24.7855,100000)(24.8255,100000)(24.8655,100000)(24.9055,100000)(24.9454,100000)(24.9854,100000)(25.0254,100000)(25.0654,100000)(25.1053,100000)(25.1453,100000)(25.1853,100000)(25.2253,100000)(25.2653,100000)(25.3052,100000)(25.3452,100000)(25.3852,100000)(25.4252,100000)(25.4651,100000)(25.5051,100000)(25.5451,100000)(25.5851,100000)(25.625,100000)(25.665,100000)(25.705,100000)(25.745,100000)(25.7849,100000)(25.8249,100000)(25.8649,100000)(25.9049,100000)(25.9449,100000)(25.9848,100000)(26.0248,100000)(26.0648,100000)(26.1048,100000)(26.1447,100000)(26.1847,100000)(26.2247,100000)(26.2647,100000)(26.3046,100000)(26.3446,100000)(26.3846,100000)(26.4246,100000)(26.4646,100000)(26.5045,100000)(26.5445,100000)(26.5845,100000)(26.6245,100000)(26.6644,100000)(26.7044,100000)(26.7444,100000)(26.7844,100000)(26.8243,100000)(26.8643,100000)(26.9043,100000)(26.9443,100000)(26.9842,100000)(27.0242,100000)(27.0642,100000)(27.1042,100000)(27.1442,100000)(27.1841,100000)(27.2241,100000)(27.2641,100000)(27.3041,100000)(27.344,100000)(27.384,100000)(27.424,100000)(27.464,100000)(27.5039,100000)(27.5439,100000)(27.5839,100000)(27.6239,100000)(27.6639,100000)(27.7038,100000)(27.7438,100000)(27.7838,100000)(27.8238,100000)(27.8637,100000)(27.9037,100000)(27.9437,100000)(27.9837,100000)(28.0236,100000)(28.0636,100000)(28.1036,100000)(28.1436,100000)(28.1835,100000)(28.2235,100000)(28.2635,100000)(28.3035,100000)(28.3435,100000)(28.3834,100000)(28.4234,100000)(28.4634,100000)(28.5034,100000)(28.5433,100000)(28.5833,100000)(28.6233,100000)(28.6633,100000)(28.7032,100000)(28.7432,100000)(28.7832,100000)(28.8232,100000)(28.8632,100000)(28.9031,100000)(28.9431,100000)(28.9831,100000)(29.0231,100000)(29.063,100000)(29.103,100000)(29.143,100000)(29.183,100000)(29.2229,100000)(29.2629,100000)(29.3029,100000)(29.3429,100000)(29.3828,100000)(29.4228,100000)(29.4628,100000)(29.5028,100000)(29.5428,100000)(29.5827,100000)(29.6227,100000)(29.6627,100000)(29.7027,100000)(29.7426,100000)(29.7826,100000)(29.8226,100000)(29.8626,100000)(29.9025,100000)(29.9425,100000)(29.9825,100000)(30.0225,100000)(30.0625,100000)(30.1024,100000)(30.1424,100000)(30.1824,100000)(30.2224,100000)(30.2623,100000)(30.3023,100000)(30.3423,100000)(30.3823,100000)(30.4222,100000)(30.4622,100000)(30.5022,100000)(30.5422,100000)(30.5821,100000)(30.6221,100000)(30.6621,100000)(30.7021,100000)(30.7421,100000)(30.782,100000)(30.822,100000)(30.862,100000)(30.902,100000)(30.9419,100000)(30.9819,100000)(31.0219,100000)(31.0619,100000)(31.1018,100000)(31.1418,100000)(31.1818,100000)(31.2218,100000)(31.2618,100000)(31.3017,100000)(31.3417,100000)(31.3817,100000)(31.4217,100000)(31.4616,100000)(31.5016,100000)(31.5416,100000)(31.5816,100000)(31.6215,100000)(31.6615,100000)(31.7015,100000)(31.7415,100000)(31.7814,100000)(31.8214,100000)(31.8614,100000)(31.9014,100000)(31.9414,100000)(31.9813,100000)(32.0213,100000)(32.0613,100000)(32.1013,100000)(32.1412,100000)(32.1812,100000)(32.2212,100000)(32.2612,100000)(32.3011,100000)(32.3411,100000)(32.3811,100000)(32.4211,100000)(32.4611,100000)(32.501,100000)(32.541,100000)(32.581,100000)(32.621,100000)(32.6609,100000)(32.7009,100000)(32.7409,100000)(32.7809,100000)(32.8208,100000)(32.8608,100000)(32.9008,100000)(32.9408,100000)(32.9807,100000)(33.0207,100000)(33.0607,100000)(33.1007,100000)(33.1407,100000)(33.1806,100000)(33.2206,100000)(33.2606,100000)(33.3006,100000)(33.3405,100000)(33.3805,100000)(33.4205,100000)(33.4605,100000)(33.5004,100000)(33.5404,100000)(33.5804,100000)(33.6204,100000)(33.6604,100000)(33.7003,100000)(33.7403,100000)(33.7803,100000)(33.8203,100000)(33.8602,100000)(33.9002,100000)(33.9402,100000)(33.9802,100000)(34.0201,100000)(34.0601,100000)(34.1001,100000)(34.1401,100000)(34.18,100000)(34.22,100000)(34.26,100000)(34.3,100000)(34.34,100000)(34.3799,100000)(34.4199,100000)(34.4599,100000)(34.4999,100000)(34.5398,100000)(34.5798,100000)(34.6198,100000)(34.6598,100000)(34.6997,100000)(34.7397,100000)(34.7797,100000)(34.8197,100000)(34.8596,100000)(34.8996,100000)(34.9396,100000)(34.9796,100000)(35.0196,100000)(35.0595,100000)(35.0995,100000)(35.1395,100000)(35.1795,100000)(35.2194,100000)(35.2594,100000)(35.2994,100000)(35.3394,100000)(35.3793,100000)(35.4193,100000)(35.4593,100000)(35.4993,100000)(35.5393,100000)(35.5792,100000)(35.6192,100000)(35.6592,100000)(35.6992,100000)(35.7391,100000)(35.7791,100000)(35.8191,100000)(35.8591,100000)(35.899,100000)(35.939,100000)(35.979,100000)(36.019,100000)(36.0589,100000)(36.0989,100000)(36.1389,100000)(36.1789,100000)(36.2189,100000)(36.2588,100000)(36.2988,100000)(36.3388,100000)(36.3788,100000)(36.4187,100000)(36.4587,100000)(36.4987,100000)(36.5387,100000)(36.5786,100000)(36.6186,100000)(36.6586,100000)(36.6986,100000)(36.7386,100000)(36.7785,100000)(36.8185,100000)(36.8585,100000)(36.8985,100000)(36.9384,100000)(36.9784,100000)(37.0184,100000)(37.0584,100000)(37.0983,100000)(37.1383,100000)(37.1783,100000)(37.2183,100000)(37.2582,100000)(37.2982,100000)(37.3382,100000)(37.3782,100000)(37.4182,100000)(37.4581,100000)(37.4981,100000)(37.5381,100000)(37.5781,100000)(37.618,100000)(37.658,100000)(37.698,100000)(37.738,100000)(37.7779,100000)(37.8179,100000)(37.8579,100000)(37.8979,100000)(37.9379,100000)(37.9778,100000)(38.0178,100000)(38.0578,100000)(38.0978,100000)(38.1377,100000)(38.1777,100000)(38.2177,100000)(38.2577,100000)(38.2976,100000)(38.3376,100000)(38.3776,100000)(38.4176,100000)(38.4575,100000)(38.4975,100000)(38.5375,100000)(38.5775,100000)(38.6175,100000)(38.6574,100000)(38.6974,100000)(38.7374,100000)(38.7774,100000)(38.8173,100000)(38.8573,100000)(38.8973,100000)(38.9373,100000)(38.9772,100000)(39.0172,100000)(39.0572,100000)(39.0972,100000)(39.1372,100000)(39.1771,100000)(39.2171,100000)(39.2571,100000)(39.2971,100000)(39.337,100000)(39.377,100000)(39.417,100000)(39.457,100000)(39.4969,100000)(39.5369,100000)(39.5769,100000)(39.6169,100000)(39.6568,100000)(39.6968,100000)(39.7368,100000)(39.7768,100000)(39.8168,100000)(39.8567,100000)(39.8967,100000)(39.9367,100000)(39.9767,100000) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-7.91538,99998.5)(-7.8754,99998.5)(-7.83543,99998.5)(-7.79545,99998.5)(-7.75547,99998.5)(-7.7155,99998.5)(-7.67552,99998.5)(-7.63554,99998.5)(-7.59557,99998.5)(-7.55559,99998.5)(-7.51561,99998.5)(-7.47564,99998.5)(-7.43566,99998.5)(-7.39568,99998.5)(-7.35571,99998.5)(-7.31573,99998.5)(-7.27575,99998.5)(-7.23578,99998.5)(-7.1958,99998.5)(-7.15582,99998.5)(-7.11585,99998.5)(-7.07587,99998.5)(-7.03589,99998.5)(-6.99592,99998.5)(-6.95594,99998.5)(-6.91596,99998.5)(-6.87599,99998.5)(-6.83601,99998.5)(-6.79603,99998.5)(-6.75606,99998.5)(-6.71608,99998.5)(-6.6761,99998.5)(-6.63613,99998.5)(-6.59615,99998.5)(-6.55617,99998.5)(-6.5162,99998.5)(-6.47622,99998.5)(-6.43624,99998.5)(-6.39627,99998.5)(-6.35629,99998.5)(-6.31631,99998.5)(-6.27634,99998.5)(-6.23636,99998.5)(-6.19638,99998.5)(-6.15641,99998.5)(-6.11643,99998.5)(-6.07645,99998.5)(-6.03648,99998.5)(-5.9965,99998.5)(-5.95652,99998.5)(-5.91655,99998.5)(-5.87657,99998.5)(-5.83659,99998.5)(-5.79662,99998.5)(-5.75664,99998.5)(-5.71666,99998.5)(-5.67669,99998.5)(-5.63671,99998.5)(-5.59673,99998.5)(-5.55676,99998.5)(-5.51678,99998.5)(-5.4768,99998.5)(-5.43683,99998.5)(-5.39685,99998.5)(-5.35687,99998.5)(-5.3169,99998.5)(-5.27692,99998.5)(-5.23694,99998.5)(-5.19697,99998.5)(-5.15699,99998.5)(-5.11701,99998.5)(-5.07704,99998.5)(-5.03706,99998.5)(-4.99708,99998.5)(-4.95711,99998.5)(-4.91713,99998.5)(-4.87715,99998.5)(-4.83718,99998.5)(-4.7972,99998.5)(-4.75722,99998.5)(-4.71725,99998.5)(-4.67727,99998.5)(-4.63729,99998.5)(-4.59732,99998.5)(-4.55734,99998.5)(-4.51736,99998.5)(-4.47739,99998.5)(-4.43741,99998.5)(-4.39743,99998.5)(-4.35746,99998.5)(-4.31748,99998.5)(-4.2775,99998.5)(-4.23753,99998.5)(-4.19755,99998.5)(-4.15757,99998.5)(-4.1176,99998.5)(-4.07762,99998.5)(-4.03764,99998.5)(-3.99767,99998.5)(-3.95769,99998.5)(-3.91771,99998.5)(-3.87774,99998.5)(-3.83776,99998.5)(-3.79778,99998.5)(-3.75781,99998.5)(-3.71783,99998.5)(-3.67785,99998.5)(-3.63788,99998.5)(-3.5979,99998.5)(-3.55792,99998.5)(-3.51795,99998.5)(-3.47797,99998.5)(-3.43799,99998.5)(-3.39802,99998.5)(-3.35804,99998.5)(-3.31806,99998.5)(-3.27809,99998.5)(-3.23811,99998.5)(-3.19813,99998.5)(-3.15816,99998.5)(-3.11818,99998.5)(-3.0782,99998.5)(-3.03823,99998.5)(-2.99825,99998.5)(-2.95827,99998.5)(-2.9183,99998.5)(-2.87832,99998.5)(-2.83834,99998.5)(-2.79837,99998.5)(-2.75839,99998.5)(-2.71841,99998.5)(-2.67844,99998.5)(-2.63846,99998.5)(-2.59848,99998.5)(-2.55851,99998.5)(-2.51853,99998.5)(-2.47855,99998.5)(-2.43858,99998.5)(-2.3986,99998.5)(-2.35862,99998.5)(-2.31865,99998.5)(-2.27867,99998.5)(-2.23869,99998.5)(-2.19872,99998.5)(-2.15874,99998.5)(-2.11876,99998.5)(-2.07879,99998.5)(-2.03881,99998.5)(-1.99883,99998.5)(-1.95886,99998.5)(-1.91888,99998.5)(-1.8789,99998.5)(-1.83893,99998.5)(-1.79895,99998.5)(-1.75897,99998.5)(-1.719,99998.5)(-1.67902,99998.5)(-1.63904,99998.5)(-1.59907,99998.5)(-1.55909,99998.5)(-1.51911,99998.5)(-1.47914,99998.5)(-1.43916,99998.5)(-1.39918,99998.5)(-1.35921,99998.5)(-1.31923,99998.5)(-1.27925,99998.5)(-1.23928,99998.5)(-1.1993,99998.5)(-1.15932,99998.5)(-1.11935,99998.5)(-1.07937,99998.5)(-1.03939,99998.5)(-0.999417,99998.5)(-0.95944,99998.5)(-0.919463,99998.5)(-0.879487,99998.5)(-0.83951,99998.5)(-0.799533,99998.5)(-0.759557,99998.5)(-0.71958,99998.5)(-0.679603,99998.5)(-0.639627,99998.5)(-0.59965,99998.5)(-0.559673,99998.5)(-0.519697,99998.5)(-0.47972,99998.5)(-0.439743,99998.5)(-0.399767,99998.5)(-0.35979,99998.5)(-0.319813,99998.5)(-0.279837,99998.5)(-0.23986,99998.5)(-0.199883,99998.5)(-0.159907,99998.5)(-0.11993,99998.5)(-0.0799533,99998.5)(-0.0399767,99998.5)(0,99998.5)(0.0399767,99998.5)(0.0799533,99991.4)(0.11993,99992)(0.159907,99992.5)(0.199883,99993)(0.23986,99993.4)(0.279837,99993.8)(0.319813,99994.1)(0.35979,99994.4)(0.399767,99994.7)(0.439743,99994.9)(0.47972,99995.1)(0.519697,99995.3)(0.559673,99995.5)(0.59965,99995.7)(0.639627,99995.8)(0.679603,99995.9)(0.71958,99996)(0.759557,99996.1)(0.799533,99996.2)(0.83951,99996.3)(0.879487,99996.4)(0.919463,99996.4)(0.95944,99996.5)(0.999417,99996.6)(1.03939,99996.6)(1.07937,99996.6)(1.11935,99996.7)(1.15932,99996.7)(1.1993,99996.7)(1.23928,99996.8)(1.27925,99996.8)(1.31923,99996.8)(1.35921,99996.9)(1.39918,99996.9)(1.43916,99996.9)(1.47914,99996.9)(1.51911,99996.9)(1.55909,99996.9)(1.59907,99997)(1.63904,99997)(1.67902,99997)(1.719,99997)(1.75897,99997)(1.79895,99997)(1.83893,99997)(1.8789,99997)(1.91888,99997)(1.95886,99997.1)(1.99883,99997.1)(2.03881,99997.1)(2.07879,99997.1)(2.11876,99997.1)(2.15874,99997.1)(2.19872,99997.1)(2.23869,99997.1)(2.27867,99997.1)(2.31865,99997.1)(2.35862,99997.2)(2.3986,99997.2)(2.43858,99997.2)(2.47855,99997.2)(2.51853,99997.2)(2.55851,99997.2)(2.59848,99997.2)(2.63846,99997.2)(2.67844,99997.2)(2.71841,99997.2)(2.75839,99997.2)(2.79837,99997.2)(2.83834,99997.3)(2.87832,99997.3)(2.9183,99997.3)(2.95827,99997.3)(2.99825,99997.3)(3.03823,99997.3)(3.0782,99997.3)(3.11818,99997.3)(3.15816,99997.3)(3.19813,99997.3)(3.23811,99997.3)(3.27809,99997.3)(3.31806,99997.3)(3.35804,99997.3)(3.39802,99997.3)(3.43799,99997.3)(3.47797,99997.3)(3.51795,99997.3)(3.55792,99997.4)(3.5979,99997.4)(3.63788,99997.4)(3.67785,99997.4)(3.71783,99997.4)(3.75781,99997.4)(3.79778,99997.4)(3.83776,99997.4)(3.87774,99997.4)(3.91771,99997.4)(3.95769,99997.4)(3.99767,99997.4)(4.03764,99997.4)(4.07762,99997.4)(4.1176,99997.4)(4.15757,99997.4)(4.19755,99997.4)(4.23753,99997.4)(4.2775,99997.4)(4.31748,99997.4)(4.35746,99997.4)(4.39743,99997.4)(4.43741,99997.4)(4.47739,99997.4)(4.51736,99997.4)(4.55734,99997.4)(4.59732,99997.4)(4.63729,99997.4)(4.67727,99997.4)(4.71725,99997.4)(4.75722,99997.4)(4.7972,99997.4)(4.83718,99997.4)(4.87715,99997.4)(4.91713,99997.4)(4.95711,99997.4)(4.99708,99997.4)(5.03706,99997.4)(5.07704,99997.4)(5.11701,99997.4)(5.15699,99997.4)(5.19697,99997.4)(5.23694,99997.4)(5.27692,99997.4)(5.3169,99997.4)(5.35687,99997.4)(5.39685,99997.4)(5.43683,99997.4)(5.4768,99997.4)(5.51678,99997.4)(5.55676,99997.4)(5.59673,99997.4)(5.63671,99997.4)(5.67669,99997.4)(5.71666,99997.4)(5.75664,99997.4)(5.79662,99997.4)(5.83659,99997.4)(5.87657,99997.4)(5.91655,99997.5)(5.95652,99997.5)(5.9965,99997.5)(6.03648,99997.5)(6.07645,99997.5)(6.11643,99997.5)(6.15641,99997.5)(6.19638,99997.5)(6.23636,99997.5)(6.27634,99997.5)(6.31631,99997.5)(6.35629,99997.5)(6.39627,99997.5)(6.43624,99997.5)(6.47622,99997.5)(6.5162,99997.5)(6.55617,99997.5)(6.59615,99997.5)(6.63613,99997.5)(6.6761,99997.6)(6.71608,99997.6)(6.75606,99997.6)(6.79603,99997.6)(6.83601,99997.6)(6.87599,99997.6)(6.91596,99997.6)(6.95594,99997.6)(6.99592,99997.6)(7.03589,99997.6)(7.07587,99997.6)(7.11585,99997.6)(7.15582,99997.6)(7.1958,99997.6)(7.23578,99997.6)(7.27575,99997.6)(7.31573,99997.6)(7.35571,99997.6)(7.39568,99997.6)(7.43566,99997.6)(7.47564,99997.6)(7.51561,99997.6)(7.55559,99997.6)(7.59557,99997.6)(7.63554,99997.6)(7.67552,99997.6)(7.7155,99997.6)(7.75547,99997.6)(7.79545,99997.6)(7.83543,99997.6)(7.8754,99997.6)(7.91538,99997.6)(7.95536,99997.6)(7.99533,99997.6)(8.03531,99997.6)(8.07529,99997.6)(8.11526,99997.6)(8.15524,99997.6)(8.19522,99997.6)(8.23519,99997.6)(8.27517,99997.6)(8.31515,99997.6)(8.35512,99997.6)(8.3951,99997.6)(8.43508,99997.6)(8.47505,99997.6)(8.51503,99997.6)(8.55501,99997.6)(8.59498,99997.6)(8.63496,99997.6)(8.67494,99997.6)(8.71491,99997.6)(8.75489,99997.6)(8.79487,99997.6)(8.83484,99997.6)(8.87482,99997.6)(8.9148,99997.6)(8.95477,99997.6)(8.99475,99997.6)(9.03473,99997.6)(9.0747,99997.6)(9.11468,99997.6)(9.15466,99997.6)(9.19463,99997.6)(9.23461,99997.6)(9.27459,99997.6)(9.31456,99997.6)(9.35454,99997.6)(9.39452,99997.6)(9.43449,99997.7)(9.47447,99997.7)(9.51445,99997.7)(9.55442,99997.7)(9.5944,99997.7)(9.63438,99997.7)(9.67435,99997.7)(9.71433,99997.7)(9.75431,99997.7)(9.79428,99997.7)(9.83426,99997.7)(9.87424,99997.7)(9.91421,99997.7)(9.95419,99997.7)(9.99417,99997.7)(10.0341,99997.7)(10.0741,99997.7)(10.1141,99997.7)(10.1541,99997.7)(10.194,99997.7)(10.234,99997.7)(10.274,99997.7)(10.314,99997.7)(10.354,99997.7)(10.3939,99997.7)(10.4339,99997.7)(10.4739,99997.7)(10.5139,99997.7)(10.5538,99997.7)(10.5938,99997.7)(10.6338,99997.7)(10.6738,99997.7)(10.7137,99997.8)(10.7537,99997.8)(10.7937,99997.8)(10.8337,99997.8)(10.8737,99997.8)(10.9136,99997.8)(10.9536,99997.8)(10.9936,99997.8)(11.0336,99997.8)(11.0735,99997.8)(11.1135,99997.8)(11.1535,99997.8)(11.1935,99997.8)(11.2334,99997.8)(11.2734,99997.8)(11.3134,99997.8)(11.3534,99997.8)(11.3933,99997.8)(11.4333,99997.8)(11.4733,99997.8)(11.5133,99997.8)(11.5533,99997.8)(11.5932,99997.8)(11.6332,99997.8)(11.6732,99997.8)(11.7132,99997.8)(11.7531,99997.8)(11.7931,99997.8)(11.8331,99997.8)(11.8731,99997.8)(11.913,99997.8)(11.953,99997.8)(11.993,99997.8)(12.033,99997.8)(12.073,99997.8)(12.1129,99997.8)(12.1529,99997.8)(12.1929,99997.8)(12.2329,99997.8)(12.2728,99997.8)(12.3128,99997.8)(12.3528,99997.8)(12.3928,99997.8)(12.4327,99997.8)(12.4727,99997.8)(12.5127,99997.8)(12.5527,99997.8)(12.5926,99997.8)(12.6326,99997.8)(12.6726,99997.8)(12.7126,99997.8)(12.7526,99997.8)(12.7925,99997.8)(12.8325,99997.8)(12.8725,99997.8)(12.9125,99997.8)(12.9524,99997.8)(12.9924,99997.8)(13.0324,99997.8)(13.0724,99997.8)(13.1123,99997.8)(13.1523,99997.8)(13.1923,99997.8)(13.2323,99997.8)(13.2723,99997.8)(13.3122,99997.8)(13.3522,99997.8)(13.3922,99997.8)(13.4322,99997.8)(13.4721,99997.8)(13.5121,99997.8)(13.5521,99997.8)(13.5921,99997.8)(13.632,99997.8)(13.672,99997.8)(13.712,99997.8)(13.752,99997.8)(13.7919,99997.8)(13.8319,99997.8)(13.8719,99997.8)(13.9119,99997.8)(13.9519,99997.8)(13.9918,99997.8)(14.0318,99997.8)(14.0718,99997.8)(14.1118,99997.8)(14.1517,99997.8)(14.1917,99997.8)(14.2317,99997.8)(14.2717,99997.8)(14.3116,99997.8)(14.3516,99997.8)(14.3916,99997.8)(14.4316,99997.8)(14.4716,99997.8)(14.5115,99997.9)(14.5515,99997.9)(14.5915,99997.9)(14.6315,99997.9)(14.6714,99997.9)(14.7114,99997.9)(14.7514,99997.9)(14.7914,99997.9)(14.8313,99997.9)(14.8713,99997.9)(14.9113,99997.9)(14.9513,99997.9)(14.9912,99997.9)(15.0312,99997.9)(15.0712,99997.9)(15.1112,99997.9)(15.1512,99997.9)(15.1911,99997.9)(15.2311,99997.9)(15.2711,99997.9)(15.3111,99997.9)(15.351,99997.9)(15.391,99997.9)(15.431,99997.9)(15.471,99997.9)(15.5109,99997.9)(15.5509,99997.9)(15.5909,99997.9)(15.6309,99997.9)(15.6709,99997.9)(15.7108,99997.9)(15.7508,99997.9)(15.7908,99997.9)(15.8308,99997.9)(15.8707,99997.9)(15.9107,99997.9)(15.9507,99997.9)(15.9907,99997.9)(16.0306,99997.9)(16.0706,99997.9)(16.1106,99997.9)(16.1506,99997.9)(16.1905,99997.9)(16.2305,99997.9)(16.2705,99997.9)(16.3105,99997.9)(16.3505,99997.9)(16.3904,99997.9)(16.4304,99997.9)(16.4704,99997.9)(16.5104,99997.9)(16.5503,99997.9)(16.5903,99997.9)(16.6303,99997.9)(16.6703,99997.9)(16.7102,99997.9)(16.7502,99997.9)(16.7902,99997.9)(16.8302,99997.9)(16.8702,99997.9)(16.9101,99997.9)(16.9501,99997.9)(16.9901,99997.9)(17.0301,99997.9)(17.07,99997.9)(17.11,99997.9)(17.15,99997.9)(17.19,99997.9)(17.2299,99997.9)(17.2699,99997.9)(17.3099,99997.9)(17.3499,99997.9)(17.3898,99997.9)(17.4298,99997.9)(17.4698,99997.9)(17.5098,99997.9)(17.5498,99997.9)(17.5897,99997.9)(17.6297,99997.9)(17.6697,99997.9)(17.7097,99997.9)(17.7496,99997.9)(17.7896,99997.9)(17.8296,99997.9)(17.8696,99997.9)(17.9095,99997.9)(17.9495,99997.9)(17.9895,99997.9)(18.0295,99997.9)(18.0695,99997.9)(18.1094,99997.9)(18.1494,99997.9)(18.1894,99997.9)(18.2294,99997.9)(18.2693,99997.9)(18.3093,99997.9)(18.3493,99997.9)(18.3893,99997.9)(18.4292,99997.9)(18.4692,99997.9)(18.5092,99997.9)(18.5492,99997.9)(18.5891,99997.9)(18.6291,99997.9)(18.6691,99997.9)(18.7091,99997.9)(18.7491,99997.9)(18.789,99997.9)(18.829,99997.9)(18.869,99997.9)(18.909,99997.9)(18.9489,99997.9)(18.9889,99997.9)(19.0289,99997.9)(19.0689,99998)(19.1088,99998)(19.1488,99998)(19.1888,99998)(19.2288,99998)(19.2688,99998)(19.3087,99998)(19.3487,99998)(19.3887,99998)(19.4287,99998)(19.4686,99998)(19.5086,99998)(19.5486,99998)(19.5886,99998)(19.6285,99998)(19.6685,99998)(19.7085,99998)(19.7485,99998)(19.7884,99998)(19.8284,99998)(19.8684,99998)(19.9084,99998)(19.9484,99998)(19.9883,99998)(20.0283,99998)(20.0683,99998)(20.1083,99998)(20.1482,99998)(20.1882,99998)(20.2282,99998)(20.2682,99998)(20.3081,99998)(20.3481,99998)(20.3881,99998)(20.4281,99998)(20.4681,99998)(20.508,99998)(20.548,99998)(20.588,99998)(20.628,99998)(20.6679,99998)(20.7079,99998)(20.7479,99998)(20.7879,99998)(20.8278,99998)(20.8678,99998)(20.9078,99998)(20.9478,99998)(20.9877,99998)(21.0277,99998)(21.0677,99998)(21.1077,99997.9)(21.1477,99997.9)(21.1876,99997.9)(21.2276,99997.9)(21.2676,99997.9)(21.3076,99997.9)(21.3475,99997.9)(21.3875,99997.9)(21.4275,99997.9)(21.4675,99997.9)(21.5074,99997.9)(21.5474,99997.9)(21.5874,99997.9)(21.6274,99997.9)(21.6674,99997.9)(21.7073,99997.9)(21.7473,99997.9)(21.7873,99997.9)(21.8273,99997.9)(21.8672,99998)(21.9072,99998)(21.9472,99998)(21.9872,99998)(22.0271,99998)(22.0671,99998)(22.1071,99998)(22.1471,99998)(22.187,99998)(22.227,99998)(22.267,99998)(22.307,99998)(22.347,99998)(22.3869,99998)(22.4269,99998)(22.4669,99998)(22.5069,99998)(22.5468,99998)(22.5868,99998)(22.6268,99998)(22.6668,99998)(22.7067,99998)(22.7467,99998)(22.7867,99998)(22.8267,99998)(22.8667,99998)(22.9066,99998)(22.9466,99998)(22.9866,99998)(23.0266,99998)(23.0665,99998)(23.1065,99998)(23.1465,99998)(23.1865,99998)(23.2264,99998)(23.2664,99998)(23.3064,99998)(23.3464,99998)(23.3863,99998)(23.4263,99998)(23.4663,99998)(23.5063,99998)(23.5463,99998)(23.5862,99998)(23.6262,99998)(23.6662,99998)(23.7062,99998)(23.7461,99998)(23.7861,99998)(23.8261,99998)(23.8661,99998)(23.906,99998)(23.946,99998)(23.986,99998)(24.026,99998)(24.066,99998)(24.1059,99998)(24.1459,99998)(24.1859,99998)(24.2259,99998)(24.2658,99998)(24.3058,99998)(24.3458,99998)(24.3858,99998)(24.4257,99998)(24.4657,99998)(24.5057,99998)(24.5457,99998)(24.5856,99998)(24.6256,99998)(24.6656,99998)(24.7056,99998)(24.7456,99998)(24.7855,99998)(24.8255,99998)(24.8655,99998)(24.9055,99998)(24.9454,99998)(24.9854,99998)(25.0254,99998)(25.0654,99998)(25.1053,99998)(25.1453,99998)(25.1853,99998)(25.2253,99998)(25.2653,99998)(25.3052,99998)(25.3452,99998)(25.3852,99998)(25.4252,99998)(25.4651,99998)(25.5051,99998)(25.5451,99998)(25.5851,99998)(25.625,99998)(25.665,99998)(25.705,99998)(25.745,99998)(25.7849,99998)(25.8249,99998)(25.8649,99998)(25.9049,99998)(25.9449,99998)(25.9848,99998)(26.0248,99998)(26.0648,99998)(26.1048,99998)(26.1447,99998)(26.1847,99998)(26.2247,99998)(26.2647,99998)(26.3046,99998)(26.3446,99998)(26.3846,99998)(26.4246,99998)(26.4646,99998)(26.5045,99998)(26.5445,99998)(26.5845,99998)(26.6245,99998)(26.6644,99998)(26.7044,99998)(26.7444,99998)(26.7844,99998)(26.8243,99998)(26.8643,99998)(26.9043,99998)(26.9443,99998)(26.9842,99998)(27.0242,99998)(27.0642,99998)(27.1042,99998)(27.1442,99998)(27.1841,99998)(27.2241,99998)(27.2641,99998)(27.3041,99998)(27.344,99998)(27.384,99998)(27.424,99998)(27.464,99998)(27.5039,99998)(27.5439,99998)(27.5839,99998)(27.6239,99998)(27.6639,99998)(27.7038,99998)(27.7438,99998)(27.7838,99998)(27.8238,99998)(27.8637,99998)(27.9037,99998)(27.9437,99998)(27.9837,99998)(28.0236,99998)(28.0636,99998)(28.1036,99998)(28.1436,99998)(28.1835,99998)(28.2235,99998)(28.2635,99998)(28.3035,99998)(28.3435,99998)(28.3834,99998)(28.4234,99998)(28.4634,99998)(28.5034,99998)(28.5433,99998)(28.5833,99998)(28.6233,99998)(28.6633,99998)(28.7032,99998)(28.7432,99998)(28.7832,99998)(28.8232,99998)(28.8632,99998)(28.9031,99998)(28.9431,99998)(28.9831,99998)(29.0231,99998)(29.063,99998)(29.103,99998)(29.143,99998)(29.183,99998)(29.2229,99998)(29.2629,99998)(29.3029,99998)(29.3429,99998)(29.3828,99998)(29.4228,99998)(29.4628,99998)(29.5028,99998)(29.5428,99998)(29.5827,99998)(29.6227,99998)(29.6627,99998)(29.7027,99998)(29.7426,99998)(29.7826,99998)(29.8226,99998)(29.8626,99998)(29.9025,99998)(29.9425,99998)(29.9825,99998)(30.0225,99998)(30.0625,99998)(30.1024,99998)(30.1424,99998)(30.1824,99998)(30.2224,99998)(30.2623,99998)(30.3023,99998)(30.3423,99998)(30.3823,99998)(30.4222,99998)(30.4622,99998)(30.5022,99998)(30.5422,99998)(30.5821,99998)(30.6221,99998)(30.6621,99998)(30.7021,99998)(30.7421,99998)(30.782,99998)(30.822,99998)(30.862,99998)(30.902,99998)(30.9419,99998)(30.9819,99998)(31.0219,99998)(31.0619,99998)(31.1018,99998)(31.1418,99998)(31.1818,99998)(31.2218,99998)(31.2618,99998)(31.3017,99998)(31.3417,99998)(31.3817,99998)(31.4217,99998)(31.4616,99998)(31.5016,99998)(31.5416,99998)(31.5816,99998)(31.6215,99998)(31.6615,99998)(31.7015,99998)(31.7415,99998)(31.7814,99998)(31.8214,99998)(31.8614,99998)(31.9014,99998)(31.9414,99998)(31.9813,99998)(32.0213,99998)(32.0613,99998)(32.1013,99998)(32.1412,99998)(32.1812,99998)(32.2212,99998)(32.2612,99998)(32.3011,99998)(32.3411,99998)(32.3811,99998)(32.4211,99998)(32.4611,99998)(32.501,99998)(32.541,99998)(32.581,99998)(32.621,99998)(32.6609,99998)(32.7009,99998)(32.7409,99998)(32.7809,99998)(32.8208,99998)(32.8608,99998)(32.9008,99998)(32.9408,99998)(32.9807,99998)(33.0207,99998)(33.0607,99998)(33.1007,99998)(33.1407,99998)(33.1806,99998)(33.2206,99998)(33.2606,99998)(33.3006,99998)(33.3405,99998)(33.3805,99998)(33.4205,99998)(33.4605,99998)(33.5004,99998)(33.5404,99998)(33.5804,99998)(33.6204,99998)(33.6604,99998)(33.7003,99998)(33.7403,99998)(33.7803,99998)(33.8203,99998)(33.8602,99998)(33.9002,99998)(33.9402,99998)(33.9802,99998)(34.0201,99998)(34.0601,99998)(34.1001,99998)(34.1401,99998)(34.18,99998)(34.22,99998)(34.26,99998)(34.3,99998)(34.34,99998)(34.3799,99998)(34.4199,99998)(34.4599,99998)(34.4999,99998)(34.5398,99998)(34.5798,99998)(34.6198,99998)(34.6598,99998)(34.6997,99998)(34.7397,99998)(34.7797,99998)(34.8197,99998)(34.8596,99998)(34.8996,99998)(34.9396,99998)(34.9796,99998)(35.0196,99998)(35.0595,99998)(35.0995,99998)(35.1395,99998)(35.1795,99998)(35.2194,99998)(35.2594,99998)(35.2994,99998)(35.3394,99998)(35.3793,99998)(35.4193,99998)(35.4593,99998)(35.4993,99998)(35.5393,99998)(35.5792,99998)(35.6192,99998)(35.6592,99998)(35.6992,99998)(35.7391,99998)(35.7791,99998)(35.8191,99998)(35.8591,99998)(35.899,99998)(35.939,99998)(35.979,99998)(36.019,99998)(36.0589,99998)(36.0989,99998)(36.1389,99998)(36.1789,99998)(36.2189,99998)(36.2588,99998)(36.2988,99998)(36.3388,99998)(36.3788,99998)(36.4187,99998)(36.4587,99998)(36.4987,99998)(36.5387,99998)(36.5786,99998)(36.6186,99998)(36.6586,99998)(36.6986,99998)(36.7386,99998)(36.7785,99998)(36.8185,99998)(36.8585,99998)(36.8985,99998)(36.9384,99998)(36.9784,99998)(37.0184,99998)(37.0584,99998)(37.0983,99998)(37.1383,99998)(37.1783,99998)(37.2183,99998)(37.2582,99998)(37.2982,99998)(37.3382,99998)(37.3782,99998)(37.4182,99998)(37.4581,99998)(37.4981,99998)(37.5381,99998)(37.5781,99998)(37.618,99998)(37.658,99998)(37.698,99998)(37.738,99998)(37.7779,99998)(37.8179,99998)(37.8579,99998)(37.8979,99998)(37.9379,99998)(37.9778,99998)(38.0178,99998)(38.0578,99998)(38.0978,99998)(38.1377,99998)(38.1777,99998)(38.2177,99998)(38.2577,99998)(38.2976,99998)(38.3376,99998)(38.3776,99998)(38.4176,99998)(38.4575,99998)(38.4975,99998)(38.5375,99998)(38.5775,99998)(38.6175,99998)(38.6574,99998)(38.6974,99998)(38.7374,99998)(38.7774,99998)(38.8173,99998)(38.8573,99998)(38.8973,99998)(38.9373,99998)(38.9772,99998)(39.0172,99998)(39.0572,99998)(39.0972,99998)(39.1372,99998)(39.1771,99998)(39.2171,99998)(39.2571,99998)(39.2971,99998)(39.337,99998)(39.377,99998)(39.417,99998)(39.457,99998)(39.4969,99998)(39.5369,99998)(39.5769,99998)(39.6169,99998)(39.6568,99998)(39.6968,99998)(39.7368,99998)(39.7768,99998)(39.8168,99998)(39.8567,99998)(39.8967,99998)(39.9367,99998)(39.9767,99998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-7.91538,99999.7)(-7.8754,99999.7)(-7.83543,99999.7)(-7.79545,99999.7)(-7.75547,99999.7)(-7.7155,99999.7)(-7.67552,99999.7)(-7.63554,99999.7)(-7.59557,99999.7)(-7.55559,99999.7)(-7.51561,99999.7)(-7.47564,99999.7)(-7.43566,99999.7)(-7.39568,99999.7)(-7.35571,99999.7)(-7.31573,99999.7)(-7.27575,99999.7)(-7.23578,99999.7)(-7.1958,99999.7)(-7.15582,99999.7)(-7.11585,99999.7)(-7.07587,99999.7)(-7.03589,99999.7)(-6.99592,99999.7)(-6.95594,99999.7)(-6.91596,99999.7)(-6.87599,99999.7)(-6.83601,99999.7)(-6.79603,99999.7)(-6.75606,99999.7)(-6.71608,99999.7)(-6.6761,99999.7)(-6.63613,99999.7)(-6.59615,99999.7)(-6.55617,99999.7)(-6.5162,99999.7)(-6.47622,99999.7)(-6.43624,99999.7)(-6.39627,99999.7)(-6.35629,99999.7)(-6.31631,99999.7)(-6.27634,99999.7)(-6.23636,99999.7)(-6.19638,99999.7)(-6.15641,99999.7)(-6.11643,99999.7)(-6.07645,99999.7)(-6.03648,99999.7)(-5.9965,99999.7)(-5.95652,99999.7)(-5.91655,99999.7)(-5.87657,99999.7)(-5.83659,99999.7)(-5.79662,99999.7)(-5.75664,99999.7)(-5.71666,99999.7)(-5.67669,99999.7)(-5.63671,99999.7)(-5.59673,99999.7)(-5.55676,99999.7)(-5.51678,99999.7)(-5.4768,99999.7)(-5.43683,99999.7)(-5.39685,99999.7)(-5.35687,99999.7)(-5.3169,99999.7)(-5.27692,99999.7)(-5.23694,99999.7)(-5.19697,99999.7)(-5.15699,99999.7)(-5.11701,99999.7)(-5.07704,99999.7)(-5.03706,99999.7)(-4.99708,99999.7)(-4.95711,99999.7)(-4.91713,99999.7)(-4.87715,99999.7)(-4.83718,99999.7)(-4.7972,99999.7)(-4.75722,99999.7)(-4.71725,99999.7)(-4.67727,99999.7)(-4.63729,99999.7)(-4.59732,99999.7)(-4.55734,99999.7)(-4.51736,99999.7)(-4.47739,99999.7)(-4.43741,99999.7)(-4.39743,99999.7)(-4.35746,99999.7)(-4.31748,99999.7)(-4.2775,99999.7)(-4.23753,99999.7)(-4.19755,99999.7)(-4.15757,99999.7)(-4.1176,99999.7)(-4.07762,99999.7)(-4.03764,99999.7)(-3.99767,99999.7)(-3.95769,99999.7)(-3.91771,99999.7)(-3.87774,99999.7)(-3.83776,99999.7)(-3.79778,99999.7)(-3.75781,99999.7)(-3.71783,99999.7)(-3.67785,99999.7)(-3.63788,99999.7)(-3.5979,99999.7)(-3.55792,99999.7)(-3.51795,99999.7)(-3.47797,99999.7)(-3.43799,99999.7)(-3.39802,99999.7)(-3.35804,99999.7)(-3.31806,99999.7)(-3.27809,99999.7)(-3.23811,99999.7)(-3.19813,99999.7)(-3.15816,99999.7)(-3.11818,99999.7)(-3.0782,99999.7)(-3.03823,99999.7)(-2.99825,99999.7)(-2.95827,99999.7)(-2.9183,99999.7)(-2.87832,99999.7)(-2.83834,99999.7)(-2.79837,99999.7)(-2.75839,99999.7)(-2.71841,99999.7)(-2.67844,99999.7)(-2.63846,99999.7)(-2.59848,99999.7)(-2.55851,99999.7)(-2.51853,99999.7)(-2.47855,99999.7)(-2.43858,99999.7)(-2.3986,99999.7)(-2.35862,99999.7)(-2.31865,99999.7)(-2.27867,99999.7)(-2.23869,99999.7)(-2.19872,99999.7)(-2.15874,99999.7)(-2.11876,99999.7)(-2.07879,99999.7)(-2.03881,99999.7)(-1.99883,99999.7)(-1.95886,99999.7)(-1.91888,99999.7)(-1.8789,99999.7)(-1.83893,99999.7)(-1.79895,99999.7)(-1.75897,99999.7)(-1.719,99999.7)(-1.67902,99999.7)(-1.63904,99999.7)(-1.59907,99999.7)(-1.55909,99999.7)(-1.51911,99999.7)(-1.47914,99999.7)(-1.43916,99999.7)(-1.39918,99999.7)(-1.35921,99999.7)(-1.31923,99999.7)(-1.27925,99999.7)(-1.23928,99999.7)(-1.1993,99999.7)(-1.15932,99999.7)(-1.11935,99999.7)(-1.07937,99999.7)(-1.03939,99999.7)(-0.999417,99999.7)(-0.95944,99999.7)(-0.919463,99999.7)(-0.879487,99999.7)(-0.83951,99999.7)(-0.799533,99999.7)(-0.759557,99999.7)(-0.71958,99999.7)(-0.679603,99999.7)(-0.639627,99999.7)(-0.59965,99999.7)(-0.559673,99999.7)(-0.519697,99999.7)(-0.47972,99999.7)(-0.439743,99999.7)(-0.399767,99999.7)(-0.35979,99999.7)(-0.319813,99999.7)(-0.279837,99999.7)(-0.23986,99999.7)(-0.199883,99999.7)(-0.159907,99999.7)(-0.11993,99999.7)(-0.0799533,99999.7)(-0.0399767,99999.7)(0,99999.7)(0.0399767,99999.7)(0.0799533,99993.1)(0.11993,99993.7)(0.159907,99994.3)(0.199883,99994.8)(0.23986,99995.3)(0.279837,99995.7)(0.319813,99996.1)(0.35979,99996.5)(0.399767,99996.8)(0.439743,99997)(0.47972,99997.3)(0.519697,99997.5)(0.559673,99997.7)(0.59965,99997.9)(0.639627,99998)(0.679603,99998.2)(0.71958,99998.3)(0.759557,99998.4)(0.799533,99998.5)(0.83951,99998.6)(0.879487,99998.7)(0.919463,99998.8)(0.95944,99998.9)(0.999417,99998.9)(1.03939,99999)(1.07937,99999)(1.11935,99999.1)(1.15932,99999.1)(1.1993,99999.1)(1.23928,99999.2)(1.27925,99999.2)(1.31923,99999.2)(1.35921,99999.2)(1.39918,99999.3)(1.43916,99999.3)(1.47914,99999.3)(1.51911,99999.3)(1.55909,99999.4)(1.59907,99999.4)(1.63904,99999.4)(1.67902,99999.4)(1.719,99999.4)(1.75897,99999.4)(1.79895,99999.4)(1.83893,99999.5)(1.8789,99999.5)(1.91888,99999.5)(1.95886,99999.5)(1.99883,99999.5)(2.03881,99999.5)(2.07879,99999.5)(2.11876,99999.5)(2.15874,99999.6)(2.19872,99999.6)(2.23869,99999.6)(2.27867,99999.6)(2.31865,99999.6)(2.35862,99999.6)(2.3986,99999.6)(2.43858,99999.6)(2.47855,99999.6)(2.51853,99999.6)(2.55851,99999.7)(2.59848,99999.7)(2.63846,99999.7)(2.67844,99999.7)(2.71841,99999.7)(2.75839,99999.7)(2.79837,99999.7)(2.83834,99999.7)(2.87832,99999.7)(2.9183,99999.7)(2.95827,99999.7)(2.99825,99999.7)(3.03823,99999.7)(3.0782,99999.7)(3.11818,99999.7)(3.15816,99999.7)(3.19813,99999.7)(3.23811,99999.7)(3.27809,99999.7)(3.31806,99999.7)(3.35804,99999.7)(3.39802,99999.7)(3.43799,99999.7)(3.47797,99999.7)(3.51795,99999.7)(3.55792,99999.7)(3.5979,99999.7)(3.63788,99999.7)(3.67785,99999.7)(3.71783,99999.7)(3.75781,99999.7)(3.79778,99999.7)(3.83776,99999.7)(3.87774,99999.7)(3.91771,99999.7)(3.95769,99999.7)(3.99767,99999.7)(4.03764,99999.7)(4.07762,99999.7)(4.1176,99999.7)(4.15757,99999.6)(4.19755,99999.6)(4.23753,99999.6)(4.2775,99999.6)(4.31748,99999.6)(4.35746,99999.6)(4.39743,99999.6)(4.43741,99999.6)(4.47739,99999.6)(4.51736,99999.6)(4.55734,99999.6)(4.59732,99999.6)(4.63729,99999.6)(4.67727,99999.6)(4.71725,99999.6)(4.75722,99999.5)(4.7972,99999.5)(4.83718,99999.5)(4.87715,99999.5)(4.91713,99999.5)(4.95711,99999.5)(4.99708,99999.5)(5.03706,99999.5)(5.07704,99999.5)(5.11701,99999.5)(5.15699,99999.5)(5.19697,99999.5)(5.23694,99999.5)(5.27692,99999.5)(5.3169,99999.5)(5.35687,99999.5)(5.39685,99999.5)(5.43683,99999.5)(5.4768,99999.5)(5.51678,99999.5)(5.55676,99999.5)(5.59673,99999.5)(5.63671,99999.5)(5.67669,99999.5)(5.71666,99999.5)(5.75664,99999.5)(5.79662,99999.5)(5.83659,99999.5)(5.87657,99999.5)(5.91655,99999.5)(5.95652,99999.5)(5.9965,99999.5)(6.03648,99999.6)(6.07645,99999.6)(6.11643,99999.6)(6.15641,99999.6)(6.19638,99999.6)(6.23636,99999.6)(6.27634,99999.6)(6.31631,99999.6)(6.35629,99999.6)(6.39627,99999.6)(6.43624,99999.6)(6.47622,99999.6)(6.5162,99999.6)(6.55617,99999.6)(6.59615,99999.6)(6.63613,99999.6)(6.6761,99999.6)(6.71608,99999.7)(6.75606,99999.7)(6.79603,99999.7)(6.83601,99999.7)(6.87599,99999.7)(6.91596,99999.7)(6.95594,99999.7)(6.99592,99999.7)(7.03589,99999.7)(7.07587,99999.7)(7.11585,99999.7)(7.15582,99999.7)(7.1958,99999.7)(7.23578,99999.7)(7.27575,99999.7)(7.31573,99999.7)(7.35571,99999.7)(7.39568,99999.7)(7.43566,99999.7)(7.47564,99999.7)(7.51561,99999.7)(7.55559,99999.7)(7.59557,99999.7)(7.63554,99999.7)(7.67552,99999.7)(7.7155,99999.7)(7.75547,99999.7)(7.79545,99999.7)(7.83543,99999.7)(7.8754,99999.7)(7.91538,99999.7)(7.95536,99999.7)(7.99533,99999.7)(8.03531,99999.7)(8.07529,99999.7)(8.11526,99999.7)(8.15524,99999.7)(8.19522,99999.7)(8.23519,99999.7)(8.27517,99999.6)(8.31515,99999.6)(8.35512,99999.6)(8.3951,99999.6)(8.43508,99999.6)(8.47505,99999.6)(8.51503,99999.6)(8.55501,99999.6)(8.59498,99999.6)(8.63496,99999.6)(8.67494,99999.6)(8.71491,99999.6)(8.75489,99999.6)(8.79487,99999.6)(8.83484,99999.6)(8.87482,99999.6)(8.9148,99999.6)(8.95477,99999.6)(8.99475,99999.6)(9.03473,99999.6)(9.0747,99999.6)(9.11468,99999.6)(9.15466,99999.6)(9.19463,99999.6)(9.23461,99999.6)(9.27459,99999.6)(9.31456,99999.5)(9.35454,99999.5)(9.39452,99999.5)(9.43449,99999.5)(9.47447,99999.5)(9.51445,99999.5)(9.55442,99999.5)(9.5944,99999.5)(9.63438,99999.5)(9.67435,99999.5)(9.71433,99999.6)(9.75431,99999.6)(9.79428,99999.6)(9.83426,99999.6)(9.87424,99999.6)(9.91421,99999.6)(9.95419,99999.6)(9.99417,99999.6)(10.0341,99999.6)(10.0741,99999.6)(10.1141,99999.6)(10.1541,99999.6)(10.194,99999.6)(10.234,99999.6)(10.274,99999.6)(10.314,99999.6)(10.354,99999.6)(10.3939,99999.6)(10.4339,99999.6)(10.4739,99999.6)(10.5139,99999.6)(10.5538,99999.6)(10.5938,99999.6)(10.6338,99999.6)(10.6738,99999.6)(10.7137,99999.6)(10.7537,99999.6)(10.7937,99999.6)(10.8337,99999.6)(10.8737,99999.6)(10.9136,99999.7)(10.9536,99999.7)(10.9936,99999.7)(11.0336,99999.7)(11.0735,99999.7)(11.1135,99999.7)(11.1535,99999.7)(11.1935,99999.7)(11.2334,99999.7)(11.2734,99999.7)(11.3134,99999.7)(11.3534,99999.7)(11.3933,99999.7)(11.4333,99999.7)(11.4733,99999.7)(11.5133,99999.7)(11.5533,99999.7)(11.5932,99999.7)(11.6332,99999.7)(11.6732,99999.7)(11.7132,99999.7)(11.7531,99999.7)(11.7931,99999.7)(11.8331,99999.7)(11.8731,99999.7)(11.913,99999.7)(11.953,99999.7)(11.993,99999.7)(12.033,99999.7)(12.073,99999.7)(12.1129,99999.7)(12.1529,99999.7)(12.1929,99999.7)(12.2329,99999.7)(12.2728,99999.7)(12.3128,99999.6)(12.3528,99999.6)(12.3928,99999.6)(12.4327,99999.6)(12.4727,99999.6)(12.5127,99999.6)(12.5527,99999.6)(12.5926,99999.6)(12.6326,99999.6)(12.6726,99999.6)(12.7126,99999.6)(12.7526,99999.6)(12.7925,99999.6)(12.8325,99999.6)(12.8725,99999.6)(12.9125,99999.6)(12.9524,99999.6)(12.9924,99999.6)(13.0324,99999.6)(13.0724,99999.6)(13.1123,99999.6)(13.1523,99999.6)(13.1923,99999.6)(13.2323,99999.6)(13.2723,99999.6)(13.3122,99999.6)(13.3522,99999.6)(13.3922,99999.6)(13.4322,99999.6)(13.4721,99999.6)(13.5121,99999.6)(13.5521,99999.6)(13.5921,99999.6)(13.632,99999.6)(13.672,99999.6)(13.712,99999.6)(13.752,99999.6)(13.7919,99999.6)(13.8319,99999.6)(13.8719,99999.6)(13.9119,99999.6)(13.9519,99999.6)(13.9918,99999.6)(14.0318,99999.6)(14.0718,99999.6)(14.1118,99999.6)(14.1517,99999.6)(14.1917,99999.6)(14.2317,99999.6)(14.2717,99999.6)(14.3116,99999.6)(14.3516,99999.6)(14.3916,99999.6)(14.4316,99999.6)(14.4716,99999.6)(14.5115,99999.6)(14.5515,99999.6)(14.5915,99999.6)(14.6315,99999.6)(14.6714,99999.6)(14.7114,99999.6)(14.7514,99999.6)(14.7914,99999.6)(14.8313,99999.6)(14.8713,99999.6)(14.9113,99999.6)(14.9513,99999.6)(14.9912,99999.6)(15.0312,99999.6)(15.0712,99999.6)(15.1112,99999.6)(15.1512,99999.7)(15.1911,99999.7)(15.2311,99999.7)(15.2711,99999.7)(15.3111,99999.7)(15.351,99999.7)(15.391,99999.7)(15.431,99999.7)(15.471,99999.7)(15.5109,99999.7)(15.5509,99999.7)(15.5909,99999.7)(15.6309,99999.7)(15.6709,99999.7)(15.7108,99999.7)(15.7508,99999.7)(15.7908,99999.7)(15.8308,99999.7)(15.8707,99999.7)(15.9107,99999.7)(15.9507,99999.7)(15.9907,99999.7)(16.0306,99999.7)(16.0706,99999.7)(16.1106,99999.7)(16.1506,99999.7)(16.1905,99999.7)(16.2305,99999.7)(16.2705,99999.6)(16.3105,99999.6)(16.3505,99999.6)(16.3904,99999.6)(16.4304,99999.6)(16.4704,99999.6)(16.5104,99999.6)(16.5503,99999.6)(16.5903,99999.6)(16.6303,99999.6)(16.6703,99999.6)(16.7102,99999.6)(16.7502,99999.6)(16.7902,99999.6)(16.8302,99999.6)(16.8702,99999.6)(16.9101,99999.6)(16.9501,99999.6)(16.9901,99999.6)(17.0301,99999.6)(17.07,99999.6)(17.11,99999.6)(17.15,99999.6)(17.19,99999.6)(17.2299,99999.6)(17.2699,99999.6)(17.3099,99999.6)(17.3499,99999.6)(17.3898,99999.6)(17.4298,99999.6)(17.4698,99999.6)(17.5098,99999.6)(17.5498,99999.6)(17.5897,99999.6)(17.6297,99999.6)(17.6697,99999.6)(17.7097,99999.6)(17.7496,99999.6)(17.7896,99999.6)(17.8296,99999.6)(17.8696,99999.6)(17.9095,99999.6)(17.9495,99999.6)(17.9895,99999.6)(18.0295,99999.6)(18.0695,99999.6)(18.1094,99999.6)(18.1494,99999.6)(18.1894,99999.6)(18.2294,99999.6)(18.2693,99999.6)(18.3093,99999.6)(18.3493,99999.6)(18.3893,99999.6)(18.4292,99999.6)(18.4692,99999.6)(18.5092,99999.6)(18.5492,99999.6)(18.5891,99999.6)(18.6291,99999.6)(18.6691,99999.6)(18.7091,99999.6)(18.7491,99999.6)(18.789,99999.6)(18.829,99999.6)(18.869,99999.6)(18.909,99999.6)(18.9489,99999.6)(18.9889,99999.6)(19.0289,99999.6)(19.0689,99999.6)(19.1088,99999.6)(19.1488,99999.6)(19.1888,99999.6)(19.2288,99999.6)(19.2688,99999.6)(19.3087,99999.6)(19.3487,99999.6)(19.3887,99999.6)(19.4287,99999.7)(19.4686,99999.7)(19.5086,99999.7)(19.5486,99999.7)(19.5886,99999.7)(19.6285,99999.7)(19.6685,99999.7)(19.7085,99999.7)(19.7485,99999.7)(19.7884,99999.7)(19.8284,99999.7)(19.8684,99999.7)(19.9084,99999.7)(19.9484,99999.7)(19.9883,99999.7)(20.0283,99999.7)(20.0683,99999.7)(20.1083,99999.7)(20.1482,99999.7)(20.1882,99999.6)(20.2282,99999.6)(20.2682,99999.6)(20.3081,99999.6)(20.3481,99999.6)(20.3881,99999.6)(20.4281,99999.6)(20.4681,99999.6)(20.508,99999.6)(20.548,99999.6)(20.588,99999.6)(20.628,99999.6)(20.6679,99999.6)(20.7079,99999.6)(20.7479,99999.6)(20.7879,99999.6)(20.8278,99999.6)(20.8678,99999.6)(20.9078,99999.6)(20.9478,99999.6)(20.9877,99999.6)(21.0277,99999.6)(21.0677,99999.6)(21.1077,99999.6)(21.1477,99999.6)(21.1876,99999.6)(21.2276,99999.6)(21.2676,99999.6)(21.3076,99999.6)(21.3475,99999.6)(21.3875,99999.6)(21.4275,99999.6)(21.4675,99999.6)(21.5074,99999.6)(21.5474,99999.6)(21.5874,99999.6)(21.6274,99999.6)(21.6674,99999.6)(21.7073,99999.6)(21.7473,99999.6)(21.7873,99999.6)(21.8273,99999.6)(21.8672,99999.6)(21.9072,99999.6)(21.9472,99999.6)(21.9872,99999.6)(22.0271,99999.6)(22.0671,99999.6)(22.1071,99999.6)(22.1471,99999.6)(22.187,99999.6)(22.227,99999.6)(22.267,99999.6)(22.307,99999.6)(22.347,99999.6)(22.3869,99999.6)(22.4269,99999.6)(22.4669,99999.6)(22.5069,99999.6)(22.5468,99999.6)(22.5868,99999.6)(22.6268,99999.6)(22.6668,99999.6)(22.7067,99999.6)(22.7467,99999.6)(22.7867,99999.6)(22.8267,99999.6)(22.8667,99999.6)(22.9066,99999.6)(22.9466,99999.6)(22.9866,99999.6)(23.0266,99999.6)(23.0665,99999.6)(23.1065,99999.6)(23.1465,99999.6)(23.1865,99999.6)(23.2264,99999.6)(23.2664,99999.6)(23.3064,99999.6)(23.3464,99999.6)(23.3863,99999.6)(23.4263,99999.6)(23.4663,99999.6)(23.5063,99999.6)(23.5463,99999.6)(23.5862,99999.6)(23.6262,99999.6)(23.6662,99999.6)(23.7062,99999.6)(23.7461,99999.6)(23.7861,99999.6)(23.8261,99999.6)(23.8661,99999.6)(23.906,99999.6)(23.946,99999.6)(23.986,99999.6)(24.026,99999.6)(24.066,99999.6)(24.1059,99999.6)(24.1459,99999.6)(24.1859,99999.6)(24.2259,99999.6)(24.2658,99999.6)(24.3058,99999.6)(24.3458,99999.6)(24.3858,99999.6)(24.4257,99999.6)(24.4657,99999.6)(24.5057,99999.6)(24.5457,99999.6)(24.5856,99999.6)(24.6256,99999.6)(24.6656,99999.6)(24.7056,99999.6)(24.7456,99999.6)(24.7855,99999.6)(24.8255,99999.6)(24.8655,99999.6)(24.9055,99999.6)(24.9454,99999.6)(24.9854,99999.6)(25.0254,99999.6)(25.0654,99999.6)(25.1053,99999.6)(25.1453,99999.6)(25.1853,99999.6)(25.2253,99999.6)(25.2653,99999.6)(25.3052,99999.6)(25.3452,99999.6)(25.3852,99999.6)(25.4252,99999.6)(25.4651,99999.6)(25.5051,99999.6)(25.5451,99999.6)(25.5851,99999.6)(25.625,99999.6)(25.665,99999.6)(25.705,99999.6)(25.745,99999.6)(25.7849,99999.6)(25.8249,99999.6)(25.8649,99999.6)(25.9049,99999.6)(25.9449,99999.6)(25.9848,99999.6)(26.0248,99999.6)(26.0648,99999.6)(26.1048,99999.6)(26.1447,99999.6)(26.1847,99999.6)(26.2247,99999.6)(26.2647,99999.6)(26.3046,99999.6)(26.3446,99999.6)(26.3846,99999.6)(26.4246,99999.6)(26.4646,99999.6)(26.5045,99999.6)(26.5445,99999.6)(26.5845,99999.6)(26.6245,99999.6)(26.6644,99999.6)(26.7044,99999.6)(26.7444,99999.6)(26.7844,99999.6)(26.8243,99999.6)(26.8643,99999.6)(26.9043,99999.6)(26.9443,99999.6)(26.9842,99999.6)(27.0242,99999.6)(27.0642,99999.6)(27.1042,99999.6)(27.1442,99999.6)(27.1841,99999.6)(27.2241,99999.6)(27.2641,99999.6)(27.3041,99999.6)(27.344,99999.6)(27.384,99999.6)(27.424,99999.6)(27.464,99999.6)(27.5039,99999.6)(27.5439,99999.6)(27.5839,99999.6)(27.6239,99999.6)(27.6639,99999.6)(27.7038,99999.6)(27.7438,99999.6)(27.7838,99999.6)(27.8238,99999.6)(27.8637,99999.6)(27.9037,99999.6)(27.9437,99999.6)(27.9837,99999.6)(28.0236,99999.6)(28.0636,99999.6)(28.1036,99999.6)(28.1436,99999.6)(28.1835,99999.6)(28.2235,99999.6)(28.2635,99999.6)(28.3035,99999.6)(28.3435,99999.6)(28.3834,99999.6)(28.4234,99999.6)(28.4634,99999.6)(28.5034,99999.6)(28.5433,99999.6)(28.5833,99999.6)(28.6233,99999.6)(28.6633,99999.6)(28.7032,99999.6)(28.7432,99999.6)(28.7832,99999.6)(28.8232,99999.6)(28.8632,99999.6)(28.9031,99999.6)(28.9431,99999.6)(28.9831,99999.6)(29.0231,99999.6)(29.063,99999.6)(29.103,99999.6)(29.143,99999.6)(29.183,99999.6)(29.2229,99999.6)(29.2629,99999.6)(29.3029,99999.6)(29.3429,99999.6)(29.3828,99999.6)(29.4228,99999.6)(29.4628,99999.6)(29.5028,99999.6)(29.5428,99999.6)(29.5827,99999.6)(29.6227,99999.6)(29.6627,99999.6)(29.7027,99999.6)(29.7426,99999.6)(29.7826,99999.6)(29.8226,99999.6)(29.8626,99999.6)(29.9025,99999.6)(29.9425,99999.6)(29.9825,99999.6)(30.0225,99999.6)(30.0625,99999.6)(30.1024,99999.6)(30.1424,99999.6)(30.1824,99999.6)(30.2224,99999.6)(30.2623,99999.6)(30.3023,99999.6)(30.3423,99999.6)(30.3823,99999.6)(30.4222,99999.6)(30.4622,99999.6)(30.5022,99999.6)(30.5422,99999.6)(30.5821,99999.6)(30.6221,99999.6)(30.6621,99999.6)(30.7021,99999.6)(30.7421,99999.6)(30.782,99999.6)(30.822,99999.6)(30.862,99999.6)(30.902,99999.6)(30.9419,99999.6)(30.9819,99999.6)(31.0219,99999.6)(31.0619,99999.6)(31.1018,99999.6)(31.1418,99999.6)(31.1818,99999.6)(31.2218,99999.6)(31.2618,99999.6)(31.3017,99999.6)(31.3417,99999.6)(31.3817,99999.6)(31.4217,99999.6)(31.4616,99999.6)(31.5016,99999.6)(31.5416,99999.6)(31.5816,99999.6)(31.6215,99999.6)(31.6615,99999.6)(31.7015,99999.6)(31.7415,99999.6)(31.7814,99999.6)(31.8214,99999.6)(31.8614,99999.6)(31.9014,99999.6)(31.9414,99999.6)(31.9813,99999.6)(32.0213,99999.6)(32.0613,99999.6)(32.1013,99999.6)(32.1412,99999.6)(32.1812,99999.6)(32.2212,99999.6)(32.2612,99999.6)(32.3011,99999.6)(32.3411,99999.6)(32.3811,99999.6)(32.4211,99999.6)(32.4611,99999.6)(32.501,99999.6)(32.541,99999.6)(32.581,99999.6)(32.621,99999.6)(32.6609,99999.6)(32.7009,99999.6)(32.7409,99999.6)(32.7809,99999.6)(32.8208,99999.6)(32.8608,99999.6)(32.9008,99999.6)(32.9408,99999.6)(32.9807,99999.6)(33.0207,99999.6)(33.0607,99999.6)(33.1007,99999.6)(33.1407,99999.6)(33.1806,99999.6)(33.2206,99999.6)(33.2606,99999.6)(33.3006,99999.6)(33.3405,99999.6)(33.3805,99999.6)(33.4205,99999.6)(33.4605,99999.6)(33.5004,99999.6)(33.5404,99999.6)(33.5804,99999.6)(33.6204,99999.6)(33.6604,99999.6)(33.7003,99999.6)(33.7403,99999.6)(33.7803,99999.6)(33.8203,99999.6)(33.8602,99999.6)(33.9002,99999.6)(33.9402,99999.6)(33.9802,99999.6)(34.0201,99999.6)(34.0601,99999.6)(34.1001,99999.6)(34.1401,99999.6)(34.18,99999.6)(34.22,99999.6)(34.26,99999.6)(34.3,99999.6)(34.34,99999.6)(34.3799,99999.6)(34.4199,99999.6)(34.4599,99999.6)(34.4999,99999.6)(34.5398,99999.6)(34.5798,99999.6)(34.6198,99999.6)(34.6598,99999.6)(34.6997,99999.6)(34.7397,99999.6)(34.7797,99999.6)(34.8197,99999.6)(34.8596,99999.6)(34.8996,99999.6)(34.9396,99999.6)(34.9796,99999.6)(35.0196,99999.6)(35.0595,99999.6)(35.0995,99999.6)(35.1395,99999.6)(35.1795,99999.6)(35.2194,99999.6)(35.2594,99999.6)(35.2994,99999.6)(35.3394,99999.6)(35.3793,99999.6)(35.4193,99999.6)(35.4593,99999.6)(35.4993,99999.6)(35.5393,99999.6)(35.5792,99999.6)(35.6192,99999.6)(35.6592,99999.6)(35.6992,99999.6)(35.7391,99999.6)(35.7791,99999.6)(35.8191,99999.6)(35.8591,99999.6)(35.899,99999.6)(35.939,99999.6)(35.979,99999.6)(36.019,99999.6)(36.0589,99999.6)(36.0989,99999.6)(36.1389,99999.6)(36.1789,99999.6)(36.2189,99999.6)(36.2588,99999.6)(36.2988,99999.6)(36.3388,99999.6)(36.3788,99999.6)(36.4187,99999.6)(36.4587,99999.6)(36.4987,99999.6)(36.5387,99999.6)(36.5786,99999.6)(36.6186,99999.6)(36.6586,99999.6)(36.6986,99999.6)(36.7386,99999.6)(36.7785,99999.6)(36.8185,99999.6)(36.8585,99999.6)(36.8985,99999.6)(36.9384,99999.6)(36.9784,99999.6)(37.0184,99999.6)(37.0584,99999.6)(37.0983,99999.6)(37.1383,99999.6)(37.1783,99999.6)(37.2183,99999.6)(37.2582,99999.6)(37.2982,99999.6)(37.3382,99999.6)(37.3782,99999.6)(37.4182,99999.6)(37.4581,99999.6)(37.4981,99999.6)(37.5381,99999.6)(37.5781,99999.6)(37.618,99999.6)(37.658,99999.6)(37.698,99999.6)(37.738,99999.6)(37.7779,99999.6)(37.8179,99999.6)(37.8579,99999.6)(37.8979,99999.6)(37.9379,99999.6)(37.9778,99999.6)(38.0178,99999.6)(38.0578,99999.6)(38.0978,99999.6)(38.1377,99999.6)(38.1777,99999.6)(38.2177,99999.6)(38.2577,99999.6)(38.2976,99999.6)(38.3376,99999.6)(38.3776,99999.6)(38.4176,99999.6)(38.4575,99999.6)(38.4975,99999.6)(38.5375,99999.6)(38.5775,99999.6)(38.6175,99999.6)(38.6574,99999.6)(38.6974,99999.6)(38.7374,99999.6)(38.7774,99999.6)(38.8173,99999.6)(38.8573,99999.6)(38.8973,99999.6)(38.9373,99999.6)(38.9772,99999.6)(39.0172,99999.6)(39.0572,99999.6)(39.0972,99999.6)(39.1372,99999.6)(39.1771,99999.6)(39.2171,99999.6)(39.2571,99999.6)(39.2971,99999.6)(39.337,99999.6)(39.377,99999.6)(39.417,99999.6)(39.457,99999.6)(39.4969,99999.6)(39.5369,99999.6)(39.5769,99999.6)(39.6169,99999.6)(39.6568,99999.6)(39.6968,99999.6)(39.7368,99999.6)(39.7768,99999.6)(39.8168,99999.6)(39.8567,99999.6)(39.8967,99999.6)(39.9367,99999.6)(39.9767,99999.6) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-7.91538,99998.1)(-7.8754,99998.1)(-7.83543,99998.1)(-7.79545,99998.1)(-7.75547,99998.1)(-7.7155,99998.1)(-7.67552,99998.1)(-7.63554,99998.1)(-7.59557,99998.1)(-7.55559,99998.1)(-7.51561,99998.1)(-7.47564,99998.1)(-7.43566,99998.1)(-7.39568,99998.1)(-7.35571,99998.1)(-7.31573,99998.1)(-7.27575,99998.1)(-7.23578,99998.1)(-7.1958,99998.1)(-7.15582,99998.1)(-7.11585,99998.1)(-7.07587,99998.1)(-7.03589,99998.1)(-6.99592,99998.1)(-6.95594,99998.1)(-6.91596,99998.1)(-6.87599,99998.1)(-6.83601,99998.1)(-6.79603,99998.1)(-6.75606,99998.1)(-6.71608,99998.1)(-6.6761,99998.1)(-6.63613,99998.1)(-6.59615,99998.1)(-6.55617,99998.1)(-6.5162,99998.1)(-6.47622,99998.1)(-6.43624,99998.1)(-6.39627,99998.1)(-6.35629,99998.1)(-6.31631,99998.1)(-6.27634,99998.1)(-6.23636,99998.1)(-6.19638,99998.1)(-6.15641,99998.1)(-6.11643,99998.1)(-6.07645,99998.1)(-6.03648,99998.1)(-5.9965,99998.1)(-5.95652,99998.1)(-5.91655,99998.1)(-5.87657,99998.1)(-5.83659,99998.1)(-5.79662,99998.1)(-5.75664,99998.1)(-5.71666,99998.1)(-5.67669,99998.1)(-5.63671,99998.1)(-5.59673,99998.1)(-5.55676,99998.1)(-5.51678,99998.1)(-5.4768,99998.1)(-5.43683,99998.1)(-5.39685,99998.1)(-5.35687,99998.1)(-5.3169,99998.1)(-5.27692,99998.1)(-5.23694,99998.1)(-5.19697,99998.1)(-5.15699,99998.1)(-5.11701,99998.1)(-5.07704,99998.1)(-5.03706,99998.1)(-4.99708,99998.1)(-4.95711,99998.1)(-4.91713,99998.1)(-4.87715,99998.1)(-4.83718,99998.1)(-4.7972,99998.1)(-4.75722,99998.1)(-4.71725,99998.1)(-4.67727,99998.1)(-4.63729,99998.1)(-4.59732,99998.1)(-4.55734,99998.1)(-4.51736,99998.1)(-4.47739,99998.1)(-4.43741,99998.1)(-4.39743,99998.1)(-4.35746,99998.1)(-4.31748,99998.1)(-4.2775,99998.1)(-4.23753,99998.1)(-4.19755,99998.1)(-4.15757,99998.1)(-4.1176,99998.1)(-4.07762,99998.1)(-4.03764,99998.1)(-3.99767,99998.1)(-3.95769,99998.1)(-3.91771,99998.1)(-3.87774,99998.1)(-3.83776,99998.1)(-3.79778,99998.1)(-3.75781,99998.1)(-3.71783,99998.1)(-3.67785,99998.1)(-3.63788,99998.1)(-3.5979,99998.1)(-3.55792,99998.1)(-3.51795,99998.1)(-3.47797,99998.1)(-3.43799,99998.1)(-3.39802,99998.1)(-3.35804,99998.1)(-3.31806,99998.1)(-3.27809,99998.1)(-3.23811,99998.1)(-3.19813,99998.1)(-3.15816,99998.1)(-3.11818,99998.1)(-3.0782,99998.1)(-3.03823,99998.1)(-2.99825,99998.1)(-2.95827,99998.1)(-2.9183,99998.1)(-2.87832,99998.1)(-2.83834,99998.1)(-2.79837,99998.1)(-2.75839,99998.1)(-2.71841,99998.1)(-2.67844,99998.1)(-2.63846,99998.1)(-2.59848,99998.1)(-2.55851,99998.1)(-2.51853,99998.1)(-2.47855,99998.1)(-2.43858,99998.1)(-2.3986,99998.1)(-2.35862,99998.1)(-2.31865,99998.1)(-2.27867,99998.1)(-2.23869,99998.1)(-2.19872,99998.1)(-2.15874,99998.1)(-2.11876,99998.1)(-2.07879,99998.1)(-2.03881,99998.1)(-1.99883,99998.1)(-1.95886,99998.1)(-1.91888,99998.1)(-1.8789,99998.1)(-1.83893,99998.1)(-1.79895,99998.1)(-1.75897,99998.1)(-1.719,99998.1)(-1.67902,99998.1)(-1.63904,99998.1)(-1.59907,99998.1)(-1.55909,99998.1)(-1.51911,99998.1)(-1.47914,99998.1)(-1.43916,99998.1)(-1.39918,99998.1)(-1.35921,99998.1)(-1.31923,99998.1)(-1.27925,99998.1)(-1.23928,99998.1)(-1.1993,99998.1)(-1.15932,99998.1)(-1.11935,99998.1)(-1.07937,99998.1)(-1.03939,99998.1)(-0.999417,99998.1)(-0.95944,99998.1)(-0.919463,99998.1)(-0.879487,99998.1)(-0.83951,99998.1)(-0.799533,99998.1)(-0.759557,99998.1)(-0.71958,99998.1)(-0.679603,99998.1)(-0.639627,99998.1)(-0.59965,99998.1)(-0.559673,99998.1)(-0.519697,99998.1)(-0.47972,99998.1)(-0.439743,99998.1)(-0.399767,99998.1)(-0.35979,99998.1)(-0.319813,99998.1)(-0.279837,99998.1)(-0.23986,99998.1)(-0.199883,99998.1)(-0.159907,99998.1)(-0.11993,99998.1)(-0.0799533,99998.1)(-0.0399767,99998.1)(0,99998.1)(0.0399767,99998.1)(0.0799533,99991.1)(0.11993,99991.7)(0.159907,99992.2)(0.199883,99992.7)(0.23986,99993.1)(0.279837,99993.5)(0.319813,99993.8)(0.35979,99994.1)(0.399767,99994.4)(0.439743,99994.6)(0.47972,99994.8)(0.519697,99995)(0.559673,99995.2)(0.59965,99995.3)(0.639627,99995.5)(0.679603,99995.6)(0.71958,99995.7)(0.759557,99995.8)(0.799533,99995.9)(0.83951,99996)(0.879487,99996.1)(0.919463,99996.1)(0.95944,99996.2)(0.999417,99996.2)(1.03939,99996.3)(1.07937,99996.3)(1.11935,99996.4)(1.15932,99996.4)(1.1993,99996.4)(1.23928,99996.5)(1.27925,99996.5)(1.31923,99996.5)(1.35921,99996.5)(1.39918,99996.6)(1.43916,99996.6)(1.47914,99996.6)(1.51911,99996.6)(1.55909,99996.6)(1.59907,99996.6)(1.63904,99996.7)(1.67902,99996.7)(1.719,99996.7)(1.75897,99996.7)(1.79895,99996.7)(1.83893,99996.7)(1.8789,99996.7)(1.91888,99996.7)(1.95886,99996.8)(1.99883,99996.8)(2.03881,99996.8)(2.07879,99996.8)(2.11876,99996.8)(2.15874,99996.8)(2.19872,99996.8)(2.23869,99996.8)(2.27867,99996.8)(2.31865,99996.8)(2.35862,99996.8)(2.3986,99996.9)(2.43858,99996.9)(2.47855,99996.9)(2.51853,99996.9)(2.55851,99996.9)(2.59848,99996.9)(2.63846,99996.9)(2.67844,99996.9)(2.71841,99996.9)(2.75839,99996.9)(2.79837,99996.9)(2.83834,99996.9)(2.87832,99997)(2.9183,99997)(2.95827,99997)(2.99825,99997)(3.03823,99997)(3.0782,99997)(3.11818,99997)(3.15816,99997)(3.19813,99997)(3.23811,99997)(3.27809,99997)(3.31806,99997)(3.35804,99997)(3.39802,99997)(3.43799,99997)(3.47797,99997)(3.51795,99997)(3.55792,99997)(3.5979,99997)(3.63788,99997.1)(3.67785,99997.1)(3.71783,99997.1)(3.75781,99997.1)(3.79778,99997.1)(3.83776,99997.1)(3.87774,99997.1)(3.91771,99997.1)(3.95769,99997.1)(3.99767,99997.1)(4.03764,99997.1)(4.07762,99997.1)(4.1176,99997.1)(4.15757,99997.1)(4.19755,99997.1)(4.23753,99997.1)(4.2775,99997.1)(4.31748,99997.1)(4.35746,99997.1)(4.39743,99997.1)(4.43741,99997.1)(4.47739,99997.1)(4.51736,99997.1)(4.55734,99997.1)(4.59732,99997.1)(4.63729,99997.1)(4.67727,99997.1)(4.71725,99997.1)(4.75722,99997.1)(4.7972,99997.1)(4.83718,99997.1)(4.87715,99997.1)(4.91713,99997.1)(4.95711,99997.1)(4.99708,99997.1)(5.03706,99997.1)(5.07704,99997.1)(5.11701,99997.1)(5.15699,99997.1)(5.19697,99997.1)(5.23694,99997.1)(5.27692,99997.1)(5.3169,99997.1)(5.35687,99997.1)(5.39685,99997.1)(5.43683,99997.1)(5.4768,99997.1)(5.51678,99997.1)(5.55676,99997.1)(5.59673,99997.1)(5.63671,99997.1)(5.67669,99997.1)(5.71666,99997.1)(5.75664,99997.1)(5.79662,99997.1)(5.83659,99997.1)(5.87657,99997.1)(5.91655,99997.1)(5.95652,99997.2)(5.9965,99997.2)(6.03648,99997.2)(6.07645,99997.2)(6.11643,99997.2)(6.15641,99997.2)(6.19638,99997.2)(6.23636,99997.2)(6.27634,99997.2)(6.31631,99997.2)(6.35629,99997.2)(6.39627,99997.2)(6.43624,99997.2)(6.47622,99997.2)(6.5162,99997.2)(6.55617,99997.2)(6.59615,99997.2)(6.63613,99997.2)(6.6761,99997.2)(6.71608,99997.2)(6.75606,99997.2)(6.79603,99997.2)(6.83601,99997.2)(6.87599,99997.3)(6.91596,99997.3)(6.95594,99997.3)(6.99592,99997.3)(7.03589,99997.3)(7.07587,99997.3)(7.11585,99997.3)(7.15582,99997.3)(7.1958,99997.3)(7.23578,99997.3)(7.27575,99997.3)(7.31573,99997.3)(7.35571,99997.3)(7.39568,99997.3)(7.43566,99997.3)(7.47564,99997.3)(7.51561,99997.3)(7.55559,99997.3)(7.59557,99997.3)(7.63554,99997.3)(7.67552,99997.3)(7.7155,99997.3)(7.75547,99997.3)(7.79545,99997.3)(7.83543,99997.3)(7.8754,99997.3)(7.91538,99997.3)(7.95536,99997.3)(7.99533,99997.3)(8.03531,99997.3)(8.07529,99997.3)(8.11526,99997.3)(8.15524,99997.4)(8.19522,99997.4)(8.23519,99997.4)(8.27517,99997.4)(8.31515,99997.4)(8.35512,99997.4)(8.3951,99997.4)(8.43508,99997.4)(8.47505,99997.4)(8.51503,99997.4)(8.55501,99997.4)(8.59498,99997.4)(8.63496,99997.4)(8.67494,99997.4)(8.71491,99997.4)(8.75489,99997.4)(8.79487,99997.4)(8.83484,99997.4)(8.87482,99997.4)(8.9148,99997.4)(8.95477,99997.4)(8.99475,99997.4)(9.03473,99997.4)(9.0747,99997.4)(9.11468,99997.4)(9.15466,99997.4)(9.19463,99997.4)(9.23461,99997.4)(9.27459,99997.4)(9.31456,99997.4)(9.35454,99997.4)(9.39452,99997.4)(9.43449,99997.4)(9.47447,99997.4)(9.51445,99997.4)(9.55442,99997.4)(9.5944,99997.4)(9.63438,99997.4)(9.67435,99997.4)(9.71433,99997.4)(9.75431,99997.4)(9.79428,99997.4)(9.83426,99997.4)(9.87424,99997.4)(9.91421,99997.4)(9.95419,99997.4)(9.99417,99997.4)(10.0341,99997.4)(10.0741,99997.4)(10.1141,99997.4)(10.1541,99997.4)(10.194,99997.4)(10.234,99997.4)(10.274,99997.4)(10.314,99997.4)(10.354,99997.4)(10.3939,99997.4)(10.4339,99997.4)(10.4739,99997.4)(10.5139,99997.4)(10.5538,99997.4)(10.5938,99997.4)(10.6338,99997.4)(10.6738,99997.4)(10.7137,99997.4)(10.7537,99997.4)(10.7937,99997.4)(10.8337,99997.4)(10.8737,99997.4)(10.9136,99997.4)(10.9536,99997.4)(10.9936,99997.4)(11.0336,99997.4)(11.0735,99997.5)(11.1135,99997.5)(11.1535,99997.5)(11.1935,99997.5)(11.2334,99997.5)(11.2734,99997.5)(11.3134,99997.5)(11.3534,99997.5)(11.3933,99997.5)(11.4333,99997.5)(11.4733,99997.5)(11.5133,99997.5)(11.5533,99997.5)(11.5932,99997.5)(11.6332,99997.5)(11.6732,99997.5)(11.7132,99997.5)(11.7531,99997.5)(11.7931,99997.5)(11.8331,99997.5)(11.8731,99997.5)(11.913,99997.5)(11.953,99997.5)(11.993,99997.5)(12.033,99997.5)(12.073,99997.5)(12.1129,99997.5)(12.1529,99997.5)(12.1929,99997.5)(12.2329,99997.5)(12.2728,99997.5)(12.3128,99997.5)(12.3528,99997.5)(12.3928,99997.5)(12.4327,99997.5)(12.4727,99997.5)(12.5127,99997.5)(12.5527,99997.5)(12.5926,99997.5)(12.6326,99997.5)(12.6726,99997.5)(12.7126,99997.5)(12.7526,99997.5)(12.7925,99997.5)(12.8325,99997.5)(12.8725,99997.5)(12.9125,99997.5)(12.9524,99997.5)(12.9924,99997.5)(13.0324,99997.5)(13.0724,99997.5)(13.1123,99997.5)(13.1523,99997.5)(13.1923,99997.5)(13.2323,99997.5)(13.2723,99997.5)(13.3122,99997.5)(13.3522,99997.5)(13.3922,99997.5)(13.4322,99997.5)(13.4721,99997.5)(13.5121,99997.5)(13.5521,99997.5)(13.5921,99997.5)(13.632,99997.5)(13.672,99997.5)(13.712,99997.5)(13.752,99997.5)(13.7919,99997.5)(13.8319,99997.5)(13.8719,99997.5)(13.9119,99997.5)(13.9519,99997.5)(13.9918,99997.5)(14.0318,99997.5)(14.0718,99997.5)(14.1118,99997.5)(14.1517,99997.5)(14.1917,99997.5)(14.2317,99997.5)(14.2717,99997.5)(14.3116,99997.5)(14.3516,99997.5)(14.3916,99997.5)(14.4316,99997.5)(14.4716,99997.5)(14.5115,99997.5)(14.5515,99997.5)(14.5915,99997.5)(14.6315,99997.5)(14.6714,99997.5)(14.7114,99997.5)(14.7514,99997.5)(14.7914,99997.5)(14.8313,99997.5)(14.8713,99997.5)(14.9113,99997.6)(14.9513,99997.6)(14.9912,99997.6)(15.0312,99997.6)(15.0712,99997.6)(15.1112,99997.6)(15.1512,99997.6)(15.1911,99997.6)(15.2311,99997.6)(15.2711,99997.6)(15.3111,99997.6)(15.351,99997.6)(15.391,99997.6)(15.431,99997.6)(15.471,99997.6)(15.5109,99997.6)(15.5509,99997.6)(15.5909,99997.6)(15.6309,99997.6)(15.6709,99997.6)(15.7108,99997.6)(15.7508,99997.6)(15.7908,99997.6)(15.8308,99997.6)(15.8707,99997.6)(15.9107,99997.6)(15.9507,99997.6)(15.9907,99997.6)(16.0306,99997.6)(16.0706,99997.6)(16.1106,99997.6)(16.1506,99997.6)(16.1905,99997.6)(16.2305,99997.6)(16.2705,99997.6)(16.3105,99997.6)(16.3505,99997.6)(16.3904,99997.6)(16.4304,99997.6)(16.4704,99997.6)(16.5104,99997.6)(16.5503,99997.6)(16.5903,99997.6)(16.6303,99997.6)(16.6703,99997.6)(16.7102,99997.6)(16.7502,99997.6)(16.7902,99997.6)(16.8302,99997.6)(16.8702,99997.6)(16.9101,99997.6)(16.9501,99997.6)(16.9901,99997.6)(17.0301,99997.6)(17.07,99997.6)(17.11,99997.6)(17.15,99997.6)(17.19,99997.6)(17.2299,99997.6)(17.2699,99997.6)(17.3099,99997.6)(17.3499,99997.6)(17.3898,99997.6)(17.4298,99997.6)(17.4698,99997.6)(17.5098,99997.6)(17.5498,99997.6)(17.5897,99997.6)(17.6297,99997.6)(17.6697,99997.6)(17.7097,99997.6)(17.7496,99997.6)(17.7896,99997.6)(17.8296,99997.6)(17.8696,99997.6)(17.9095,99997.6)(17.9495,99997.6)(17.9895,99997.6)(18.0295,99997.6)(18.0695,99997.6)(18.1094,99997.6)(18.1494,99997.6)(18.1894,99997.6)(18.2294,99997.6)(18.2693,99997.6)(18.3093,99997.6)(18.3493,99997.6)(18.3893,99997.6)(18.4292,99997.6)(18.4692,99997.6)(18.5092,99997.6)(18.5492,99997.6)(18.5891,99997.6)(18.6291,99997.6)(18.6691,99997.6)(18.7091,99997.6)(18.7491,99997.6)(18.789,99997.6)(18.829,99997.6)(18.869,99997.6)(18.909,99997.6)(18.9489,99997.6)(18.9889,99997.6)(19.0289,99997.6)(19.0689,99997.6)(19.1088,99997.6)(19.1488,99997.6)(19.1888,99997.6)(19.2288,99997.6)(19.2688,99997.6)(19.3087,99997.6)(19.3487,99997.6)(19.3887,99997.6)(19.4287,99997.6)(19.4686,99997.6)(19.5086,99997.6)(19.5486,99997.6)(19.5886,99997.6)(19.6285,99997.6)(19.6685,99997.6)(19.7085,99997.6)(19.7485,99997.6)(19.7884,99997.6)(19.8284,99997.6)(19.8684,99997.6)(19.9084,99997.6)(19.9484,99997.6)(19.9883,99997.7)(20.0283,99997.7)(20.0683,99997.7)(20.1083,99997.7)(20.1482,99997.7)(20.1882,99997.7)(20.2282,99997.7)(20.2682,99997.7)(20.3081,99997.7)(20.3481,99997.7)(20.3881,99997.7)(20.4281,99997.7)(20.4681,99997.7)(20.508,99997.7)(20.548,99997.7)(20.588,99997.7)(20.628,99997.7)(20.6679,99997.7)(20.7079,99997.7)(20.7479,99997.7)(20.7879,99997.7)(20.8278,99997.7)(20.8678,99997.7)(20.9078,99997.7)(20.9478,99997.7)(20.9877,99997.7)(21.0277,99997.7)(21.0677,99997.7)(21.1077,99997.7)(21.1477,99997.7)(21.1876,99997.7)(21.2276,99997.7)(21.2676,99997.7)(21.3076,99997.7)(21.3475,99997.7)(21.3875,99997.7)(21.4275,99997.7)(21.4675,99997.7)(21.5074,99997.7)(21.5474,99997.7)(21.5874,99997.7)(21.6274,99997.7)(21.6674,99997.7)(21.7073,99997.7)(21.7473,99997.7)(21.7873,99997.7)(21.8273,99997.7)(21.8672,99997.7)(21.9072,99997.7)(21.9472,99997.7)(21.9872,99997.7)(22.0271,99997.7)(22.0671,99997.7)(22.1071,99997.7)(22.1471,99997.7)(22.187,99997.7)(22.227,99997.7)(22.267,99997.7)(22.307,99997.7)(22.347,99997.7)(22.3869,99997.7)(22.4269,99997.7)(22.4669,99997.7)(22.5069,99997.7)(22.5468,99997.7)(22.5868,99997.7)(22.6268,99997.7)(22.6668,99997.7)(22.7067,99997.7)(22.7467,99997.7)(22.7867,99997.7)(22.8267,99997.7)(22.8667,99997.7)(22.9066,99997.7)(22.9466,99997.7)(22.9866,99997.7)(23.0266,99997.7)(23.0665,99997.7)(23.1065,99997.7)(23.1465,99997.7)(23.1865,99997.7)(23.2264,99997.7)(23.2664,99997.7)(23.3064,99997.7)(23.3464,99997.7)(23.3863,99997.7)(23.4263,99997.7)(23.4663,99997.7)(23.5063,99997.7)(23.5463,99997.7)(23.5862,99997.7)(23.6262,99997.7)(23.6662,99997.7)(23.7062,99997.7)(23.7461,99997.7)(23.7861,99997.7)(23.8261,99997.7)(23.8661,99997.7)(23.906,99997.7)(23.946,99997.7)(23.986,99997.7)(24.026,99997.7)(24.066,99997.7)(24.1059,99997.7)(24.1459,99997.7)(24.1859,99997.7)(24.2259,99997.7)(24.2658,99997.7)(24.3058,99997.7)(24.3458,99997.7)(24.3858,99997.7)(24.4257,99997.7)(24.4657,99997.7)(24.5057,99997.7)(24.5457,99997.7)(24.5856,99997.7)(24.6256,99997.7)(24.6656,99997.7)(24.7056,99997.7)(24.7456,99997.7)(24.7855,99997.7)(24.8255,99997.7)(24.8655,99997.7)(24.9055,99997.7)(24.9454,99997.7)(24.9854,99997.7)(25.0254,99997.7)(25.0654,99997.7)(25.1053,99997.7)(25.1453,99997.7)(25.1853,99997.7)(25.2253,99997.7)(25.2653,99997.7)(25.3052,99997.7)(25.3452,99997.7)(25.3852,99997.7)(25.4252,99997.7)(25.4651,99997.7)(25.5051,99997.7)(25.5451,99997.7)(25.5851,99997.7)(25.625,99997.7)(25.665,99997.7)(25.705,99997.7)(25.745,99997.7)(25.7849,99997.7)(25.8249,99997.7)(25.8649,99997.7)(25.9049,99997.7)(25.9449,99997.7)(25.9848,99997.7)(26.0248,99997.7)(26.0648,99997.7)(26.1048,99997.7)(26.1447,99997.7)(26.1847,99997.7)(26.2247,99997.7)(26.2647,99997.7)(26.3046,99997.7)(26.3446,99997.7)(26.3846,99997.7)(26.4246,99997.7)(26.4646,99997.7)(26.5045,99997.7)(26.5445,99997.7)(26.5845,99997.7)(26.6245,99997.7)(26.6644,99997.7)(26.7044,99997.7)(26.7444,99997.7)(26.7844,99997.7)(26.8243,99997.7)(26.8643,99997.7)(26.9043,99997.7)(26.9443,99997.7)(26.9842,99997.7)(27.0242,99997.7)(27.0642,99997.7)(27.1042,99997.7)(27.1442,99997.7)(27.1841,99997.7)(27.2241,99997.7)(27.2641,99997.7)(27.3041,99997.7)(27.344,99997.7)(27.384,99997.7)(27.424,99997.7)(27.464,99997.7)(27.5039,99997.7)(27.5439,99997.7)(27.5839,99997.7)(27.6239,99997.7)(27.6639,99997.7)(27.7038,99997.7)(27.7438,99997.7)(27.7838,99997.7)(27.8238,99997.7)(27.8637,99997.7)(27.9037,99997.7)(27.9437,99997.7)(27.9837,99997.7)(28.0236,99997.7)(28.0636,99997.7)(28.1036,99997.7)(28.1436,99997.7)(28.1835,99997.7)(28.2235,99997.7)(28.2635,99997.7)(28.3035,99997.7)(28.3435,99997.7)(28.3834,99997.7)(28.4234,99997.7)(28.4634,99997.7)(28.5034,99997.7)(28.5433,99997.7)(28.5833,99997.7)(28.6233,99997.7)(28.6633,99997.7)(28.7032,99997.7)(28.7432,99997.7)(28.7832,99997.7)(28.8232,99997.7)(28.8632,99997.7)(28.9031,99997.7)(28.9431,99997.7)(28.9831,99997.7)(29.0231,99997.7)(29.063,99997.7)(29.103,99997.7)(29.143,99997.7)(29.183,99997.7)(29.2229,99997.7)(29.2629,99997.7)(29.3029,99997.7)(29.3429,99997.7)(29.3828,99997.7)(29.4228,99997.7)(29.4628,99997.7)(29.5028,99997.7)(29.5428,99997.7)(29.5827,99997.7)(29.6227,99997.7)(29.6627,99997.7)(29.7027,99997.7)(29.7426,99997.7)(29.7826,99997.7)(29.8226,99997.7)(29.8626,99997.7)(29.9025,99997.7)(29.9425,99997.7)(29.9825,99997.7)(30.0225,99997.7)(30.0625,99997.7)(30.1024,99997.7)(30.1424,99997.7)(30.1824,99997.7)(30.2224,99997.7)(30.2623,99997.7)(30.3023,99997.7)(30.3423,99997.7)(30.3823,99997.7)(30.4222,99997.7)(30.4622,99997.7)(30.5022,99997.7)(30.5422,99997.7)(30.5821,99997.7)(30.6221,99997.7)(30.6621,99997.7)(30.7021,99997.7)(30.7421,99997.7)(30.782,99997.7)(30.822,99997.7)(30.862,99997.7)(30.902,99997.7)(30.9419,99997.7)(30.9819,99997.7)(31.0219,99997.7)(31.0619,99997.7)(31.1018,99997.7)(31.1418,99997.7)(31.1818,99997.7)(31.2218,99997.7)(31.2618,99997.7)(31.3017,99997.7)(31.3417,99997.7)(31.3817,99997.7)(31.4217,99997.7)(31.4616,99997.7)(31.5016,99997.7)(31.5416,99997.7)(31.5816,99997.7)(31.6215,99997.7)(31.6615,99997.7)(31.7015,99997.7)(31.7415,99997.7)(31.7814,99997.7)(31.8214,99997.7)(31.8614,99997.7)(31.9014,99997.7)(31.9414,99997.7)(31.9813,99997.7)(32.0213,99997.7)(32.0613,99997.7)(32.1013,99997.7)(32.1412,99997.7)(32.1812,99997.7)(32.2212,99997.7)(32.2612,99997.7)(32.3011,99997.7)(32.3411,99997.7)(32.3811,99997.7)(32.4211,99997.7)(32.4611,99997.7)(32.501,99997.7)(32.541,99997.7)(32.581,99997.7)(32.621,99997.7)(32.6609,99997.7)(32.7009,99997.7)(32.7409,99997.7)(32.7809,99997.7)(32.8208,99997.7)(32.8608,99997.7)(32.9008,99997.7)(32.9408,99997.7)(32.9807,99997.7)(33.0207,99997.7)(33.0607,99997.7)(33.1007,99997.7)(33.1407,99997.7)(33.1806,99997.7)(33.2206,99997.7)(33.2606,99997.7)(33.3006,99997.7)(33.3405,99997.7)(33.3805,99997.7)(33.4205,99997.7)(33.4605,99997.7)(33.5004,99997.7)(33.5404,99997.7)(33.5804,99997.7)(33.6204,99997.7)(33.6604,99997.7)(33.7003,99997.7)(33.7403,99997.7)(33.7803,99997.7)(33.8203,99997.7)(33.8602,99997.7)(33.9002,99997.7)(33.9402,99997.7)(33.9802,99997.7)(34.0201,99997.7)(34.0601,99997.7)(34.1001,99997.7)(34.1401,99997.7)(34.18,99997.7)(34.22,99997.7)(34.26,99997.7)(34.3,99997.7)(34.34,99997.7)(34.3799,99997.7)(34.4199,99997.7)(34.4599,99997.7)(34.4999,99997.7)(34.5398,99997.7)(34.5798,99997.7)(34.6198,99997.7)(34.6598,99997.7)(34.6997,99997.7)(34.7397,99997.7)(34.7797,99997.7)(34.8197,99997.7)(34.8596,99997.7)(34.8996,99997.7)(34.9396,99997.7)(34.9796,99997.7)(35.0196,99997.7)(35.0595,99997.7)(35.0995,99997.7)(35.1395,99997.7)(35.1795,99997.7)(35.2194,99997.7)(35.2594,99997.7)(35.2994,99997.7)(35.3394,99997.7)(35.3793,99997.7)(35.4193,99997.7)(35.4593,99997.7)(35.4993,99997.7)(35.5393,99997.7)(35.5792,99997.7)(35.6192,99997.7)(35.6592,99997.7)(35.6992,99997.7)(35.7391,99997.7)(35.7791,99997.7)(35.8191,99997.7)(35.8591,99997.7)(35.899,99997.7)(35.939,99997.7)(35.979,99997.7)(36.019,99997.7)(36.0589,99997.7)(36.0989,99997.7)(36.1389,99997.7)(36.1789,99997.7)(36.2189,99997.7)(36.2588,99997.7)(36.2988,99997.7)(36.3388,99997.7)(36.3788,99997.7)(36.4187,99997.7)(36.4587,99997.7)(36.4987,99997.7)(36.5387,99997.7)(36.5786,99997.7)(36.6186,99997.7)(36.6586,99997.7)(36.6986,99997.7)(36.7386,99997.7)(36.7785,99997.7)(36.8185,99997.7)(36.8585,99997.7)(36.8985,99997.7)(36.9384,99997.7)(36.9784,99997.7)(37.0184,99997.7)(37.0584,99997.7)(37.0983,99997.7)(37.1383,99997.7)(37.1783,99997.7)(37.2183,99997.7)(37.2582,99997.7)(37.2982,99997.7)(37.3382,99997.7)(37.3782,99997.7)(37.4182,99997.7)(37.4581,99997.7)(37.4981,99997.7)(37.5381,99997.7)(37.5781,99997.7)(37.618,99997.7)(37.658,99997.7)(37.698,99997.7)(37.738,99997.7)(37.7779,99997.7)(37.8179,99997.7)(37.8579,99997.7)(37.8979,99997.7)(37.9379,99997.7)(37.9778,99997.7)(38.0178,99997.7)(38.0578,99997.7)(38.0978,99997.7)(38.1377,99997.7)(38.1777,99997.7)(38.2177,99997.7)(38.2577,99997.7)(38.2976,99997.7)(38.3376,99997.7)(38.3776,99997.7)(38.4176,99997.7)(38.4575,99997.7)(38.4975,99997.7)(38.5375,99997.7)(38.5775,99997.7)(38.6175,99997.7)(38.6574,99997.7)(38.6974,99997.7)(38.7374,99997.7)(38.7774,99997.7)(38.8173,99997.7)(38.8573,99997.7)(38.8973,99997.7)(38.9373,99997.7)(38.9772,99997.7)(39.0172,99997.7)(39.0572,99997.7)(39.0972,99997.7)(39.1372,99997.7)(39.1771,99997.7)(39.2171,99997.7)(39.2571,99997.7)(39.2971,99997.7)(39.337,99997.7)(39.377,99997.7)(39.417,99997.7)(39.457,99997.7)(39.4969,99997.7)(39.5369,99997.7)(39.5769,99997.7)(39.6169,99997.7)(39.6568,99997.7)(39.6968,99997.7)(39.7368,99997.7)(39.7768,99997.7)(39.8168,99997.7)(39.8567,99997.7)(39.8967,99997.7)(39.9367,99997.7)(39.9767,99997.7) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/V_tau=11gamma=0001.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-10, xmax=40,
ymin=94000, ymax=106000,
xlabel={t [s]},
ylabel={$V(t)\text{ [V]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-7.91538,100115)(-7.8754,100173)(-7.83543,100231)(-7.79545,100288)(-7.75547,100344)(-7.7155,100399)(-7.67552,100452)(-7.63554,100504)(-7.59557,100555)(-7.55559,100604)(-7.51561,100650)(-7.47564,100695)(-7.43566,100737)(-7.39568,100777)(-7.35571,100815)(-7.31573,100850)(-7.27575,100882)(-7.23578,100911)(-7.1958,100937)(-7.15582,100960)(-7.11585,100980)(-7.07587,100997)(-7.03589,101011)(-6.99592,101021)(-6.95594,101028)(-6.91596,101031)(-6.87599,101031)(-6.83601,101028)(-6.79603,101021)(-6.75606,101011)(-6.71608,100997)(-6.6761,100981)(-6.63613,100961)(-6.59615,100938)(-6.55617,100912)(-6.5162,100882)(-6.47622,100850)(-6.43624,100815)(-6.39627,100777)(-6.35629,100737)(-6.31631,100695)(-6.27634,100650)(-6.23636,100603)(-6.19638,100553)(-6.15641,100502)(-6.11643,100450)(-6.07645,100395)(-6.03648,100340)(-5.9965,100283)(-5.95652,100226)(-5.91655,100167)(-5.87657,100108)(-5.83659,100049)(-5.79662,99989.1)(-5.75664,99929.5)(-5.71666,99870.1)(-5.67669,99811.1)(-5.63671,99752.5)(-5.59673,99694.9)(-5.55676,99638.3)(-5.51678,99582.8)(-5.4768,99528.7)(-5.43683,99476)(-5.39685,99425)(-5.35687,99375.8)(-5.3169,99328.7)(-5.27692,99283.8)(-5.23694,99241.3)(-5.19697,99201.2)(-5.15699,99163.7)(-5.11701,99128.9)(-5.07704,99097)(-5.03706,99067.9)(-4.99708,99042)(-4.95711,99019.2)(-4.91713,98999.6)(-4.87715,98983.3)(-4.83718,98970.3)(-4.7972,98960.7)(-4.75722,98954.5)(-4.71725,98951.8)(-4.67727,98952.5)(-4.63729,98956.6)(-4.59732,98964.2)(-4.55734,98975.2)(-4.51736,98989.6)(-4.47739,99007.3)(-4.43741,99028.2)(-4.39743,99052.4)(-4.35746,99079.7)(-4.31748,99110.1)(-4.2775,99143.5)(-4.23753,99179.6)(-4.19755,99218.5)(-4.15757,99259.9)(-4.1176,99303.8)(-4.07762,99350.1)(-4.03764,99398.5)(-3.99767,99448.9)(-3.95769,99501.2)(-3.91771,99555)(-3.87774,99610.4)(-3.83776,99667.2)(-3.79778,99725.1)(-3.75781,99783.9)(-3.71783,99843.5)(-3.67785,99903.5)(-3.63788,99964)(-3.5979,100025)(-3.55792,100085)(-3.51795,100146)(-3.47797,100205)(-3.43799,100265)(-3.39802,100323)(-3.35804,100380)(-3.31806,100437)(-3.27809,100491)(-3.23811,100545)(-3.19813,100596)(-3.15816,100645)(-3.11818,100693)(-3.0782,100738)(-3.03823,100781)(-2.99825,100821)(-2.95827,100858)(-2.9183,100893)(-2.87832,100925)(-2.83834,100954)(-2.79837,100979)(-2.75839,101002)(-2.71841,101021)(-2.67844,101037)(-2.63846,101049)(-2.59848,101058)(-2.55851,101064)(-2.51853,101066)(-2.47855,101064)(-2.43858,101059)(-2.3986,101051)(-2.35862,101039)(-2.31865,101023)(-2.27867,101005)(-2.23869,100983)(-2.19872,100957)(-2.15874,100929)(-2.11876,100897)(-2.07879,100863)(-2.03881,100826)(-1.99883,100785)(-1.95886,100743)(-1.91888,100697)(-1.8789,100650)(-1.83893,100600)(-1.79895,100549)(-1.75897,100495)(-1.719,100440)(-1.67902,100383)(-1.63904,100325)(-1.59907,100266)(-1.55909,100206)(-1.51911,100146)(-1.47914,100085)(-1.43916,100023)(-1.39918,99961.4)(-1.35921,99900)(-1.31923,99838.9)(-1.27925,99778.2)(-1.23928,99718.3)(-1.1993,99659.1)(-1.15932,99601)(-1.11935,99544.1)(-1.07937,99488.8)(-1.03939,99435.2)(-0.999417,99383.4)(-0.95944,99333.7)(-0.919463,99286)(-0.879487,99240.6)(-0.83951,99197.7)(-0.799533,99157.3)(-0.759557,99119.8)(-0.71958,99085.1)(-0.679603,99053.5)(-0.639627,99024.9)(-0.59965,98999.5)(-0.559673,98977.3)(-0.519697,98958.6)(-0.47972,98943.2)(-0.439743,98931.4)(-0.399767,98923)(-0.35979,98918.1)(-0.319813,98916.8)(-0.279837,98919.1)(-0.23986,98925)(-0.199883,98934.4)(-0.159907,98947.3)(-0.11993,98963.6)(-0.0799533,98983.4)(-0.0399767,99006.5)(0,99032.9)(0.0399767,99062.6)(0.0799533,99088.8)(0.11993,99125.1)(0.159907,99164.3)(0.199883,99206.1)(0.23986,99250.6)(0.279837,99297.4)(0.319813,99346.7)(0.35979,99398)(0.399767,99451.3)(0.439743,99506.3)(0.47972,99562.9)(0.519697,99620.9)(0.559673,99680.3)(0.59965,99740.8)(0.639627,99802.1)(0.679603,99864.1)(0.71958,99926.4)(0.759557,99989)(0.799533,100052)(0.83951,100114)(0.879487,100177)(0.919463,100238)(0.95944,100299)(0.999417,100359)(1.03939,100418)(1.07937,100475)(1.11935,100531)(1.15932,100585)(1.1993,100638)(1.23928,100688)(1.27925,100736)(1.31923,100782)(1.35921,100825)(1.39918,100865)(1.43916,100903)(1.47914,100937)(1.51911,100969)(1.55909,100997)(1.59907,101022)(1.63904,101044)(1.67902,101062)(1.719,101077)(1.75897,101088)(1.79895,101096)(1.83893,101100)(1.8789,101101)(1.91888,101098)(1.95886,101091)(1.99883,101081)(2.03881,101067)(2.07879,101049)(2.11876,101029)(2.15874,101004)(2.19872,100977)(2.23869,100946)(2.27867,100912)(2.31865,100875)(2.35862,100835)(2.3986,100793)(2.43858,100747)(2.47855,100700)(2.51853,100650)(2.55851,100598)(2.59848,100543)(2.63846,100487)(2.67844,100429)(2.71841,100370)(2.75839,100310)(2.79837,100249)(2.83834,100187)(2.87832,100124)(2.9183,100060)(2.95827,99996.4)(2.99825,99932.7)(3.03823,99869.3)(3.0782,99806.2)(3.11818,99743.8)(3.15816,99682)(3.19813,99621.3)(3.23811,99561.8)(3.27809,99503.8)(3.31806,99447.3)(3.35804,99392.7)(3.39802,99340)(3.43799,99289.4)(3.47797,99241.1)(3.51795,99195.3)(3.55792,99152.2)(3.5979,99111.8)(3.63788,99074.3)(3.67785,99039.8)(3.71783,99008.4)(3.75781,98980.3)(3.79778,98955.6)(3.83776,98934.3)(3.87774,98916.4)(3.91771,98902.1)(3.95769,98891.4)(3.99767,98884.3)(4.03764,98880.9)(4.07762,98881.2)(4.1176,98885.2)(4.15757,98892.8)(4.19755,98904.1)(4.23753,98919)(4.2775,98937.5)(4.31748,98959.5)(4.35746,98984.9)(4.39743,99013.6)(4.43741,99045.6)(4.47739,99080.7)(4.51736,99119)(4.55734,99160.2)(4.59732,99204.1)(4.63729,99250.7)(4.67727,99299.7)(4.71725,99351.1)(4.75722,99404.6)(4.7972,99460.2)(4.83718,99517.7)(4.87715,99576.6)(4.91713,99637)(4.95711,99698.6)(4.99708,99761.2)(5.03706,99824.7)(5.07704,99888.9)(5.11701,99953.5)(5.15699,100018)(5.19697,100083)(5.23694,100147)(5.27692,100211)(5.3169,100274)(5.35687,100337)(5.39685,100398)(5.43683,100459)(5.4768,100517)(5.51678,100574)(5.55676,100629)(5.59673,100682)(5.63671,100733)(5.67669,100782)(5.71666,100828)(5.75664,100871)(5.79662,100912)(5.83659,100949)(5.87657,100983)(5.91655,101015)(5.95652,101042)(5.9965,101067)(6.03648,101088)(6.07645,101105)(6.11643,101119)(6.15641,101129)(6.19638,101135)(6.23636,101138)(6.27634,101137)(6.31631,101132)(6.35629,101123)(6.39627,101111)(6.43624,101095)(6.47622,101075)(6.5162,101052)(6.55617,101026)(6.59615,100996)(6.63613,100963)(6.6761,100926)(6.71608,100886)(6.75606,100844)(6.79603,100799)(6.83601,100751)(6.87599,100701)(6.91596,100648)(6.95594,100593)(6.99592,100536)(7.03589,100477)(7.07587,100417)(7.11585,100355)(7.15582,100293)(7.1958,100229)(7.23578,100164)(7.27575,100099)(7.31573,100033)(7.35571,99967.2)(7.39568,99901.5)(7.43566,99836)(7.47564,99771)(7.51561,99706.7)(7.55559,99643.5)(7.59557,99581.4)(7.63554,99520.6)(7.67552,99461.3)(7.7155,99403.8)(7.75547,99348.1)(7.79545,99294.6)(7.83543,99243.4)(7.8754,99194.7)(7.91538,99148.6)(7.95536,99105.2)(7.99533,99064.7)(8.03531,99027.3)(8.07529,98993.1)(8.11526,98962.2)(8.15524,98934.7)(8.19522,98910.6)(8.23519,98890.1)(8.27517,98873.3)(8.31515,98860.1)(8.35512,98850.8)(8.3951,98845.1)(8.43508,98843.3)(8.47505,98845.3)(8.51503,98851)(8.55501,98860.6)(8.59498,98873.9)(8.63496,98890.9)(8.67494,98911.6)(8.71491,98935.8)(8.75489,98963.6)(8.79487,98994.7)(8.83484,99029.3)(8.87482,99067.1)(8.9148,99108)(8.95477,99151.8)(8.99475,99198.3)(9.03473,99247.5)(9.0747,99299.3)(9.11468,99353.4)(9.15466,99409.8)(9.19463,99468.1)(9.23461,99528.1)(9.27459,99589.7)(9.31456,99652.6)(9.35454,99716.8)(9.39452,99782)(9.43449,99848)(9.47447,99914.5)(9.51445,99981.2)(9.55442,100048)(9.5944,100115)(9.63438,100181)(9.67435,100247)(9.71433,100312)(9.75431,100376)(9.79428,100439)(9.83426,100501)(9.87424,100561)(9.91421,100619)(9.95419,100675)(9.99417,100729)(10.0341,100780)(10.0741,100829)(10.1141,100875)(10.1541,100919)(10.194,100959)(10.234,100997)(10.274,101031)(10.314,101061)(10.354,101089)(10.3939,101112)(10.4339,101132)(10.4739,101149)(10.5139,101161)(10.5538,101170)(10.5938,101175)(10.6338,101176)(10.6738,101173)(10.7137,101166)(10.7537,101156)(10.7937,101141)(10.8337,101123)(10.8737,101101)(10.9136,101076)(10.9536,101047)(10.9936,101014)(11.0336,100978)(11.0735,100939)(11.1135,100897)(11.1535,100852)(11.1935,100804)(11.2334,100753)(11.2734,100700)(11.3134,100645)(11.3534,100587)(11.3933,100528)(11.4333,100466)(11.4733,100403)(11.5133,100339)(11.5533,100273)(11.5932,100207)(11.6332,100140)(11.6732,100072)(11.7132,100004)(11.7531,99936.4)(11.7931,99868.6)(11.8331,99801.1)(11.8731,99734.3)(11.913,99668.3)(11.953,99603.5)(11.993,99539.9)(12.033,99477.8)(12.073,99417.3)(12.1129,99358.6)(12.1529,99302)(12.1929,99247.7)(12.2329,99196)(12.2728,99146.8)(12.3128,99100.4)(12.3528,99056.9)(12.3928,99016.4)(12.4327,98979.1)(12.4727,98945.2)(12.5127,98914.8)(12.5527,98887.9)(12.5926,98864.7)(12.6326,98845.1)(12.6726,98829.4)(12.7126,98817.5)(12.7526,98809.5)(12.7925,98805.4)(12.8325,98805.2)(12.8725,98809)(12.9125,98816.6)(12.9524,98828.2)(12.9924,98843.7)(13.0324,98862.9)(13.0724,98885.9)(13.1123,98912.6)(13.1523,98942.8)(13.1923,98976.6)(13.2323,99013.8)(13.2723,99054.3)(13.3122,99097.8)(13.3522,99144.3)(13.3922,99193.7)(13.4322,99245.7)(13.4721,99300.4)(13.5121,99357.3)(13.5521,99416.4)(13.5921,99477.3)(13.632,99540)(13.672,99604.3)(13.712,99669.9)(13.752,99736.8)(13.7919,99804.6)(13.8319,99872.9)(13.8719,99941.7)(13.9119,100011)(13.9519,100080)(13.9918,100149)(14.0318,100217)(14.0718,100285)(14.1118,100352)(14.1517,100417)(14.1917,100482)(14.2317,100544)(14.2717,100606)(14.3116,100665)(14.3516,100722)(14.3916,100776)(14.4316,100829)(14.4716,100878)(14.5115,100924)(14.5515,100968)(14.5915,101008)(14.6315,101046)(14.6714,101079)(14.7114,101109)(14.7514,101136)(14.7914,101159)(14.8313,101178)(14.8713,101193)(14.9113,101204)(14.9513,101211)(14.9912,101215)(15.0312,101214)(15.0712,101209)(15.1112,101201)(15.1512,101188)(15.1911,101171)(15.2311,101151)(15.2711,101127)(15.3111,101099)(15.351,101067)(15.391,101032)(15.431,100994)(15.471,100952)(15.5109,100907)(15.5509,100859)(15.5909,100808)(15.6309,100755)(15.6709,100699)(15.7108,100640)(15.7508,100580)(15.7908,100517)(15.8308,100453)(15.8707,100387)(15.9107,100320)(15.9507,100252)(15.9907,100183)(16.0306,100114)(16.0706,100044)(16.1106,99973.5)(16.1506,99903.2)(16.1905,99833.4)(16.2305,99764.1)(16.2705,99695.6)(16.3105,99628.1)(16.3505,99561.6)(16.3904,99496.6)(16.4304,99433)(16.4704,99371.2)(16.5104,99311.6)(16.5503,99254.2)(16.5903,99199.3)(16.6303,99147)(16.6703,99097.4)(16.7102,99050.7)(16.7502,99007.1)(16.7902,98966.6)(16.8302,98929.7)(16.8702,98896.2)(16.9101,98866.3)(16.9501,98840.2)(16.9901,98817.8)(17.0301,98799.3)(17.07,98784.8)(17.11,98774.2)(17.15,98767.7)(17.19,98765.2)(17.2299,98766.8)(17.2699,98772.5)(17.3099,98782.2)(17.3499,98795.9)(17.3898,98813.6)(17.4298,98835.2)(17.4698,98860.6)(17.5098,98889.7)(17.5498,98922.6)(17.5897,98959.1)(17.6297,98999)(17.6697,99042.2)(17.7097,99088.5)(17.7496,99137.9)(17.7896,99190.1)(17.8296,99245.1)(17.8696,99302.7)(17.9095,99362.5)(17.9495,99424.4)(17.9895,99488.2)(18.0295,99553.8)(18.0695,99620.9)(18.1094,99689.4)(18.1494,99758.9)(18.1894,99829.1)(18.2294,99900)(18.2693,99971.2)(18.3093,100043)(18.3493,100114)(18.3893,100185)(18.4292,100255)(18.4692,100325)(18.5092,100393)(18.5492,100461)(18.5891,100527)(18.6291,100591)(18.6691,100653)(18.7091,100713)(18.7491,100771)(18.789,100826)(18.829,100879)(18.869,100929)(18.909,100976)(18.9489,101019)(18.9889,101059)(19.0289,101096)(19.0689,101129)(19.1088,101159)(19.1488,101185)(19.1888,101206)(19.2288,101224)(19.2688,101238)(19.3087,101248)(19.3487,101254)(19.3887,101255)(19.4287,101253)(19.4686,101246)(19.5086,101235)(19.5486,101220)(19.5886,101202)(19.6285,101179)(19.6685,101152)(19.7085,101121)(19.7485,101087)(19.7884,101049)(19.8284,101008)(19.8684,100963)(19.9084,100916)(19.9484,100865)(19.9883,100811)(20.0283,100755)(20.0683,100696)(20.1083,100634)(20.1482,100571)(20.1882,100506)(20.2282,100439)(20.2682,100370)(20.3081,100301)(20.3481,100230)(20.3881,100158)(20.4281,100086)(20.4681,100013)(20.508,99940.9)(20.548,99868.6)(20.588,99796.7)(20.628,99725.4)(20.6679,99654.8)(20.7079,99585.3)(20.7479,99517.1)(20.7879,99450.5)(20.8278,99385.8)(20.8678,99323)(20.9078,99262.5)(20.9478,99204.3)(20.9877,99148.6)(21.0277,99095.6)(21.0677,99045.6)(21.1077,98998.8)(21.1477,98955.2)(21.1876,98915.1)(21.2276,98878.5)(21.2676,98845.5)(21.3076,98816.3)(21.3475,98790.9)(21.3875,98769.6)(21.4275,98752.3)(21.4675,98739.1)(21.5074,98730.1)(21.5474,98725.1)(21.5874,98724.4)(21.6274,98727.9)(21.6674,98735.6)(21.7073,98747.4)(21.7473,98763.4)(21.7873,98783.4)(21.8273,98807.4)(21.8672,98835.4)(21.9072,98867.3)(21.9472,98902.9)(21.9872,98942.2)(22.0271,98984.9)(22.0671,99030.9)(22.1071,99080.2)(22.1471,99132.6)(22.187,99187.9)(22.227,99245.9)(22.267,99306.3)(22.307,99369.1)(22.347,99433.9)(22.3869,99500.7)(22.4269,99569.2)(22.4669,99639.2)(22.5069,99710.4)(22.5468,99782.5)(22.5868,99855.4)(22.6268,99928.8)(22.6668,100002)(22.7067,100076)(22.7467,100150)(22.7867,100223)(22.8267,100295)(22.8667,100367)(22.9066,100437)(22.9466,100506)(22.9866,100573)(23.0266,100639)(23.0665,100702)(23.1065,100763)(23.1465,100822)(23.1865,100878)(23.2264,100931)(23.2664,100981)(23.3064,101028)(23.3464,101072)(23.3863,101112)(23.4263,101148)(23.4663,101181)(23.5063,101209)(23.5463,101234)(23.5862,101255)(23.6262,101272)(23.6662,101284)(23.7062,101292)(23.7461,101297)(23.7861,101296)(23.8261,101292)(23.8661,101283)(23.906,101270)(23.946,101253)(23.986,101232)(24.026,101206)(24.066,101177)(24.1059,101144)(24.1459,101107)(24.1859,101066)(24.2259,101022)(24.2658,100974)(24.3058,100924)(24.3458,100870)(24.3858,100813)(24.4257,100753)(24.4657,100691)(24.5057,100627)(24.5457,100561)(24.5856,100493)(24.6256,100423)(24.6656,100351)(24.7056,100279)(24.7456,100205)(24.7855,100131)(24.8255,100056)(24.8655,99981.2)(24.9055,99906.3)(24.9454,99831.6)(24.9854,99757.4)(25.0254,99683.9)(25.0654,99611.5)(25.1053,99540.4)(25.1453,99470.8)(25.1853,99402.8)(25.2253,99336.7)(25.2653,99272.7)(25.3052,99211)(25.3452,99152)(25.3852,99095.8)(25.4252,99042.5)(25.4651,98992.3)(25.5051,98945.4)(25.5451,98901.9)(25.5851,98861.9)(25.625,98825.7)(25.665,98793.3)(25.705,98764.9)(25.745,98740.6)(25.7849,98720.3)(25.8249,98704.3)(25.8649,98692.5)(25.9049,98685)(25.9449,98681.8)(25.9848,98683)(26.0248,98688.5)(26.0648,98698.3)(26.1048,98712.4)(26.1447,98730.8)(26.1847,98753.4)(26.2247,98780)(26.2647,98810.7)(26.3046,98845.3)(26.3446,98883.7)(26.3846,98925.9)(26.4246,98971.6)(26.4646,99020.7)(26.5045,99073)(26.5445,99128.4)(26.5845,99186.7)(26.6245,99247.8)(26.6644,99311.4)(26.7044,99377.3)(26.7444,99445.2)(26.7844,99514.9)(26.8243,99586.3)(26.8643,99659.2)(26.9043,99733.3)(26.9443,99808.3)(26.9842,99883.9)(27.0242,99959.9)(27.0642,100036)(27.1042,100112)(27.1442,100188)(27.1841,100263)(27.2241,100338)(27.2641,100411)(27.3041,100483)(27.344,100554)(27.384,100622)(27.424,100689)(27.464,100754)(27.5039,100816)(27.5439,100875)(27.5839,100932)(27.6239,100985)(27.6639,101036)(27.7038,101083)(27.7438,101126)(27.7838,101166)(27.8238,101202)(27.8637,101234)(27.9037,101262)(27.9437,101285)(27.9837,101305)(28.0236,101320)(28.0636,101331)(28.1036,101338)(28.1436,101340)(28.1835,101338)(28.2235,101331)(28.2635,101320)(28.3035,101305)(28.3435,101286)(28.3834,101262)(28.4234,101234)(28.4634,101202)(28.5034,101166)(28.5433,101126)(28.5833,101082)(28.6233,101035)(28.6633,100984)(28.7032,100930)(28.7432,100873)(28.7832,100813)(28.8232,100751)(28.8632,100686)(28.9031,100618)(28.9431,100549)(28.9831,100477)(29.0231,100404)(29.063,100330)(29.103,100255)(29.143,100178)(29.183,100101)(29.2229,100024)(29.2629,99946.7)(29.3029,99869.2)(29.3429,99792.2)(29.3828,99715.9)(29.4228,99640.5)(29.4628,99566.3)(29.5028,99493.4)(29.5428,99422.1)(29.5827,99352.6)(29.6227,99285.2)(29.6627,99220.1)(29.7027,99157.7)(29.7426,99097.9)(29.7826,99041.1)(29.8226,98987.4)(29.8626,98936.9)(29.9025,98889.9)(29.9425,98846.5)(29.9825,98807)(30.0225,98771.4)(30.0625,98739.7)(30.1024,98712.2)(30.1424,98688.8)(30.1824,98669.8)(30.2224,98655.2)(30.2623,98645)(30.3023,98639.2)(30.3423,98637.9)(30.3823,98641.1)(30.4222,98648.7)(30.4622,98660.8)(30.5022,98677.4)(30.5422,98698.2)(30.5821,98723.4)(30.6221,98752.7)(30.6621,98786.2)(30.7021,98823.7)(30.7421,98865.2)(30.782,98910.4)(30.822,98959.1)(30.862,99011.3)(30.902,99066.8)(30.9419,99125.4)(30.9819,99187)(31.0219,99251.3)(31.0619,99318.1)(31.1018,99387.1)(31.1418,99458.1)(31.1818,99531)(31.2218,99605.5)(31.2618,99681.5)(31.3017,99758.4)(31.3417,99836.1)(31.3817,99914.4)(31.4217,99993)(31.4616,100072)(31.5016,100150)(31.5416,100229)(31.5816,100306)(31.6215,100382)(31.6615,100458)(31.7015,100531)(31.7415,100603)(31.7814,100674)(31.8214,100742)(31.8614,100807)(31.9014,100870)(31.9414,100930)(31.9813,100987)(32.0213,101041)(32.0613,101092)(32.1013,101139)(32.1412,101182)(32.1812,101221)(32.2212,101256)(32.2612,101288)(32.3011,101315)(32.3411,101338)(32.3811,101356)(32.4211,101370)(32.4611,101379)(32.501,101384)(32.541,101384)(32.581,101380)(32.621,101371)(32.6609,101358)(32.7009,101340)(32.7409,101318)(32.7809,101292)(32.8208,101261)(32.8608,101226)(32.9008,101187)(32.9408,101144)(32.9807,101097)(33.0207,101047)(33.0607,100993)(33.1007,100936)(33.1407,100876)(33.1806,100812)(33.2206,100746)(33.2606,100678)(33.3006,100608)(33.3405,100535)(33.3805,100461)(33.4205,100385)(33.4605,100307)(33.5004,100229)(33.5404,100149)(33.5804,100070)(33.6204,99989.8)(33.6604,99909.8)(33.7003,99830.1)(33.7403,99750.8)(33.7803,99672.2)(33.8203,99594.6)(33.8602,99518.5)(33.9002,99443.9)(33.9402,99371.2)(33.9802,99300.4)(34.0201,99231.8)(34.0601,99165.6)(34.1001,99102.2)(34.1401,99041.7)(34.18,98984.4)(34.22,98930.5)(34.26,98880)(34.3,98833.1)(34.34,98790)(34.3799,98750.7)(34.4199,98715.7)(34.4599,98684.8)(34.4999,98658.3)(34.5398,98636.2)(34.5798,98618.5)(34.6198,98605.3)(34.6598,98596.7)(34.6997,98592.8)(34.7397,98593.5)(34.7797,98598.8)(34.8197,98608.7)(34.8596,98623.1)(34.8996,98642.1)(34.9396,98665.6)(34.9796,98693.6)(35.0196,98725.9)(35.0595,98762.3)(35.0995,98802.8)(35.1395,98847.2)(35.1795,98895.4)(35.2194,98947.3)(35.2594,99002.8)(35.2994,99061.7)(35.3394,99123.7)(35.3793,99188.4)(35.4193,99255.8)(35.4593,99325.7)(35.4993,99397.9)(35.5393,99472.1)(35.5792,99548.3)(35.6192,99626.1)(35.6592,99705)(35.6992,99784.9)(35.7391,99865.5)(35.7791,99946.6)(35.8191,100028)(35.8591,100109)(35.899,100190)(35.939,100271)(35.979,100351)(36.019,100429)(36.0589,100506)(36.0989,100582)(36.1389,100655)(36.1789,100727)(36.2189,100796)(36.2588,100863)(36.2988,100926)(36.3388,100987)(36.3788,101045)(36.4187,101099)(36.4587,101150)(36.4987,101196)(36.5387,101239)(36.5786,101278)(36.6186,101313)(36.6586,101343)(36.6986,101369)(36.7386,101391)(36.7785,101408)(36.8185,101420)(36.8585,101428)(36.8985,101431)(36.9384,101429)(36.9784,101423)(37.0184,101412)(37.0584,101396)(37.0983,101376)(37.1383,101351)(37.1783,101321)(37.2183,101288)(37.2582,101250)(37.2982,101208)(37.3382,101161)(37.3782,101112)(37.4182,101058)(37.4581,101001)(37.4981,100941)(37.5381,100877)(37.5781,100810)(37.618,100741)(37.658,100669)(37.698,100596)(37.738,100520)(37.7779,100442)(37.8179,100363)(37.8579,100282)(37.8979,100201)(37.9379,100119)(37.9778,100036)(38.0178,99953.7)(38.0578,99871.2)(38.0978,99788.9)(38.1377,99707.2)(38.1777,99626.4)(38.2177,99546.9)(38.2577,99468.9)(38.2976,99392.7)(38.3376,99318.4)(38.3776,99246.2)(38.4176,99176.4)(38.4575,99109.2)(38.4975,99044.9)(38.5375,98983.7)(38.5775,98926)(38.6175,98871.7)(38.6574,98821.1)(38.6974,98774.3)(38.7374,98731.5)(38.7774,98692.8)(38.8173,98658.4)(38.8573,98628.5)(38.8973,98603)(38.9373,98582.1)(38.9772,98565.8)(39.0172,98554.3)(39.0572,98547.5)(39.0972,98545.5)(39.1372,98548.3)(39.1771,98555.9)(39.2171,98568.1)(39.2571,98585.1)(39.2971,98606.8)(39.337,98633.1)(39.377,98664)(39.417,98699.2)(39.457,98738.7)(39.4969,98782.3)(39.5369,98829.9)(39.5769,98881.5)(39.6169,98936.8)(39.6568,98995.8)(39.6968,99058)(39.7368,99123.4)(39.7768,99191.7)(39.8168,99262.7)(39.8567,99336.2)(39.8967,99411.9)(39.9367,99489.5)(39.9767,99569) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-7.91538,103737)(-7.8754,103648)(-7.83543,103546)(-7.79545,103433)(-7.75547,103309)(-7.7155,103173)(-7.67552,103027)(-7.63554,102872)(-7.59557,102706)(-7.55559,102532)(-7.51561,102349)(-7.47564,102158)(-7.43566,101960)(-7.39568,101756)(-7.35571,101545)(-7.31573,101330)(-7.27575,101110)(-7.23578,100886)(-7.1958,100659)(-7.15582,100429)(-7.11585,100199)(-7.07587,99966.9)(-7.03589,99735.2)(-6.99592,99504.3)(-6.95594,99274.8)(-6.91596,99047.6)(-6.87599,98823.4)(-6.83601,98602.9)(-6.79603,98386.9)(-6.75606,98176)(-6.71608,97971)(-6.6761,97772.6)(-6.63613,97581.4)(-6.59615,97398)(-6.55617,97223)(-6.5162,97057)(-6.47622,96900.7)(-6.43624,96754.5)(-6.39627,96618.9)(-6.35629,96494.3)(-6.31631,96381)(-6.27634,96279.5)(-6.23636,96190.3)(-6.19638,96113.6)(-6.15641,96049.7)(-6.11643,95998.8)(-6.07645,95960.9)(-6.03648,95936.1)(-5.9965,95924.7)(-5.95652,95926.7)(-5.91655,95942.2)(-5.87657,95971.2)(-5.83659,96013.4)(-5.79662,96068.6)(-5.75664,96136.7)(-5.71666,96217.5)(-5.67669,96310.9)(-5.63671,96416.5)(-5.59673,96534)(-5.55676,96663)(-5.51678,96803)(-5.4768,96953.5)(-5.43683,97114.1)(-5.39685,97284.2)(-5.35687,97463.5)(-5.3169,97651.2)(-5.27692,97846.9)(-5.23694,98049.6)(-5.19697,98258.9)(-5.15699,98474)(-5.11701,98694.2)(-5.07704,98918.8)(-5.03706,99147.1)(-4.99708,99378.4)(-4.95711,99611.9)(-4.91713,99846.8)(-4.87715,100082)(-4.83718,100318)(-4.7972,100552)(-4.75722,100785)(-4.71725,101015)(-4.67727,101242)(-4.63729,101466)(-4.59732,101684)(-4.55734,101897)(-4.51736,102104)(-4.47739,102304)(-4.43741,102497)(-4.39743,102682)(-4.35746,102858)(-4.31748,103024)(-4.2775,103181)(-4.23753,103327)(-4.19755,103463)(-4.15757,103587)(-4.1176,103699)(-4.07762,103800)(-4.03764,103888)(-3.99767,103963)(-3.95769,104025)(-3.91771,104074)(-3.87774,104109)(-3.83776,104132)(-3.79778,104140)(-3.75781,104135)(-3.71783,104116)(-3.67785,104084)(-3.63788,104038)(-3.5979,103979)(-3.55792,103907)(-3.51795,103822)(-3.47797,103724)(-3.43799,103614)(-3.39802,103492)(-3.35804,103359)(-3.31806,103214)(-3.27809,103059)(-3.23811,102893)(-3.19813,102718)(-3.15816,102534)(-3.11818,102341)(-3.0782,102141)(-3.03823,101933)(-2.99825,101719)(-2.95827,101499)(-2.9183,101274)(-2.87832,101045)(-2.83834,100812)(-2.79837,100577)(-2.75839,100339)(-2.71841,100100)(-2.67844,99860.4)(-2.63846,99621.2)(-2.59848,99383.2)(-2.55851,99147)(-2.51853,98913.5)(-2.47855,98683.5)(-2.43858,98457.6)(-2.3986,98236.7)(-2.35862,98021.4)(-2.31865,97812.5)(-2.27867,97610.6)(-2.23869,97416.5)(-2.19872,97230.8)(-2.15874,97054.1)(-2.11876,96887)(-2.07879,96729.9)(-2.03881,96583.5)(-1.99883,96448.2)(-1.95886,96324.6)(-1.91888,96213.1)(-1.8789,96113.9)(-1.83893,96027.4)(-1.79895,95953.8)(-1.75897,95893.5)(-1.719,95846.7)(-1.67902,95813.6)(-1.63904,95794.3)(-1.59907,95788.8)(-1.55909,95797)(-1.51911,95819)(-1.47914,95854.7)(-1.43916,95904.2)(-1.39918,95967.3)(-1.35921,96043.8)(-1.31923,96133.2)(-1.27925,96235.3)(-1.23928,96349.8)(-1.1993,96476.2)(-1.15932,96614.4)(-1.11935,96763.9)(-1.07937,96924.2)(-1.03939,97094.7)(-0.999417,97274.9)(-0.95944,97464)(-0.919463,97661.5)(-0.879487,97866.8)(-0.83951,98079.2)(-0.799533,98298.1)(-0.759557,98522.9)(-0.71958,98752.6)(-0.679603,98986.5)(-0.639627,99223.8)(-0.59965,99463.9)(-0.559673,99705.8)(-0.519697,99948.8)(-0.47972,100192)(-0.439743,100435)(-0.399767,100677)(-0.35979,100916)(-0.319813,101153)(-0.279837,101386)(-0.23986,101614)(-0.199883,101838)(-0.159907,102055)(-0.11993,102266)(-0.0799533,102470)(-0.0399767,102665)(0,102852)(0.0399767,103030)(0.0799533,103190)(0.11993,103348)(0.159907,103495)(0.199883,103630)(0.23986,103754)(0.279837,103865)(0.319813,103963)(0.35979,104049)(0.399767,104121)(0.439743,104179)(0.47972,104224)(0.519697,104255)(0.559673,104272)(0.59965,104274)(0.639627,104263)(0.679603,104238)(0.71958,104198)(0.759557,104145)(0.799533,104078)(0.83951,103998)(0.879487,103904)(0.919463,103798)(0.95944,103678)(0.999417,103547)(1.03939,103404)(1.07937,103250)(1.11935,103085)(1.15932,102910)(1.1993,102724)(1.23928,102530)(1.27925,102328)(1.31923,102117)(1.35921,101900)(1.39918,101676)(1.43916,101446)(1.47914,101212)(1.51911,100973)(1.55909,100731)(1.59907,100487)(1.63904,100241)(1.67902,99993.4)(1.719,99746.1)(1.75897,99499.5)(1.79895,99254.3)(1.83893,99011.4)(1.8789,98771.6)(1.91888,98535.6)(1.95886,98304.3)(1.99883,98078.6)(2.03881,97859)(2.07879,97646.3)(2.11876,97441.2)(2.15874,97244.3)(2.19872,97056.3)(2.23869,96877.9)(2.27867,96709.7)(2.31865,96552.3)(2.35862,96406.2)(2.3986,96271.8)(2.43858,96149.4)(2.47855,96039.5)(2.51853,95942.5)(2.55851,95858.8)(2.59848,95788.8)(2.63846,95732.8)(2.67844,95690.8)(2.71841,95662.9)(2.75839,95649)(2.79837,95649.4)(2.83834,95663.9)(2.87832,95692.8)(2.9183,95735.9)(2.95827,95793.2)(2.99825,95864.4)(3.03823,95949.2)(3.0782,96047.3)(3.11818,96158.3)(3.15816,96282)(3.19813,96418.1)(3.23811,96566.2)(3.27809,96725.6)(3.31806,96895.9)(3.35804,97076.3)(3.39802,97266.5)(3.43799,97465.8)(3.47797,97673.5)(3.51795,97889.1)(3.55792,98111.7)(3.5979,98340.7)(3.63788,98575.2)(3.67785,98814.5)(3.71783,99057.8)(3.75781,99304.4)(3.79778,99553.5)(3.83776,99804.1)(3.87774,100056)(3.91771,100307)(3.95769,100557)(3.99767,100806)(4.03764,101053)(4.07762,101296)(4.1176,101534)(4.15757,101768)(4.19755,101997)(4.23753,102219)(4.2775,102433)(4.31748,102640)(4.35746,102838)(4.39743,103027)(4.43741,103206)(4.47739,103375)(4.51736,103533)(4.55734,103679)(4.59732,103813)(4.63729,103934)(4.67727,104043)(4.71725,104139)(4.75722,104221)(4.7972,104289)(4.83718,104343)(4.87715,104383)(4.91713,104408)(4.95711,104419)(4.99708,104415)(5.03706,104397)(5.07704,104365)(5.11701,104318)(5.15699,104256)(5.19697,104181)(5.23694,104092)(5.27692,103989)(5.3169,103873)(5.35687,103745)(5.39685,103604)(5.43683,103451)(5.4768,103286)(5.51678,103111)(5.55676,102925)(5.59673,102730)(5.63671,102525)(5.67669,102312)(5.71666,102091)(5.75664,101864)(5.79662,101630)(5.83659,101390)(5.87657,101146)(5.91655,100898)(5.95652,100646)(5.9965,100393)(6.03648,100138)(6.07645,99882.1)(6.11643,99626.7)(6.15641,99372.4)(6.19638,99119.9)(6.23636,98870.2)(6.27634,98624.1)(6.31631,98382.3)(6.35629,98145.6)(6.39627,97915)(6.43624,97691.1)(6.47622,97474.6)(6.5162,97266.3)(6.55617,97066.8)(6.59615,96876.8)(6.63613,96696.9)(6.6761,96528)(6.71608,96370.3)(6.75606,96224.5)(6.79603,96091)(6.83601,95970.1)(6.87599,95862.3)(6.91596,95768.1)(6.95594,95687.9)(6.99592,95621.9)(7.03589,95570.2)(7.07587,95533)(7.11585,95510.4)(7.15582,95502.4)(7.1958,95509.3)(7.23578,95531)(7.27575,95567.5)(7.31573,95618.6)(7.35571,95684.1)(7.39568,95763.7)(7.43566,95857.2)(7.47564,95964.5)(7.51561,96085.2)(7.55559,96218.9)(7.59557,96365.1)(7.63554,96523.2)(7.67552,96692.8)(7.7155,96873.3)(7.75547,97064.3)(7.79545,97265.1)(7.83543,97475.1)(7.8754,97693.4)(7.91538,97919.4)(7.95536,98152.4)(7.99533,98391.5)(8.03531,98636.1)(8.07529,98885.4)(8.11526,99138.5)(8.15524,99394.5)(8.19522,99652.7)(8.23519,99912.1)(8.27517,100172)(8.31515,100431)(8.35512,100690)(8.3951,100946)(8.43508,101199)(8.47505,101448)(8.51503,101693)(8.55501,101932)(8.59498,102165)(8.63496,102391)(8.67494,102610)(8.71491,102819)(8.75489,103020)(8.79487,103211)(8.83484,103392)(8.87482,103561)(8.9148,103719)(8.95477,103864)(8.99475,103997)(9.03473,104117)(9.0747,104224)(9.11468,104316)(9.15466,104395)(9.19463,104459)(9.23461,104508)(9.27459,104542)(9.31456,104562)(9.35454,104567)(9.39452,104557)(9.43449,104531)(9.47447,104491)(9.51445,104436)(9.55442,104366)(9.5944,104282)(9.63438,104184)(9.67435,104072)(9.71433,103946)(9.75431,103807)(9.79428,103656)(9.83426,103493)(9.87424,103318)(9.91421,103132)(9.95419,102936)(9.99417,102729)(10.0341,102514)(10.0741,102290)(10.1141,102059)(10.1541,101821)(10.194,101576)(10.234,101326)(10.274,101072)(10.314,100814)(10.354,100553)(10.3939,100291)(10.4339,100027)(10.4739,99762.4)(10.5139,99498.9)(10.5538,99236.8)(10.5938,98977.1)(10.6338,98720.5)(10.6738,98468)(10.7137,98220.4)(10.7537,97978.6)(10.7937,97743.2)(10.8337,97515.1)(10.8737,97295)(10.9136,97083.6)(10.9536,96881.6)(10.9936,96689.9)(11.0336,96509)(11.0735,96339.5)(11.1135,96181.8)(11.1535,96036.5)(11.1935,95904.1)(11.2334,95785.1)(11.2734,95680)(11.3134,95589.1)(11.3534,95512.7)(11.3933,95451)(11.4333,95404)(11.4733,95372)(11.5133,95355.3)(11.5533,95353.8)(11.5932,95367.8)(11.6332,95397.1)(11.6732,95441.5)(11.7132,95500.8)(11.7531,95574.8)(11.7931,95663.3)(11.8331,95766.3)(11.8731,95883.3)(11.913,96014.1)(11.953,96157.9)(11.993,96314.4)(12.033,96483.1)(12.073,96663.3)(12.1129,96854.7)(12.1529,97056.6)(12.1929,97268.3)(12.2329,97489.2)(12.2728,97718.4)(12.3128,97955.2)(12.3528,98198.8)(12.3928,98448.4)(12.4327,98703.4)(12.4727,98962.7)(12.5127,99225.7)(12.5527,99491.3)(12.5926,99758.8)(12.6326,100027)(12.6726,100296)(12.7126,100563)(12.7526,100829)(12.7925,101093)(12.8325,101353)(12.8725,101608)(12.9125,101859)(12.9524,102103)(12.9924,102341)(13.0324,102571)(13.0724,102793)(13.1123,103006)(13.1523,103209)(13.1923,103401)(13.2323,103583)(13.2723,103753)(13.3122,103910)(13.3522,104055)(13.3922,104186)(13.4322,104304)(13.4721,104408)(13.5121,104497)(13.5521,104572)(13.5921,104631)(13.632,104676)(13.672,104705)(13.712,104718)(13.752,104717)(13.7919,104699)(13.8319,104666)(13.8719,104617)(13.9119,104554)(13.9519,104475)(13.9918,104382)(14.0318,104274)(14.0718,104152)(14.1118,104016)(14.1517,103867)(14.1917,103705)(14.2317,103531)(14.2717,103346)(14.3116,103149)(14.3516,102941)(14.3916,102724)(14.4316,102498)(14.4716,102263)(14.5115,102021)(14.5515,101772)(14.5915,101517)(14.6315,101256)(14.6714,100992)(14.7114,100724)(14.7514,100453)(14.7914,100181)(14.8313,99908.3)(14.8713,99635.5)(14.9113,99363.8)(14.9513,99093.9)(14.9912,98826.9)(15.0312,98563.6)(15.0712,98304.8)(15.1112,98051.4)(15.1512,97804.4)(15.1911,97564.3)(15.2311,97332.2)(15.2711,97108.6)(15.3111,96894.4)(15.351,96690.3)(15.391,96497)(15.431,96315.1)(15.471,96145.2)(15.5109,95987.8)(15.5509,95843.4)(15.5909,95712.7)(15.6309,95596.1)(15.6709,95493.9)(15.7108,95406.5)(15.7508,95334)(15.7908,95276.7)(15.8308,95234.9)(15.8707,95208.9)(15.9107,95198.7)(15.9507,95204.3)(15.9907,95225.6)(16.0306,95262.5)(16.0706,95314.9)(16.1106,95382.9)(16.1506,95466.1)(16.1905,95564.5)(16.2305,95677.5)(16.2705,95804.8)(16.3105,95945.7)(16.3505,96100)(16.3904,96267.1)(16.4304,96446.5)(16.4704,96638)(16.5104,96840.7)(16.5503,97053.9)(16.5903,97276.9)(16.6303,97508.9)(16.6703,97749.1)(16.7102,97996.9)(16.7502,98251.4)(16.7902,98511.8)(16.8302,98777.4)(16.8702,99047.1)(16.9101,99320.1)(16.9501,99595.5)(16.9901,99872.3)(17.0301,100150)(17.07,100427)(17.11,100703)(17.15,100976)(17.19,101247)(17.2299,101514)(17.2699,101776)(17.3099,102032)(17.3499,102282)(17.3898,102524)(17.4298,102758)(17.4698,102983)(17.5098,103199)(17.5498,103404)(17.5897,103598)(17.6297,103780)(17.6697,103950)(17.7097,104107)(17.7496,104251)(17.7896,104381)(17.8296,104496)(17.8696,104597)(17.9095,104682)(17.9495,104753)(17.9895,104807)(18.0295,104846)(18.0695,104869)(18.1094,104876)(18.1494,104867)(18.1894,104842)(18.2294,104801)(18.2693,104744)(18.3093,104672)(18.3493,104584)(18.3893,104481)(18.4292,104363)(18.4692,104230)(18.5092,104084)(18.5492,103924)(18.5891,103751)(18.6291,103566)(18.6691,103369)(18.7091,103160)(18.7491,102942)(18.789,102713)(18.829,102475)(18.869,102229)(18.909,101976)(18.9489,101715)(18.9889,101449)(19.0289,101178)(19.0689,100904)(19.1088,100625)(19.1488,100345)(19.1888,100063)(19.2288,99781.4)(19.2688,99499.9)(19.3087,99219.8)(19.3487,98942.2)(19.3887,98667.9)(19.4287,98397.8)(19.4686,98132.8)(19.5086,97873.7)(19.5486,97621.5)(19.5886,97376.9)(19.6285,97140.9)(19.6685,96914.1)(19.7085,96697.3)(19.7485,96491.2)(19.7884,96296.5)(19.8284,96113.9)(19.8684,95944)(19.9084,95787.4)(19.9484,95644.5)(19.9883,95515.8)(20.0283,95401.7)(20.0683,95302.6)(20.1083,95218.9)(20.1482,95151)(20.1882,95099.1)(20.2282,95063.3)(20.2682,95043.6)(20.3081,95040.1)(20.3481,95052.7)(20.3881,95081.7)(20.4281,95127)(20.4681,95188.4)(20.508,95265.8)(20.548,95358.8)(20.588,95466.9)(20.628,95589.9)(20.6679,95727.3)(20.7079,95879)(20.7479,96044.4)(20.7879,96223.1)(20.8278,96414.2)(20.8678,96617.3)(20.9078,96831.4)(20.9478,97056.1)(20.9877,97290.5)(21.0277,97534)(21.0677,97785.8)(21.1077,98045.1)(21.1477,98311)(21.1876,98582.6)(21.2276,98858.9)(21.2676,99139.2)(21.3076,99422.4)(21.3475,99707.7)(21.3875,99994.1)(21.4275,100281)(21.4675,100567)(21.5074,100851)(21.5474,101132)(21.5874,101410)(21.6274,101684)(21.6674,101952)(21.7073,102214)(21.7473,102469)(21.7873,102715)(21.8273,102953)(21.8672,103182)(21.9072,103400)(21.9472,103607)(21.9872,103802)(22.0271,103985)(22.0671,104155)(22.1071,104311)(22.1471,104453)(22.187,104581)(22.227,104694)(22.267,104791)(22.307,104872)(22.347,104938)(22.3869,104987)(22.4269,105020)(22.4669,105037)(22.5069,105037)(22.5468,105020)(22.5868,104986)(22.6268,104937)(22.6668,104871)(22.7067,104789)(22.7467,104692)(22.7867,104578)(22.8267,104450)(22.8667,104306)(22.9066,104149)(22.9466,103978)(22.9866,103794)(23.0266,103597)(23.0665,103388)(23.1065,103168)(23.1465,102937)(23.1865,102697)(23.2264,102447)(23.2664,102190)(23.3064,101924)(23.3464,101653)(23.3863,101376)(23.4263,101094)(23.4663,100808)(23.5063,100520)(23.5463,100229)(23.5862,99938)(23.6262,99646.8)(23.6662,99356.5)(23.7062,99068.1)(23.7461,98782.6)(23.7861,98500.9)(23.8261,98224)(23.8661,97952.8)(23.906,97688.2)(23.946,97431)(23.986,97182.1)(24.026,96942.2)(24.066,96712.2)(24.1059,96492.9)(24.1459,96285.1)(24.1859,96089.5)(24.2259,95906.5)(24.2658,95736.9)(24.3058,95581.1)(24.3458,95439.6)(24.3858,95313.1)(24.4257,95202)(24.4657,95106.8)(24.5057,95027.6)(24.5457,94964.6)(24.5856,94918)(24.6256,94888)(24.6656,94874.8)(24.7056,94878.5)(24.7456,94899.3)(24.7855,94936.9)(24.8255,94991)(24.8655,95061.6)(24.9055,95148.3)(24.9454,95251)(24.9854,95369.4)(25.0254,95503.3)(25.0654,95652.2)(25.1053,95815.4)(25.1453,95992.3)(25.1853,96182.4)(25.2253,96385.1)(25.2653,96599.9)(25.3052,96826)(25.3452,97062.9)(25.3852,97309.5)(25.4252,97565.1)(25.4651,97828.8)(25.5051,98099.7)(25.5451,98377)(25.5851,98659.8)(25.625,98947.2)(25.665,99238.3)(25.705,99532)(25.745,99827.5)(25.7849,100124)(25.8249,100420)(25.8649,100714)(25.9049,101007)(25.9449,101296)(25.9848,101582)(26.0248,101862)(26.0648,102136)(26.1048,102404)(26.1447,102663)(26.1847,102914)(26.2247,103156)(26.2647,103387)(26.3046,103608)(26.3446,103817)(26.3846,104013)(26.4246,104196)(26.4646,104365)(26.5045,104520)(26.5445,104661)(26.5845,104786)(26.6245,104895)(26.6644,104989)(26.7044,105066)(26.7444,105126)(26.7844,105170)(26.8243,105196)(26.8643,105206)(26.9043,105199)(26.9443,105174)(26.9842,105132)(27.0242,105073)(27.0642,104998)(27.1042,104906)(27.1442,104798)(27.1841,104674)(27.2241,104535)(27.2641,104380)(27.3041,104211)(27.344,104029)(27.384,103832)(27.424,103624)(27.464,103402)(27.5039,103170)(27.5439,102927)(27.5839,102675)(27.6239,102413)(27.6639,102143)(27.7038,101866)(27.7438,101583)(27.7838,101294)(27.8238,101001)(27.8637,100705)(27.9037,100406)(27.9437,100105)(27.9837,99803.9)(28.0236,99503.2)(28.0636,99204)(28.1036,98907.2)(28.1436,98613.8)(28.1835,98324.8)(28.2235,98041.2)(28.2635,97763.9)(28.3035,97493.7)(28.3435,97231.5)(28.3834,96978.2)(28.4234,96734.8)(28.4634,96502)(28.5034,96280.6)(28.5433,96071.3)(28.5833,95874.7)(28.6233,95691.6)(28.6633,95522.4)(28.7032,95367.8)(28.7432,95228.6)(28.7832,95105)(28.8232,94997.4)(28.8632,94906.1)(28.9031,94831.4)(28.9431,94773.6)(28.9831,94733)(29.0231,94709.8)(29.063,94704.1)(29.103,94715.9)(29.143,94744.9)(29.183,94791)(29.2229,94854.2)(29.2629,94934.4)(29.3029,95031.4)(29.3429,95144.9)(29.3828,95274.6)(29.4228,95419.7)(29.4628,95580)(29.5028,95754.7)(29.5428,95943.5)(29.5827,96145.7)(29.6227,96360.9)(29.6627,96588.2)(29.7027,96826.9)(29.7426,97076.1)(29.7826,97335)(29.8226,97602.7)(29.8626,97878.5)(29.9025,98161.5)(29.9425,98450.7)(29.9825,98745.2)(30.0225,99044)(30.0625,99346.1)(30.1024,99650.5)(30.1424,99956.2)(30.1824,100262)(30.2224,100568)(30.2623,100871)(30.3023,101172)(30.3423,101470)(30.3823,101762)(30.4222,102049)(30.4622,102330)(30.5022,102603)(30.5422,102867)(30.5821,103122)(30.6221,103368)(30.6621,103602)(30.7021,103824)(30.7421,104034)(30.782,104231)(30.822,104414)(30.862,104583)(30.902,104737)(30.9419,104875)(30.9819,104997)(31.0219,105103)(31.0619,105192)(31.1018,105264)(31.1418,105319)(31.1818,105356)(31.2218,105376)(31.2618,105378)(31.3017,105363)(31.3417,105329)(31.3817,105278)(31.4217,105210)(31.4616,105125)(31.5016,105023)(31.5416,104904)(31.5816,104768)(31.6215,104617)(31.6615,104451)(31.7015,104270)(31.7415,104076)(31.7814,103867)(31.8214,103645)(31.8614,103412)(31.9014,103167)(31.9414,102911)(31.9813,102646)(32.0213,102372)(32.0613,102090)(32.1013,101801)(32.1412,101505)(32.1812,101205)(32.2212,100900)(32.2612,100593)(32.3011,100283)(32.3411,99972)(32.3811,99661)(32.4211,99350.9)(32.4611,99042.7)(32.501,98737.4)(32.541,98436.1)(32.581,98139.8)(32.621,97849.5)(32.6609,97566.1)(32.7009,97290.5)(32.7409,97023.6)(32.7809,96766.3)(32.8208,96519.4)(32.8608,96283.8)(32.9008,96060.3)(32.9408,95849.8)(32.9807,95652.8)(33.0207,95470)(33.0607,95301.8)(33.1007,95148.9)(33.1407,95011.8)(33.1806,94891.1)(33.2206,94787.3)(33.2606,94700.7)(33.3006,94631.3)(33.3405,94579.5)(33.3805,94545.3)(33.4205,94529)(33.4605,94530.7)(33.5004,94550.5)(33.5404,94588.4)(33.5804,94644.1)(33.6204,94717.4)(33.6604,94808)(33.7003,94915.6)(33.7403,95039.9)(33.7803,95180.7)(33.8203,95337.6)(33.8602,95510.1)(33.9002,95697.3)(33.9402,95898.7)(33.9802,96113.5)(34.0201,96341.3)(34.0601,96581.2)(34.1001,96832.6)(34.1401,97094.7)(34.18,97366.5)(34.22,97647)(34.26,97935.4)(34.3,98230.7)(34.34,98532)(34.3799,98838.3)(34.4199,99148.6)(34.4599,99461.9)(34.4999,99777.2)(34.5398,100093)(34.5798,100410)(34.6198,100724)(34.6598,101037)(34.6997,101347)(34.7397,101652)(34.7797,101952)(34.8197,102245)(34.8596,102532)(34.8996,102810)(34.9396,103080)(34.9796,103339)(35.0196,103587)(35.0595,103824)(35.0995,104048)(35.1395,104259)(35.1795,104457)(35.2194,104640)(35.2594,104807)(35.2994,104959)(35.3394,105095)(35.3793,105213)(35.4193,105315)(35.4593,105400)(35.4993,105467)(35.5393,105516)(35.5792,105547)(35.6192,105559)(35.6592,105553)(35.6992,105529)(35.7391,105486)(35.7791,105426)(35.8191,105348)(35.8591,105252)(35.899,105139)(35.939,105009)(35.979,104862)(36.019,104699)(36.0589,104520)(36.0989,104327)(36.1389,104119)(36.1789,103898)(36.2189,103664)(36.2588,103417)(36.2988,103159)(36.3388,102890)(36.3788,102612)(36.4187,102325)(36.4587,102031)(36.4987,101729)(36.5387,101421)(36.5786,101109)(36.6186,100793)(36.6586,100474)(36.6986,100153)(36.7386,99831.4)(36.7785,99510.2)(36.8185,99190.5)(36.8585,98873.2)(36.8985,98559.4)(36.9384,98250.2)(36.9784,97946.5)(37.0184,97649.5)(37.0584,97360)(37.0983,97079)(37.1383,96807.4)(37.1783,96546)(37.2183,96295.8)(37.2582,96057.8)(37.2982,95832.7)(37.3382,95621.1)(37.3782,95423.8)(37.4182,95241.3)(37.4581,95074.2)(37.4981,94923.2)(37.5381,94788.9)(37.5781,94671.8)(37.618,94572.3)(37.658,94490.4)(37.698,94426.6)(37.738,94380.9)(37.7779,94353.5)(37.8179,94344.7)(37.8579,94354.7)(37.8979,94383.4)(37.9379,94430.7)(37.9778,94496.2)(38.0178,94579.7)(38.0578,94680.9)(38.0978,94799.6)(38.1377,94935.5)(38.1777,95088.3)(38.2177,95257.5)(38.2577,95442.5)(38.2976,95642.4)(38.3376,95856.7)(38.3776,96084.6)(38.4176,96325.4)(38.4575,96578.5)(38.4975,96843.2)(38.5375,97118.5)(38.5775,97403.4)(38.6175,97697)(38.6574,97998.2)(38.6974,98306.2)(38.7374,98619.9)(38.7774,98938.3)(38.8173,99260.5)(38.8573,99585.3)(38.8973,99911.7)(38.9373,100239)(38.9772,100565)(39.0172,100889)(39.0572,101211)(39.0972,101529)(39.1372,101842)(39.1771,102150)(39.2171,102450)(39.2571,102743)(39.2971,103026)(39.337,103300)(39.377,103563)(39.417,103815)(39.457,104054)(39.4969,104280)(39.5369,104492)(39.5769,104690)(39.6169,104872)(39.6568,105038)(39.6968,105188)(39.7368,105321)(39.7768,105436)(39.8168,105533)(39.8567,105613)(39.8967,105674)(39.9367,105716)(39.9767,105739) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-7.91538,103704)(-7.8754,103614)(-7.83543,103513)(-7.79545,103400)(-7.75547,103276)(-7.7155,103141)(-7.67552,102995)(-7.63554,102840)(-7.59557,102675)(-7.55559,102501)(-7.51561,102319)(-7.47564,102129)(-7.43566,101933)(-7.39568,101729)(-7.35571,101520)(-7.31573,101306)(-7.27575,101087)(-7.23578,100864)(-7.1958,100639)(-7.15582,100411)(-7.11585,100182)(-7.07587,99952.3)(-7.03589,99722.4)(-6.99592,99493.3)(-6.95594,99265.8)(-6.91596,99040.5)(-6.87599,98818.3)(-6.83601,98599.7)(-6.79603,98385.7)(-6.75606,98176.8)(-6.71608,97973.8)(-6.6761,97777.4)(-6.63613,97588.1)(-6.59615,97406.7)(-6.55617,97233.6)(-6.5162,97069.6)(-6.47622,96915.1)(-6.43624,96770.7)(-6.39627,96636.9)(-6.35629,96514)(-6.31631,96402.4)(-6.27634,96302.6)(-6.23636,96214.8)(-6.19638,96139.6)(-6.15641,96077.1)(-6.11643,96027.4)(-6.07645,95990.8)(-6.03648,95967.1)(-5.9965,95956.7)(-5.95652,95959.6)(-5.91655,95975.9)(-5.87657,96005.6)(-5.83659,96048.3)(-5.79662,96104.1)(-5.75664,96172.6)(-5.71666,96253.6)(-5.67669,96347.1)(-5.63671,96452.7)(-5.59673,96570.2)(-5.55676,96699)(-5.51678,96838.6)(-5.4768,96988.7)(-5.43683,97148.7)(-5.39685,97318.2)(-5.35687,97496.7)(-5.3169,97683.6)(-5.27692,97878.2)(-5.23694,98079.9)(-5.19697,98288)(-5.15699,98501.8)(-5.11701,98720.7)(-5.07704,98943.8)(-5.03706,99170.7)(-4.99708,99400.4)(-4.95711,99632.2)(-4.91713,99865.4)(-4.87715,100099)(-4.83718,100333)(-4.7972,100565)(-4.75722,100796)(-4.71725,101024)(-4.67727,101250)(-4.63729,101471)(-4.59732,101687)(-4.55734,101898)(-4.51736,102103)(-4.47739,102301)(-4.43741,102492)(-4.39743,102675)(-4.35746,102849)(-4.31748,103013)(-4.2775,103168)(-4.23753,103313)(-4.19755,103446)(-4.15757,103569)(-4.1176,103680)(-4.07762,103778)(-4.03764,103865)(-3.99767,103938)(-3.95769,103999)(-3.91771,104047)(-3.87774,104081)(-3.83776,104102)(-3.79778,104110)(-3.75781,104104)(-3.71783,104084)(-3.67785,104051)(-3.63788,104005)(-3.5979,103945)(-3.55792,103873)(-3.51795,103788)(-3.47797,103690)(-3.43799,103580)(-3.39802,103458)(-3.35804,103325)(-3.31806,103180)(-3.27809,103025)(-3.23811,102860)(-3.19813,102686)(-3.15816,102503)(-3.11818,102311)(-3.0782,102112)(-3.03823,101905)(-2.99825,101692)(-2.95827,101474)(-2.9183,101250)(-2.87832,101022)(-2.83834,100791)(-2.79837,100557)(-2.75839,100321)(-2.71841,100084)(-2.67844,99846.1)(-2.63846,99608.8)(-2.59848,99372.7)(-2.55851,99138.5)(-2.51853,98907)(-2.47855,98679)(-2.43858,98455.2)(-2.3986,98236.3)(-2.35862,98023.1)(-2.31865,97816.2)(-2.27867,97616.3)(-2.23869,97424.3)(-2.19872,97240.6)(-2.15874,97065.9)(-2.11876,96900.8)(-2.07879,96745.6)(-2.03881,96601)(-1.99883,96467.6)(-1.95886,96345.8)(-1.91888,96236)(-1.8789,96138.4)(-1.83893,96053.4)(-1.79895,95981.3)(-1.75897,95922.4)(-1.719,95876.8)(-1.67902,95845)(-1.63904,95826.8)(-1.59907,95822.3)(-1.55909,95831.4)(-1.51911,95854.1)(-1.47914,95890.5)(-1.43916,95940.6)(-1.39918,96004.1)(-1.35921,96080.9)(-1.31923,96170.6)(-1.27925,96272.8)(-1.23928,96387.2)(-1.1993,96513.5)(-1.15932,96651.4)(-1.11935,96800.5)(-1.07937,96960.3)(-1.03939,97130.2)(-0.999417,97309.6)(-0.95944,97497.9)(-0.919463,97694.5)(-0.879487,97898.7)(-0.83951,98110)(-0.799533,98327.7)(-0.759557,98551)(-0.71958,98779.3)(-0.679603,99011.7)(-0.639627,99247.4)(-0.59965,99485.8)(-0.559673,99726)(-0.519697,99967.2)(-0.47972,100209)(-0.439743,100450)(-0.399767,100689)(-0.35979,100927)(-0.319813,101161)(-0.279837,101392)(-0.23986,101619)(-0.199883,101840)(-0.159907,102055)(-0.11993,102264)(-0.0799533,102466)(-0.0399767,102659)(0,102844)(0.0399767,103019)(0.0799533,103178)(0.11993,103334)(0.159907,103479)(0.199883,103613)(0.23986,103735)(0.279837,103844)(0.319813,103941)(0.35979,104025)(0.399767,104096)(0.439743,104153)(0.47972,104196)(0.519697,104226)(0.559673,104242)(0.59965,104244)(0.639627,104231)(0.679603,104205)(0.71958,104165)(0.759557,104111)(0.799533,104044)(0.83951,103964)(0.879487,103870)(0.919463,103763)(0.95944,103644)(0.999417,103513)(1.03939,103370)(1.07937,103216)(1.11935,103052)(1.15932,102877)(1.1993,102693)(1.23928,102500)(1.27925,102298)(1.31923,102089)(1.35921,101872)(1.39918,101650)(1.43916,101422)(1.47914,101189)(1.51911,100952)(1.55909,100711)(1.59907,100469)(1.63904,100224)(1.67902,99978.8)(1.719,99733.4)(1.75897,99488.7)(1.79895,99245.5)(1.83893,99004.7)(1.8789,98766.9)(1.91888,98533.1)(1.95886,98303.9)(1.99883,98080.3)(2.03881,97862.9)(2.07879,97652.3)(2.11876,97449.3)(2.15874,97254.5)(2.19872,97068.6)(2.23869,96892.2)(2.27867,96726)(2.31865,96570.6)(2.35862,96426.4)(2.3986,96293.9)(2.43858,96173.3)(2.47855,96065.1)(2.51853,95969.8)(2.55851,95887.7)(2.59848,95819.1)(2.63846,95764.5)(2.67844,95723.8)(2.71841,95697.1)(2.75839,95684.3)(2.79837,95685.7)(2.83834,95701.1)(2.87832,95730.7)(2.9183,95774.5)(2.95827,95832.3)(2.99825,95903.9)(3.03823,95989)(3.0782,96087.2)(3.11818,96198.3)(3.15816,96321.9)(3.19813,96457.8)(3.23811,96605.5)(3.27809,96764.4)(3.31806,96934.1)(3.35804,97113.9)(3.39802,97303.3)(3.43799,97501.6)(3.47797,97708.3)(3.51795,97922.7)(3.55792,98144.1)(3.5979,98371.8)(3.63788,98604.8)(3.67785,98842.6)(3.71783,99084.3)(3.75781,99329.2)(3.79778,99576.5)(3.83776,99825.3)(3.87774,100075)(3.91771,100324)(3.95769,100573)(3.99767,100819)(4.03764,101064)(4.07762,101305)(4.1176,101541)(4.15757,101773)(4.19755,101999)(4.23753,102219)(4.2775,102431)(4.31748,102636)(4.35746,102832)(4.39743,103019)(4.43741,103196)(4.47739,103363)(4.51736,103518)(4.55734,103663)(4.59732,103795)(4.63729,103914)(4.67727,104021)(4.71725,104115)(4.75722,104196)(4.7972,104263)(4.83718,104315)(4.87715,104354)(4.91713,104378)(4.95711,104387)(4.99708,104383)(5.03706,104364)(5.07704,104331)(5.11701,104283)(5.15699,104221)(5.19697,104145)(5.23694,104056)(5.27692,103953)(5.3169,103837)(5.35687,103709)(5.39685,103568)(5.43683,103415)(5.4768,103251)(5.51678,103077)(5.55676,102892)(5.59673,102697)(5.63671,102494)(5.67669,102282)(5.71666,102062)(5.75664,101835)(5.79662,101603)(5.83659,101365)(5.87657,101122)(5.91655,100876)(5.95652,100626)(5.9965,100374)(6.03648,100121)(6.07645,99867.4)(6.11643,99614)(6.15641,99361.7)(6.19638,99111.4)(6.23636,98863.8)(6.27634,98619.8)(6.31631,98380.2)(6.35629,98145.8)(6.39627,97917.3)(6.43624,97695.6)(6.47622,97481.3)(6.5162,97275.2)(6.55617,97077.9)(6.59615,96890)(6.63613,96712.2)(6.6761,96545.3)(6.71608,96389.7)(6.75606,96245.8)(6.79603,96114.2)(6.83601,95995.1)(6.87599,95889.1)(6.91596,95796.6)(6.95594,95717.9)(6.99592,95653.4)(7.03589,95603.1)(7.07587,95567.2)(7.11585,95545.8)(7.15582,95538.9)(7.1958,95546.7)(7.23578,95569.3)(7.27575,95606.5)(7.31573,95658.2)(7.35571,95724.2)(7.39568,95804.1)(7.43566,95897.9)(7.47564,96005.3)(7.51561,96126)(7.55559,96259.5)(7.59557,96405.4)(7.63554,96563.2)(7.67552,96732.2)(7.7155,96912.1)(7.75547,97102.3)(7.79545,97302.3)(7.83543,97511.2)(7.8754,97728.5)(7.91538,97953.2)(7.95536,98184.8)(7.99533,98422.6)(8.03531,98665.6)(8.07529,98913.3)(8.11526,99164.6)(8.15524,99418.9)(8.19522,99675.2)(8.23519,99932.7)(8.27517,100191)(8.31515,100448)(8.35512,100704)(8.3951,100958)(8.43508,101209)(8.47505,101456)(8.51503,101699)(8.55501,101936)(8.59498,102167)(8.63496,102390)(8.67494,102606)(8.71491,102814)(8.75489,103012)(8.79487,103201)(8.83484,103380)(8.87482,103547)(8.9148,103703)(8.95477,103846)(8.99475,103977)(9.03473,104095)(9.0747,104200)(9.11468,104291)(9.15466,104368)(9.19463,104430)(9.23461,104478)(9.27459,104511)(9.31456,104530)(9.35454,104534)(9.39452,104523)(9.43449,104496)(9.47447,104455)(9.51445,104399)(9.55442,104329)(9.5944,104245)(9.63438,104146)(9.67435,104034)(9.71433,103909)(9.75431,103770)(9.79428,103619)(9.83426,103456)(9.87424,103282)(9.91421,103097)(9.95419,102901)(9.99417,102696)(10.0341,102481)(10.0741,102259)(10.1141,102029)(10.1541,101792)(10.194,101549)(10.234,101301)(10.274,101048)(10.314,100792)(10.354,100533)(10.3939,100272)(10.4339,100010)(10.4739,99747.9)(10.5139,99486.4)(10.5538,99226.5)(10.5938,98969)(10.6338,98714.6)(10.6738,98464.4)(10.7137,98219)(10.7537,97979.4)(10.7937,97746.3)(10.8337,97520.5)(10.8737,97302.6)(10.9136,97093.5)(10.9536,96893.8)(10.9936,96704.2)(11.0336,96525.5)(11.0735,96358)(11.1135,96202.4)(11.1535,96059.1)(11.1935,95928.7)(11.2334,95811.5)(11.2734,95708.1)(11.3134,95619)(11.3534,95544.2)(11.3933,95483.9)(11.4333,95438.3)(11.4733,95407.7)(11.5133,95392.1)(11.5533,95391.7)(11.5932,95406.6)(11.6332,95436.7)(11.6732,95481.8)(11.7132,95541.7)(11.7531,95616.1)(11.7931,95705)(11.8331,95808.1)(11.8731,95925.2)(11.913,96055.9)(11.953,96199.6)(11.993,96355.7)(12.033,96523.9)(12.073,96703.6)(12.1129,96894.2)(12.1529,97095.2)(12.1929,97306)(12.2329,97525.8)(12.2728,97753.8)(12.3128,97989.3)(12.3528,98231.4)(12.3928,98479.6)(12.4327,98732.9)(12.4727,98990.5)(12.5127,99251.7)(12.5527,99515.5)(12.5926,99781)(12.6326,100047)(12.6726,100314)(12.7126,100579)(12.7526,100843)(12.7925,101104)(12.8325,101362)(12.8725,101615)(12.9125,101863)(12.9524,102106)(12.9924,102341)(13.0324,102569)(13.0724,102788)(13.1123,102999)(13.1523,103200)(13.1923,103390)(13.2323,103569)(13.2723,103737)(13.3122,103892)(13.3522,104035)(13.3922,104165)(13.4322,104281)(13.4721,104383)(13.5121,104470)(13.5521,104543)(13.5921,104601)(13.632,104644)(13.672,104672)(13.712,104684)(13.752,104681)(13.7919,104663)(13.8319,104629)(13.8719,104580)(13.9119,104516)(13.9519,104437)(13.9918,104343)(14.0318,104235)(14.0718,104113)(14.1118,103978)(14.1517,103829)(14.1917,103667)(14.2317,103494)(14.2717,103309)(14.3116,103112)(14.3516,102906)(14.3916,102690)(14.4316,102464)(14.4716,102231)(14.5115,101990)(14.5515,101742)(14.5915,101489)(14.6315,101230)(14.6714,100968)(14.7114,100701)(14.7514,100433)(14.7914,100163)(14.8313,99891.9)(14.8713,99621.2)(14.9113,99351.7)(14.9513,99084.1)(14.9912,98819.3)(15.0312,98558.3)(15.0712,98301.8)(15.1112,98050.8)(15.1512,97806.1)(15.1911,97568.4)(15.2311,97338.6)(15.2711,97117.3)(15.3111,96905.4)(15.351,96703.6)(15.391,96512.6)(15.431,96332.9)(15.471,96165.2)(15.5109,96009.8)(15.5509,95867.5)(15.5909,95738.7)(15.6309,95623.9)(15.6709,95523.6)(15.7108,95437.8)(15.7508,95367)(15.7908,95311.2)(15.8308,95270.8)(15.8707,95246)(15.9107,95237)(15.9507,95243.6)(15.9907,95265.9)(16.0306,95303.6)(16.0706,95356.7)(16.1106,95425.2)(16.1506,95508.8)(16.1905,95607.5)(16.2305,95720.7)(16.2705,95847.9)(16.3105,95988.7)(16.3505,96142.7)(16.3904,96309.4)(16.4304,96488.4)(16.4704,96679.1)(16.5104,96881)(16.5503,97093.3)(16.5903,97315.2)(16.6303,97546.1)(16.6703,97785)(16.7102,98031.4)(16.7502,98284.3)(16.7902,98543.2)(16.8302,98807)(16.8702,99074.9)(16.9101,99346)(16.9501,99619.4)(16.9901,99894.2)(17.0301,100170)(17.07,100444)(17.11,100718)(17.15,100989)(17.19,101258)(17.2299,101522)(17.2699,101782)(17.3099,102036)(17.3499,102283)(17.3898,102523)(17.4298,102754)(17.4698,102977)(17.5098,103190)(17.5498,103393)(17.5897,103585)(17.6297,103765)(17.6697,103933)(17.7097,104088)(17.7496,104229)(17.7896,104357)(17.8296,104471)(17.8696,104570)(17.9095,104654)(17.9495,104722)(17.9895,104775)(18.0295,104813)(18.0695,104835)(18.1094,104841)(18.1494,104830)(18.1894,104804)(18.2294,104762)(18.2693,104705)(18.3093,104632)(18.3493,104544)(18.3893,104440)(18.4292,104322)(18.4692,104190)(18.5092,104044)(18.5492,103884)(18.5891,103712)(18.6291,103527)(18.6691,103331)(18.7091,103123)(18.7491,102905)(18.789,102678)(18.829,102441)(18.869,102197)(18.909,101944)(18.9489,101686)(18.9889,101421)(19.0289,101152)(19.0689,100879)(19.1088,100603)(19.1488,100325)(19.1888,100045)(19.2288,99765.2)(19.2688,99485.9)(19.3087,99208.2)(19.3487,98932.9)(19.3887,98660.9)(19.4287,98393.2)(19.4686,98130.6)(19.5086,97874)(19.5486,97624.2)(19.5886,97382)(19.6285,97148.4)(19.6685,96924)(19.7085,96709.6)(19.7485,96505.9)(19.7884,96313.5)(19.8284,96133.1)(19.8684,95965.4)(19.9084,95810.9)(19.9484,95670.1)(19.9883,95543.4)(20.0283,95431.2)(20.0683,95333.9)(20.1083,95251.9)(20.1482,95185.6)(20.1882,95135.2)(20.2282,95100.8)(20.2682,95082.4)(20.3081,95080)(20.3481,95093.7)(20.3881,95123.6)(20.4281,95169.6)(20.4681,95231.7)(20.508,95309.6)(20.548,95402.9)(20.588,95511.3)(20.628,95634.3)(20.6679,95771.8)(20.7079,95923.2)(20.7479,96088.3)(20.7879,96266.4)(20.8278,96457)(20.8678,96659.3)(20.9078,96872.6)(20.9478,97096.2)(20.9877,97329.5)(21.0277,97571.7)(21.0677,97822.1)(21.1077,98079.9)(21.1477,98344.2)(21.1876,98614.1)(21.2276,98888.6)(21.2676,99166.9)(21.3076,99448.2)(21.3475,99731.4)(21.3875,100016)(21.4275,100300)(21.4675,100584)(21.5074,100866)(21.5474,101145)(21.5874,101420)(21.6274,101692)(21.6674,101957)(21.7073,102216)(21.7473,102469)(21.7873,102713)(21.8273,102948)(21.8672,103175)(21.9072,103390)(21.9472,103595)(21.9872,103788)(22.0271,103968)(22.0671,104136)(22.1071,104290)(22.1471,104430)(22.187,104556)(22.227,104666)(22.267,104762)(22.307,104842)(22.347,104905)(22.3869,104953)(22.4269,104985)(22.4669,105000)(22.5069,104999)(22.5468,104981)(22.5868,104947)(22.6268,104897)(22.6668,104830)(22.7067,104748)(22.7467,104650)(22.7867,104536)(22.8267,104408)(22.8667,104265)(22.9066,104108)(22.9466,103937)(22.9866,103753)(23.0266,103557)(23.0665,103349)(23.1065,103130)(23.1465,102900)(23.1865,102661)(23.2264,102412)(23.2664,102156)(23.3064,101893)(23.3464,101623)(23.3863,101347)(23.4263,101067)(23.4663,100784)(23.5063,100497)(23.5463,100209)(23.5862,99919.9)(23.6262,99630.9)(23.6662,99343)(23.7062,99057)(23.7461,98773.9)(23.7861,98494.7)(23.8261,98220.2)(23.8661,97951.5)(23.906,97689.4)(23.946,97434.8)(23.986,97188.3)(24.026,96951)(24.066,96723.4)(24.1059,96506.6)(24.1459,96301.2)(24.1859,96107.9)(24.2259,95927.3)(24.2658,95759.9)(24.3058,95606.2)(24.3458,95466.9)(24.3858,95342.3)(24.4257,95233.2)(24.4657,95139.8)(24.5057,95062.3)(24.5457,95000.9)(24.5856,94955.8)(24.6256,94927.2)(24.6656,94915.3)(24.7056,94920.2)(24.7456,94942)(24.7855,94980.4)(24.8255,95035.3)(24.8655,95106.4)(24.9055,95193.6)(24.9454,95296.6)(24.9854,95415.2)(25.0254,95549.1)(25.0654,95697.8)(25.1053,95860.8)(25.1453,96037.3)(25.1853,96226.9)(25.2253,96428.9)(25.2653,96642.8)(25.3052,96868)(25.3452,97103.7)(25.3852,97349.1)(25.4252,97603.3)(25.4651,97865.5)(25.5051,98134.9)(25.5451,98410.4)(25.5851,98691.4)(25.625,98976.9)(25.665,99266)(25.705,99557.6)(25.745,99850.9)(25.7849,100145)(25.8249,100438)(25.8649,100731)(25.9049,101021)(25.9449,101308)(25.9848,101591)(26.0248,101868)(26.0648,102140)(26.1048,102405)(26.1447,102662)(26.1847,102911)(26.2247,103150)(26.2647,103379)(26.3046,103597)(26.3446,103803)(26.3846,103997)(26.4246,104178)(26.4646,104345)(26.5045,104498)(26.5445,104636)(26.5845,104759)(26.6245,104867)(26.6644,104958)(26.7044,105033)(26.7444,105092)(26.7844,105134)(26.8243,105160)(26.8643,105168)(26.9043,105159)(26.9443,105134)(26.9842,105091)(27.0242,105031)(27.0642,104955)(27.1042,104863)(27.1442,104755)(27.1841,104631)(27.2241,104492)(27.2641,104337)(27.3041,104169)(27.344,103986)(27.384,103791)(27.424,103583)(27.464,103362)(27.5039,103131)(27.5439,102889)(27.5839,102638)(27.6239,102378)(27.6639,102110)(27.7038,101834)(27.7438,101553)(27.7838,101266)(27.8238,100975)(27.8637,100680)(27.9037,100383)(27.9437,100085)(27.9837,99786.2)(28.0236,99487.9)(28.0636,99191.1)(28.1036,98896.7)(28.1436,98605.8)(28.1835,98319.4)(28.2235,98038.4)(28.2635,97763.6)(28.3035,97496)(28.3435,97236.4)(28.3834,96985.8)(28.4234,96744.9)(28.4634,96514.6)(28.5034,96295.7)(28.5433,96088.9)(28.5833,95894.8)(28.6233,95713.9)(28.6633,95547)(28.7032,95394.7)(28.7432,95257.6)(28.7832,95136)(28.8232,95030.4)(28.8632,94941)(28.9031,94868)(28.9431,94811.8)(28.9831,94772.6)(29.0231,94750.9)(29.063,94746.4)(29.103,94759.3)(29.143,94789.3)(29.183,94836.3)(29.2229,94900.2)(29.2629,94980.9)(29.3029,95078.3)(29.3429,95192.1)(29.3828,95321.8)(29.4228,95467)(29.4628,95627)(29.5028,95801.4)(29.5428,95989.7)(29.5827,96191.2)(29.6227,96405.6)(29.6627,96632)(29.7027,96869.6)(29.7426,97117.6)(29.7826,97375.2)(29.8226,97641.5)(29.8626,97915.7)(29.9025,98196.9)(29.9425,98484.3)(29.9825,98776.9)(30.0225,99073.7)(30.0625,99373.7)(30.1024,99675.9)(30.1424,99979.3)(30.1824,100283)(30.2224,100586)(30.2623,100887)(30.3023,101186)(30.3423,101480)(30.3823,101770)(30.4222,102055)(30.4622,102333)(30.5022,102603)(30.5422,102865)(30.5821,103117)(30.6221,103360)(30.6621,103592)(30.7021,103812)(30.7421,104019)(30.782,104214)(30.822,104394)(30.862,104561)(30.902,104712)(30.9419,104848)(30.9819,104968)(31.0219,105072)(31.0619,105159)(31.1018,105230)(31.1418,105283)(31.1818,105319)(31.2218,105337)(31.2618,105338)(31.3017,105321)(31.3417,105287)(31.3817,105235)(31.4217,105167)(31.4616,105081)(31.5016,104978)(31.5416,104859)(31.5816,104724)(31.6215,104573)(31.6615,104407)(31.7015,104226)(31.7415,104032)(31.7814,103824)(31.8214,103603)(31.8614,103371)(31.9014,103127)(31.9414,102872)(31.9813,102609)(32.0213,102336)(32.0613,102056)(32.1013,101768)(32.1412,101475)(32.1812,101176)(32.2212,100874)(32.2612,100568)(32.3011,100261)(32.3411,99952.3)(32.3811,99643.7)(32.4211,99336.1)(32.4611,99030.4)(32.501,98727.7)(32.541,98429)(32.581,98135.3)(32.621,97847.6)(32.6609,97566.9)(32.7009,97294)(32.7409,97029.8)(32.7809,96775.2)(32.8208,96530.9)(32.8608,96297.9)(32.9008,96077)(32.9408,95869)(32.9807,95674.5)(33.0207,95494.1)(33.0607,95328.2)(33.1007,95177.6)(33.1407,95042.6)(33.1806,94924)(33.2206,94822.1)(33.2606,94737.4)(33.3006,94669.8)(33.3405,94619.6)(33.3805,94586.9)(33.4205,94572)(33.4605,94574.8)(33.5004,94595.8)(33.5404,94634.6)(33.5804,94691.1)(33.6204,94765.1)(33.6604,94856.2)(33.7003,94964.1)(33.7403,95088.6)(33.7803,95229.5)(33.8203,95386.3)(33.8602,95558.4)(33.9002,95745.2)(33.9402,95946)(33.9802,96160.2)(34.0201,96387)(34.0601,96625.9)(34.1001,96876.2)(34.1401,97136.9)(34.18,97407.3)(34.22,97686.3)(34.26,97973)(34.3,98266.5)(34.34,98565.9)(34.3799,98870.1)(34.4199,99178.3)(34.4599,99489.4)(34.4999,99802.4)(34.5398,100116)(34.5798,100430)(34.6198,100742)(34.6598,101052)(34.6997,101359)(34.7397,101662)(34.7797,101959)(34.8197,102250)(34.8596,102534)(34.8996,102809)(34.9396,103076)(34.9796,103333)(35.0196,103578)(35.0595,103812)(35.0995,104034)(35.1395,104243)(35.1795,104437)(35.2194,104618)(35.2594,104783)(35.2994,104933)(35.3394,105066)(35.3793,105183)(35.4193,105283)(35.4593,105365)(35.4993,105430)(35.5393,105478)(35.5792,105507)(35.6192,105518)(35.6592,105511)(35.6992,105486)(35.7391,105442)(35.7791,105381)(35.8191,105303)(35.8591,105206)(35.899,105093)(35.939,104962)(35.979,104815)(36.019,104653)(36.0589,104475)(36.0989,104282)(36.1389,104075)(36.1789,103854)(36.2189,103621)(36.2588,103375)(36.2988,103118)(36.3388,102851)(36.3788,102574)(36.4187,102289)(36.4587,101996)(36.4987,101696)(36.5387,101391)(36.5786,101080)(36.6186,100766)(36.6586,100449)(36.6986,100131)(36.7386,99812)(36.7785,99493.4)(36.8185,99176.3)(36.8585,98861.6)(36.8985,98550.5)(36.9384,98244)(36.9784,97943.1)(37.0184,97648.8)(37.0584,97362.1)(37.0983,97083.9)(37.1383,96815)(37.1783,96556.3)(37.2183,96308.9)(37.2582,96073.5)(37.2982,95851)(37.3382,95642.1)(37.3782,95447.3)(37.4182,95267.2)(37.4581,95102.5)(37.4981,94953.8)(37.5381,94821.6)(37.5781,94706.6)(37.618,94609.1)(37.658,94529.1)(37.698,94467)(37.738,94422.9)(37.7779,94397.1)(37.8179,94389.6)(37.8579,94400.8)(37.8979,94430.6)(37.9379,94478.8)(37.9778,94545)(38.0178,94629.1)(38.0578,94730.8)(38.0978,94849.8)(38.1377,94985.8)(38.1777,95138.6)(38.2177,95307.6)(38.2577,95492.2)(38.2976,95691.7)(38.3376,95905.3)(38.3776,96132.4)(38.4176,96372.2)(38.4575,96624.2)(38.4975,96887.6)(38.5375,97161.4)(38.5775,97444.8)(38.6175,97736.7)(38.6574,98036.2)(38.6974,98342.2)(38.7374,98653.9)(38.7774,98970.2)(38.8173,99290.1)(38.8573,99612.6)(38.8973,99936.5)(38.9373,100261)(38.9772,100585)(39.0172,100906)(39.0572,101226)(39.0972,101541)(39.1372,101851)(39.1771,102156)(39.2171,102453)(39.2571,102743)(39.2971,103024)(39.337,103295)(39.377,103555)(39.417,103804)(39.457,104041)(39.4969,104264)(39.5369,104474)(39.5769,104669)(39.6169,104848)(39.6568,105012)(39.6968,105160)(39.7368,105290)(39.7768,105403)(39.8168,105499)(39.8567,105576)(39.8967,105635)(39.9367,105676)(39.9767,105698) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-7.91538,99526.1)(-7.8754,99588.6)(-7.83543,99652.6)(-7.79545,99717.7)(-7.75547,99783.8)(-7.7155,99850.5)(-7.67552,99917.8)(-7.63554,99985.3)(-7.59557,100053)(-7.55559,100121)(-7.51561,100188)(-7.47564,100254)(-7.43566,100320)(-7.39568,100385)(-7.35571,100448)(-7.31573,100511)(-7.27575,100571)(-7.23578,100630)(-7.1958,100686)(-7.15582,100741)(-7.11585,100793)(-7.07587,100842)(-7.03589,100888)(-6.99592,100932)(-6.95594,100973)(-6.91596,101010)(-6.87599,101044)(-6.83601,101075)(-6.79603,101102)(-6.75606,101126)(-6.71608,101146)(-6.6761,101162)(-6.63613,101174)(-6.59615,101183)(-6.55617,101187)(-6.5162,101188)(-6.47622,101185)(-6.43624,101178)(-6.39627,101167)(-6.35629,101152)(-6.31631,101133)(-6.27634,101111)(-6.23636,101084)(-6.19638,101055)(-6.15641,101021)(-6.11643,100985)(-6.07645,100945)(-6.03648,100902)(-5.9965,100856)(-5.95652,100807)(-5.91655,100756)(-5.87657,100702)(-5.83659,100645)(-5.79662,100587)(-5.75664,100526)(-5.71666,100464)(-5.67669,100400)(-5.63671,100335)(-5.59673,100268)(-5.55676,100201)(-5.51678,100133)(-5.4768,100065)(-5.43683,99996)(-5.39685,99927.2)(-5.35687,99858.5)(-5.3169,99790.3)(-5.27692,99722.8)(-5.23694,99656.2)(-5.19697,99590.6)(-5.15699,99526.4)(-5.11701,99463.6)(-5.07704,99402.5)(-5.03706,99343.3)(-4.99708,99286.3)(-4.95711,99231.6)(-4.91713,99179.4)(-4.87715,99129.8)(-4.83718,99083.1)(-4.7972,99039.3)(-4.75722,98998.7)(-4.71725,98961.4)(-4.67727,98927.4)(-4.63729,98896.9)(-4.59732,98870)(-4.55734,98846.9)(-4.51736,98827.5)(-4.47739,98812)(-4.43741,98800.3)(-4.39743,98792.5)(-4.35746,98788.8)(-4.31748,98789)(-4.2775,98793.2)(-4.23753,98801.4)(-4.19755,98813.4)(-4.15757,98829.4)(-4.1176,98849.2)(-4.07762,98872.9)(-4.03764,98900.3)(-3.99767,98931.3)(-3.95769,98965.8)(-3.91771,99003.7)(-3.87774,99044.9)(-3.83776,99089.2)(-3.79778,99136.7)(-3.75781,99187)(-3.71783,99239.9)(-3.67785,99295.4)(-3.63788,99353.2)(-3.5979,99413.2)(-3.55792,99475.2)(-3.51795,99538.9)(-3.47797,99604.2)(-3.43799,99670.7)(-3.39802,99738.4)(-3.35804,99807)(-3.31806,99876.3)(-3.27809,99946.1)(-3.23811,100016)(-3.19813,100086)(-3.15816,100155)(-3.11818,100225)(-3.0782,100293)(-3.03823,100361)(-2.99825,100427)(-2.95827,100492)(-2.9183,100555)(-2.87832,100617)(-2.83834,100677)(-2.79837,100734)(-2.75839,100789)(-2.71841,100842)(-2.67844,100891)(-2.63846,100938)(-2.59848,100982)(-2.55851,101023)(-2.51853,101060)(-2.47855,101094)(-2.43858,101124)(-2.3986,101150)(-2.35862,101173)(-2.31865,101192)(-2.27867,101207)(-2.23869,101218)(-2.19872,101225)(-2.15874,101228)(-2.11876,101227)(-2.07879,101221)(-2.03881,101212)(-1.99883,101199)(-1.95886,101182)(-1.91888,101161)(-1.8789,101136)(-1.83893,101107)(-1.79895,101075)(-1.75897,101039)(-1.719,101000)(-1.67902,100957)(-1.63904,100912)(-1.59907,100863)(-1.55909,100811)(-1.51911,100757)(-1.47914,100700)(-1.43916,100640)(-1.39918,100579)(-1.35921,100516)(-1.31923,100451)(-1.27925,100384)(-1.23928,100316)(-1.1993,100247)(-1.15932,100177)(-1.11935,100107)(-1.07937,100036)(-1.03939,99964.7)(-0.999417,99893.7)(-0.95944,99823)(-0.919463,99752.9)(-0.879487,99683.5)(-0.83951,99615)(-0.799533,99547.8)(-0.759557,99482)(-0.71958,99417.9)(-0.679603,99355.6)(-0.639627,99295.5)(-0.59965,99237.6)(-0.559673,99182.1)(-0.519697,99129.4)(-0.47972,99079.4)(-0.439743,99032.5)(-0.399767,98988.7)(-0.35979,98948.2)(-0.319813,98911.1)(-0.279837,98877.5)(-0.23986,98847.7)(-0.199883,98821.6)(-0.159907,98799.4)(-0.11993,98781.1)(-0.0799533,98766.7)(-0.0399767,98756.4)(0,98750.2)(0.0399767,98748.2)(0.0799533,98743.2)(0.11993,98749.9)(0.159907,98760.6)(0.199883,98775.3)(0.23986,98794)(0.279837,98816.6)(0.319813,98843.1)(0.35979,98873.4)(0.399767,98907.2)(0.439743,98944.7)(0.47972,98985.5)(0.519697,99029.7)(0.559673,99077.1)(0.59965,99127.7)(0.639627,99181)(0.679603,99237)(0.71958,99295.5)(0.759557,99356.3)(0.799533,99419.2)(0.83951,99484.1)(0.879487,99550.9)(0.919463,99619)(0.95944,99688.3)(0.999417,99758.7)(1.03939,99829.9)(1.07937,99901.7)(1.11935,99973.8)(1.15932,100046)(1.1993,100118)(1.23928,100190)(1.27925,100261)(1.31923,100332)(1.35921,100401)(1.39918,100469)(1.43916,100536)(1.47914,100601)(1.51911,100663)(1.55909,100724)(1.59907,100782)(1.63904,100838)(1.67902,100891)(1.719,100941)(1.75897,100988)(1.79895,101032)(1.83893,101073)(1.8789,101110)(1.91888,101143)(1.95886,101172)(1.99883,101198)(2.03881,101220)(2.07879,101237)(2.11876,101251)(2.15874,101261)(2.19872,101266)(2.23869,101267)(2.27867,101264)(2.31865,101257)(2.35862,101246)(2.3986,101231)(2.43858,101211)(2.47855,101188)(2.51853,101161)(2.55851,101129)(2.59848,101094)(2.63846,101056)(2.67844,101014)(2.71841,100968)(2.75839,100920)(2.79837,100868)(2.83834,100813)(2.87832,100756)(2.9183,100696)(2.95827,100634)(2.99825,100569)(3.03823,100503)(3.0782,100435)(3.11818,100366)(3.15816,100295)(3.19813,100223)(3.23811,100150)(3.27809,100077)(3.31806,100004)(3.35804,99930.5)(3.39802,99857.2)(3.43799,99784.3)(3.47797,99712)(3.51795,99640.7)(3.55792,99570.5)(3.5979,99501.7)(3.63788,99434.5)(3.67785,99369.1)(3.71783,99305.7)(3.75781,99244.5)(3.79778,99185.8)(3.83776,99129.7)(3.87774,99076.4)(3.91771,99026.2)(3.95769,98979)(3.99767,98935.2)(4.03764,98894.9)(4.07762,98858.2)(4.1176,98825.2)(4.15757,98796)(4.19755,98770.7)(4.23753,98749.5)(4.2775,98732.4)(4.31748,98719.5)(4.35746,98710.7)(4.39743,98706.1)(4.43741,98705.8)(4.47739,98709.7)(4.51736,98717.9)(4.55734,98730.3)(4.59732,98746.9)(4.63729,98767.6)(4.67727,98792.3)(4.71725,98821)(4.75722,98853.5)(4.7972,98890)(4.83718,98930.1)(4.87715,98973.7)(4.91713,99020.6)(4.95711,99070.8)(4.99708,99124)(5.03706,99180.2)(5.07704,99239.2)(5.11701,99300.7)(5.15699,99364.4)(5.19697,99430.3)(5.23694,99498)(5.27692,99567.4)(5.3169,99638.3)(5.35687,99710.6)(5.39685,99783.8)(5.43683,99857.6)(5.4768,99932)(5.51678,100007)(5.55676,100081)(5.59673,100156)(5.63671,100230)(5.67669,100303)(5.71666,100375)(5.75664,100446)(5.79662,100516)(5.83659,100584)(5.87657,100650)(5.91655,100714)(5.95652,100776)(5.9965,100835)(6.03648,100891)(6.07645,100945)(6.11643,100995)(6.15641,101042)(6.19638,101086)(6.23636,101126)(6.27634,101163)(6.31631,101195)(6.35629,101224)(6.39627,101249)(6.43624,101269)(6.47622,101286)(6.5162,101298)(6.55617,101306)(6.59615,101310)(6.63613,101309)(6.6761,101304)(6.71608,101295)(6.75606,101282)(6.79603,101264)(6.83601,101242)(6.87599,101216)(6.91596,101186)(6.95594,101152)(6.99592,101114)(7.03589,101073)(7.07587,101028)(7.11585,100979)(7.15582,100927)(7.1958,100873)(7.23578,100815)(7.27575,100754)(7.31573,100691)(7.35571,100626)(7.39568,100559)(7.43566,100489)(7.47564,100418)(7.51561,100346)(7.55559,100272)(7.59557,100198)(7.63554,100123)(7.67552,100047)(7.7155,99971)(7.75547,99895.1)(7.79545,99819.5)(7.83543,99744.5)(7.8754,99670.3)(7.91538,99597.1)(7.95536,99525.2)(7.99533,99454.8)(8.03531,99386)(8.07529,99319.3)(8.11526,99254.8)(8.15524,99192.7)(8.19522,99133.2)(8.23519,99076.5)(8.27517,99022.8)(8.31515,98972.2)(8.35512,98925.1)(8.3951,98881.4)(8.43508,98841.3)(8.47505,98805)(8.51503,98772.6)(8.55501,98744.3)(8.59498,98720)(8.63496,98700)(8.67494,98684.2)(8.71491,98672.6)(8.75489,98665.4)(8.79487,98662.6)(8.83484,98664.2)(8.87482,98670.3)(8.9148,98680.7)(8.95477,98695.4)(8.99475,98714.3)(9.03473,98737.5)(9.0747,98764.8)(9.11468,98796.3)(9.15466,98831.8)(9.19463,98871.1)(9.23461,98914.1)(9.27459,98960.6)(9.31456,99010.6)(9.35454,99063.9)(9.39452,99120.3)(9.43449,99179.7)(9.47447,99241.8)(9.51445,99306.4)(9.55442,99373.2)(9.5944,99442.1)(9.63438,99512.9)(9.67435,99585.5)(9.71433,99659.4)(9.75431,99734.5)(9.79428,99810.4)(9.83426,99887)(9.87424,99963.9)(9.91421,100041)(9.95419,100118)(9.99417,100195)(10.0341,100271)(10.0741,100346)(10.1141,100420)(10.1541,100493)(10.194,100565)(10.234,100634)(10.274,100701)(10.314,100766)(10.354,100829)(10.3939,100889)(10.4339,100946)(10.4739,101000)(10.5139,101050)(10.5538,101098)(10.5938,101141)(10.6338,101181)(10.6738,101217)(10.7137,101249)(10.7537,101277)(10.7937,101301)(10.8337,101320)(10.8737,101335)(10.9136,101346)(10.9536,101352)(10.9936,101354)(11.0336,101352)(11.0735,101344)(11.1135,101333)(11.1535,101317)(11.1935,101297)(11.2334,101272)(11.2734,101244)(11.3134,101211)(11.3534,101174)(11.3933,101133)(11.4333,101089)(11.4733,101041)(11.5133,100989)(11.5533,100934)(11.5932,100876)(11.6332,100815)(11.6732,100751)(11.7132,100685)(11.7531,100617)(11.7931,100546)(11.8331,100474)(11.8731,100400)(11.913,100325)(11.953,100248)(11.993,100171)(12.033,100093)(12.073,100015)(12.1129,99936.1)(12.1529,99857.7)(12.1929,99779.8)(12.2329,99702.6)(12.2728,99626.4)(12.3128,99551.3)(12.3528,99477.7)(12.3928,99405.6)(12.4327,99335.5)(12.4727,99267.5)(12.5127,99201.9)(12.5527,99138.9)(12.5926,99078.6)(12.6326,99021.3)(12.6726,98967.2)(12.7126,98916.5)(12.7526,98869.3)(12.7925,98825.8)(12.8325,98786.1)(12.8725,98750.3)(12.9125,98718.7)(12.9524,98691.2)(12.9924,98668.1)(13.0324,98649.3)(13.0724,98634.9)(13.1123,98624.9)(13.1523,98619.5)(13.1923,98618.6)(13.2323,98622.3)(13.2723,98630.5)(13.3122,98643.2)(13.3522,98660.2)(13.3922,98681.8)(13.4322,98707.6)(13.4721,98737.9)(13.5121,98772.2)(13.5521,98810.5)(13.5921,98852.8)(13.632,98898.7)(13.672,98948.4)(13.712,99001.5)(13.752,99058.1)(13.7919,99117.8)(13.8319,99180.4)(13.8719,99245.6)(13.9119,99313.3)(13.9519,99383.4)(13.9918,99455.5)(14.0318,99529.5)(14.0718,99605.2)(14.1118,99682.1)(14.1517,99760)(14.1917,99838.7)(14.2317,99918)(14.2717,99997.7)(14.3116,100077)(14.3516,100157)(14.3916,100236)(14.4316,100314)(14.4716,100392)(14.5115,100468)(14.5515,100542)(14.5915,100615)(14.6315,100686)(14.6714,100754)(14.7114,100821)(14.7514,100884)(14.7914,100945)(14.8313,101002)(14.8713,101056)(14.9113,101107)(14.9513,101154)(14.9912,101198)(15.0312,101237)(15.0712,101273)(15.1112,101304)(15.1512,101331)(15.1911,101354)(15.2311,101372)(15.2711,101385)(15.3111,101394)(15.351,101399)(15.391,101399)(15.431,101394)(15.471,101385)(15.5109,101371)(15.5509,101353)(15.5909,101330)(15.6309,101302)(15.6709,101271)(15.7108,101235)(15.7508,101195)(15.7908,101151)(15.8308,101104)(15.8707,101052)(15.9107,100997)(15.9507,100939)(15.9907,100878)(16.0306,100814)(16.0706,100747)(16.1106,100677)(16.1506,100606)(16.1905,100532)(16.2305,100456)(16.2705,100379)(16.3105,100301)(16.3505,100222)(16.3904,100142)(16.4304,100061)(16.4704,99979.8)(16.5104,99898.8)(16.5503,99818.1)(16.5903,99737.9)(16.6303,99658.6)(16.6703,99580.4)(16.7102,99503.4)(16.7502,99427.9)(16.7902,99354.3)(16.8302,99282.8)(16.8702,99213.6)(16.9101,99146.9)(16.9501,99083)(16.9901,99022)(17.0301,98964.3)(17.07,98909.9)(17.11,98859)(17.15,98811.9)(17.19,98768.6)(17.2299,98729.4)(17.2699,98694.3)(17.3099,98663.5)(17.3499,98637)(17.3898,98615.1)(17.4298,98597.6)(17.4698,98584.7)(17.5098,98576.5)(17.5498,98572.9)(17.5897,98574.1)(17.6297,98579.9)(17.6697,98590.4)(17.7097,98605.5)(17.7496,98625.2)(17.7896,98649.4)(17.8296,98678.1)(17.8696,98711.2)(17.9095,98748.5)(17.9495,98789.9)(17.9895,98835.3)(18.0295,98884.5)(18.0695,98937.5)(18.1094,98994.1)(18.1494,99053.9)(18.1894,99116.9)(18.2294,99182.7)(18.2693,99251.3)(18.3093,99322.4)(18.3493,99395.9)(18.3893,99471.3)(18.4292,99548.5)(18.4692,99627.1)(18.5092,99707.1)(18.5492,99788)(18.5891,99869.7)(18.6291,99952)(18.6691,100034)(18.7091,100117)(18.7491,100199)(18.789,100280)(18.829,100360)(18.869,100440)(18.909,100518)(18.9489,100594)(18.9889,100668)(19.0289,100740)(19.0689,100810)(19.1088,100877)(19.1488,100942)(19.1888,101003)(19.2288,101061)(19.2688,101115)(19.3087,101166)(19.3487,101213)(19.3887,101256)(19.4287,101295)(19.4686,101330)(19.5086,101360)(19.5486,101386)(19.5886,101408)(19.6285,101424)(19.6685,101436)(19.7085,101443)(19.7485,101446)(19.7884,101444)(19.8284,101437)(19.8684,101425)(19.9084,101409)(19.9484,101388)(19.9883,101362)(20.0283,101332)(20.0683,101297)(20.1083,101259)(20.1482,101215)(20.1882,101168)(20.2282,101118)(20.2682,101063)(20.3081,101005)(20.3481,100943)(20.3881,100879)(20.4281,100811)(20.4681,100741)(20.508,100668)(20.548,100593)(20.588,100516)(20.628,100437)(20.6679,100357)(20.7079,100275)(20.7479,100193)(20.7879,100110)(20.8278,100026)(20.8678,99942.5)(20.9078,99858.9)(20.9478,99775.8)(20.9877,99693.3)(21.0277,99611.7)(21.0677,99531.2)(21.1077,99452.4)(21.1477,99375.3)(21.1876,99300.2)(21.2276,99227.3)(21.2676,99157)(21.3076,99089.3)(21.3475,99024.6)(21.3875,98963)(21.4275,98904.9)(21.4675,98850.3)(21.5074,98799.4)(21.5474,98752.4)(21.5874,98709.5)(21.6274,98670.8)(21.6674,98636.5)(21.7073,98606.6)(21.7473,98581.3)(21.7873,98560.6)(21.8273,98544.6)(21.8672,98533.4)(21.9072,98527)(21.9472,98525.5)(21.9872,98528.9)(22.0271,98537)(22.0671,98549.9)(22.1071,98567.6)(22.1471,98590)(22.187,98617.1)(22.227,98648.8)(22.267,98684.9)(22.307,98725.3)(22.347,98769.8)(22.3869,98818.5)(22.4269,98871.1)(22.4669,98927.5)(22.5069,98987.5)(22.5468,99050.7)(22.5868,99117.1)(22.6268,99186.3)(22.6668,99258.3)(22.7067,99332.9)(22.7467,99409.7)(22.7867,99488.5)(22.8267,99568.9)(22.8667,99650.8)(22.9066,99733.8)(22.9466,99817.8)(22.9866,99902.5)(23.0266,99987.6)(23.0665,100073)(23.1065,100158)(23.1465,100242)(23.1865,100326)(23.2264,100408)(23.2664,100490)(23.3064,100570)(23.3464,100647)(23.3863,100723)(23.4263,100797)(23.4663,100868)(23.5063,100936)(23.5463,101001)(23.5862,101063)(23.6262,101121)(23.6662,101176)(23.7062,101227)(23.7461,101274)(23.7861,101316)(23.8261,101355)(23.8661,101388)(23.906,101418)(23.946,101442)(23.986,101462)(24.026,101478)(24.066,101488)(24.1059,101493)(24.1459,101494)(24.1859,101489)(24.2259,101480)(24.2658,101466)(24.3058,101447)(24.3458,101423)(24.3858,101395)(24.4257,101361)(24.4657,101324)(24.5057,101282)(24.5457,101235)(24.5856,101185)(24.6256,101131)(24.6656,101073)(24.7056,101011)(24.7456,100946)(24.7855,100878)(24.8255,100807)(24.8655,100733)(24.9055,100657)(24.9454,100578)(24.9854,100498)(25.0254,100416)(25.0654,100332)(25.1053,100247)(25.1453,100162)(25.1853,100076)(25.2253,99989.4)(25.2653,99902.8)(25.3052,99816.5)(25.3452,99730.8)(25.3852,99645.9)(25.4252,99562.2)(25.4651,99479.9)(25.5051,99399.2)(25.5451,99320.4)(25.5851,99243.8)(25.625,99169.5)(25.665,99098)(25.705,99029.4)(25.745,98964)(25.7849,98901.9)(25.8249,98843.3)(25.8649,98788.6)(25.9049,98737.8)(25.9449,98691.1)(25.9848,98648.7)(26.0248,98610.6)(26.0648,98577.1)(26.1048,98548.3)(26.1447,98524.3)(26.1847,98505.1)(26.2247,98490.8)(26.2647,98481.4)(26.3046,98476.9)(26.3446,98477.5)(26.3846,98483.2)(26.4246,98493.8)(26.4646,98509.3)(26.5045,98529.7)(26.5445,98555)(26.5845,98585)(26.6245,98619.7)(26.6644,98659)(26.7044,98702.8)(26.7444,98750.7)(26.7844,98802.7)(26.8243,98858.7)(26.8643,98918.5)(26.9043,98982.1)(26.9443,99048.9)(26.9842,99118.9)(27.0242,99191.8)(27.0642,99267.4)(27.1042,99345.4)(27.1442,99425.7)(27.1841,99507.9)(27.2241,99591.8)(27.2641,99677)(27.3041,99763.3)(27.344,99850.4)(27.384,99938.1)(27.424,100026)(27.464,100114)(27.5039,100202)(27.5439,100288)(27.5839,100374)(27.6239,100459)(27.6639,100543)(27.7038,100624)(27.7438,100704)(27.7838,100781)(27.8238,100856)(27.8637,100928)(27.9037,100997)(27.9437,101063)(27.9837,101125)(28.0236,101184)(28.0636,101239)(28.1036,101289)(28.1436,101336)(28.1835,101378)(28.2235,101416)(28.2635,101449)(28.3035,101477)(28.3435,101500)(28.3834,101519)(28.4234,101532)(28.4634,101541)(28.5034,101544)(28.5433,101542)(28.5833,101535)(28.6233,101524)(28.6633,101507)(28.7032,101485)(28.7432,101458)(28.7832,101426)(28.8232,101390)(28.8632,101349)(28.9031,101304)(28.9431,101254)(28.9831,101200)(29.0231,101142)(29.063,101081)(29.103,101016)(29.143,100947)(29.183,100875)(29.2229,100801)(29.2629,100723)(29.3029,100643)(29.3429,100561)(29.3828,100477)(29.4228,100392)(29.4628,100305)(29.5028,100217)(29.5428,100128)(29.5827,100039)(29.6227,99949.6)(29.6627,99860.3)(29.7027,99771.5)(29.7426,99683.3)(29.7826,99596.1)(29.8226,99510.2)(29.8626,99425.7)(29.9025,99343.1)(29.9425,99262.6)(29.9825,99184.5)(30.0225,99109.1)(30.0625,99036.5)(30.1024,98967)(30.1424,98900.9)(30.1824,98838.3)(30.2224,98779.5)(30.2623,98724.8)(30.3023,98674.1)(30.3423,98627.8)(30.3823,98585.9)(30.4222,98548.6)(30.4622,98516.2)(30.5022,98488.6)(30.5422,98465.9)(30.5821,98448.2)(30.6221,98435.6)(30.6621,98428.1)(30.7021,98425.8)(30.7421,98428.8)(30.782,98436.9)(30.822,98450.1)(30.862,98468.3)(30.902,98491.6)(30.9419,98519.9)(30.9819,98553.1)(31.0219,98591.1)(31.0619,98633.7)(31.1018,98680.8)(31.1418,98732.2)(31.1818,98787.9)(31.2218,98847.6)(31.2618,98911.2)(31.3017,98978.3)(31.3417,99048.8)(31.3817,99122.4)(31.4217,99198.9)(31.4616,99278.1)(31.5016,99359.9)(31.5416,99443.8)(31.5816,99529.5)(31.6215,99616.7)(31.6615,99705.2)(31.7015,99794.8)(31.7415,99885.1)(31.7814,99976)(31.8214,100067)(31.8614,100158)(31.9014,100248)(31.9414,100337)(31.9813,100426)(32.0213,100513)(32.0613,100598)(32.1013,100682)(32.1412,100763)(32.1812,100842)(32.2212,100918)(32.2612,100991)(32.3011,101061)(32.3411,101127)(32.3811,101190)(32.4211,101249)(32.4611,101303)(32.501,101354)(32.541,101400)(32.581,101442)(32.621,101478)(32.6609,101510)(32.7009,101537)(32.7409,101559)(32.7809,101576)(32.8208,101588)(32.8608,101594)(32.9008,101595)(32.9408,101591)(32.9807,101582)(33.0207,101567)(33.0607,101548)(33.1007,101523)(33.1407,101493)(33.1806,101458)(33.2206,101419)(33.2606,101374)(33.3006,101325)(33.3405,101272)(33.3805,101215)(33.4205,101153)(33.4605,101088)(33.5004,101019)(33.5404,100946)(33.5804,100871)(33.6204,100793)(33.6604,100712)(33.7003,100628)(33.7403,100542)(33.7803,100455)(33.8203,100366)(33.8602,100275)(33.9002,100184)(33.9402,100092)(33.9802,100000)(34.0201,99907.7)(34.0601,99815.6)(34.1001,99723.9)(34.1401,99633.1)(34.18,99543.6)(34.22,99455.5)(34.26,99369.1)(34.3,99284.8)(34.34,99202.7)(34.3799,99123.1)(34.4199,99046.3)(34.4599,98972.7)(34.4999,98902.4)(34.5398,98835.7)(34.5798,98772.7)(34.6198,98713.7)(34.6598,98658.9)(34.6997,98608.5)(34.7397,98562.7)(34.7797,98521.5)(34.8197,98485.1)(34.8596,98453.7)(34.8996,98427.3)(34.9396,98406.1)(34.9796,98390.2)(35.0196,98379.6)(35.0595,98374.2)(35.0995,98374.2)(35.1395,98379.4)(35.1795,98389.9)(35.2194,98405.8)(35.2594,98427)(35.2994,98453.5)(35.3394,98485)(35.3793,98521.4)(35.4193,98562.6)(35.4593,98608.5)(35.4993,98659.1)(35.5393,98714.1)(35.5792,98773.5)(35.6192,98837.1)(35.6592,98904.4)(35.6992,98975.3)(35.7391,99049.5)(35.7791,99126.9)(35.8191,99207.3)(35.8591,99290.3)(35.899,99375.9)(35.939,99463.4)(35.979,99552.7)(36.019,99643.5)(36.0589,99735.5)(36.0989,99828.4)(36.1389,99922)(36.1789,100016)(36.2189,100110)(36.2588,100203)(36.2988,100296)(36.3388,100388)(36.3788,100479)(36.4187,100568)(36.4587,100656)(36.4987,100741)(36.5387,100824)(36.5786,100904)(36.6186,100982)(36.6586,101056)(36.6986,101127)(36.7386,101194)(36.7785,101257)(36.8185,101316)(36.8585,101370)(36.8985,101421)(36.9384,101466)(36.9784,101507)(37.0184,101543)(37.0584,101574)(37.0983,101599)(37.1383,101620)(37.1783,101635)(37.2183,101645)(37.2582,101649)(37.2982,101648)(37.3382,101641)(37.3782,101629)(37.4182,101612)(37.4581,101589)(37.4981,101561)(37.5381,101528)(37.5781,101490)(37.618,101447)(37.658,101399)(37.698,101347)(37.738,101290)(37.7779,101228)(37.8179,101163)(37.8579,101094)(37.8979,101021)(37.9379,100945)(37.9778,100865)(38.0178,100783)(38.0578,100698)(38.0978,100611)(38.1377,100522)(38.1777,100430)(38.2177,100338)(38.2577,100244)(38.2976,100149)(38.3376,100054)(38.3776,99958.9)(38.4176,99863.6)(38.4575,99768.5)(38.4975,99674.1)(38.5375,99580.8)(38.5775,99488.8)(38.6175,99398.5)(38.6574,99310.1)(38.6974,99223.8)(38.7374,99140)(38.7774,99059)(38.8173,98981.1)(38.8573,98906.5)(38.8973,98835.4)(38.9373,98768.1)(38.9772,98704.8)(39.0172,98645.7)(39.0572,98591)(39.0972,98541)(39.1372,98495.7)(39.1771,98455.3)(39.2171,98419.9)(39.2571,98389.6)(39.2971,98364.7)(39.337,98345.2)(39.377,98331.1)(39.417,98322.5)(39.457,98319.3)(39.4969,98321.6)(39.5369,98329.4)(39.5769,98342.8)(39.6169,98361.6)(39.6568,98386)(39.6968,98415.6)(39.7368,98450.4)(39.7768,98490.3)(39.8168,98535.3)(39.8567,98585.1)(39.8967,98639.5)(39.9367,98698.4)(39.9767,98761.6) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/V_tau_droop=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=1,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97439,0.867113)(-1.96442,0.867113)(-1.95445,0.867113)(-1.94447,0.867113)(-1.9345,0.867113)(-1.92453,0.867113)(-1.91456,0.867113)(-1.90459,0.867113)(-1.89462,0.867113)(-1.88464,0.867113)(-1.87467,0.867113)(-1.8647,0.867113)(-1.85473,0.867113)(-1.84476,0.867113)(-1.83479,0.867113)(-1.82481,0.867113)(-1.81484,0.867113)(-1.80487,0.867113)(-1.7949,0.867113)(-1.78493,0.867113)(-1.77496,0.867113)(-1.76498,0.867113)(-1.75501,0.867113)(-1.74504,0.867113)(-1.73507,0.867113)(-1.7251,0.867113)(-1.71513,0.867113)(-1.70515,0.867113)(-1.69518,0.867113)(-1.68521,0.867113)(-1.67524,0.867113)(-1.66527,0.867113)(-1.6553,0.867113)(-1.64532,0.867113)(-1.63535,0.867113)(-1.62538,0.867113)(-1.61541,0.867113)(-1.60544,0.867113)(-1.59547,0.867113)(-1.58549,0.867113)(-1.57552,0.867113)(-1.56555,0.867113)(-1.55558,0.867113)(-1.54561,0.867113)(-1.53564,0.867113)(-1.52566,0.867113)(-1.51569,0.867113)(-1.50572,0.867113)(-1.49575,0.867113)(-1.48578,0.867113)(-1.47581,0.867113)(-1.46583,0.867113)(-1.45586,0.867113)(-1.44589,0.867113)(-1.43592,0.867113)(-1.42595,0.867113)(-1.41598,0.867113)(-1.406,0.867113)(-1.39603,0.867113)(-1.38606,0.867113)(-1.37609,0.867113)(-1.36612,0.867113)(-1.35615,0.867113)(-1.34617,0.867113)(-1.3362,0.867113)(-1.32623,0.867113)(-1.31626,0.867113)(-1.30629,0.867113)(-1.29632,0.867113)(-1.28634,0.867113)(-1.27637,0.867113)(-1.2664,0.867113)(-1.25643,0.867113)(-1.24646,0.867113)(-1.23649,0.867113)(-1.22651,0.867113)(-1.21654,0.867113)(-1.20657,0.867113)(-1.1966,0.867113)(-1.18663,0.867113)(-1.17666,0.867113)(-1.16668,0.867113)(-1.15671,0.867113)(-1.14674,0.867113)(-1.13677,0.867113)(-1.1268,0.867113)(-1.11683,0.867113)(-1.10685,0.867113)(-1.09688,0.867113)(-1.08691,0.867113)(-1.07694,0.867113)(-1.06697,0.867113)(-1.057,0.867113)(-1.04702,0.867113)(-1.03705,0.867113)(-1.02708,0.867113)(-1.01711,0.867113)(-1.00714,0.867113)(-0.997166,0.867113)(-0.987195,0.867113)(-0.977223,0.867113)(-0.967251,0.867113)(-0.95728,0.867113)(-0.947308,0.867113)(-0.937336,0.867113)(-0.927365,0.867113)(-0.917393,0.867113)(-0.907421,0.867113)(-0.89745,0.867113)(-0.887478,0.867113)(-0.877506,0.867113)(-0.867535,0.867113)(-0.857563,0.867113)(-0.847591,0.867113)(-0.83762,0.867113)(-0.827648,0.867113)(-0.817676,0.867113)(-0.807705,0.867113)(-0.797733,0.867113)(-0.787761,0.867113)(-0.77779,0.867113)(-0.767818,0.867113)(-0.757846,0.867113)(-0.747875,0.867113)(-0.737903,0.867113)(-0.727931,0.867113)(-0.71796,0.867113)(-0.707988,0.867113)(-0.698016,0.867113)(-0.688045,0.867113)(-0.678073,0.867113)(-0.668101,0.867113)(-0.65813,0.867113)(-0.648158,0.867113)(-0.638186,0.867113)(-0.628215,0.867113)(-0.618243,0.867113)(-0.608271,0.867113)(-0.5983,0.867113)(-0.588328,0.867113)(-0.578356,0.867113)(-0.568385,0.867113)(-0.558413,0.867113)(-0.548441,0.867113)(-0.53847,0.867113)(-0.528498,0.867113)(-0.518526,0.867113)(-0.508555,0.867113)(-0.498583,0.867113)(-0.488611,0.867113)(-0.47864,0.867113)(-0.468668,0.867113)(-0.458696,0.867113)(-0.448725,0.867113)(-0.438753,0.867113)(-0.428781,0.867113)(-0.41881,0.867113)(-0.408838,0.867113)(-0.398866,0.867113)(-0.388895,0.867113)(-0.378923,0.867113)(-0.368951,0.867113)(-0.35898,0.867113)(-0.349008,0.867113)(-0.339037,0.867113)(-0.329065,0.867113)(-0.319093,0.867113)(-0.309122,0.867113)(-0.29915,0.867113)(-0.289178,0.867113)(-0.279207,0.867113)(-0.269235,0.867113)(-0.259263,0.867113)(-0.249292,0.867113)(-0.23932,0.867113)(-0.229348,0.867113)(-0.219377,0.867113)(-0.209405,0.867113)(-0.199433,0.867113)(-0.189462,0.867113)(-0.17949,0.867113)(-0.169518,0.867113)(-0.159547,0.867113)(-0.149575,0.867113)(-0.139603,0.867113)(-0.129632,0.867113)(-0.11966,0.867113)(-0.109688,0.867113)(-0.0997166,0.867113)(-0.089745,0.867113)(-0.0797733,0.867113)(-0.0698016,0.867113)(-0.05983,0.867113)(-0.0498583,0.867113)(-0.0398866,0.867113)(-0.029915,0.867113)(-0.0199433,0.867113)(-0.00997166,0.867113)(0,0.867113)(0.00997166,0.867113)(0.0199433,-4.4192)(0.029915,-4.4192)(0.0398866,-4.4192)(0.0498583,-4.4192)(0.05983,-4.4192)(0.0698016,-4.4192)(0.0797733,-4.4192)(0.089745,-4.4192)(0.0997166,-4.4192)(0.109688,-4.4192)(0.11966,-4.4192)(0.129632,-4.4192)(0.139603,-4.4192)(0.149575,-4.4192)(0.159547,-4.4192)(0.169518,-4.4192)(0.17949,-4.4192)(0.189462,-4.4192)(0.199433,-4.4192)(0.209405,-4.4192)(0.219377,-4.4192)(0.229348,-4.4192)(0.23932,-4.4192)(0.249292,-4.4192)(0.259263,-4.4192)(0.269235,-4.4192)(0.279207,-4.4192)(0.289178,-4.4192)(0.29915,-4.4192)(0.309122,-4.4192)(0.319093,-4.4192)(0.329065,-4.4192)(0.339037,-4.4192)(0.349008,-4.4192)(0.35898,-4.4192)(0.368951,-4.4192)(0.378923,-4.4192)(0.388895,-4.4192)(0.398866,-4.4192)(0.408838,-4.4192)(0.41881,-4.4192)(0.428781,-4.4192)(0.438753,-4.4192)(0.448725,-4.4192)(0.458696,-4.4192)(0.468668,-4.4192)(0.47864,-4.4192)(0.488611,-4.4192)(0.498583,-4.4192)(0.508555,-4.4192)(0.518526,-4.4192)(0.528498,-4.4192)(0.53847,-4.4192)(0.548441,-4.4192)(0.558413,-4.4192)(0.568385,-4.4192)(0.578356,-4.4192)(0.588328,-4.4192)(0.5983,-4.4192)(0.608271,-4.4192)(0.618243,-4.4192)(0.628215,-4.4192)(0.638186,-4.4192)(0.648158,-4.4192)(0.65813,-4.4192)(0.668101,-4.4192)(0.678073,-4.4192)(0.688045,-4.4192)(0.698016,-4.4192)(0.707988,-4.4192)(0.71796,-4.4192)(0.727931,-4.4192)(0.737903,-4.4192)(0.747875,-4.4192)(0.757846,-4.4192)(0.767818,-4.4192)(0.77779,-4.4192)(0.787761,-4.4192)(0.797733,-4.4192)(0.807705,-4.4192)(0.817676,-4.4192)(0.827648,-4.4192)(0.83762,-4.4192)(0.847591,-4.4192)(0.857563,-4.4192)(0.867535,-4.4192)(0.877506,-4.4192)(0.887478,-4.4192)(0.89745,-4.4192)(0.907421,-4.4192)(0.917393,-4.4192)(0.927365,-4.4192)(0.937336,-4.4192)(0.947308,-4.4192)(0.95728,-4.4192)(0.967251,-4.4192)(0.977223,-4.4192)(0.987195,-4.4192)(0.997166,-4.4192)(1.00714,-4.4192)(1.01711,-4.4192)(1.02708,-4.4192)(1.03705,-4.4192)(1.04702,-4.4192)(1.057,-4.4192)(1.06697,-4.4192)(1.07694,-4.4192)(1.08691,-4.4192)(1.09688,-4.4192)(1.10685,-4.4192)(1.11683,-4.4192)(1.1268,-4.4192)(1.13677,-4.4192)(1.14674,-4.4192)(1.15671,-4.4192)(1.16668,-4.4192)(1.17666,-4.4192)(1.18663,-4.4192)(1.1966,-4.4192)(1.20657,-4.4192)(1.21654,-4.4192)(1.22651,-4.4192)(1.23649,-4.4192)(1.24646,-4.4192)(1.25643,-4.4192)(1.2664,-4.4192)(1.27637,-4.4192)(1.28634,-4.4192)(1.29632,-4.4192)(1.30629,-4.4192)(1.31626,-4.4192)(1.32623,-4.4192)(1.3362,-4.4192)(1.34617,-4.4192)(1.35615,-4.4192)(1.36612,-4.4192)(1.37609,-4.4192)(1.38606,-4.4192)(1.39603,-4.4192)(1.406,-4.4192)(1.41598,-4.4192)(1.42595,-4.4192)(1.43592,-4.4192)(1.44589,-4.4192)(1.45586,-4.4192)(1.46583,-4.4192)(1.47581,-4.4192)(1.48578,-4.4192)(1.49575,-4.4192)(1.50572,-4.4192)(1.51569,-4.4192)(1.52566,-4.4192)(1.53564,-4.4192)(1.54561,-4.4192)(1.55558,-4.4192)(1.56555,-4.4192)(1.57552,-4.4192)(1.58549,-4.4192)(1.59547,-4.4192)(1.60544,-4.4192)(1.61541,-4.4192)(1.62538,-4.4192)(1.63535,-4.4192)(1.64532,-4.4192)(1.6553,-4.4192)(1.66527,-4.4192)(1.67524,-4.4192)(1.68521,-4.4192)(1.69518,-4.4192)(1.70515,-4.4192)(1.71513,-4.4192)(1.7251,-4.4192)(1.73507,-4.4192)(1.74504,-4.4192)(1.75501,-4.4192)(1.76498,-4.4192)(1.77496,-4.4192)(1.78493,-4.4192)(1.7949,-4.4192)(1.80487,-4.4192)(1.81484,-4.4192)(1.82481,-4.4192)(1.83479,-4.4192)(1.84476,-4.4192)(1.85473,-4.4192)(1.8647,-4.4192)(1.87467,-4.4192)(1.88464,-4.4192)(1.89462,-4.4192)(1.90459,-4.4192)(1.91456,-4.4192)(1.92453,-4.4192)(1.9345,-4.4192)(1.94447,-4.4192)(1.95445,-4.4192)(1.96442,-4.4192)(1.97439,-4.4192)(1.98436,-4.4192)(1.99433,-4.4192)(2.0043,-4.4192)(2.01428,-4.4192)(2.02425,-4.4192)(2.03422,-4.4192)(2.04419,-4.4192)(2.05416,-4.4192)(2.06413,-4.4192)(2.07411,-4.4192)(2.08408,-4.4192)(2.09405,-4.4192)(2.10402,-4.4192)(2.11399,-4.4192)(2.12396,-4.4192)(2.13394,-4.4192)(2.14391,-4.4192)(2.15388,-4.4192)(2.16385,-4.4192)(2.17382,-4.4192)(2.18379,-4.4192)(2.19377,-4.4192)(2.20374,-4.4192)(2.21371,-4.4192)(2.22368,-4.4192)(2.23365,-4.4192)(2.24362,-4.4192)(2.2536,-4.4192)(2.26357,-4.4192)(2.27354,-4.4192)(2.28351,-4.4192)(2.29348,-4.4192)(2.30345,-4.4192)(2.31343,-4.4192)(2.3234,-4.4192)(2.33337,-4.4192)(2.34334,-4.4192)(2.35331,-4.4192)(2.36328,-4.4192)(2.37326,-4.4192)(2.38323,-4.4192)(2.3932,-4.4192)(2.40317,-4.4192)(2.41314,-4.4192)(2.42311,-4.4192)(2.43309,-4.4192)(2.44306,-4.4192)(2.45303,-4.4192)(2.463,-4.4192)(2.47297,-4.4192)(2.48294,-4.4192)(2.49292,-4.4192)(2.50289,-4.4192)(2.51286,-4.4192)(2.52283,-4.4192)(2.5328,-4.4192)(2.54277,-4.4192)(2.55275,-4.4192)(2.56272,-4.4192)(2.57269,-4.4192)(2.58266,-4.4192)(2.59263,-4.4192)(2.6026,-4.4192)(2.61258,-4.4192)(2.62255,-4.4192)(2.63252,-4.4192)(2.64249,-4.4192)(2.65246,-4.4192)(2.66243,-4.4192)(2.67241,-4.4192)(2.68238,-4.4192)(2.69235,-4.4192)(2.70232,-4.4192)(2.71229,-4.4192)(2.72226,-4.4192)(2.73224,-4.4192)(2.74221,-4.4192)(2.75218,-4.4192)(2.76215,-4.4192)(2.77212,-4.4192)(2.78209,-4.4192)(2.79207,-4.4192)(2.80204,-4.4192)(2.81201,-4.4192)(2.82198,-4.4192)(2.83195,-4.4192)(2.84192,-4.4192)(2.8519,-4.4192)(2.86187,-4.4192)(2.87184,-4.4192)(2.88181,-4.4192)(2.89178,-4.4192)(2.90175,-4.4192)(2.91173,-4.4192)(2.9217,-4.4192)(2.93167,-4.4192)(2.94164,-4.4192)(2.95161,-4.4192)(2.96158,-4.4192)(2.97156,-4.4192)(2.98153,-4.4192)(2.9915,-4.4192)(3.00147,-4.4192)(3.01144,-4.4192)(3.02141,-4.4192)(3.03139,-4.4192)(3.04136,-4.4192)(3.05133,-4.4192)(3.0613,-4.4192)(3.07127,-4.4192)(3.08124,-4.4192)(3.09122,-4.4192)(3.10119,-4.4192)(3.11116,-4.4192)(3.12113,-4.4192)(3.1311,-4.4192)(3.14107,-4.4192)(3.15105,-4.4192)(3.16102,-4.4192)(3.17099,-4.4192)(3.18096,-4.4192)(3.19093,-4.4192)(3.2009,-4.4192)(3.21088,-4.4192)(3.22085,-4.4192)(3.23082,-4.4192)(3.24079,-4.4192)(3.25076,-4.4192)(3.26073,-4.4192)(3.27071,-4.4192)(3.28068,-4.4192)(3.29065,-4.4192)(3.30062,-4.4192)(3.31059,-4.4192)(3.32056,-4.4192)(3.33054,-4.4192)(3.34051,-4.4192)(3.35048,-4.4192)(3.36045,-4.4192)(3.37042,-4.4192)(3.38039,-4.4192)(3.39037,-4.4192)(3.40034,-4.4192)(3.41031,-4.4192)(3.42028,-4.4192)(3.43025,-4.4192)(3.44022,-4.4192)(3.4502,-4.4192)(3.46017,-4.4192)(3.47014,-4.4192)(3.48011,-4.4192)(3.49008,-4.4192)(3.50005,-4.4192)(3.51003,-4.4192)(3.52,-4.4192)(3.52997,-4.4192)(3.53994,-4.4192)(3.54991,-4.4192)(3.55988,-4.4192)(3.56985,-4.4192)(3.57983,-4.4192)(3.5898,-4.4192)(3.59977,-4.4192)(3.60974,-4.4192)(3.61971,-4.4192)(3.62968,-4.4192)(3.63966,-4.4192)(3.64963,-4.4192)(3.6596,-4.4192)(3.66957,-4.4192)(3.67954,-4.4192)(3.68951,-4.4192)(3.69949,-4.4192)(3.70946,-4.4192)(3.71943,-4.4192)(3.7294,-4.4192)(3.73937,-4.4192)(3.74934,-4.4192)(3.75932,-4.4192)(3.76929,-4.4192)(3.77926,-4.4192)(3.78923,-4.4192)(3.7992,-4.4192)(3.80917,-4.4192)(3.81915,-4.4192)(3.82912,-4.4192)(3.83909,-4.4192)(3.84906,-4.4192)(3.85903,-4.4192)(3.869,-4.4192)(3.87898,-4.4192)(3.88895,-4.4192)(3.89892,-4.4192)(3.90889,-4.4192)(3.91886,-4.4192)(3.92883,-4.4192)(3.93881,-4.4192)(3.94878,-4.4192)(3.95875,-4.4192)(3.96872,-4.4192)(3.97869,-4.4192)(3.98866,-4.4192)(3.99864,-4.4192)(4.00861,-4.4192)(4.01858,-4.4192)(4.02855,-4.4192)(4.03852,-4.4192)(4.04849,-4.4192)(4.05847,-4.4192)(4.06844,-4.4192)(4.07841,-4.4192)(4.08838,-4.4192)(4.09835,-4.4192)(4.10832,-4.4192)(4.1183,-4.4192)(4.12827,-4.4192)(4.13824,-4.4192)(4.14821,-4.4192)(4.15818,-4.4192)(4.16815,-4.4192)(4.17813,-4.4192)(4.1881,-4.4192)(4.19807,-4.4192)(4.20804,-4.4192)(4.21801,-4.4192)(4.22798,-4.4192)(4.23796,-4.4192)(4.24793,-4.4192)(4.2579,-4.4192)(4.26787,-4.4192)(4.27784,-4.4192)(4.28781,-4.4192)(4.29779,-4.4192)(4.30776,-4.4192)(4.31773,-4.4192)(4.3277,-4.4192)(4.33767,-4.4192)(4.34764,-4.4192)(4.35762,-4.4192)(4.36759,-4.4192)(4.37756,-4.4192)(4.38753,-4.4192)(4.3975,-4.4192)(4.40747,-4.4192)(4.41745,-4.4192)(4.42742,-4.4192)(4.43739,-4.4192)(4.44736,-4.4192)(4.45733,-4.4192)(4.4673,-4.4192)(4.47728,-4.4192)(4.48725,-4.4192)(4.49722,-4.4192)(4.50719,-4.4192)(4.51716,-4.4192)(4.52713,-4.4192)(4.53711,-4.4192)(4.54708,-4.4192)(4.55705,-4.4192)(4.56702,-4.4192)(4.57699,-4.4192)(4.58696,-4.4192)(4.59694,-4.4192)(4.60691,-4.4192)(4.61688,-4.4192)(4.62685,-4.4192)(4.63682,-4.4192)(4.64679,-4.4192)(4.65677,-4.4192)(4.66674,-4.4192)(4.67671,-4.4192)(4.68668,-4.4192)(4.69665,-4.4192)(4.70662,-4.4192)(4.7166,-4.4192)(4.72657,-4.4192)(4.73654,-4.4192)(4.74651,-4.4192)(4.75648,-4.4192)(4.76645,-4.4192)(4.77643,-4.4192)(4.7864,-4.4192)(4.79637,-4.4192)(4.80634,-4.4192)(4.81631,-4.4192)(4.82628,-4.4192)(4.83626,-4.4192)(4.84623,-4.4192)(4.8562,-4.4192)(4.86617,-4.4192)(4.87614,-4.4192)(4.88611,-4.4192)(4.89609,-4.4192)(4.90606,-4.4192)(4.91603,-4.4192)(4.926,-4.4192)(4.93597,-4.4192)(4.94594,-4.4192)(4.95592,-4.4192)(4.96589,-4.4192)(4.97586,-4.4192)(4.98583,-4.4192)(4.9958,-4.4192)(5.00577,-4.4192)(5.01575,-4.4192)(5.02572,-4.4192)(5.03569,-4.4192)(5.04566,-4.4192)(5.05563,-4.4192)(5.0656,-4.4192)(5.07558,-4.4192)(5.08555,-4.4192)(5.09552,-4.4192)(5.10549,-4.4192)(5.11546,-4.4192)(5.12543,-4.4192)(5.13541,-4.4192)(5.14538,-4.4192)(5.15535,-4.4192)(5.16532,-4.4192)(5.17529,-4.4192)(5.18526,-4.4192)(5.19524,-4.4192)(5.20521,-4.4192)(5.21518,-4.4192)(5.22515,-4.4192)(5.23512,-4.4192)(5.24509,-4.4192)(5.25507,-4.4192)(5.26504,-4.4192)(5.27501,-4.4192)(5.28498,-4.4192)(5.29495,-4.4192)(5.30492,-4.4192)(5.3149,-4.4192)(5.32487,-4.4192)(5.33484,-4.4192)(5.34481,-4.4192)(5.35478,-4.4192)(5.36475,-4.4192)(5.37473,-4.4192)(5.3847,-4.4192)(5.39467,-4.4192)(5.40464,-4.4192)(5.41461,-4.4192)(5.42458,-4.4192)(5.43456,-4.4192)(5.44453,-4.4192)(5.4545,-4.4192)(5.46447,-4.4192)(5.47444,-4.4192)(5.48441,-4.4192)(5.49439,-4.4192)(5.50436,-4.4192)(5.51433,-4.4192)(5.5243,-4.4192)(5.53427,-4.4192)(5.54424,-4.4192)(5.55422,-4.4192)(5.56419,-4.4192)(5.57416,-4.4192)(5.58413,-4.4192)(5.5941,-4.4192)(5.60407,-4.4192)(5.61405,-4.4192)(5.62402,-4.4192)(5.63399,-4.4192)(5.64396,-4.4192)(5.65393,-4.4192)(5.6639,-4.4192)(5.67388,-4.4192)(5.68385,-4.4192)(5.69382,-4.4192)(5.70379,-4.4192)(5.71376,-4.4192)(5.72373,-4.4192)(5.73371,-4.4192)(5.74368,-4.4192)(5.75365,-4.4192)(5.76362,-4.4192)(5.77359,-4.4192)(5.78356,-4.4192)(5.79354,-4.4192)(5.80351,-4.4192)(5.81348,-4.4192)(5.82345,-4.4192)(5.83342,-4.4192)(5.84339,-4.4192)(5.85337,-4.4192)(5.86334,-4.4192)(5.87331,-4.4192)(5.88328,-4.4192)(5.89325,-4.4192)(5.90322,-4.4192)(5.9132,-4.4192)(5.92317,-4.4192)(5.93314,-4.4192)(5.94311,-4.4192)(5.95308,-4.4192)(5.96305,-4.4192)(5.97303,-4.4192)(5.983,-4.4192)(5.99297,-4.4192)(6.00294,-4.4192)(6.01291,-4.4192)(6.02288,-4.4192)(6.03286,-4.4192)(6.04283,-4.4192)(6.0528,-4.4192)(6.06277,-4.4192)(6.07274,-4.4192)(6.08271,-4.4192)(6.09269,-4.4192)(6.10266,-4.4192)(6.11263,-4.4192)(6.1226,-4.4192)(6.13257,-4.4192)(6.14254,-4.4192)(6.15252,-4.4192)(6.16249,-4.4192)(6.17246,-4.4192)(6.18243,-4.4192)(6.1924,-4.4192)(6.20237,-4.4192)(6.21235,-4.4192)(6.22232,-4.4192)(6.23229,-4.4192)(6.24226,-4.4192)(6.25223,-4.4192)(6.2622,-4.4192)(6.27218,-4.4192)(6.28215,-4.4192)(6.29212,-4.4192)(6.30209,-4.4192)(6.31206,-4.4192)(6.32203,-4.4192)(6.33201,-4.4192)(6.34198,-4.4192)(6.35195,-4.4192)(6.36192,-4.4192)(6.37189,-4.4192)(6.38186,-4.4192)(6.39184,-4.4192)(6.40181,-4.4192)(6.41178,-4.4192)(6.42175,-4.4192)(6.43172,-4.4192)(6.44169,-4.4192)(6.45167,-4.4192)(6.46164,-4.4192)(6.47161,-4.4192)(6.48158,-4.4192)(6.49155,-4.4192)(6.50152,-4.4192)(6.5115,-4.4192)(6.52147,-4.4192)(6.53144,-4.4192)(6.54141,-4.4192)(6.55138,-4.4192)(6.56135,-4.4192)(6.57133,-4.4192)(6.5813,-4.4192)(6.59127,-4.4192)(6.60124,-4.4192)(6.61121,-4.4192)(6.62118,-4.4192)(6.63116,-4.4192)(6.64113,-4.4192)(6.6511,-4.4192)(6.66107,-4.4192)(6.67104,-4.4192)(6.68101,-4.4192)(6.69099,-4.4192)(6.70096,-4.4192)(6.71093,-4.4192)(6.7209,-4.4192)(6.73087,-4.4192)(6.74084,-4.4192)(6.75082,-4.4192)(6.76079,-4.4192)(6.77076,-4.4192)(6.78073,-4.4192)(6.7907,-4.4192)(6.80067,-4.4192)(6.81065,-4.4192)(6.82062,-4.4192)(6.83059,-4.4192)(6.84056,-4.4192)(6.85053,-4.4192)(6.8605,-4.4192)(6.87048,-4.4192)(6.88045,-4.4192)(6.89042,-4.4192)(6.90039,-4.4192)(6.91036,-4.4192)(6.92033,-4.4192)(6.93031,-4.4192)(6.94028,-4.4192)(6.95025,-4.4192)(6.96022,-4.4192)(6.97019,-4.4192)(6.98016,-4.4192)(6.99014,-4.4192)(7.00011,-4.4192)(7.01008,-4.4192)(7.02005,-4.4192)(7.03002,-4.4192)(7.03999,-4.4192)(7.04996,-4.4192)(7.05994,-4.4192)(7.06991,-4.4192)(7.07988,-4.4192)(7.08985,-4.4192)(7.09982,-4.4192)(7.10979,-4.4192)(7.11977,-4.4192)(7.12974,-4.4192)(7.13971,-4.4192)(7.14968,-4.4192)(7.15965,-4.4192)(7.16962,-4.4192)(7.1796,-4.4192)(7.18957,-4.4192)(7.19954,-4.4192)(7.20951,-4.4192)(7.21948,-4.4192)(7.22945,-4.4192)(7.23943,-4.4192)(7.2494,-4.4192)(7.25937,-4.4192)(7.26934,-4.4192)(7.27931,-4.4192)(7.28928,-4.4192)(7.29926,-4.4192)(7.30923,-4.4192)(7.3192,-4.4192)(7.32917,-4.4192)(7.33914,-4.4192)(7.34911,-4.4192)(7.35909,-4.4192)(7.36906,-4.4192)(7.37903,-4.4192)(7.389,-4.4192)(7.39897,-4.4192)(7.40894,-4.4192)(7.41892,-4.4192)(7.42889,-4.4192)(7.43886,-4.4192)(7.44883,-4.4192)(7.4588,-4.4192)(7.46877,-4.4192)(7.47875,-4.4192)(7.48872,-4.4192)(7.49869,-4.4192)(7.50866,-4.4192)(7.51863,-4.4192)(7.5286,-4.4192)(7.53858,-4.4192)(7.54855,-4.4192)(7.55852,-4.4192)(7.56849,-4.4192)(7.57846,-4.4192)(7.58843,-4.4192)(7.59841,-4.4192)(7.60838,-4.4192)(7.61835,-4.4192)(7.62832,-4.4192)(7.63829,-4.4192)(7.64826,-4.4192)(7.65824,-4.4192)(7.66821,-4.4192)(7.67818,-4.4192)(7.68815,-4.4192)(7.69812,-4.4192)(7.70809,-4.4192)(7.71807,-4.4192)(7.72804,-4.4192)(7.73801,-4.4192)(7.74798,-4.4192)(7.75795,-4.4192)(7.76792,-4.4192)(7.7779,-4.4192)(7.78787,-4.4192)(7.79784,-4.4192)(7.80781,-4.4192)(7.81778,-4.4192)(7.82775,-4.4192)(7.83773,-4.4192)(7.8477,-4.4192)(7.85767,-4.4192)(7.86764,-4.4192)(7.87761,-4.4192)(7.88758,-4.4192)(7.89756,-4.4192)(7.90753,-4.4192)(7.9175,-4.4192)(7.92747,-4.4192)(7.93744,-4.4192)(7.94741,-4.4192)(7.95739,-4.4192)(7.96736,-4.4192)(7.97733,-4.4192)(7.9873,-4.4192)(7.99727,-4.4192)(8.00724,-4.4192)(8.01722,-4.4192)(8.02719,-4.4192)(8.03716,-4.4192)(8.04713,-4.4192)(8.0571,-4.4192)(8.06707,-4.4192)(8.07705,-4.4192)(8.08702,-4.4192)(8.09699,-4.4192)(8.10696,-4.4192)(8.11693,-4.4192)(8.1269,-4.4192)(8.13688,-4.4192)(8.14685,-4.4192)(8.15682,-4.4192)(8.16679,-4.4192)(8.17676,-4.4192)(8.18673,-4.4192)(8.19671,-4.4192)(8.20668,-4.4192)(8.21665,-4.4192)(8.22662,-4.4192)(8.23659,-4.4192)(8.24656,-4.4192)(8.25654,-4.4192)(8.26651,-4.4192)(8.27648,-4.4192)(8.28645,-4.4192)(8.29642,-4.4192)(8.30639,-4.4192)(8.31637,-4.4192)(8.32634,-4.4192)(8.33631,-4.4192)(8.34628,-4.4192)(8.35625,-4.4192)(8.36622,-4.4192)(8.3762,-4.4192)(8.38617,-4.4192)(8.39614,-4.4192)(8.40611,-4.4192)(8.41608,-4.4192)(8.42605,-4.4192)(8.43603,-4.4192)(8.446,-4.4192)(8.45597,-4.4192)(8.46594,-4.4192)(8.47591,-4.4192)(8.48588,-4.4192)(8.49586,-4.4192)(8.50583,-4.4192)(8.5158,-4.4192)(8.52577,-4.4192)(8.53574,-4.4192)(8.54571,-4.4192)(8.55569,-4.4192)(8.56566,-4.4192)(8.57563,-4.4192)(8.5856,-4.4192)(8.59557,-4.4192)(8.60554,-4.4192)(8.61552,-4.4192)(8.62549,-4.4192)(8.63546,-4.4192)(8.64543,-4.4192)(8.6554,-4.4192)(8.66537,-4.4192)(8.67535,-4.4192)(8.68532,-4.4192)(8.69529,-4.4192)(8.70526,-4.4192)(8.71523,-4.4192)(8.7252,-4.4192)(8.73518,-4.4192)(8.74515,-4.4192)(8.75512,-4.4192)(8.76509,-4.4192)(8.77506,-4.4192)(8.78503,-4.4192)(8.79501,-4.4192)(8.80498,-4.4192)(8.81495,-4.4192)(8.82492,-4.4192)(8.83489,-4.4192)(8.84486,-4.4192)(8.85484,-4.4192)(8.86481,-4.4192)(8.87478,-4.4192)(8.88475,-4.4192)(8.89472,-4.4192)(8.90469,-4.4192)(8.91467,-4.4192)(8.92464,-4.4192)(8.93461,-4.4192)(8.94458,-4.4192)(8.95455,-4.4192)(8.96452,-4.4192)(8.9745,-4.4192)(8.98447,-4.4192)(8.99444,-4.4192)(9.00441,-4.4192)(9.01438,-4.4192)(9.02435,-4.4192)(9.03433,-4.4192)(9.0443,-4.4192)(9.05427,-4.4192)(9.06424,-4.4192)(9.07421,-4.4192)(9.08418,-4.4192)(9.09416,-4.4192)(9.10413,-4.4192)(9.1141,-4.4192)(9.12407,-4.4192)(9.13404,-4.4192)(9.14401,-4.4192)(9.15399,-4.4192)(9.16396,-4.4192)(9.17393,-4.4192)(9.1839,-4.4192)(9.19387,-4.4192)(9.20384,-4.4192)(9.21382,-4.4192)(9.22379,-4.4192)(9.23376,-4.4192)(9.24373,-4.4192)(9.2537,-4.4192)(9.26367,-4.4192)(9.27365,-4.4192)(9.28362,-4.4192)(9.29359,-4.4192)(9.30356,-4.4192)(9.31353,-4.4192)(9.3235,-4.4192)(9.33348,-4.4192)(9.34345,-4.4192)(9.35342,-4.4192)(9.36339,-4.4192)(9.37336,-4.4192)(9.38333,-4.4192)(9.39331,-4.4192)(9.40328,-4.4192)(9.41325,-4.4192)(9.42322,-4.4192)(9.43319,-4.4192)(9.44316,-4.4192)(9.45314,-4.4192)(9.46311,-4.4192)(9.47308,-4.4192)(9.48305,-4.4192)(9.49302,-4.4192)(9.50299,-4.4192)(9.51297,-4.4192)(9.52294,-4.4192)(9.53291,-4.4192)(9.54288,-4.4192)(9.55285,-4.4192)(9.56282,-4.4192)(9.5728,-4.4192)(9.58277,-4.4192)(9.59274,-4.4192)(9.60271,-4.4192)(9.61268,-4.4192)(9.62265,-4.4192)(9.63263,-4.4192)(9.6426,-4.4192)(9.65257,-4.4192)(9.66254,-4.4192)(9.67251,-4.4192)(9.68248,-4.4192)(9.69246,-4.4192)(9.70243,-4.4192)(9.7124,-4.4192)(9.72237,-4.4192)(9.73234,-4.4192)(9.74231,-4.4192)(9.75229,-4.4192)(9.76226,-4.4192)(9.77223,-4.4192)(9.7822,-4.4192)(9.79217,-4.4192)(9.80214,-4.4192)(9.81212,-4.4192)(9.82209,-4.4192)(9.83206,-4.4192)(9.84203,-4.4192)(9.852,-4.4192)(9.86197,-4.4192)(9.87195,-4.4192)(9.88192,-4.4192)(9.89189,-4.4192)(9.90186,-4.4192)(9.91183,-4.4192)(9.9218,-4.4192)(9.93178,-4.4192)(9.94175,-4.4192)(9.95172,-4.4192)(9.96169,-4.4192)(9.97166,-4.4192) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97439,-0.494905)(-1.96442,-0.494905)(-1.95445,-0.494905)(-1.94447,-0.494905)(-1.9345,-0.494905)(-1.92453,-0.494905)(-1.91456,-0.494905)(-1.90459,-0.494905)(-1.89462,-0.494905)(-1.88464,-0.494905)(-1.87467,-0.494905)(-1.8647,-0.494905)(-1.85473,-0.494905)(-1.84476,-0.494905)(-1.83479,-0.494905)(-1.82481,-0.494905)(-1.81484,-0.494905)(-1.80487,-0.494905)(-1.7949,-0.494905)(-1.78493,-0.494905)(-1.77496,-0.494905)(-1.76498,-0.494905)(-1.75501,-0.494905)(-1.74504,-0.494905)(-1.73507,-0.494905)(-1.7251,-0.494905)(-1.71513,-0.494905)(-1.70515,-0.494905)(-1.69518,-0.494905)(-1.68521,-0.494905)(-1.67524,-0.494905)(-1.66527,-0.494905)(-1.6553,-0.494905)(-1.64532,-0.494905)(-1.63535,-0.494905)(-1.62538,-0.494905)(-1.61541,-0.494905)(-1.60544,-0.494905)(-1.59547,-0.494905)(-1.58549,-0.494905)(-1.57552,-0.494905)(-1.56555,-0.494905)(-1.55558,-0.494905)(-1.54561,-0.494905)(-1.53564,-0.494905)(-1.52566,-0.494905)(-1.51569,-0.494905)(-1.50572,-0.494905)(-1.49575,-0.494905)(-1.48578,-0.494905)(-1.47581,-0.494905)(-1.46583,-0.494905)(-1.45586,-0.494905)(-1.44589,-0.494905)(-1.43592,-0.494905)(-1.42595,-0.494905)(-1.41598,-0.494905)(-1.406,-0.494905)(-1.39603,-0.494905)(-1.38606,-0.494905)(-1.37609,-0.494905)(-1.36612,-0.494905)(-1.35615,-0.494905)(-1.34617,-0.494905)(-1.3362,-0.494905)(-1.32623,-0.494905)(-1.31626,-0.494905)(-1.30629,-0.494905)(-1.29632,-0.494905)(-1.28634,-0.494905)(-1.27637,-0.494905)(-1.2664,-0.494905)(-1.25643,-0.494905)(-1.24646,-0.494905)(-1.23649,-0.494905)(-1.22651,-0.494905)(-1.21654,-0.494905)(-1.20657,-0.494905)(-1.1966,-0.494905)(-1.18663,-0.494905)(-1.17666,-0.494905)(-1.16668,-0.494905)(-1.15671,-0.494905)(-1.14674,-0.494905)(-1.13677,-0.494905)(-1.1268,-0.494905)(-1.11683,-0.494905)(-1.10685,-0.494905)(-1.09688,-0.494905)(-1.08691,-0.494905)(-1.07694,-0.494905)(-1.06697,-0.494905)(-1.057,-0.494905)(-1.04702,-0.494905)(-1.03705,-0.494905)(-1.02708,-0.494905)(-1.01711,-0.494905)(-1.00714,-0.494905)(-0.997166,-0.494905)(-0.987195,-0.494905)(-0.977223,-0.494905)(-0.967251,-0.494905)(-0.95728,-0.494905)(-0.947308,-0.494905)(-0.937336,-0.494905)(-0.927365,-0.494905)(-0.917393,-0.494905)(-0.907421,-0.494905)(-0.89745,-0.494905)(-0.887478,-0.494905)(-0.877506,-0.494905)(-0.867535,-0.494905)(-0.857563,-0.494905)(-0.847591,-0.494905)(-0.83762,-0.494905)(-0.827648,-0.494905)(-0.817676,-0.494905)(-0.807705,-0.494905)(-0.797733,-0.494905)(-0.787761,-0.494905)(-0.77779,-0.494905)(-0.767818,-0.494905)(-0.757846,-0.494905)(-0.747875,-0.494905)(-0.737903,-0.494905)(-0.727931,-0.494905)(-0.71796,-0.494905)(-0.707988,-0.494905)(-0.698016,-0.494905)(-0.688045,-0.494905)(-0.678073,-0.494905)(-0.668101,-0.494905)(-0.65813,-0.494905)(-0.648158,-0.494905)(-0.638186,-0.494905)(-0.628215,-0.494905)(-0.618243,-0.494905)(-0.608271,-0.494905)(-0.5983,-0.494905)(-0.588328,-0.494905)(-0.578356,-0.494905)(-0.568385,-0.494905)(-0.558413,-0.494905)(-0.548441,-0.494905)(-0.53847,-0.494905)(-0.528498,-0.494905)(-0.518526,-0.494905)(-0.508555,-0.494905)(-0.498583,-0.494905)(-0.488611,-0.494905)(-0.47864,-0.494905)(-0.468668,-0.494905)(-0.458696,-0.494905)(-0.448725,-0.494905)(-0.438753,-0.494905)(-0.428781,-0.494905)(-0.41881,-0.494905)(-0.408838,-0.494905)(-0.398866,-0.494905)(-0.388895,-0.494905)(-0.378923,-0.494905)(-0.368951,-0.494905)(-0.35898,-0.494905)(-0.349008,-0.494905)(-0.339037,-0.494905)(-0.329065,-0.494905)(-0.319093,-0.494905)(-0.309122,-0.494905)(-0.29915,-0.494905)(-0.289178,-0.494905)(-0.279207,-0.494905)(-0.269235,-0.494905)(-0.259263,-0.494905)(-0.249292,-0.494905)(-0.23932,-0.494905)(-0.229348,-0.494905)(-0.219377,-0.494905)(-0.209405,-0.494905)(-0.199433,-0.494905)(-0.189462,-0.494905)(-0.17949,-0.494905)(-0.169518,-0.494905)(-0.159547,-0.494905)(-0.149575,-0.494905)(-0.139603,-0.494905)(-0.129632,-0.494905)(-0.11966,-0.494905)(-0.109688,-0.494905)(-0.0997166,-0.494905)(-0.089745,-0.494905)(-0.0797733,-0.494905)(-0.0698016,-0.494905)(-0.05983,-0.494905)(-0.0498583,-0.494905)(-0.0398866,-0.494905)(-0.029915,-0.494905)(-0.0199433,-0.494905)(-0.00997166,-0.494905)(0,-0.494905)(0.00997166,-0.494905)(0.0199433,-5.13415)(0.029915,-5.13415)(0.0398866,-5.13415)(0.0498583,-5.13415)(0.05983,-5.13415)(0.0698016,-5.13415)(0.0797733,-5.13415)(0.089745,-5.13415)(0.0997166,-5.13415)(0.109688,-5.13415)(0.11966,-5.13415)(0.129632,-5.13415)(0.139603,-5.13415)(0.149575,-5.13415)(0.159547,-5.13415)(0.169518,-5.13415)(0.17949,-5.13415)(0.189462,-5.13415)(0.199433,-5.13415)(0.209405,-5.13415)(0.219377,-5.13415)(0.229348,-5.13415)(0.23932,-5.13415)(0.249292,-5.13415)(0.259263,-5.13415)(0.269235,-5.13415)(0.279207,-5.13415)(0.289178,-5.13415)(0.29915,-5.13415)(0.309122,-5.13415)(0.319093,-5.13415)(0.329065,-5.13415)(0.339037,-5.13415)(0.349008,-5.13415)(0.35898,-5.13415)(0.368951,-5.13415)(0.378923,-5.13415)(0.388895,-5.13415)(0.398866,-5.13415)(0.408838,-5.13415)(0.41881,-5.13415)(0.428781,-5.13415)(0.438753,-5.13415)(0.448725,-5.13415)(0.458696,-5.13415)(0.468668,-5.13415)(0.47864,-5.13415)(0.488611,-5.13415)(0.498583,-5.13415)(0.508555,-5.13415)(0.518526,-5.13415)(0.528498,-5.13415)(0.53847,-5.13415)(0.548441,-5.13415)(0.558413,-5.13415)(0.568385,-5.13415)(0.578356,-5.13415)(0.588328,-5.13415)(0.5983,-5.13415)(0.608271,-5.13415)(0.618243,-5.13415)(0.628215,-5.13415)(0.638186,-5.13415)(0.648158,-5.13415)(0.65813,-5.13415)(0.668101,-5.13415)(0.678073,-5.13415)(0.688045,-5.13415)(0.698016,-5.13415)(0.707988,-5.13415)(0.71796,-5.13415)(0.727931,-5.13415)(0.737903,-5.13415)(0.747875,-5.13415)(0.757846,-5.13415)(0.767818,-5.13415)(0.77779,-5.13415)(0.787761,-5.13415)(0.797733,-5.13415)(0.807705,-5.13415)(0.817676,-5.13415)(0.827648,-5.13415)(0.83762,-5.13415)(0.847591,-5.13415)(0.857563,-5.13415)(0.867535,-5.13415)(0.877506,-5.13415)(0.887478,-5.13415)(0.89745,-5.13415)(0.907421,-5.13415)(0.917393,-5.13415)(0.927365,-5.13415)(0.937336,-5.13415)(0.947308,-5.13415)(0.95728,-5.13415)(0.967251,-5.13415)(0.977223,-5.13415)(0.987195,-5.13415)(0.997166,-5.13415)(1.00714,-5.13415)(1.01711,-5.13415)(1.02708,-5.13415)(1.03705,-5.13415)(1.04702,-5.13415)(1.057,-5.13415)(1.06697,-5.13415)(1.07694,-5.13415)(1.08691,-5.13415)(1.09688,-5.13415)(1.10685,-5.13415)(1.11683,-5.13415)(1.1268,-5.13415)(1.13677,-5.13415)(1.14674,-5.13415)(1.15671,-5.13415)(1.16668,-5.13415)(1.17666,-5.13415)(1.18663,-5.13415)(1.1966,-5.13415)(1.20657,-5.13415)(1.21654,-5.13415)(1.22651,-5.13415)(1.23649,-5.13415)(1.24646,-5.13415)(1.25643,-5.13415)(1.2664,-5.13415)(1.27637,-5.13415)(1.28634,-5.13415)(1.29632,-5.13415)(1.30629,-5.13415)(1.31626,-5.13415)(1.32623,-5.13415)(1.3362,-5.13415)(1.34617,-5.13415)(1.35615,-5.13415)(1.36612,-5.13415)(1.37609,-5.13415)(1.38606,-5.13415)(1.39603,-5.13415)(1.406,-5.13415)(1.41598,-5.13415)(1.42595,-5.13415)(1.43592,-5.13415)(1.44589,-5.13415)(1.45586,-5.13415)(1.46583,-5.13415)(1.47581,-5.13415)(1.48578,-5.13415)(1.49575,-5.13415)(1.50572,-5.13415)(1.51569,-5.13415)(1.52566,-5.13415)(1.53564,-5.13415)(1.54561,-5.13415)(1.55558,-5.13415)(1.56555,-5.13415)(1.57552,-5.13415)(1.58549,-5.13415)(1.59547,-5.13415)(1.60544,-5.13415)(1.61541,-5.13415)(1.62538,-5.13415)(1.63535,-5.13415)(1.64532,-5.13415)(1.6553,-5.13415)(1.66527,-5.13415)(1.67524,-5.13415)(1.68521,-5.13415)(1.69518,-5.13415)(1.70515,-5.13415)(1.71513,-5.13415)(1.7251,-5.13415)(1.73507,-5.13415)(1.74504,-5.13415)(1.75501,-5.13415)(1.76498,-5.13415)(1.77496,-5.13415)(1.78493,-5.13415)(1.7949,-5.13415)(1.80487,-5.13415)(1.81484,-5.13415)(1.82481,-5.13415)(1.83479,-5.13415)(1.84476,-5.13415)(1.85473,-5.13415)(1.8647,-5.13415)(1.87467,-5.13415)(1.88464,-5.13415)(1.89462,-5.13415)(1.90459,-5.13415)(1.91456,-5.13415)(1.92453,-5.13415)(1.9345,-5.13415)(1.94447,-5.13415)(1.95445,-5.13415)(1.96442,-5.13415)(1.97439,-5.13415)(1.98436,-5.13415)(1.99433,-5.13415)(2.0043,-5.13415)(2.01428,-5.13415)(2.02425,-5.13415)(2.03422,-5.13415)(2.04419,-5.13415)(2.05416,-5.13415)(2.06413,-5.13415)(2.07411,-5.13415)(2.08408,-5.13415)(2.09405,-5.13415)(2.10402,-5.13415)(2.11399,-5.13415)(2.12396,-5.13415)(2.13394,-5.13415)(2.14391,-5.13415)(2.15388,-5.13415)(2.16385,-5.13415)(2.17382,-5.13415)(2.18379,-5.13415)(2.19377,-5.13415)(2.20374,-5.13415)(2.21371,-5.13415)(2.22368,-5.13415)(2.23365,-5.13415)(2.24362,-5.13415)(2.2536,-5.13415)(2.26357,-5.13415)(2.27354,-5.13415)(2.28351,-5.13415)(2.29348,-5.13415)(2.30345,-5.13415)(2.31343,-5.13415)(2.3234,-5.13415)(2.33337,-5.13415)(2.34334,-5.13415)(2.35331,-5.13415)(2.36328,-5.13415)(2.37326,-5.13415)(2.38323,-5.13415)(2.3932,-5.13415)(2.40317,-5.13415)(2.41314,-5.13415)(2.42311,-5.13415)(2.43309,-5.13415)(2.44306,-5.13415)(2.45303,-5.13415)(2.463,-5.13415)(2.47297,-5.13415)(2.48294,-5.13415)(2.49292,-5.13415)(2.50289,-5.13415)(2.51286,-5.13415)(2.52283,-5.13415)(2.5328,-5.13415)(2.54277,-5.13415)(2.55275,-5.13415)(2.56272,-5.13415)(2.57269,-5.13415)(2.58266,-5.13415)(2.59263,-5.13415)(2.6026,-5.13415)(2.61258,-5.13415)(2.62255,-5.13415)(2.63252,-5.13415)(2.64249,-5.13415)(2.65246,-5.13415)(2.66243,-5.13415)(2.67241,-5.13415)(2.68238,-5.13415)(2.69235,-5.13415)(2.70232,-5.13415)(2.71229,-5.13415)(2.72226,-5.13415)(2.73224,-5.13415)(2.74221,-5.13415)(2.75218,-5.13415)(2.76215,-5.13415)(2.77212,-5.13415)(2.78209,-5.13415)(2.79207,-5.13415)(2.80204,-5.13415)(2.81201,-5.13415)(2.82198,-5.13415)(2.83195,-5.13415)(2.84192,-5.13415)(2.8519,-5.13415)(2.86187,-5.13415)(2.87184,-5.13415)(2.88181,-5.13415)(2.89178,-5.13415)(2.90175,-5.13415)(2.91173,-5.13415)(2.9217,-5.13415)(2.93167,-5.13415)(2.94164,-5.13415)(2.95161,-5.13415)(2.96158,-5.13415)(2.97156,-5.13415)(2.98153,-5.13415)(2.9915,-5.13415)(3.00147,-5.13415)(3.01144,-5.13415)(3.02141,-5.13415)(3.03139,-5.13415)(3.04136,-5.13415)(3.05133,-5.13415)(3.0613,-5.13415)(3.07127,-5.13415)(3.08124,-5.13415)(3.09122,-5.13415)(3.10119,-5.13415)(3.11116,-5.13415)(3.12113,-5.13415)(3.1311,-5.13415)(3.14107,-5.13415)(3.15105,-5.13415)(3.16102,-5.13415)(3.17099,-5.13415)(3.18096,-5.13415)(3.19093,-5.13415)(3.2009,-5.13415)(3.21088,-5.13415)(3.22085,-5.13415)(3.23082,-5.13415)(3.24079,-5.13415)(3.25076,-5.13415)(3.26073,-5.13415)(3.27071,-5.13415)(3.28068,-5.13415)(3.29065,-5.13415)(3.30062,-5.13415)(3.31059,-5.13415)(3.32056,-5.13415)(3.33054,-5.13415)(3.34051,-5.13415)(3.35048,-5.13415)(3.36045,-5.13415)(3.37042,-5.13415)(3.38039,-5.13415)(3.39037,-5.13415)(3.40034,-5.13415)(3.41031,-5.13415)(3.42028,-5.13415)(3.43025,-5.13415)(3.44022,-5.13415)(3.4502,-5.13415)(3.46017,-5.13415)(3.47014,-5.13415)(3.48011,-5.13415)(3.49008,-5.13415)(3.50005,-5.13415)(3.51003,-5.13415)(3.52,-5.13415)(3.52997,-5.13415)(3.53994,-5.13415)(3.54991,-5.13415)(3.55988,-5.13415)(3.56985,-5.13415)(3.57983,-5.13415)(3.5898,-5.13415)(3.59977,-5.13415)(3.60974,-5.13415)(3.61971,-5.13415)(3.62968,-5.13415)(3.63966,-5.13415)(3.64963,-5.13415)(3.6596,-5.13415)(3.66957,-5.13415)(3.67954,-5.13415)(3.68951,-5.13415)(3.69949,-5.13415)(3.70946,-5.13415)(3.71943,-5.13415)(3.7294,-5.13415)(3.73937,-5.13415)(3.74934,-5.13415)(3.75932,-5.13415)(3.76929,-5.13415)(3.77926,-5.13415)(3.78923,-5.13415)(3.7992,-5.13415)(3.80917,-5.13415)(3.81915,-5.13415)(3.82912,-5.13415)(3.83909,-5.13415)(3.84906,-5.13415)(3.85903,-5.13415)(3.869,-5.13415)(3.87898,-5.13415)(3.88895,-5.13415)(3.89892,-5.13415)(3.90889,-5.13415)(3.91886,-5.13415)(3.92883,-5.13415)(3.93881,-5.13415)(3.94878,-5.13415)(3.95875,-5.13415)(3.96872,-5.13415)(3.97869,-5.13415)(3.98866,-5.13415)(3.99864,-5.13415)(4.00861,-5.13415)(4.01858,-5.13415)(4.02855,-5.13415)(4.03852,-5.13415)(4.04849,-5.13415)(4.05847,-5.13415)(4.06844,-5.13415)(4.07841,-5.13415)(4.08838,-5.13415)(4.09835,-5.13415)(4.10832,-5.13415)(4.1183,-5.13415)(4.12827,-5.13415)(4.13824,-5.13415)(4.14821,-5.13415)(4.15818,-5.13415)(4.16815,-5.13415)(4.17813,-5.13415)(4.1881,-5.13415)(4.19807,-5.13415)(4.20804,-5.13415)(4.21801,-5.13415)(4.22798,-5.13415)(4.23796,-5.13415)(4.24793,-5.13415)(4.2579,-5.13415)(4.26787,-5.13415)(4.27784,-5.13415)(4.28781,-5.13415)(4.29779,-5.13415)(4.30776,-5.13415)(4.31773,-5.13415)(4.3277,-5.13415)(4.33767,-5.13415)(4.34764,-5.13415)(4.35762,-5.13415)(4.36759,-5.13415)(4.37756,-5.13415)(4.38753,-5.13415)(4.3975,-5.13415)(4.40747,-5.13415)(4.41745,-5.13415)(4.42742,-5.13415)(4.43739,-5.13415)(4.44736,-5.13415)(4.45733,-5.13415)(4.4673,-5.13415)(4.47728,-5.13415)(4.48725,-5.13415)(4.49722,-5.13415)(4.50719,-5.13415)(4.51716,-5.13415)(4.52713,-5.13415)(4.53711,-5.13415)(4.54708,-5.13415)(4.55705,-5.13415)(4.56702,-5.13415)(4.57699,-5.13415)(4.58696,-5.13415)(4.59694,-5.13415)(4.60691,-5.13415)(4.61688,-5.13415)(4.62685,-5.13415)(4.63682,-5.13415)(4.64679,-5.13415)(4.65677,-5.13415)(4.66674,-5.13415)(4.67671,-5.13415)(4.68668,-5.13415)(4.69665,-5.13415)(4.70662,-5.13415)(4.7166,-5.13415)(4.72657,-5.13415)(4.73654,-5.13415)(4.74651,-5.13415)(4.75648,-5.13415)(4.76645,-5.13415)(4.77643,-5.13415)(4.7864,-5.13415)(4.79637,-5.13415)(4.80634,-5.13415)(4.81631,-5.13415)(4.82628,-5.13415)(4.83626,-5.13415)(4.84623,-5.13415)(4.8562,-5.13415)(4.86617,-5.13415)(4.87614,-5.13415)(4.88611,-5.13415)(4.89609,-5.13415)(4.90606,-5.13415)(4.91603,-5.13415)(4.926,-5.13415)(4.93597,-5.13415)(4.94594,-5.13415)(4.95592,-5.13415)(4.96589,-5.13415)(4.97586,-5.13415)(4.98583,-5.13415)(4.9958,-5.13415)(5.00577,-5.13415)(5.01575,-5.13415)(5.02572,-5.13415)(5.03569,-5.13415)(5.04566,-5.13415)(5.05563,-5.13415)(5.0656,-5.13415)(5.07558,-5.13415)(5.08555,-5.13415)(5.09552,-5.13415)(5.10549,-5.13415)(5.11546,-5.13415)(5.12543,-5.13415)(5.13541,-5.13415)(5.14538,-5.13415)(5.15535,-5.13415)(5.16532,-5.13415)(5.17529,-5.13415)(5.18526,-5.13415)(5.19524,-5.13415)(5.20521,-5.13415)(5.21518,-5.13415)(5.22515,-5.13415)(5.23512,-5.13415)(5.24509,-5.13415)(5.25507,-5.13415)(5.26504,-5.13415)(5.27501,-5.13415)(5.28498,-5.13415)(5.29495,-5.13415)(5.30492,-5.13415)(5.3149,-5.13415)(5.32487,-5.13415)(5.33484,-5.13415)(5.34481,-5.13415)(5.35478,-5.13415)(5.36475,-5.13415)(5.37473,-5.13415)(5.3847,-5.13415)(5.39467,-5.13415)(5.40464,-5.13415)(5.41461,-5.13415)(5.42458,-5.13415)(5.43456,-5.13415)(5.44453,-5.13415)(5.4545,-5.13415)(5.46447,-5.13415)(5.47444,-5.13415)(5.48441,-5.13415)(5.49439,-5.13415)(5.50436,-5.13415)(5.51433,-5.13415)(5.5243,-5.13415)(5.53427,-5.13415)(5.54424,-5.13415)(5.55422,-5.13415)(5.56419,-5.13415)(5.57416,-5.13415)(5.58413,-5.13415)(5.5941,-5.13415)(5.60407,-5.13415)(5.61405,-5.13415)(5.62402,-5.13415)(5.63399,-5.13415)(5.64396,-5.13415)(5.65393,-5.13415)(5.6639,-5.13415)(5.67388,-5.13415)(5.68385,-5.13415)(5.69382,-5.13415)(5.70379,-5.13415)(5.71376,-5.13415)(5.72373,-5.13415)(5.73371,-5.13415)(5.74368,-5.13415)(5.75365,-5.13415)(5.76362,-5.13415)(5.77359,-5.13415)(5.78356,-5.13415)(5.79354,-5.13415)(5.80351,-5.13415)(5.81348,-5.13415)(5.82345,-5.13415)(5.83342,-5.13415)(5.84339,-5.13415)(5.85337,-5.13415)(5.86334,-5.13415)(5.87331,-5.13415)(5.88328,-5.13415)(5.89325,-5.13415)(5.90322,-5.13415)(5.9132,-5.13415)(5.92317,-5.13415)(5.93314,-5.13415)(5.94311,-5.13415)(5.95308,-5.13415)(5.96305,-5.13415)(5.97303,-5.13415)(5.983,-5.13415)(5.99297,-5.13415)(6.00294,-5.13415)(6.01291,-5.13415)(6.02288,-5.13415)(6.03286,-5.13415)(6.04283,-5.13415)(6.0528,-5.13415)(6.06277,-5.13415)(6.07274,-5.13415)(6.08271,-5.13415)(6.09269,-5.13415)(6.10266,-5.13415)(6.11263,-5.13415)(6.1226,-5.13415)(6.13257,-5.13415)(6.14254,-5.13415)(6.15252,-5.13415)(6.16249,-5.13415)(6.17246,-5.13415)(6.18243,-5.13415)(6.1924,-5.13415)(6.20237,-5.13415)(6.21235,-5.13415)(6.22232,-5.13415)(6.23229,-5.13415)(6.24226,-5.13415)(6.25223,-5.13415)(6.2622,-5.13415)(6.27218,-5.13415)(6.28215,-5.13415)(6.29212,-5.13415)(6.30209,-5.13415)(6.31206,-5.13415)(6.32203,-5.13415)(6.33201,-5.13415)(6.34198,-5.13415)(6.35195,-5.13415)(6.36192,-5.13415)(6.37189,-5.13415)(6.38186,-5.13415)(6.39184,-5.13415)(6.40181,-5.13415)(6.41178,-5.13415)(6.42175,-5.13415)(6.43172,-5.13415)(6.44169,-5.13415)(6.45167,-5.13415)(6.46164,-5.13415)(6.47161,-5.13415)(6.48158,-5.13415)(6.49155,-5.13415)(6.50152,-5.13415)(6.5115,-5.13415)(6.52147,-5.13415)(6.53144,-5.13415)(6.54141,-5.13415)(6.55138,-5.13415)(6.56135,-5.13415)(6.57133,-5.13415)(6.5813,-5.13415)(6.59127,-5.13415)(6.60124,-5.13415)(6.61121,-5.13415)(6.62118,-5.13415)(6.63116,-5.13415)(6.64113,-5.13415)(6.6511,-5.13415)(6.66107,-5.13415)(6.67104,-5.13415)(6.68101,-5.13415)(6.69099,-5.13415)(6.70096,-5.13415)(6.71093,-5.13415)(6.7209,-5.13415)(6.73087,-5.13415)(6.74084,-5.13415)(6.75082,-5.13415)(6.76079,-5.13415)(6.77076,-5.13415)(6.78073,-5.13415)(6.7907,-5.13415)(6.80067,-5.13415)(6.81065,-5.13415)(6.82062,-5.13415)(6.83059,-5.13415)(6.84056,-5.13415)(6.85053,-5.13415)(6.8605,-5.13415)(6.87048,-5.13415)(6.88045,-5.13415)(6.89042,-5.13415)(6.90039,-5.13415)(6.91036,-5.13415)(6.92033,-5.13415)(6.93031,-5.13415)(6.94028,-5.13415)(6.95025,-5.13415)(6.96022,-5.13415)(6.97019,-5.13415)(6.98016,-5.13415)(6.99014,-5.13415)(7.00011,-5.13415)(7.01008,-5.13415)(7.02005,-5.13415)(7.03002,-5.13415)(7.03999,-5.13415)(7.04996,-5.13415)(7.05994,-5.13415)(7.06991,-5.13415)(7.07988,-5.13415)(7.08985,-5.13415)(7.09982,-5.13415)(7.10979,-5.13415)(7.11977,-5.13415)(7.12974,-5.13415)(7.13971,-5.13415)(7.14968,-5.13415)(7.15965,-5.13415)(7.16962,-5.13415)(7.1796,-5.13415)(7.18957,-5.13415)(7.19954,-5.13415)(7.20951,-5.13415)(7.21948,-5.13415)(7.22945,-5.13415)(7.23943,-5.13415)(7.2494,-5.13415)(7.25937,-5.13415)(7.26934,-5.13415)(7.27931,-5.13415)(7.28928,-5.13415)(7.29926,-5.13415)(7.30923,-5.13415)(7.3192,-5.13415)(7.32917,-5.13415)(7.33914,-5.13415)(7.34911,-5.13415)(7.35909,-5.13415)(7.36906,-5.13415)(7.37903,-5.13415)(7.389,-5.13415)(7.39897,-5.13415)(7.40894,-5.13415)(7.41892,-5.13415)(7.42889,-5.13415)(7.43886,-5.13415)(7.44883,-5.13415)(7.4588,-5.13415)(7.46877,-5.13415)(7.47875,-5.13415)(7.48872,-5.13415)(7.49869,-5.13415)(7.50866,-5.13415)(7.51863,-5.13415)(7.5286,-5.13415)(7.53858,-5.13415)(7.54855,-5.13415)(7.55852,-5.13415)(7.56849,-5.13415)(7.57846,-5.13415)(7.58843,-5.13415)(7.59841,-5.13415)(7.60838,-5.13415)(7.61835,-5.13415)(7.62832,-5.13415)(7.63829,-5.13415)(7.64826,-5.13415)(7.65824,-5.13415)(7.66821,-5.13415)(7.67818,-5.13415)(7.68815,-5.13415)(7.69812,-5.13415)(7.70809,-5.13415)(7.71807,-5.13415)(7.72804,-5.13415)(7.73801,-5.13415)(7.74798,-5.13415)(7.75795,-5.13415)(7.76792,-5.13415)(7.7779,-5.13415)(7.78787,-5.13415)(7.79784,-5.13415)(7.80781,-5.13415)(7.81778,-5.13415)(7.82775,-5.13415)(7.83773,-5.13415)(7.8477,-5.13415)(7.85767,-5.13415)(7.86764,-5.13415)(7.87761,-5.13415)(7.88758,-5.13415)(7.89756,-5.13415)(7.90753,-5.13415)(7.9175,-5.13415)(7.92747,-5.13415)(7.93744,-5.13415)(7.94741,-5.13415)(7.95739,-5.13415)(7.96736,-5.13415)(7.97733,-5.13415)(7.9873,-5.13415)(7.99727,-5.13415)(8.00724,-5.13415)(8.01722,-5.13415)(8.02719,-5.13415)(8.03716,-5.13415)(8.04713,-5.13415)(8.0571,-5.13415)(8.06707,-5.13415)(8.07705,-5.13415)(8.08702,-5.13415)(8.09699,-5.13415)(8.10696,-5.13415)(8.11693,-5.13415)(8.1269,-5.13415)(8.13688,-5.13415)(8.14685,-5.13415)(8.15682,-5.13415)(8.16679,-5.13415)(8.17676,-5.13415)(8.18673,-5.13415)(8.19671,-5.13415)(8.20668,-5.13415)(8.21665,-5.13415)(8.22662,-5.13415)(8.23659,-5.13415)(8.24656,-5.13415)(8.25654,-5.13415)(8.26651,-5.13415)(8.27648,-5.13415)(8.28645,-5.13415)(8.29642,-5.13415)(8.30639,-5.13415)(8.31637,-5.13415)(8.32634,-5.13415)(8.33631,-5.13415)(8.34628,-5.13415)(8.35625,-5.13415)(8.36622,-5.13415)(8.3762,-5.13415)(8.38617,-5.13415)(8.39614,-5.13415)(8.40611,-5.13415)(8.41608,-5.13415)(8.42605,-5.13415)(8.43603,-5.13415)(8.446,-5.13415)(8.45597,-5.13415)(8.46594,-5.13415)(8.47591,-5.13415)(8.48588,-5.13415)(8.49586,-5.13415)(8.50583,-5.13415)(8.5158,-5.13415)(8.52577,-5.13415)(8.53574,-5.13415)(8.54571,-5.13415)(8.55569,-5.13415)(8.56566,-5.13415)(8.57563,-5.13415)(8.5856,-5.13415)(8.59557,-5.13415)(8.60554,-5.13415)(8.61552,-5.13415)(8.62549,-5.13415)(8.63546,-5.13415)(8.64543,-5.13415)(8.6554,-5.13415)(8.66537,-5.13415)(8.67535,-5.13415)(8.68532,-5.13415)(8.69529,-5.13415)(8.70526,-5.13415)(8.71523,-5.13415)(8.7252,-5.13415)(8.73518,-5.13415)(8.74515,-5.13415)(8.75512,-5.13415)(8.76509,-5.13415)(8.77506,-5.13415)(8.78503,-5.13415)(8.79501,-5.13415)(8.80498,-5.13415)(8.81495,-5.13415)(8.82492,-5.13415)(8.83489,-5.13415)(8.84486,-5.13415)(8.85484,-5.13415)(8.86481,-5.13415)(8.87478,-5.13415)(8.88475,-5.13415)(8.89472,-5.13415)(8.90469,-5.13415)(8.91467,-5.13415)(8.92464,-5.13415)(8.93461,-5.13415)(8.94458,-5.13415)(8.95455,-5.13415)(8.96452,-5.13415)(8.9745,-5.13415)(8.98447,-5.13415)(8.99444,-5.13415)(9.00441,-5.13415)(9.01438,-5.13415)(9.02435,-5.13415)(9.03433,-5.13415)(9.0443,-5.13415)(9.05427,-5.13415)(9.06424,-5.13415)(9.07421,-5.13415)(9.08418,-5.13415)(9.09416,-5.13415)(9.10413,-5.13415)(9.1141,-5.13415)(9.12407,-5.13415)(9.13404,-5.13415)(9.14401,-5.13415)(9.15399,-5.13415)(9.16396,-5.13415)(9.17393,-5.13415)(9.1839,-5.13415)(9.19387,-5.13415)(9.20384,-5.13415)(9.21382,-5.13415)(9.22379,-5.13415)(9.23376,-5.13415)(9.24373,-5.13415)(9.2537,-5.13415)(9.26367,-5.13415)(9.27365,-5.13415)(9.28362,-5.13415)(9.29359,-5.13415)(9.30356,-5.13415)(9.31353,-5.13415)(9.3235,-5.13415)(9.33348,-5.13415)(9.34345,-5.13415)(9.35342,-5.13415)(9.36339,-5.13415)(9.37336,-5.13415)(9.38333,-5.13415)(9.39331,-5.13415)(9.40328,-5.13415)(9.41325,-5.13415)(9.42322,-5.13415)(9.43319,-5.13415)(9.44316,-5.13415)(9.45314,-5.13415)(9.46311,-5.13415)(9.47308,-5.13415)(9.48305,-5.13415)(9.49302,-5.13415)(9.50299,-5.13415)(9.51297,-5.13415)(9.52294,-5.13415)(9.53291,-5.13415)(9.54288,-5.13415)(9.55285,-5.13415)(9.56282,-5.13415)(9.5728,-5.13415)(9.58277,-5.13415)(9.59274,-5.13415)(9.60271,-5.13415)(9.61268,-5.13415)(9.62265,-5.13415)(9.63263,-5.13415)(9.6426,-5.13415)(9.65257,-5.13415)(9.66254,-5.13415)(9.67251,-5.13415)(9.68248,-5.13415)(9.69246,-5.13415)(9.70243,-5.13415)(9.7124,-5.13415)(9.72237,-5.13415)(9.73234,-5.13415)(9.74231,-5.13415)(9.75229,-5.13415)(9.76226,-5.13415)(9.77223,-5.13415)(9.7822,-5.13415)(9.79217,-5.13415)(9.80214,-5.13415)(9.81212,-5.13415)(9.82209,-5.13415)(9.83206,-5.13415)(9.84203,-5.13415)(9.852,-5.13415)(9.86197,-5.13415)(9.87195,-5.13415)(9.88192,-5.13415)(9.89189,-5.13415)(9.90186,-5.13415)(9.91183,-5.13415)(9.9218,-5.13415)(9.93178,-5.13415)(9.94175,-5.13415)(9.95172,-5.13415)(9.96169,-5.13415)(9.97166,-5.13415) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97439,0.562784)(-1.96442,0.562784)(-1.95445,0.562784)(-1.94447,0.562784)(-1.9345,0.562784)(-1.92453,0.562784)(-1.91456,0.562784)(-1.90459,0.562784)(-1.89462,0.562784)(-1.88464,0.562784)(-1.87467,0.562784)(-1.8647,0.562784)(-1.85473,0.562784)(-1.84476,0.562784)(-1.83479,0.562784)(-1.82481,0.562784)(-1.81484,0.562784)(-1.80487,0.562784)(-1.7949,0.562784)(-1.78493,0.562784)(-1.77496,0.562784)(-1.76498,0.562784)(-1.75501,0.562784)(-1.74504,0.562784)(-1.73507,0.562784)(-1.7251,0.562784)(-1.71513,0.562784)(-1.70515,0.562784)(-1.69518,0.562784)(-1.68521,0.562784)(-1.67524,0.562784)(-1.66527,0.562784)(-1.6553,0.562784)(-1.64532,0.562784)(-1.63535,0.562784)(-1.62538,0.562784)(-1.61541,0.562784)(-1.60544,0.562784)(-1.59547,0.562784)(-1.58549,0.562784)(-1.57552,0.562784)(-1.56555,0.562784)(-1.55558,0.562784)(-1.54561,0.562784)(-1.53564,0.562784)(-1.52566,0.562784)(-1.51569,0.562784)(-1.50572,0.562784)(-1.49575,0.562784)(-1.48578,0.562784)(-1.47581,0.562784)(-1.46583,0.562784)(-1.45586,0.562784)(-1.44589,0.562784)(-1.43592,0.562784)(-1.42595,0.562784)(-1.41598,0.562784)(-1.406,0.562784)(-1.39603,0.562784)(-1.38606,0.562784)(-1.37609,0.562784)(-1.36612,0.562784)(-1.35615,0.562784)(-1.34617,0.562784)(-1.3362,0.562784)(-1.32623,0.562784)(-1.31626,0.562784)(-1.30629,0.562784)(-1.29632,0.562784)(-1.28634,0.562784)(-1.27637,0.562784)(-1.2664,0.562784)(-1.25643,0.562784)(-1.24646,0.562784)(-1.23649,0.562784)(-1.22651,0.562784)(-1.21654,0.562784)(-1.20657,0.562784)(-1.1966,0.562784)(-1.18663,0.562784)(-1.17666,0.562784)(-1.16668,0.562784)(-1.15671,0.562784)(-1.14674,0.562784)(-1.13677,0.562784)(-1.1268,0.562784)(-1.11683,0.562784)(-1.10685,0.562784)(-1.09688,0.562784)(-1.08691,0.562784)(-1.07694,0.562784)(-1.06697,0.562784)(-1.057,0.562784)(-1.04702,0.562784)(-1.03705,0.562784)(-1.02708,0.562784)(-1.01711,0.562784)(-1.00714,0.562784)(-0.997166,0.562784)(-0.987195,0.562784)(-0.977223,0.562784)(-0.967251,0.562784)(-0.95728,0.562784)(-0.947308,0.562784)(-0.937336,0.562784)(-0.927365,0.562784)(-0.917393,0.562784)(-0.907421,0.562784)(-0.89745,0.562784)(-0.887478,0.562784)(-0.877506,0.562784)(-0.867535,0.562784)(-0.857563,0.562784)(-0.847591,0.562784)(-0.83762,0.562784)(-0.827648,0.562784)(-0.817676,0.562784)(-0.807705,0.562784)(-0.797733,0.562784)(-0.787761,0.562784)(-0.77779,0.562784)(-0.767818,0.562784)(-0.757846,0.562784)(-0.747875,0.562784)(-0.737903,0.562784)(-0.727931,0.562784)(-0.71796,0.562784)(-0.707988,0.562784)(-0.698016,0.562784)(-0.688045,0.562784)(-0.678073,0.562784)(-0.668101,0.562784)(-0.65813,0.562784)(-0.648158,0.562784)(-0.638186,0.562784)(-0.628215,0.562784)(-0.618243,0.562784)(-0.608271,0.562784)(-0.5983,0.562784)(-0.588328,0.562784)(-0.578356,0.562784)(-0.568385,0.562784)(-0.558413,0.562784)(-0.548441,0.562784)(-0.53847,0.562784)(-0.528498,0.562784)(-0.518526,0.562784)(-0.508555,0.562784)(-0.498583,0.562784)(-0.488611,0.562784)(-0.47864,0.562784)(-0.468668,0.562784)(-0.458696,0.562784)(-0.448725,0.562784)(-0.438753,0.562784)(-0.428781,0.562784)(-0.41881,0.562784)(-0.408838,0.562784)(-0.398866,0.562784)(-0.388895,0.562784)(-0.378923,0.562784)(-0.368951,0.562784)(-0.35898,0.562784)(-0.349008,0.562784)(-0.339037,0.562784)(-0.329065,0.562784)(-0.319093,0.562784)(-0.309122,0.562784)(-0.29915,0.562784)(-0.289178,0.562784)(-0.279207,0.562784)(-0.269235,0.562784)(-0.259263,0.562784)(-0.249292,0.562784)(-0.23932,0.562784)(-0.229348,0.562784)(-0.219377,0.562784)(-0.209405,0.562784)(-0.199433,0.562784)(-0.189462,0.562784)(-0.17949,0.562784)(-0.169518,0.562784)(-0.159547,0.562784)(-0.149575,0.562784)(-0.139603,0.562784)(-0.129632,0.562784)(-0.11966,0.562784)(-0.109688,0.562784)(-0.0997166,0.562784)(-0.089745,0.562784)(-0.0797733,0.562784)(-0.0698016,0.562784)(-0.05983,0.562784)(-0.0498583,0.562784)(-0.0398866,0.562784)(-0.029915,0.562784)(-0.0199433,0.562784)(-0.00997166,0.562784)(0,0.562784)(0.00997166,0.562784)(0.0199433,-4.86585)(0.029915,-4.86585)(0.0398866,-4.86585)(0.0498583,-4.86585)(0.05983,-4.86585)(0.0698016,-4.86585)(0.0797733,-4.86585)(0.089745,-4.86585)(0.0997166,-4.86585)(0.109688,-4.86585)(0.11966,-4.86585)(0.129632,-4.86585)(0.139603,-4.86585)(0.149575,-4.86585)(0.159547,-4.86585)(0.169518,-4.86585)(0.17949,-4.86585)(0.189462,-4.86585)(0.199433,-4.86585)(0.209405,-4.86585)(0.219377,-4.86585)(0.229348,-4.86585)(0.23932,-4.86585)(0.249292,-4.86585)(0.259263,-4.86585)(0.269235,-4.86585)(0.279207,-4.86585)(0.289178,-4.86585)(0.29915,-4.86585)(0.309122,-4.86585)(0.319093,-4.86585)(0.329065,-4.86585)(0.339037,-4.86585)(0.349008,-4.86585)(0.35898,-4.86585)(0.368951,-4.86585)(0.378923,-4.86585)(0.388895,-4.86585)(0.398866,-4.86585)(0.408838,-4.86585)(0.41881,-4.86585)(0.428781,-4.86585)(0.438753,-4.86585)(0.448725,-4.86585)(0.458696,-4.86585)(0.468668,-4.86585)(0.47864,-4.86585)(0.488611,-4.86585)(0.498583,-4.86585)(0.508555,-4.86585)(0.518526,-4.86585)(0.528498,-4.86585)(0.53847,-4.86585)(0.548441,-4.86585)(0.558413,-4.86585)(0.568385,-4.86585)(0.578356,-4.86585)(0.588328,-4.86585)(0.5983,-4.86585)(0.608271,-4.86585)(0.618243,-4.86585)(0.628215,-4.86585)(0.638186,-4.86585)(0.648158,-4.86585)(0.65813,-4.86585)(0.668101,-4.86585)(0.678073,-4.86585)(0.688045,-4.86585)(0.698016,-4.86585)(0.707988,-4.86585)(0.71796,-4.86585)(0.727931,-4.86585)(0.737903,-4.86585)(0.747875,-4.86585)(0.757846,-4.86585)(0.767818,-4.86585)(0.77779,-4.86585)(0.787761,-4.86585)(0.797733,-4.86585)(0.807705,-4.86585)(0.817676,-4.86585)(0.827648,-4.86585)(0.83762,-4.86585)(0.847591,-4.86585)(0.857563,-4.86585)(0.867535,-4.86585)(0.877506,-4.86585)(0.887478,-4.86585)(0.89745,-4.86585)(0.907421,-4.86585)(0.917393,-4.86585)(0.927365,-4.86585)(0.937336,-4.86585)(0.947308,-4.86585)(0.95728,-4.86585)(0.967251,-4.86585)(0.977223,-4.86585)(0.987195,-4.86585)(0.997166,-4.86585)(1.00714,-4.86585)(1.01711,-4.86585)(1.02708,-4.86585)(1.03705,-4.86585)(1.04702,-4.86585)(1.057,-4.86585)(1.06697,-4.86585)(1.07694,-4.86585)(1.08691,-4.86585)(1.09688,-4.86585)(1.10685,-4.86585)(1.11683,-4.86585)(1.1268,-4.86585)(1.13677,-4.86585)(1.14674,-4.86585)(1.15671,-4.86585)(1.16668,-4.86585)(1.17666,-4.86585)(1.18663,-4.86585)(1.1966,-4.86585)(1.20657,-4.86585)(1.21654,-4.86585)(1.22651,-4.86585)(1.23649,-4.86585)(1.24646,-4.86585)(1.25643,-4.86585)(1.2664,-4.86585)(1.27637,-4.86585)(1.28634,-4.86585)(1.29632,-4.86585)(1.30629,-4.86585)(1.31626,-4.86585)(1.32623,-4.86585)(1.3362,-4.86585)(1.34617,-4.86585)(1.35615,-4.86585)(1.36612,-4.86585)(1.37609,-4.86585)(1.38606,-4.86585)(1.39603,-4.86585)(1.406,-4.86585)(1.41598,-4.86585)(1.42595,-4.86585)(1.43592,-4.86585)(1.44589,-4.86585)(1.45586,-4.86585)(1.46583,-4.86585)(1.47581,-4.86585)(1.48578,-4.86585)(1.49575,-4.86585)(1.50572,-4.86585)(1.51569,-4.86585)(1.52566,-4.86585)(1.53564,-4.86585)(1.54561,-4.86585)(1.55558,-4.86585)(1.56555,-4.86585)(1.57552,-4.86585)(1.58549,-4.86585)(1.59547,-4.86585)(1.60544,-4.86585)(1.61541,-4.86585)(1.62538,-4.86585)(1.63535,-4.86585)(1.64532,-4.86585)(1.6553,-4.86585)(1.66527,-4.86585)(1.67524,-4.86585)(1.68521,-4.86585)(1.69518,-4.86585)(1.70515,-4.86585)(1.71513,-4.86585)(1.7251,-4.86585)(1.73507,-4.86585)(1.74504,-4.86585)(1.75501,-4.86585)(1.76498,-4.86585)(1.77496,-4.86585)(1.78493,-4.86585)(1.7949,-4.86585)(1.80487,-4.86585)(1.81484,-4.86585)(1.82481,-4.86585)(1.83479,-4.86585)(1.84476,-4.86585)(1.85473,-4.86585)(1.8647,-4.86585)(1.87467,-4.86585)(1.88464,-4.86585)(1.89462,-4.86585)(1.90459,-4.86585)(1.91456,-4.86585)(1.92453,-4.86585)(1.9345,-4.86585)(1.94447,-4.86585)(1.95445,-4.86585)(1.96442,-4.86585)(1.97439,-4.86585)(1.98436,-4.86585)(1.99433,-4.86585)(2.0043,-4.86585)(2.01428,-4.86585)(2.02425,-4.86585)(2.03422,-4.86585)(2.04419,-4.86585)(2.05416,-4.86585)(2.06413,-4.86585)(2.07411,-4.86585)(2.08408,-4.86585)(2.09405,-4.86585)(2.10402,-4.86585)(2.11399,-4.86585)(2.12396,-4.86585)(2.13394,-4.86585)(2.14391,-4.86585)(2.15388,-4.86585)(2.16385,-4.86585)(2.17382,-4.86585)(2.18379,-4.86585)(2.19377,-4.86585)(2.20374,-4.86585)(2.21371,-4.86585)(2.22368,-4.86585)(2.23365,-4.86585)(2.24362,-4.86585)(2.2536,-4.86585)(2.26357,-4.86585)(2.27354,-4.86585)(2.28351,-4.86585)(2.29348,-4.86585)(2.30345,-4.86585)(2.31343,-4.86585)(2.3234,-4.86585)(2.33337,-4.86585)(2.34334,-4.86585)(2.35331,-4.86585)(2.36328,-4.86585)(2.37326,-4.86585)(2.38323,-4.86585)(2.3932,-4.86585)(2.40317,-4.86585)(2.41314,-4.86585)(2.42311,-4.86585)(2.43309,-4.86585)(2.44306,-4.86585)(2.45303,-4.86585)(2.463,-4.86585)(2.47297,-4.86585)(2.48294,-4.86585)(2.49292,-4.86585)(2.50289,-4.86585)(2.51286,-4.86585)(2.52283,-4.86585)(2.5328,-4.86585)(2.54277,-4.86585)(2.55275,-4.86585)(2.56272,-4.86585)(2.57269,-4.86585)(2.58266,-4.86585)(2.59263,-4.86585)(2.6026,-4.86585)(2.61258,-4.86585)(2.62255,-4.86585)(2.63252,-4.86585)(2.64249,-4.86585)(2.65246,-4.86585)(2.66243,-4.86585)(2.67241,-4.86585)(2.68238,-4.86585)(2.69235,-4.86585)(2.70232,-4.86585)(2.71229,-4.86585)(2.72226,-4.86585)(2.73224,-4.86585)(2.74221,-4.86585)(2.75218,-4.86585)(2.76215,-4.86585)(2.77212,-4.86585)(2.78209,-4.86585)(2.79207,-4.86585)(2.80204,-4.86585)(2.81201,-4.86585)(2.82198,-4.86585)(2.83195,-4.86585)(2.84192,-4.86585)(2.8519,-4.86585)(2.86187,-4.86585)(2.87184,-4.86585)(2.88181,-4.86585)(2.89178,-4.86585)(2.90175,-4.86585)(2.91173,-4.86585)(2.9217,-4.86585)(2.93167,-4.86585)(2.94164,-4.86585)(2.95161,-4.86585)(2.96158,-4.86585)(2.97156,-4.86585)(2.98153,-4.86585)(2.9915,-4.86585)(3.00147,-4.86585)(3.01144,-4.86585)(3.02141,-4.86585)(3.03139,-4.86585)(3.04136,-4.86585)(3.05133,-4.86585)(3.0613,-4.86585)(3.07127,-4.86585)(3.08124,-4.86585)(3.09122,-4.86585)(3.10119,-4.86585)(3.11116,-4.86585)(3.12113,-4.86585)(3.1311,-4.86585)(3.14107,-4.86585)(3.15105,-4.86585)(3.16102,-4.86585)(3.17099,-4.86585)(3.18096,-4.86585)(3.19093,-4.86585)(3.2009,-4.86585)(3.21088,-4.86585)(3.22085,-4.86585)(3.23082,-4.86585)(3.24079,-4.86585)(3.25076,-4.86585)(3.26073,-4.86585)(3.27071,-4.86585)(3.28068,-4.86585)(3.29065,-4.86585)(3.30062,-4.86585)(3.31059,-4.86585)(3.32056,-4.86585)(3.33054,-4.86585)(3.34051,-4.86585)(3.35048,-4.86585)(3.36045,-4.86585)(3.37042,-4.86585)(3.38039,-4.86585)(3.39037,-4.86585)(3.40034,-4.86585)(3.41031,-4.86585)(3.42028,-4.86585)(3.43025,-4.86585)(3.44022,-4.86585)(3.4502,-4.86585)(3.46017,-4.86585)(3.47014,-4.86585)(3.48011,-4.86585)(3.49008,-4.86585)(3.50005,-4.86585)(3.51003,-4.86585)(3.52,-4.86585)(3.52997,-4.86585)(3.53994,-4.86585)(3.54991,-4.86585)(3.55988,-4.86585)(3.56985,-4.86585)(3.57983,-4.86585)(3.5898,-4.86585)(3.59977,-4.86585)(3.60974,-4.86585)(3.61971,-4.86585)(3.62968,-4.86585)(3.63966,-4.86585)(3.64963,-4.86585)(3.6596,-4.86585)(3.66957,-4.86585)(3.67954,-4.86585)(3.68951,-4.86585)(3.69949,-4.86585)(3.70946,-4.86585)(3.71943,-4.86585)(3.7294,-4.86585)(3.73937,-4.86585)(3.74934,-4.86585)(3.75932,-4.86585)(3.76929,-4.86585)(3.77926,-4.86585)(3.78923,-4.86585)(3.7992,-4.86585)(3.80917,-4.86585)(3.81915,-4.86585)(3.82912,-4.86585)(3.83909,-4.86585)(3.84906,-4.86585)(3.85903,-4.86585)(3.869,-4.86585)(3.87898,-4.86585)(3.88895,-4.86585)(3.89892,-4.86585)(3.90889,-4.86585)(3.91886,-4.86585)(3.92883,-4.86585)(3.93881,-4.86585)(3.94878,-4.86585)(3.95875,-4.86585)(3.96872,-4.86585)(3.97869,-4.86585)(3.98866,-4.86585)(3.99864,-4.86585)(4.00861,-4.86585)(4.01858,-4.86585)(4.02855,-4.86585)(4.03852,-4.86585)(4.04849,-4.86585)(4.05847,-4.86585)(4.06844,-4.86585)(4.07841,-4.86585)(4.08838,-4.86585)(4.09835,-4.86585)(4.10832,-4.86585)(4.1183,-4.86585)(4.12827,-4.86585)(4.13824,-4.86585)(4.14821,-4.86585)(4.15818,-4.86585)(4.16815,-4.86585)(4.17813,-4.86585)(4.1881,-4.86585)(4.19807,-4.86585)(4.20804,-4.86585)(4.21801,-4.86585)(4.22798,-4.86585)(4.23796,-4.86585)(4.24793,-4.86585)(4.2579,-4.86585)(4.26787,-4.86585)(4.27784,-4.86585)(4.28781,-4.86585)(4.29779,-4.86585)(4.30776,-4.86585)(4.31773,-4.86585)(4.3277,-4.86585)(4.33767,-4.86585)(4.34764,-4.86585)(4.35762,-4.86585)(4.36759,-4.86585)(4.37756,-4.86585)(4.38753,-4.86585)(4.3975,-4.86585)(4.40747,-4.86585)(4.41745,-4.86585)(4.42742,-4.86585)(4.43739,-4.86585)(4.44736,-4.86585)(4.45733,-4.86585)(4.4673,-4.86585)(4.47728,-4.86585)(4.48725,-4.86585)(4.49722,-4.86585)(4.50719,-4.86585)(4.51716,-4.86585)(4.52713,-4.86585)(4.53711,-4.86585)(4.54708,-4.86585)(4.55705,-4.86585)(4.56702,-4.86585)(4.57699,-4.86585)(4.58696,-4.86585)(4.59694,-4.86585)(4.60691,-4.86585)(4.61688,-4.86585)(4.62685,-4.86585)(4.63682,-4.86585)(4.64679,-4.86585)(4.65677,-4.86585)(4.66674,-4.86585)(4.67671,-4.86585)(4.68668,-4.86585)(4.69665,-4.86585)(4.70662,-4.86585)(4.7166,-4.86585)(4.72657,-4.86585)(4.73654,-4.86585)(4.74651,-4.86585)(4.75648,-4.86585)(4.76645,-4.86585)(4.77643,-4.86585)(4.7864,-4.86585)(4.79637,-4.86585)(4.80634,-4.86585)(4.81631,-4.86585)(4.82628,-4.86585)(4.83626,-4.86585)(4.84623,-4.86585)(4.8562,-4.86585)(4.86617,-4.86585)(4.87614,-4.86585)(4.88611,-4.86585)(4.89609,-4.86585)(4.90606,-4.86585)(4.91603,-4.86585)(4.926,-4.86585)(4.93597,-4.86585)(4.94594,-4.86585)(4.95592,-4.86585)(4.96589,-4.86585)(4.97586,-4.86585)(4.98583,-4.86585)(4.9958,-4.86585)(5.00577,-4.86585)(5.01575,-4.86585)(5.02572,-4.86585)(5.03569,-4.86585)(5.04566,-4.86585)(5.05563,-4.86585)(5.0656,-4.86585)(5.07558,-4.86585)(5.08555,-4.86585)(5.09552,-4.86585)(5.10549,-4.86585)(5.11546,-4.86585)(5.12543,-4.86585)(5.13541,-4.86585)(5.14538,-4.86585)(5.15535,-4.86585)(5.16532,-4.86585)(5.17529,-4.86585)(5.18526,-4.86585)(5.19524,-4.86585)(5.20521,-4.86585)(5.21518,-4.86585)(5.22515,-4.86585)(5.23512,-4.86585)(5.24509,-4.86585)(5.25507,-4.86585)(5.26504,-4.86585)(5.27501,-4.86585)(5.28498,-4.86585)(5.29495,-4.86585)(5.30492,-4.86585)(5.3149,-4.86585)(5.32487,-4.86585)(5.33484,-4.86585)(5.34481,-4.86585)(5.35478,-4.86585)(5.36475,-4.86585)(5.37473,-4.86585)(5.3847,-4.86585)(5.39467,-4.86585)(5.40464,-4.86585)(5.41461,-4.86585)(5.42458,-4.86585)(5.43456,-4.86585)(5.44453,-4.86585)(5.4545,-4.86585)(5.46447,-4.86585)(5.47444,-4.86585)(5.48441,-4.86585)(5.49439,-4.86585)(5.50436,-4.86585)(5.51433,-4.86585)(5.5243,-4.86585)(5.53427,-4.86585)(5.54424,-4.86585)(5.55422,-4.86585)(5.56419,-4.86585)(5.57416,-4.86585)(5.58413,-4.86585)(5.5941,-4.86585)(5.60407,-4.86585)(5.61405,-4.86585)(5.62402,-4.86585)(5.63399,-4.86585)(5.64396,-4.86585)(5.65393,-4.86585)(5.6639,-4.86585)(5.67388,-4.86585)(5.68385,-4.86585)(5.69382,-4.86585)(5.70379,-4.86585)(5.71376,-4.86585)(5.72373,-4.86585)(5.73371,-4.86585)(5.74368,-4.86585)(5.75365,-4.86585)(5.76362,-4.86585)(5.77359,-4.86585)(5.78356,-4.86585)(5.79354,-4.86585)(5.80351,-4.86585)(5.81348,-4.86585)(5.82345,-4.86585)(5.83342,-4.86585)(5.84339,-4.86585)(5.85337,-4.86585)(5.86334,-4.86585)(5.87331,-4.86585)(5.88328,-4.86585)(5.89325,-4.86585)(5.90322,-4.86585)(5.9132,-4.86585)(5.92317,-4.86585)(5.93314,-4.86585)(5.94311,-4.86585)(5.95308,-4.86585)(5.96305,-4.86585)(5.97303,-4.86585)(5.983,-4.86585)(5.99297,-4.86585)(6.00294,-4.86585)(6.01291,-4.86585)(6.02288,-4.86585)(6.03286,-4.86585)(6.04283,-4.86585)(6.0528,-4.86585)(6.06277,-4.86585)(6.07274,-4.86585)(6.08271,-4.86585)(6.09269,-4.86585)(6.10266,-4.86585)(6.11263,-4.86585)(6.1226,-4.86585)(6.13257,-4.86585)(6.14254,-4.86585)(6.15252,-4.86585)(6.16249,-4.86585)(6.17246,-4.86585)(6.18243,-4.86585)(6.1924,-4.86585)(6.20237,-4.86585)(6.21235,-4.86585)(6.22232,-4.86585)(6.23229,-4.86585)(6.24226,-4.86585)(6.25223,-4.86585)(6.2622,-4.86585)(6.27218,-4.86585)(6.28215,-4.86585)(6.29212,-4.86585)(6.30209,-4.86585)(6.31206,-4.86585)(6.32203,-4.86585)(6.33201,-4.86585)(6.34198,-4.86585)(6.35195,-4.86585)(6.36192,-4.86585)(6.37189,-4.86585)(6.38186,-4.86585)(6.39184,-4.86585)(6.40181,-4.86585)(6.41178,-4.86585)(6.42175,-4.86585)(6.43172,-4.86585)(6.44169,-4.86585)(6.45167,-4.86585)(6.46164,-4.86585)(6.47161,-4.86585)(6.48158,-4.86585)(6.49155,-4.86585)(6.50152,-4.86585)(6.5115,-4.86585)(6.52147,-4.86585)(6.53144,-4.86585)(6.54141,-4.86585)(6.55138,-4.86585)(6.56135,-4.86585)(6.57133,-4.86585)(6.5813,-4.86585)(6.59127,-4.86585)(6.60124,-4.86585)(6.61121,-4.86585)(6.62118,-4.86585)(6.63116,-4.86585)(6.64113,-4.86585)(6.6511,-4.86585)(6.66107,-4.86585)(6.67104,-4.86585)(6.68101,-4.86585)(6.69099,-4.86585)(6.70096,-4.86585)(6.71093,-4.86585)(6.7209,-4.86585)(6.73087,-4.86585)(6.74084,-4.86585)(6.75082,-4.86585)(6.76079,-4.86585)(6.77076,-4.86585)(6.78073,-4.86585)(6.7907,-4.86585)(6.80067,-4.86585)(6.81065,-4.86585)(6.82062,-4.86585)(6.83059,-4.86585)(6.84056,-4.86585)(6.85053,-4.86585)(6.8605,-4.86585)(6.87048,-4.86585)(6.88045,-4.86585)(6.89042,-4.86585)(6.90039,-4.86585)(6.91036,-4.86585)(6.92033,-4.86585)(6.93031,-4.86585)(6.94028,-4.86585)(6.95025,-4.86585)(6.96022,-4.86585)(6.97019,-4.86585)(6.98016,-4.86585)(6.99014,-4.86585)(7.00011,-4.86585)(7.01008,-4.86585)(7.02005,-4.86585)(7.03002,-4.86585)(7.03999,-4.86585)(7.04996,-4.86585)(7.05994,-4.86585)(7.06991,-4.86585)(7.07988,-4.86585)(7.08985,-4.86585)(7.09982,-4.86585)(7.10979,-4.86585)(7.11977,-4.86585)(7.12974,-4.86585)(7.13971,-4.86585)(7.14968,-4.86585)(7.15965,-4.86585)(7.16962,-4.86585)(7.1796,-4.86585)(7.18957,-4.86585)(7.19954,-4.86585)(7.20951,-4.86585)(7.21948,-4.86585)(7.22945,-4.86585)(7.23943,-4.86585)(7.2494,-4.86585)(7.25937,-4.86585)(7.26934,-4.86585)(7.27931,-4.86585)(7.28928,-4.86585)(7.29926,-4.86585)(7.30923,-4.86585)(7.3192,-4.86585)(7.32917,-4.86585)(7.33914,-4.86585)(7.34911,-4.86585)(7.35909,-4.86585)(7.36906,-4.86585)(7.37903,-4.86585)(7.389,-4.86585)(7.39897,-4.86585)(7.40894,-4.86585)(7.41892,-4.86585)(7.42889,-4.86585)(7.43886,-4.86585)(7.44883,-4.86585)(7.4588,-4.86585)(7.46877,-4.86585)(7.47875,-4.86585)(7.48872,-4.86585)(7.49869,-4.86585)(7.50866,-4.86585)(7.51863,-4.86585)(7.5286,-4.86585)(7.53858,-4.86585)(7.54855,-4.86585)(7.55852,-4.86585)(7.56849,-4.86585)(7.57846,-4.86585)(7.58843,-4.86585)(7.59841,-4.86585)(7.60838,-4.86585)(7.61835,-4.86585)(7.62832,-4.86585)(7.63829,-4.86585)(7.64826,-4.86585)(7.65824,-4.86585)(7.66821,-4.86585)(7.67818,-4.86585)(7.68815,-4.86585)(7.69812,-4.86585)(7.70809,-4.86585)(7.71807,-4.86585)(7.72804,-4.86585)(7.73801,-4.86585)(7.74798,-4.86585)(7.75795,-4.86585)(7.76792,-4.86585)(7.7779,-4.86585)(7.78787,-4.86585)(7.79784,-4.86585)(7.80781,-4.86585)(7.81778,-4.86585)(7.82775,-4.86585)(7.83773,-4.86585)(7.8477,-4.86585)(7.85767,-4.86585)(7.86764,-4.86585)(7.87761,-4.86585)(7.88758,-4.86585)(7.89756,-4.86585)(7.90753,-4.86585)(7.9175,-4.86585)(7.92747,-4.86585)(7.93744,-4.86585)(7.94741,-4.86585)(7.95739,-4.86585)(7.96736,-4.86585)(7.97733,-4.86585)(7.9873,-4.86585)(7.99727,-4.86585)(8.00724,-4.86585)(8.01722,-4.86585)(8.02719,-4.86585)(8.03716,-4.86585)(8.04713,-4.86585)(8.0571,-4.86585)(8.06707,-4.86585)(8.07705,-4.86585)(8.08702,-4.86585)(8.09699,-4.86585)(8.10696,-4.86585)(8.11693,-4.86585)(8.1269,-4.86585)(8.13688,-4.86585)(8.14685,-4.86585)(8.15682,-4.86585)(8.16679,-4.86585)(8.17676,-4.86585)(8.18673,-4.86585)(8.19671,-4.86585)(8.20668,-4.86585)(8.21665,-4.86585)(8.22662,-4.86585)(8.23659,-4.86585)(8.24656,-4.86585)(8.25654,-4.86585)(8.26651,-4.86585)(8.27648,-4.86585)(8.28645,-4.86585)(8.29642,-4.86585)(8.30639,-4.86585)(8.31637,-4.86585)(8.32634,-4.86585)(8.33631,-4.86585)(8.34628,-4.86585)(8.35625,-4.86585)(8.36622,-4.86585)(8.3762,-4.86585)(8.38617,-4.86585)(8.39614,-4.86585)(8.40611,-4.86585)(8.41608,-4.86585)(8.42605,-4.86585)(8.43603,-4.86585)(8.446,-4.86585)(8.45597,-4.86585)(8.46594,-4.86585)(8.47591,-4.86585)(8.48588,-4.86585)(8.49586,-4.86585)(8.50583,-4.86585)(8.5158,-4.86585)(8.52577,-4.86585)(8.53574,-4.86585)(8.54571,-4.86585)(8.55569,-4.86585)(8.56566,-4.86585)(8.57563,-4.86585)(8.5856,-4.86585)(8.59557,-4.86585)(8.60554,-4.86585)(8.61552,-4.86585)(8.62549,-4.86585)(8.63546,-4.86585)(8.64543,-4.86585)(8.6554,-4.86585)(8.66537,-4.86585)(8.67535,-4.86585)(8.68532,-4.86585)(8.69529,-4.86585)(8.70526,-4.86585)(8.71523,-4.86585)(8.7252,-4.86585)(8.73518,-4.86585)(8.74515,-4.86585)(8.75512,-4.86585)(8.76509,-4.86585)(8.77506,-4.86585)(8.78503,-4.86585)(8.79501,-4.86585)(8.80498,-4.86585)(8.81495,-4.86585)(8.82492,-4.86585)(8.83489,-4.86585)(8.84486,-4.86585)(8.85484,-4.86585)(8.86481,-4.86585)(8.87478,-4.86585)(8.88475,-4.86585)(8.89472,-4.86585)(8.90469,-4.86585)(8.91467,-4.86585)(8.92464,-4.86585)(8.93461,-4.86585)(8.94458,-4.86585)(8.95455,-4.86585)(8.96452,-4.86585)(8.9745,-4.86585)(8.98447,-4.86585)(8.99444,-4.86585)(9.00441,-4.86585)(9.01438,-4.86585)(9.02435,-4.86585)(9.03433,-4.86585)(9.0443,-4.86585)(9.05427,-4.86585)(9.06424,-4.86585)(9.07421,-4.86585)(9.08418,-4.86585)(9.09416,-4.86585)(9.10413,-4.86585)(9.1141,-4.86585)(9.12407,-4.86585)(9.13404,-4.86585)(9.14401,-4.86585)(9.15399,-4.86585)(9.16396,-4.86585)(9.17393,-4.86585)(9.1839,-4.86585)(9.19387,-4.86585)(9.20384,-4.86585)(9.21382,-4.86585)(9.22379,-4.86585)(9.23376,-4.86585)(9.24373,-4.86585)(9.2537,-4.86585)(9.26367,-4.86585)(9.27365,-4.86585)(9.28362,-4.86585)(9.29359,-4.86585)(9.30356,-4.86585)(9.31353,-4.86585)(9.3235,-4.86585)(9.33348,-4.86585)(9.34345,-4.86585)(9.35342,-4.86585)(9.36339,-4.86585)(9.37336,-4.86585)(9.38333,-4.86585)(9.39331,-4.86585)(9.40328,-4.86585)(9.41325,-4.86585)(9.42322,-4.86585)(9.43319,-4.86585)(9.44316,-4.86585)(9.45314,-4.86585)(9.46311,-4.86585)(9.47308,-4.86585)(9.48305,-4.86585)(9.49302,-4.86585)(9.50299,-4.86585)(9.51297,-4.86585)(9.52294,-4.86585)(9.53291,-4.86585)(9.54288,-4.86585)(9.55285,-4.86585)(9.56282,-4.86585)(9.5728,-4.86585)(9.58277,-4.86585)(9.59274,-4.86585)(9.60271,-4.86585)(9.61268,-4.86585)(9.62265,-4.86585)(9.63263,-4.86585)(9.6426,-4.86585)(9.65257,-4.86585)(9.66254,-4.86585)(9.67251,-4.86585)(9.68248,-4.86585)(9.69246,-4.86585)(9.70243,-4.86585)(9.7124,-4.86585)(9.72237,-4.86585)(9.73234,-4.86585)(9.74231,-4.86585)(9.75229,-4.86585)(9.76226,-4.86585)(9.77223,-4.86585)(9.7822,-4.86585)(9.79217,-4.86585)(9.80214,-4.86585)(9.81212,-4.86585)(9.82209,-4.86585)(9.83206,-4.86585)(9.84203,-4.86585)(9.852,-4.86585)(9.86197,-4.86585)(9.87195,-4.86585)(9.88192,-4.86585)(9.89189,-4.86585)(9.90186,-4.86585)(9.91183,-4.86585)(9.9218,-4.86585)(9.93178,-4.86585)(9.94175,-4.86585)(9.95172,-4.86585)(9.96169,-4.86585)(9.97166,-4.86585) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97439,-0.934993)(-1.96442,-0.934993)(-1.95445,-0.934993)(-1.94447,-0.934993)(-1.9345,-0.934993)(-1.92453,-0.934993)(-1.91456,-0.934993)(-1.90459,-0.934993)(-1.89462,-0.934993)(-1.88464,-0.934993)(-1.87467,-0.934993)(-1.8647,-0.934993)(-1.85473,-0.934993)(-1.84476,-0.934993)(-1.83479,-0.934993)(-1.82481,-0.934993)(-1.81484,-0.934993)(-1.80487,-0.934993)(-1.7949,-0.934993)(-1.78493,-0.934993)(-1.77496,-0.934993)(-1.76498,-0.934993)(-1.75501,-0.934993)(-1.74504,-0.934993)(-1.73507,-0.934993)(-1.7251,-0.934993)(-1.71513,-0.934993)(-1.70515,-0.934993)(-1.69518,-0.934993)(-1.68521,-0.934993)(-1.67524,-0.934993)(-1.66527,-0.934993)(-1.6553,-0.934993)(-1.64532,-0.934993)(-1.63535,-0.934993)(-1.62538,-0.934993)(-1.61541,-0.934993)(-1.60544,-0.934993)(-1.59547,-0.934993)(-1.58549,-0.934993)(-1.57552,-0.934993)(-1.56555,-0.934993)(-1.55558,-0.934993)(-1.54561,-0.934993)(-1.53564,-0.934993)(-1.52566,-0.934993)(-1.51569,-0.934993)(-1.50572,-0.934993)(-1.49575,-0.934993)(-1.48578,-0.934993)(-1.47581,-0.934993)(-1.46583,-0.934993)(-1.45586,-0.934993)(-1.44589,-0.934993)(-1.43592,-0.934993)(-1.42595,-0.934993)(-1.41598,-0.934993)(-1.406,-0.934993)(-1.39603,-0.934993)(-1.38606,-0.934993)(-1.37609,-0.934993)(-1.36612,-0.934993)(-1.35615,-0.934993)(-1.34617,-0.934993)(-1.3362,-0.934993)(-1.32623,-0.934993)(-1.31626,-0.934993)(-1.30629,-0.934993)(-1.29632,-0.934993)(-1.28634,-0.934993)(-1.27637,-0.934993)(-1.2664,-0.934993)(-1.25643,-0.934993)(-1.24646,-0.934993)(-1.23649,-0.934993)(-1.22651,-0.934993)(-1.21654,-0.934993)(-1.20657,-0.934993)(-1.1966,-0.934993)(-1.18663,-0.934993)(-1.17666,-0.934993)(-1.16668,-0.934993)(-1.15671,-0.934993)(-1.14674,-0.934993)(-1.13677,-0.934993)(-1.1268,-0.934993)(-1.11683,-0.934993)(-1.10685,-0.934993)(-1.09688,-0.934993)(-1.08691,-0.934993)(-1.07694,-0.934993)(-1.06697,-0.934993)(-1.057,-0.934993)(-1.04702,-0.934993)(-1.03705,-0.934993)(-1.02708,-0.934993)(-1.01711,-0.934993)(-1.00714,-0.934993)(-0.997166,-0.934993)(-0.987195,-0.934993)(-0.977223,-0.934993)(-0.967251,-0.934993)(-0.95728,-0.934993)(-0.947308,-0.934993)(-0.937336,-0.934993)(-0.927365,-0.934993)(-0.917393,-0.934993)(-0.907421,-0.934993)(-0.89745,-0.934993)(-0.887478,-0.934993)(-0.877506,-0.934993)(-0.867535,-0.934993)(-0.857563,-0.934993)(-0.847591,-0.934993)(-0.83762,-0.934993)(-0.827648,-0.934993)(-0.817676,-0.934993)(-0.807705,-0.934993)(-0.797733,-0.934993)(-0.787761,-0.934993)(-0.77779,-0.934993)(-0.767818,-0.934993)(-0.757846,-0.934993)(-0.747875,-0.934993)(-0.737903,-0.934993)(-0.727931,-0.934993)(-0.71796,-0.934993)(-0.707988,-0.934993)(-0.698016,-0.934993)(-0.688045,-0.934993)(-0.678073,-0.934993)(-0.668101,-0.934993)(-0.65813,-0.934993)(-0.648158,-0.934993)(-0.638186,-0.934993)(-0.628215,-0.934993)(-0.618243,-0.934993)(-0.608271,-0.934993)(-0.5983,-0.934993)(-0.588328,-0.934993)(-0.578356,-0.934993)(-0.568385,-0.934993)(-0.558413,-0.934993)(-0.548441,-0.934993)(-0.53847,-0.934993)(-0.528498,-0.934993)(-0.518526,-0.934993)(-0.508555,-0.934993)(-0.498583,-0.934993)(-0.488611,-0.934993)(-0.47864,-0.934993)(-0.468668,-0.934993)(-0.458696,-0.934993)(-0.448725,-0.934993)(-0.438753,-0.934993)(-0.428781,-0.934993)(-0.41881,-0.934993)(-0.408838,-0.934993)(-0.398866,-0.934993)(-0.388895,-0.934993)(-0.378923,-0.934993)(-0.368951,-0.934993)(-0.35898,-0.934993)(-0.349008,-0.934993)(-0.339037,-0.934993)(-0.329065,-0.934993)(-0.319093,-0.934993)(-0.309122,-0.934993)(-0.29915,-0.934993)(-0.289178,-0.934993)(-0.279207,-0.934993)(-0.269235,-0.934993)(-0.259263,-0.934993)(-0.249292,-0.934993)(-0.23932,-0.934993)(-0.229348,-0.934993)(-0.219377,-0.934993)(-0.209405,-0.934993)(-0.199433,-0.934993)(-0.189462,-0.934993)(-0.17949,-0.934993)(-0.169518,-0.934993)(-0.159547,-0.934993)(-0.149575,-0.934993)(-0.139603,-0.934993)(-0.129632,-0.934993)(-0.11966,-0.934993)(-0.109688,-0.934993)(-0.0997166,-0.934993)(-0.089745,-0.934993)(-0.0797733,-0.934993)(-0.0698016,-0.934993)(-0.05983,-0.934993)(-0.0498583,-0.934993)(-0.0398866,-0.934993)(-0.029915,-0.934993)(-0.0199433,-0.934993)(-0.00997166,-0.934993)(0,-0.934993)(0.00997166,-0.934993)(0.0199433,-5.5808)(0.029915,-5.5808)(0.0398866,-5.5808)(0.0498583,-5.5808)(0.05983,-5.5808)(0.0698016,-5.5808)(0.0797733,-5.5808)(0.089745,-5.5808)(0.0997166,-5.5808)(0.109688,-5.5808)(0.11966,-5.5808)(0.129632,-5.5808)(0.139603,-5.5808)(0.149575,-5.5808)(0.159547,-5.5808)(0.169518,-5.5808)(0.17949,-5.5808)(0.189462,-5.5808)(0.199433,-5.5808)(0.209405,-5.5808)(0.219377,-5.5808)(0.229348,-5.5808)(0.23932,-5.5808)(0.249292,-5.5808)(0.259263,-5.5808)(0.269235,-5.5808)(0.279207,-5.5808)(0.289178,-5.5808)(0.29915,-5.5808)(0.309122,-5.5808)(0.319093,-5.5808)(0.329065,-5.5808)(0.339037,-5.5808)(0.349008,-5.5808)(0.35898,-5.5808)(0.368951,-5.5808)(0.378923,-5.5808)(0.388895,-5.5808)(0.398866,-5.5808)(0.408838,-5.5808)(0.41881,-5.5808)(0.428781,-5.5808)(0.438753,-5.5808)(0.448725,-5.5808)(0.458696,-5.5808)(0.468668,-5.5808)(0.47864,-5.5808)(0.488611,-5.5808)(0.498583,-5.5808)(0.508555,-5.5808)(0.518526,-5.5808)(0.528498,-5.5808)(0.53847,-5.5808)(0.548441,-5.5808)(0.558413,-5.5808)(0.568385,-5.5808)(0.578356,-5.5808)(0.588328,-5.5808)(0.5983,-5.5808)(0.608271,-5.5808)(0.618243,-5.5808)(0.628215,-5.5808)(0.638186,-5.5808)(0.648158,-5.5808)(0.65813,-5.5808)(0.668101,-5.5808)(0.678073,-5.5808)(0.688045,-5.5808)(0.698016,-5.5808)(0.707988,-5.5808)(0.71796,-5.5808)(0.727931,-5.5808)(0.737903,-5.5808)(0.747875,-5.5808)(0.757846,-5.5808)(0.767818,-5.5808)(0.77779,-5.5808)(0.787761,-5.5808)(0.797733,-5.5808)(0.807705,-5.5808)(0.817676,-5.5808)(0.827648,-5.5808)(0.83762,-5.5808)(0.847591,-5.5808)(0.857563,-5.5808)(0.867535,-5.5808)(0.877506,-5.5808)(0.887478,-5.5808)(0.89745,-5.5808)(0.907421,-5.5808)(0.917393,-5.5808)(0.927365,-5.5808)(0.937336,-5.5808)(0.947308,-5.5808)(0.95728,-5.5808)(0.967251,-5.5808)(0.977223,-5.5808)(0.987195,-5.5808)(0.997166,-5.5808)(1.00714,-5.5808)(1.01711,-5.5808)(1.02708,-5.5808)(1.03705,-5.5808)(1.04702,-5.5808)(1.057,-5.5808)(1.06697,-5.5808)(1.07694,-5.5808)(1.08691,-5.5808)(1.09688,-5.5808)(1.10685,-5.5808)(1.11683,-5.5808)(1.1268,-5.5808)(1.13677,-5.5808)(1.14674,-5.5808)(1.15671,-5.5808)(1.16668,-5.5808)(1.17666,-5.5808)(1.18663,-5.5808)(1.1966,-5.5808)(1.20657,-5.5808)(1.21654,-5.5808)(1.22651,-5.5808)(1.23649,-5.5808)(1.24646,-5.5808)(1.25643,-5.5808)(1.2664,-5.5808)(1.27637,-5.5808)(1.28634,-5.5808)(1.29632,-5.5808)(1.30629,-5.5808)(1.31626,-5.5808)(1.32623,-5.5808)(1.3362,-5.5808)(1.34617,-5.5808)(1.35615,-5.5808)(1.36612,-5.5808)(1.37609,-5.5808)(1.38606,-5.5808)(1.39603,-5.5808)(1.406,-5.5808)(1.41598,-5.5808)(1.42595,-5.5808)(1.43592,-5.5808)(1.44589,-5.5808)(1.45586,-5.5808)(1.46583,-5.5808)(1.47581,-5.5808)(1.48578,-5.5808)(1.49575,-5.5808)(1.50572,-5.5808)(1.51569,-5.5808)(1.52566,-5.5808)(1.53564,-5.5808)(1.54561,-5.5808)(1.55558,-5.5808)(1.56555,-5.5808)(1.57552,-5.5808)(1.58549,-5.5808)(1.59547,-5.5808)(1.60544,-5.5808)(1.61541,-5.5808)(1.62538,-5.5808)(1.63535,-5.5808)(1.64532,-5.5808)(1.6553,-5.5808)(1.66527,-5.5808)(1.67524,-5.5808)(1.68521,-5.5808)(1.69518,-5.5808)(1.70515,-5.5808)(1.71513,-5.5808)(1.7251,-5.5808)(1.73507,-5.5808)(1.74504,-5.5808)(1.75501,-5.5808)(1.76498,-5.5808)(1.77496,-5.5808)(1.78493,-5.5808)(1.7949,-5.5808)(1.80487,-5.5808)(1.81484,-5.5808)(1.82481,-5.5808)(1.83479,-5.5808)(1.84476,-5.5808)(1.85473,-5.5808)(1.8647,-5.5808)(1.87467,-5.5808)(1.88464,-5.5808)(1.89462,-5.5808)(1.90459,-5.5808)(1.91456,-5.5808)(1.92453,-5.5808)(1.9345,-5.5808)(1.94447,-5.5808)(1.95445,-5.5808)(1.96442,-5.5808)(1.97439,-5.5808)(1.98436,-5.5808)(1.99433,-5.5808)(2.0043,-5.5808)(2.01428,-5.5808)(2.02425,-5.5808)(2.03422,-5.5808)(2.04419,-5.5808)(2.05416,-5.5808)(2.06413,-5.5808)(2.07411,-5.5808)(2.08408,-5.5808)(2.09405,-5.5808)(2.10402,-5.5808)(2.11399,-5.5808)(2.12396,-5.5808)(2.13394,-5.5808)(2.14391,-5.5808)(2.15388,-5.5808)(2.16385,-5.5808)(2.17382,-5.5808)(2.18379,-5.5808)(2.19377,-5.5808)(2.20374,-5.5808)(2.21371,-5.5808)(2.22368,-5.5808)(2.23365,-5.5808)(2.24362,-5.5808)(2.2536,-5.5808)(2.26357,-5.5808)(2.27354,-5.5808)(2.28351,-5.5808)(2.29348,-5.5808)(2.30345,-5.5808)(2.31343,-5.5808)(2.3234,-5.5808)(2.33337,-5.5808)(2.34334,-5.5808)(2.35331,-5.5808)(2.36328,-5.5808)(2.37326,-5.5808)(2.38323,-5.5808)(2.3932,-5.5808)(2.40317,-5.5808)(2.41314,-5.5808)(2.42311,-5.5808)(2.43309,-5.5808)(2.44306,-5.5808)(2.45303,-5.5808)(2.463,-5.5808)(2.47297,-5.5808)(2.48294,-5.5808)(2.49292,-5.5808)(2.50289,-5.5808)(2.51286,-5.5808)(2.52283,-5.5808)(2.5328,-5.5808)(2.54277,-5.5808)(2.55275,-5.5808)(2.56272,-5.5808)(2.57269,-5.5808)(2.58266,-5.5808)(2.59263,-5.5808)(2.6026,-5.5808)(2.61258,-5.5808)(2.62255,-5.5808)(2.63252,-5.5808)(2.64249,-5.5808)(2.65246,-5.5808)(2.66243,-5.5808)(2.67241,-5.5808)(2.68238,-5.5808)(2.69235,-5.5808)(2.70232,-5.5808)(2.71229,-5.5808)(2.72226,-5.5808)(2.73224,-5.5808)(2.74221,-5.5808)(2.75218,-5.5808)(2.76215,-5.5808)(2.77212,-5.5808)(2.78209,-5.5808)(2.79207,-5.5808)(2.80204,-5.5808)(2.81201,-5.5808)(2.82198,-5.5808)(2.83195,-5.5808)(2.84192,-5.5808)(2.8519,-5.5808)(2.86187,-5.5808)(2.87184,-5.5808)(2.88181,-5.5808)(2.89178,-5.5808)(2.90175,-5.5808)(2.91173,-5.5808)(2.9217,-5.5808)(2.93167,-5.5808)(2.94164,-5.5808)(2.95161,-5.5808)(2.96158,-5.5808)(2.97156,-5.5808)(2.98153,-5.5808)(2.9915,-5.5808)(3.00147,-5.5808)(3.01144,-5.5808)(3.02141,-5.5808)(3.03139,-5.5808)(3.04136,-5.5808)(3.05133,-5.5808)(3.0613,-5.5808)(3.07127,-5.5808)(3.08124,-5.5808)(3.09122,-5.5808)(3.10119,-5.5808)(3.11116,-5.5808)(3.12113,-5.5808)(3.1311,-5.5808)(3.14107,-5.5808)(3.15105,-5.5808)(3.16102,-5.5808)(3.17099,-5.5808)(3.18096,-5.5808)(3.19093,-5.5808)(3.2009,-5.5808)(3.21088,-5.5808)(3.22085,-5.5808)(3.23082,-5.5808)(3.24079,-5.5808)(3.25076,-5.5808)(3.26073,-5.5808)(3.27071,-5.5808)(3.28068,-5.5808)(3.29065,-5.5808)(3.30062,-5.5808)(3.31059,-5.5808)(3.32056,-5.5808)(3.33054,-5.5808)(3.34051,-5.5808)(3.35048,-5.5808)(3.36045,-5.5808)(3.37042,-5.5808)(3.38039,-5.5808)(3.39037,-5.5808)(3.40034,-5.5808)(3.41031,-5.5808)(3.42028,-5.5808)(3.43025,-5.5808)(3.44022,-5.5808)(3.4502,-5.5808)(3.46017,-5.5808)(3.47014,-5.5808)(3.48011,-5.5808)(3.49008,-5.5808)(3.50005,-5.5808)(3.51003,-5.5808)(3.52,-5.5808)(3.52997,-5.5808)(3.53994,-5.5808)(3.54991,-5.5808)(3.55988,-5.5808)(3.56985,-5.5808)(3.57983,-5.5808)(3.5898,-5.5808)(3.59977,-5.5808)(3.60974,-5.5808)(3.61971,-5.5808)(3.62968,-5.5808)(3.63966,-5.5808)(3.64963,-5.5808)(3.6596,-5.5808)(3.66957,-5.5808)(3.67954,-5.5808)(3.68951,-5.5808)(3.69949,-5.5808)(3.70946,-5.5808)(3.71943,-5.5808)(3.7294,-5.5808)(3.73937,-5.5808)(3.74934,-5.5808)(3.75932,-5.5808)(3.76929,-5.5808)(3.77926,-5.5808)(3.78923,-5.5808)(3.7992,-5.5808)(3.80917,-5.5808)(3.81915,-5.5808)(3.82912,-5.5808)(3.83909,-5.5808)(3.84906,-5.5808)(3.85903,-5.5808)(3.869,-5.5808)(3.87898,-5.5808)(3.88895,-5.5808)(3.89892,-5.5808)(3.90889,-5.5808)(3.91886,-5.5808)(3.92883,-5.5808)(3.93881,-5.5808)(3.94878,-5.5808)(3.95875,-5.5808)(3.96872,-5.5808)(3.97869,-5.5808)(3.98866,-5.5808)(3.99864,-5.5808)(4.00861,-5.5808)(4.01858,-5.5808)(4.02855,-5.5808)(4.03852,-5.5808)(4.04849,-5.5808)(4.05847,-5.5808)(4.06844,-5.5808)(4.07841,-5.5808)(4.08838,-5.5808)(4.09835,-5.5808)(4.10832,-5.5808)(4.1183,-5.5808)(4.12827,-5.5808)(4.13824,-5.5808)(4.14821,-5.5808)(4.15818,-5.5808)(4.16815,-5.5808)(4.17813,-5.5808)(4.1881,-5.5808)(4.19807,-5.5808)(4.20804,-5.5808)(4.21801,-5.5808)(4.22798,-5.5808)(4.23796,-5.5808)(4.24793,-5.5808)(4.2579,-5.5808)(4.26787,-5.5808)(4.27784,-5.5808)(4.28781,-5.5808)(4.29779,-5.5808)(4.30776,-5.5808)(4.31773,-5.5808)(4.3277,-5.5808)(4.33767,-5.5808)(4.34764,-5.5808)(4.35762,-5.5808)(4.36759,-5.5808)(4.37756,-5.5808)(4.38753,-5.5808)(4.3975,-5.5808)(4.40747,-5.5808)(4.41745,-5.5808)(4.42742,-5.5808)(4.43739,-5.5808)(4.44736,-5.5808)(4.45733,-5.5808)(4.4673,-5.5808)(4.47728,-5.5808)(4.48725,-5.5808)(4.49722,-5.5808)(4.50719,-5.5808)(4.51716,-5.5808)(4.52713,-5.5808)(4.53711,-5.5808)(4.54708,-5.5808)(4.55705,-5.5808)(4.56702,-5.5808)(4.57699,-5.5808)(4.58696,-5.5808)(4.59694,-5.5808)(4.60691,-5.5808)(4.61688,-5.5808)(4.62685,-5.5808)(4.63682,-5.5808)(4.64679,-5.5808)(4.65677,-5.5808)(4.66674,-5.5808)(4.67671,-5.5808)(4.68668,-5.5808)(4.69665,-5.5808)(4.70662,-5.5808)(4.7166,-5.5808)(4.72657,-5.5808)(4.73654,-5.5808)(4.74651,-5.5808)(4.75648,-5.5808)(4.76645,-5.5808)(4.77643,-5.5808)(4.7864,-5.5808)(4.79637,-5.5808)(4.80634,-5.5808)(4.81631,-5.5808)(4.82628,-5.5808)(4.83626,-5.5808)(4.84623,-5.5808)(4.8562,-5.5808)(4.86617,-5.5808)(4.87614,-5.5808)(4.88611,-5.5808)(4.89609,-5.5808)(4.90606,-5.5808)(4.91603,-5.5808)(4.926,-5.5808)(4.93597,-5.5808)(4.94594,-5.5808)(4.95592,-5.5808)(4.96589,-5.5808)(4.97586,-5.5808)(4.98583,-5.5808)(4.9958,-5.5808)(5.00577,-5.5808)(5.01575,-5.5808)(5.02572,-5.5808)(5.03569,-5.5808)(5.04566,-5.5808)(5.05563,-5.5808)(5.0656,-5.5808)(5.07558,-5.5808)(5.08555,-5.5808)(5.09552,-5.5808)(5.10549,-5.5808)(5.11546,-5.5808)(5.12543,-5.5808)(5.13541,-5.5808)(5.14538,-5.5808)(5.15535,-5.5808)(5.16532,-5.5808)(5.17529,-5.5808)(5.18526,-5.5808)(5.19524,-5.5808)(5.20521,-5.5808)(5.21518,-5.5808)(5.22515,-5.5808)(5.23512,-5.5808)(5.24509,-5.5808)(5.25507,-5.5808)(5.26504,-5.5808)(5.27501,-5.5808)(5.28498,-5.5808)(5.29495,-5.5808)(5.30492,-5.5808)(5.3149,-5.5808)(5.32487,-5.5808)(5.33484,-5.5808)(5.34481,-5.5808)(5.35478,-5.5808)(5.36475,-5.5808)(5.37473,-5.5808)(5.3847,-5.5808)(5.39467,-5.5808)(5.40464,-5.5808)(5.41461,-5.5808)(5.42458,-5.5808)(5.43456,-5.5808)(5.44453,-5.5808)(5.4545,-5.5808)(5.46447,-5.5808)(5.47444,-5.5808)(5.48441,-5.5808)(5.49439,-5.5808)(5.50436,-5.5808)(5.51433,-5.5808)(5.5243,-5.5808)(5.53427,-5.5808)(5.54424,-5.5808)(5.55422,-5.5808)(5.56419,-5.5808)(5.57416,-5.5808)(5.58413,-5.5808)(5.5941,-5.5808)(5.60407,-5.5808)(5.61405,-5.5808)(5.62402,-5.5808)(5.63399,-5.5808)(5.64396,-5.5808)(5.65393,-5.5808)(5.6639,-5.5808)(5.67388,-5.5808)(5.68385,-5.5808)(5.69382,-5.5808)(5.70379,-5.5808)(5.71376,-5.5808)(5.72373,-5.5808)(5.73371,-5.5808)(5.74368,-5.5808)(5.75365,-5.5808)(5.76362,-5.5808)(5.77359,-5.5808)(5.78356,-5.5808)(5.79354,-5.5808)(5.80351,-5.5808)(5.81348,-5.5808)(5.82345,-5.5808)(5.83342,-5.5808)(5.84339,-5.5808)(5.85337,-5.5808)(5.86334,-5.5808)(5.87331,-5.5808)(5.88328,-5.5808)(5.89325,-5.5808)(5.90322,-5.5808)(5.9132,-5.5808)(5.92317,-5.5808)(5.93314,-5.5808)(5.94311,-5.5808)(5.95308,-5.5808)(5.96305,-5.5808)(5.97303,-5.5808)(5.983,-5.5808)(5.99297,-5.5808)(6.00294,-5.5808)(6.01291,-5.5808)(6.02288,-5.5808)(6.03286,-5.5808)(6.04283,-5.5808)(6.0528,-5.5808)(6.06277,-5.5808)(6.07274,-5.5808)(6.08271,-5.5808)(6.09269,-5.5808)(6.10266,-5.5808)(6.11263,-5.5808)(6.1226,-5.5808)(6.13257,-5.5808)(6.14254,-5.5808)(6.15252,-5.5808)(6.16249,-5.5808)(6.17246,-5.5808)(6.18243,-5.5808)(6.1924,-5.5808)(6.20237,-5.5808)(6.21235,-5.5808)(6.22232,-5.5808)(6.23229,-5.5808)(6.24226,-5.5808)(6.25223,-5.5808)(6.2622,-5.5808)(6.27218,-5.5808)(6.28215,-5.5808)(6.29212,-5.5808)(6.30209,-5.5808)(6.31206,-5.5808)(6.32203,-5.5808)(6.33201,-5.5808)(6.34198,-5.5808)(6.35195,-5.5808)(6.36192,-5.5808)(6.37189,-5.5808)(6.38186,-5.5808)(6.39184,-5.5808)(6.40181,-5.5808)(6.41178,-5.5808)(6.42175,-5.5808)(6.43172,-5.5808)(6.44169,-5.5808)(6.45167,-5.5808)(6.46164,-5.5808)(6.47161,-5.5808)(6.48158,-5.5808)(6.49155,-5.5808)(6.50152,-5.5808)(6.5115,-5.5808)(6.52147,-5.5808)(6.53144,-5.5808)(6.54141,-5.5808)(6.55138,-5.5808)(6.56135,-5.5808)(6.57133,-5.5808)(6.5813,-5.5808)(6.59127,-5.5808)(6.60124,-5.5808)(6.61121,-5.5808)(6.62118,-5.5808)(6.63116,-5.5808)(6.64113,-5.5808)(6.6511,-5.5808)(6.66107,-5.5808)(6.67104,-5.5808)(6.68101,-5.5808)(6.69099,-5.5808)(6.70096,-5.5808)(6.71093,-5.5808)(6.7209,-5.5808)(6.73087,-5.5808)(6.74084,-5.5808)(6.75082,-5.5808)(6.76079,-5.5808)(6.77076,-5.5808)(6.78073,-5.5808)(6.7907,-5.5808)(6.80067,-5.5808)(6.81065,-5.5808)(6.82062,-5.5808)(6.83059,-5.5808)(6.84056,-5.5808)(6.85053,-5.5808)(6.8605,-5.5808)(6.87048,-5.5808)(6.88045,-5.5808)(6.89042,-5.5808)(6.90039,-5.5808)(6.91036,-5.5808)(6.92033,-5.5808)(6.93031,-5.5808)(6.94028,-5.5808)(6.95025,-5.5808)(6.96022,-5.5808)(6.97019,-5.5808)(6.98016,-5.5808)(6.99014,-5.5808)(7.00011,-5.5808)(7.01008,-5.5808)(7.02005,-5.5808)(7.03002,-5.5808)(7.03999,-5.5808)(7.04996,-5.5808)(7.05994,-5.5808)(7.06991,-5.5808)(7.07988,-5.5808)(7.08985,-5.5808)(7.09982,-5.5808)(7.10979,-5.5808)(7.11977,-5.5808)(7.12974,-5.5808)(7.13971,-5.5808)(7.14968,-5.5808)(7.15965,-5.5808)(7.16962,-5.5808)(7.1796,-5.5808)(7.18957,-5.5808)(7.19954,-5.5808)(7.20951,-5.5808)(7.21948,-5.5808)(7.22945,-5.5808)(7.23943,-5.5808)(7.2494,-5.5808)(7.25937,-5.5808)(7.26934,-5.5808)(7.27931,-5.5808)(7.28928,-5.5808)(7.29926,-5.5808)(7.30923,-5.5808)(7.3192,-5.5808)(7.32917,-5.5808)(7.33914,-5.5808)(7.34911,-5.5808)(7.35909,-5.5808)(7.36906,-5.5808)(7.37903,-5.5808)(7.389,-5.5808)(7.39897,-5.5808)(7.40894,-5.5808)(7.41892,-5.5808)(7.42889,-5.5808)(7.43886,-5.5808)(7.44883,-5.5808)(7.4588,-5.5808)(7.46877,-5.5808)(7.47875,-5.5808)(7.48872,-5.5808)(7.49869,-5.5808)(7.50866,-5.5808)(7.51863,-5.5808)(7.5286,-5.5808)(7.53858,-5.5808)(7.54855,-5.5808)(7.55852,-5.5808)(7.56849,-5.5808)(7.57846,-5.5808)(7.58843,-5.5808)(7.59841,-5.5808)(7.60838,-5.5808)(7.61835,-5.5808)(7.62832,-5.5808)(7.63829,-5.5808)(7.64826,-5.5808)(7.65824,-5.5808)(7.66821,-5.5808)(7.67818,-5.5808)(7.68815,-5.5808)(7.69812,-5.5808)(7.70809,-5.5808)(7.71807,-5.5808)(7.72804,-5.5808)(7.73801,-5.5808)(7.74798,-5.5808)(7.75795,-5.5808)(7.76792,-5.5808)(7.7779,-5.5808)(7.78787,-5.5808)(7.79784,-5.5808)(7.80781,-5.5808)(7.81778,-5.5808)(7.82775,-5.5808)(7.83773,-5.5808)(7.8477,-5.5808)(7.85767,-5.5808)(7.86764,-5.5808)(7.87761,-5.5808)(7.88758,-5.5808)(7.89756,-5.5808)(7.90753,-5.5808)(7.9175,-5.5808)(7.92747,-5.5808)(7.93744,-5.5808)(7.94741,-5.5808)(7.95739,-5.5808)(7.96736,-5.5808)(7.97733,-5.5808)(7.9873,-5.5808)(7.99727,-5.5808)(8.00724,-5.5808)(8.01722,-5.5808)(8.02719,-5.5808)(8.03716,-5.5808)(8.04713,-5.5808)(8.0571,-5.5808)(8.06707,-5.5808)(8.07705,-5.5808)(8.08702,-5.5808)(8.09699,-5.5808)(8.10696,-5.5808)(8.11693,-5.5808)(8.1269,-5.5808)(8.13688,-5.5808)(8.14685,-5.5808)(8.15682,-5.5808)(8.16679,-5.5808)(8.17676,-5.5808)(8.18673,-5.5808)(8.19671,-5.5808)(8.20668,-5.5808)(8.21665,-5.5808)(8.22662,-5.5808)(8.23659,-5.5808)(8.24656,-5.5808)(8.25654,-5.5808)(8.26651,-5.5808)(8.27648,-5.5808)(8.28645,-5.5808)(8.29642,-5.5808)(8.30639,-5.5808)(8.31637,-5.5808)(8.32634,-5.5808)(8.33631,-5.5808)(8.34628,-5.5808)(8.35625,-5.5808)(8.36622,-5.5808)(8.3762,-5.5808)(8.38617,-5.5808)(8.39614,-5.5808)(8.40611,-5.5808)(8.41608,-5.5808)(8.42605,-5.5808)(8.43603,-5.5808)(8.446,-5.5808)(8.45597,-5.5808)(8.46594,-5.5808)(8.47591,-5.5808)(8.48588,-5.5808)(8.49586,-5.5808)(8.50583,-5.5808)(8.5158,-5.5808)(8.52577,-5.5808)(8.53574,-5.5808)(8.54571,-5.5808)(8.55569,-5.5808)(8.56566,-5.5808)(8.57563,-5.5808)(8.5856,-5.5808)(8.59557,-5.5808)(8.60554,-5.5808)(8.61552,-5.5808)(8.62549,-5.5808)(8.63546,-5.5808)(8.64543,-5.5808)(8.6554,-5.5808)(8.66537,-5.5808)(8.67535,-5.5808)(8.68532,-5.5808)(8.69529,-5.5808)(8.70526,-5.5808)(8.71523,-5.5808)(8.7252,-5.5808)(8.73518,-5.5808)(8.74515,-5.5808)(8.75512,-5.5808)(8.76509,-5.5808)(8.77506,-5.5808)(8.78503,-5.5808)(8.79501,-5.5808)(8.80498,-5.5808)(8.81495,-5.5808)(8.82492,-5.5808)(8.83489,-5.5808)(8.84486,-5.5808)(8.85484,-5.5808)(8.86481,-5.5808)(8.87478,-5.5808)(8.88475,-5.5808)(8.89472,-5.5808)(8.90469,-5.5808)(8.91467,-5.5808)(8.92464,-5.5808)(8.93461,-5.5808)(8.94458,-5.5808)(8.95455,-5.5808)(8.96452,-5.5808)(8.9745,-5.5808)(8.98447,-5.5808)(8.99444,-5.5808)(9.00441,-5.5808)(9.01438,-5.5808)(9.02435,-5.5808)(9.03433,-5.5808)(9.0443,-5.5808)(9.05427,-5.5808)(9.06424,-5.5808)(9.07421,-5.5808)(9.08418,-5.5808)(9.09416,-5.5808)(9.10413,-5.5808)(9.1141,-5.5808)(9.12407,-5.5808)(9.13404,-5.5808)(9.14401,-5.5808)(9.15399,-5.5808)(9.16396,-5.5808)(9.17393,-5.5808)(9.1839,-5.5808)(9.19387,-5.5808)(9.20384,-5.5808)(9.21382,-5.5808)(9.22379,-5.5808)(9.23376,-5.5808)(9.24373,-5.5808)(9.2537,-5.5808)(9.26367,-5.5808)(9.27365,-5.5808)(9.28362,-5.5808)(9.29359,-5.5808)(9.30356,-5.5808)(9.31353,-5.5808)(9.3235,-5.5808)(9.33348,-5.5808)(9.34345,-5.5808)(9.35342,-5.5808)(9.36339,-5.5808)(9.37336,-5.5808)(9.38333,-5.5808)(9.39331,-5.5808)(9.40328,-5.5808)(9.41325,-5.5808)(9.42322,-5.5808)(9.43319,-5.5808)(9.44316,-5.5808)(9.45314,-5.5808)(9.46311,-5.5808)(9.47308,-5.5808)(9.48305,-5.5808)(9.49302,-5.5808)(9.50299,-5.5808)(9.51297,-5.5808)(9.52294,-5.5808)(9.53291,-5.5808)(9.54288,-5.5808)(9.55285,-5.5808)(9.56282,-5.5808)(9.5728,-5.5808)(9.58277,-5.5808)(9.59274,-5.5808)(9.60271,-5.5808)(9.61268,-5.5808)(9.62265,-5.5808)(9.63263,-5.5808)(9.6426,-5.5808)(9.65257,-5.5808)(9.66254,-5.5808)(9.67251,-5.5808)(9.68248,-5.5808)(9.69246,-5.5808)(9.70243,-5.5808)(9.7124,-5.5808)(9.72237,-5.5808)(9.73234,-5.5808)(9.74231,-5.5808)(9.75229,-5.5808)(9.76226,-5.5808)(9.77223,-5.5808)(9.7822,-5.5808)(9.79217,-5.5808)(9.80214,-5.5808)(9.81212,-5.5808)(9.82209,-5.5808)(9.83206,-5.5808)(9.84203,-5.5808)(9.852,-5.5808)(9.86197,-5.5808)(9.87195,-5.5808)(9.88192,-5.5808)(9.89189,-5.5808)(9.90186,-5.5808)(9.91183,-5.5808)(9.9218,-5.5808)(9.93178,-5.5808)(9.94175,-5.5808)(9.95172,-5.5808)(9.96169,-5.5808)(9.97166,-5.5808) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/omega_dec_noise.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-10,
xmax=50,
xlabel={t [s]},
ymin=99991,
ymax=100001,
ylabel={V(t) [V]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99999.9999881423\\
-9.84573095516021 99999.9999843752\\
-9.79575262543858 100000.00001445\\
-9.74577429571696 99999.9999929939\\
-9.69579596599533 100000.000019071\\
-9.6458176362737 100000.000009833\\
-9.59583930655208 99999.999997926\\
-9.54586097683045 100000.000014333\\
-9.49588264710883 99999.9999946264\\
-9.4459043173872 99999.999990159\\
-9.39592598766558 100000.000024247\\
-9.34594765794395 100000.000020203\\
-9.29596932822233 99999.9999997377\\
-9.2459909985007 99999.999995958\\
-9.19601266877908 100000.000012022\\
-9.14603433905745 99999.9999990433\\
-9.09605600933583 100000.000011621\\
-9.0460776796142 100000.000003693\\
-8.99609934989257 99999.9999972847\\
-8.94612102017095 100000.000013047\\
-8.89614269044932 100000.000002984\\
-8.8461643607277 99999.9999914781\\
-8.79618603100607 100000.00000831\\
-8.74620770128445 100000.000002373\\
-8.69622937156282 100000.000003086\\
-8.6462510418412 100000.000012195\\
-8.59627271211957 99999.9999994808\\
-8.54629438239795 100000.000008197\\
-8.49631605267632 100000.000004955\\
-8.44633772295469 99999.9999922018\\
-8.39635939323307 100000.000000014\\
-8.34638106351144 100000.000017585\\
-8.29640273378982 100000.00000603\\
-8.24642440406819 99999.9999895115\\
-8.19644607434657 99999.9999930744\\
-8.14646774462494 100000.000012054\\
-8.09648941490332 99999.9999960296\\
-8.04651108518169 100000.000014882\\
-7.99653275546007 100000.000002579\\
-7.94655442573844 99999.999999227\\
-7.89657609601682 100000.000013543\\
-7.84659776629519 99999.9999978572\\
-7.79661943657356 99999.9999915715\\
-7.74664110685194 100000.00001774\\
-7.69666277713031 100000.000014415\\
-7.64668444740869 99999.9999956304\\
-7.59670611768706 99999.9999896178\\
-7.54672778796544 100000.000016212\\
-7.49674945824381 100000.000017436\\
-7.44677112852219 99999.999998952\\
-7.39679279880056 99999.9999890916\\
-7.34681446907894 100000.000011914\\
-7.29683613935731 100000.000004365\\
-7.24685780963569 100000.00000809\\
-7.19687947991406 100000.000002822\\
-7.14690115019243 99999.9999932539\\
-7.09692282047081 100000.000017015\\
-7.04694449074918 100000.000009351\\
-6.99696616102756 99999.9999958432\\
-6.94698783130593 100000.000010477\\
-6.89700950158431 100000.000007779\\
-6.84703117186268 99999.9999901086\\
-6.79705284214106 99999.9999849255\\
-6.74707451241943 100000.000014936\\
-6.69709618269781 100000.00001991\\
-6.64711785297618 99999.9999993224\\
-6.59713952325455 99999.9999871214\\
-6.54716119353293 100000.000012922\\
-6.4971828638113 100000.000006679\\
-6.44720453408968 100000.000002003\\
-6.39722620436805 100000.000010967\\
-6.34724787464643 99999.9999939356\\
-6.2972695449248 100000.000005445\\
-6.24729121520318 100000.000016364\\
-6.19731288548155 99999.9999988389\\
-6.14733455575993 99999.9999906472\\
-6.0973562260383 100000.000013037\\
-6.04737789631668 99999.9999997079\\
-5.99739956659505 100000.000009487\\
-5.94742123687342 100000.000007426\\
-5.8974429071518 99999.999994679\\
-5.84746457743017 100000.000012706\\
-5.79748624770855 100000.000002495\\
-5.74750791798692 99999.9999825478\\
-5.6975295882653 99999.99999812\\
-5.64755125854367 100000.000014737\\
-5.59757292882205 100000.000000181\\
-5.54759459910042 100000.000011725\\
-5.4976162693788 100000.000001476\\
-5.44763793965717 100000.000006267\\
-5.39765960993554 100000.0000032\\
-5.34768128021392 99999.9999933038\\
-5.29770295049229 100000.000003214\\
-5.24772462077067 100000.000011523\\
-5.19774629104904 99999.9999957683\\
-5.14776796132742 99999.9999835046\\
-5.09778963160579 100000.000002292\\
-5.04781130188417 100000.000026564\\
-4.99783297216254 100000.000017824\\
-4.94785464244092 100000.000001467\\
-4.89787631271929 100000.000003047\\
-4.84789798299767 100000.000005867\\
-4.79791965327604 99999.9999984657\\
-4.74794132355441 100000.000010488\\
-4.69796299383279 99999.9999953168\\
-4.64798466411116 99999.9999997357\\
-4.59800633438954 100000.000014945\\
-4.54802800466791 99999.999995262\\
-4.49804967494629 99999.9999857924\\
-4.44807134522466 100000.000016299\\
-4.39809301550304 100000.000005045\\
-4.34811468578141 100000.000007701\\
-4.29813635605979 99999.9999992428\\
-4.24815802633816 99999.9999929536\\
-4.19817969661653 100000.000017157\\
-4.14820136689491 100000.000008368\\
-4.09822303717328 99999.9999937745\\
-4.04824470745166 100000.000009508\\
-3.99826637773003 99999.9999992628\\
-3.94828804800841 100000.000008122\\
-3.89830971828678 100000.000007332\\
-3.84833138856516 99999.999993238\\
-3.79835305884353 100000.000015408\\
-3.74837472912191 100000.000006157\\
-3.69839639940028 99999.9999907518\\
-3.64841806967866 100000.00001024\\
-3.59843973995703 100000.00000458\\
-3.5484614102354 100000.000006626\\
-3.49848308051378 100000.000002925\\
-3.44850475079215 99999.9999966553\\
-3.39852642107053 100000.000010832\\
-3.3485480913489 99999.9999964276\\
-3.29856976162728 99999.999988314\\
-3.24859143190565 100000.000017533\\
-3.19861310218403 100000.000014539\\
-3.1486347724624 99999.9999914915\\
-3.09865644274078 99999.9999854216\\
-3.04867811301915 100000.00001578\\
-2.99869978329752 99999.9999985515\\
-2.9487214535759 100000.000010729\\
-2.89874312385427 100000.000008552\\
-2.84876479413265 99999.9999910378\\
-2.79878646441102 100000.000016915\\
-2.7488081346894 100000.000019381\\
-2.69882980496777 100000.000002933\\
-2.64885147524615 100000.000001774\\
-2.59887314552452 100000.000012767\\
-2.5488948158029 100000.000004451\\
-2.49891648608127 99999.9999933667\\
-2.44893815635965 99999.9999965366\\
-2.39895982663802 100000.000008814\\
-2.34898149691639 99999.9999952489\\
-2.29900316719477 100000.000014749\\
-2.24902483747314 100000.0000012\\
-2.19904650775152 99999.9999977276\\
-2.14906817802989 100000.000016702\\
-2.09908984830827 100000.000000883\\
-2.04911151858664 99999.9999912282\\
-1.99913318886502 100000.000016261\\
-1.94915485914339 100000.000011459\\
-1.89917652942177 99999.9999897755\\
-1.84919819970014 99999.9999830874\\
-1.79921986997851 100000.000017664\\
-1.74924154025689 100000.000032221\\
-1.69926321053526 100000.000019476\\
-1.64928488081364 100000.000003345\\
-1.59930655109201 100000.00000722\\
-1.54932822137039 100000.000009362\\
-1.49934989164876 99999.9999987653\\
-1.44937156192714 99999.9999914886\\
-1.39939323220551 100000.00000359\\
-1.34941490248389 100000.000017664\\
-1.29943657276226 100000.000009793\\
-1.24945824304064 99999.9999979629\\
-1.19947991331901 100000.000000271\\
-1.14950158359738 100000.000002276\\
-1.09952325387576 99999.9999932589\\
-1.04954492415413 100000.000022163\\
-0.999566594432508 100000.000010793\\
-0.949588264710883 100000.000004928\\
-0.899609934989257 100000.00000157\\
-0.849631605267632 99999.9999907805\\
-0.799653275546007 99999.9999987215\\
-0.749674945824381 100000.000018866\\
-0.699696616102756 100000.000011043\\
-0.64971828638113 99999.9999965804\\
-0.599739956659505 99999.9999985295\\
-0.54976162693788 100000.000014013\\
-0.499783297216254 100000.000001598\\
-0.449804967494629 99999.9999851845\\
-0.399826637773003 99999.9999920807\\
-0.349848308051378 100000.000023114\\
-0.299869978329752 100000.000017929\\
-0.249891648608127 99999.9999987225\\
-0.199913318886502 99999.999994864\\
-0.149934989164876 100000.000015648\\
-0.0999566594432508 100000.000003816\\
-0.0499783297216254 99999.9999823564\\
0 99999.9999848035\\
0.0499783297216254 100000.000025529\\
0.0999566594432508 99993.6353345539\\
0.149934989164876 99994.4427479147\\
0.199913318886502 99995.1477446727\\
0.249891648608127 99995.7633426321\\
0.299869978329752 99996.2983374612\\
0.349848308051378 99996.7601778273\\
0.399826637773003 99997.1588423972\\
0.449804967494629 99997.5029513076\\
0.499783297216254 99997.8001054065\\
0.54976162693788 99998.0578452763\\
0.599739956659505 99998.2828186976\\
0.64971828638113 99998.4806147992\\
0.699696616102756 99998.6558380002\\
0.749674945824381 99998.8121538205\\
0.799653275546007 99998.9522541566\\
0.849631605267632 99999.0779762154\\
0.899609934989257 99999.1904134521\\
0.949588264710883 99999.290226375\\
0.999566594432508 99999.3778428032\\
1.04954492415413 99999.4536558931\\
1.09952325387576 99999.5181158107\\
1.14950158359738 99999.5719412843\\
1.19947991331901 99999.6161910887\\
1.24945824304064 99999.6522233688\\
1.29943657276226 99999.6815727185\\
1.34941490248389 99999.7058909064\\
1.39939323220551 99999.7268191071\\
1.44937156192714 99999.7458443065\\
1.49934989164876 99999.7640806222\\
1.54932822137039 99999.7822588096\\
1.59930655109201 99999.8007867299\\
1.64928488081364 99999.8196414085\\
1.69926321053526 99999.8384361503\\
1.74924154025689 99999.8564896444\\
1.79921986997851 99999.873132215\\
1.84919819970014 99999.8877178058\\
1.89917652942177 99999.8996963703\\
1.94915485914339 99999.9087101033\\
1.99913318886502 99999.9147891795\\
2.04911151858664 99999.9182485845\\
2.09908984830827 99999.9196402166\\
2.14906817802989 99999.9196373624\\
2.19904650775152 99999.9190656847\\
2.24902483747314 99999.9187429383\\
2.29900316719477 99999.9193164487\\
2.34898149691639 99999.9212104429\\
2.39895982663802 99999.9246207547\\
2.44893815635965 99999.9295104904\\
2.49891648608127 99999.9355678619\\
2.5488948158029 99999.9422388893\\
2.59887314552452 99999.9489466569\\
2.64885147524615 99999.9551026491\\
2.69882980496777 99999.9601933547\\
2.7488081346894 99999.9637956213\\
2.79878646441102 99999.9657492476\\
2.84876479413265 99999.9661381406\\
2.89874312385427 99999.9652255292\\
2.9487214535759 99999.9633812714\\
2.99869978329752 99999.9611293496\\
3.04867811301915 99999.9590415792\\
3.09865644274078 99999.957628683\\
3.1486347724624 99999.9572068775\\
3.19861310218403 99999.9579786695\\
3.24859143190565 99999.9599742601\\
3.29856976162728 99999.9630443011\\
3.3485480913489 99999.9668234245\\
3.39852642107053 99999.9708933242\\
3.44850475079215 99999.9748283994\\
3.49848308051378 99999.978233069\\
3.5484614102354 99999.9807254817\\
3.59843973995703 99999.9821019129\\
3.64841806967866 99999.9823570001\\
3.69839639940028 99999.9816413053\\
3.74837472912191 99999.9801733278\\
3.79835305884353 99999.9782861968\\
3.84833138856516 99999.9763954368\\
3.89830971828678 99999.9748989924\\
3.94828804800841 99999.9740603111\\
3.99826637773003 99999.974046633\\
4.04824470745166 99999.9749495311\\
4.09822303717328 99999.9767241311\\
4.14820136689491 99999.9791414697\\
4.19817969661653 99999.9818733453\\
4.24815802633816 99999.9846214649\\
4.29813635605979 99999.9870938203\\
4.34811468578141 99999.9890106263\\
4.39809301550304 99999.9901560787\\
4.44807134522466 99999.9904840767\\
4.49804967494629 99999.9900664723\\
4.54802800466791 99999.989047652\\
4.59800633438954 99999.9876213344\\
4.64798466411116 99999.9860938966\\
4.69796299383279 99999.9847754247\\
4.74794132355441 99999.9839027907\\
4.79791965327604 99999.9835872319\\
4.84789798299767 99999.9839342836\\
4.89787631271929 99999.9849528363\\
4.94785464244092 99999.9865292888\\
4.99783297216254 99999.9884068206\\
5.04781130188417 99999.9903712703\\
5.09778963160579 99999.99220855\\
5.14776796132742 99999.9937131729\\
5.19774629104904 99999.9946716587\\
5.24772462077067 99999.9950239212\\
5.29770295049229 99999.9948074483\\
5.34768128021392 99999.9941262873\\
5.39765960993554 99999.9930709451\\
5.44763793965717 99999.9918609299\\
5.4976162693788 99999.9907443387\\
5.54759459910042 99999.9899368889\\
5.59757292882205 99999.9895116179\\
5.64755125854367 99999.9895586293\\
5.6975295882653 99999.9901167555\\
5.74750791798692 99999.9911440203\\
5.79748624770855 99999.9924542165\\
5.84746457743017 99999.9938774096\\
5.8974429071518 99999.9952543733\\
5.94742123687342 99999.9964349186\\
5.99739956659505 99999.9972406738\\
6.04737789631668 99999.9975928328\\
6.0973562260383 99999.9975043859\\
6.14733455575993 99999.9970509218\\
6.19731288548155 99999.9962834926\\
6.24729121520318 99999.9953378689\\
6.2972695449248 99999.9944085494\\
6.34724787464643 99999.9936816183\\
6.39722620436805 99999.9932321614\\
6.44720453408968 99999.9931177536\\
6.4971828638113 99999.9933935115\\
6.54716119353293 99999.9940570851\\
6.59713952325455 99999.9949835173\\
6.64711785297618 99999.9960201543\\
6.69709618269781 99999.9970586559\\
6.74707451241943 99999.9979940775\\
6.79705284214106 99999.9986865332\\
6.84703117186268 99999.9990254512\\
6.89700950158431 99999.9990159625\\
6.94698783130593 99999.9987139384\\
6.99696616102756 99999.9981694632\\
7.04694449074918 99999.9974388862\\
7.09692282047081 99999.996674768\\
7.14690115019243 99999.9960303261\\
7.19687947991406 99999.995589916\\
7.24685780963569 99999.9953966324\\
7.29683613935731 99999.9955260353\\
7.34681446907894 99999.9959125833\\
7.39679279880056 99999.9965614305\\
7.44677112852219 99999.9973381785\\
7.49674945824381 99999.9981315412\\
7.54672778796544 99999.9988745641\\
7.59670611768706 99999.9994537636\\
7.64668444740869 99999.9997767646\\
7.69666277713031 99999.9998332947\\
7.74664110685194 99999.9996522738\\
7.79661943657356 99999.9992365424\\
7.84659776629519 99999.9986745293\\
7.89657609601682 99999.9981080494\\
7.94655442573844 99999.9975433549\\
7.99653275546007 99999.9971048689\\
8.04651108518169 99999.9969000533\\
8.09648941490332 99999.9969033639\\
8.14646774462494 99999.9971238779\\
8.19644607434657 99999.9975571027\\
8.24642440406819 99999.9981461499\\
8.29640273378982 99999.998750526\\
8.34638106351144 99999.9993563326\\
8.39635939323307 99999.99984162\\
8.44633772295469 100000.00013374\\
8.49631605267632 100000.000250873\\
8.54629438239795 100000.000156383\\
8.59627271211957 99999.9998581153\\
8.6462510418412 99999.9994323773\\
8.69622937156282 99999.9989653921\\
8.74620770128445 99999.9984926391\\
8.79618603100607 99999.9981158582\\
8.8461643607277 99999.997875494\\
8.89614269044932 99999.9977990516\\
8.94612102017095 99999.9979463289\\
8.99609934989257 99999.9982536807\\
9.0460776796142 99999.9986508392\\
9.09605600933583 99999.999114539\\
9.14603433905745 99999.9996011745\\
9.19601266877908 99999.9999929938\\
9.2459909985007 100000.000293027\\
9.29596932822233 100000.000411083\\
9.34594765794395 100000.000362813\\
9.39592598766558 100000.000203333\\
9.4459043173872 99999.9998863498\\
9.49588264710883 99999.9994926627\\
9.54586097683045 99999.9991197953\\
9.59583930655208 99999.9987774848\\
9.6458176362737 99999.998551157\\
9.69579596599533 99999.9984499842\\
9.74577429571696 99999.9984881518\\
9.79575262543858 99999.9986844346\\
9.84573095516021 99999.9989682541\\
9.89570928488183 99999.9993225849\\
9.94568761460346 99999.9997247891\\
9.99566594432508 100000.000064138\\
10.0456442740467 100000.000298742\\
10.0956226037683 100000.000429577\\
10.14560093349 100000.000470591\\
10.1955792632116 100000.000359073\\
10.2455575929332 100000.000113407\\
10.2955359226548 99999.9998082703\\
10.3455142523765 99999.9995246886\\
10.3954925820981 99999.9992520534\\
10.4454709118197 99999.9990157421\\
10.4954492415413 99999.9988786857\\
10.545427571263 99999.9988879184\\
10.5954059009846 99999.9990014803\\
10.6453842307062 99999.9991863013\\
10.6953625604278 99999.9994450716\\
10.7453408901495 99999.9997717068\\
10.7953192198711 100000.00007607\\
10.8452975495927 100000.000284525\\
10.8952758793143 100000.00040502\\
10.945254209036 100000.000458552\\
10.9952325387576 100000.000415554\\
11.0452108684792 100000.000246805\\
11.0951891982008 100000.000009599\\
11.1451675279225 99999.9997699074\\
11.1951458576441 99999.9995491281\\
11.2451241873657 99999.9993394294\\
11.2951025170873 99999.9991958385\\
11.345080846809 99999.9991629919\\
11.3950591765306 99999.999235201\\
11.4450375062522 99999.9993594723\\
11.4950158359738 99999.9995421286\\
11.5449941656955 99999.9997829872\\
11.5949724954171 100000.000044395\\
11.6449508251387 100000.000237688\\
11.6949291548603 100000.000357509\\
11.744907484582 100000.000411805\\
11.7948858143036 100000.00040056\\
11.8448641440252 100000.000291134\\
11.8948424737468 100000.000117339\\
11.9448208034685 99999.9999256377\\
11.9947991331901 99999.9997497688\\
12.0447774629117 99999.9995716869\\
12.0947557926334 99999.9994320409\\
12.144734122355 99999.9993711258\\
12.1947124520766 99999.9994045919\\
12.2446907817982 99999.9994779682\\
12.2946691115199 99999.9995990925\\
12.3446474412415 99999.9997800177\\
12.3946257709631 100000.000011814\\
12.4446041006847 100000.000183827\\
12.4945824304064 100000.000286885\\
12.544560760128 100000.000342171\\
12.5945390898496 100000.000370092\\
12.6445174195712 100000.00031128\\
12.6944957492929 100000.000180004\\
12.7444740790145 100000.000021871\\
12.7944524087361 99999.9998818589\\
12.8444307384577 99999.9997349516\\
12.8944090681794 99999.9996030214\\
12.944387397901 99999.9995274797\\
12.9943657276226 99999.9995379\\
13.0443440573442 99999.9995774246\\
13.0943223870659 99999.9996852453\\
13.1443007167875 99999.9998139607\\
13.1942790465091 99999.9999526849\\
13.2442573762307 100000.000113078\\
13.2942357059524 100000.000219036\\
13.344214035674 100000.000281575\\
13.3941923653956 100000.000314704\\
13.4441706951172 100000.000273202\\
13.4941490248389 100000.000178154\\
13.5441273545605 100000.000070768\\
13.5941056842821 99999.9999737197\\
13.6440840140037 99999.9998299137\\
13.6940623437254 99999.9997411358\\
13.744040673447 99999.999666655\\
13.7940190031686 99999.9996260117\\
13.8439973328902 99999.9996742212\\
13.8939756626119 99999.9997310149\\
13.9439539923335 99999.9998069067\\
13.9939323220551 99999.999935385\\
14.0439106517767 100000.00006112\\
14.0938889814984 100000.000149625\\
14.14386731122 100000.000231629\\
14.1938456409416 100000.000248452\\
14.2438239706632 100000.000251585\\
14.2938023003849 100000.000201887\\
14.3437806301065 100000.000104632\\
14.3937589598281 100000.000014251\\
14.4437372895497 99999.9999321926\\
14.4937156192714 99999.9998301244\\
14.543693948993 99999.9997472447\\
14.5936722787146 99999.9997193424\\
14.6436506084362 99999.9997429317\\
14.6936289381579 99999.9997733517\\
14.7436072678795 99999.9998268453\\
14.7935855976011 99999.9999175741\\
14.8435639273227 100000.000033055\\
14.8935422570444 100000.00011291\\
14.943520586766 100000.000163426\\
14.9934989164876 100000.000198562\\
15.0434772462092 100000.000213154\\
15.0934555759309 100000.000169516\\
15.1434339056525 100000.000140971\\
15.1934122353741 100000.000055013\\
15.2433905650958 99999.9999678094\\
15.2933688948174 99999.9998977028\\
15.343347224539 99999.9998262192\\
15.3933255542606 99999.9997888225\\
15.4433038839823 99999.9997929251\\
15.4932822137039 99999.999804849\\
15.5432605434255 99999.9998398651\\
15.5932388731471 99999.9999121471\\
15.6432172028688 100000.000001119\\
15.6931955325904 100000.000058792\\
15.743173862312 100000.00012957\\
15.7931521920336 100000.000167814\\
15.8431305217553 100000.000170267\\
15.8931088514769 100000.000163087\\
15.9430871811985 100000.000118007\\
15.9930655109201 100000.000045817\\
16.0430438406418 99999.9999837617\\
16.0930221703634 99999.9999527352\\
16.143000500085 99999.9998858103\\
16.1929788298066 99999.9998525447\\
16.2429571595283 99999.9998312045\\
16.2929354892499 99999.9998339934\\
16.3429138189715 99999.9998801296\\
16.3928921486931 99999.9999172003\\
16.4428704784148 99999.9999637495\\
16.4928488081364 100000.000039837\\
16.542827137858 100000.000079518\\
16.5928054675796 100000.000127461\\
16.6427837973013 100000.000144074\\
16.6927621270229 100000.000128136\\
16.7427404567445 100000.000121911\\
16.7927187864661 100000.000066384\\
16.8426971161878 100000.000003471\\
16.8926754459094 99999.9999859727\\
16.942653775631 99999.9999481573\\
16.9926321053526 99999.9998912981\\
17.0426104350743 99999.9998594327\\
17.0925887647959 99999.9998838485\\
17.1425670945175 99999.9999018118\\
17.1925454242391 99999.9999150149\\
17.2425237539608 99999.9999468423\\
17.2925020836824 100000.000018124\\
17.342480413404 100000.000057115\\
17.3924587431256 100000.000089541\\
17.4424370728473 100000.00011705\\
17.4924154025689 100000.000103576\\
17.5423937322905 100000.000109799\\
17.5923720620121 100000.000078938\\
17.6423503917338 100000.000022838\\
17.6923287214554 99999.9999940276\\
17.742307051177 99999.9999729391\\
17.7922853808986 99999.9999218393\\
17.8422637106203 99999.9998809098\\
17.8922420403419 99999.9998886075\\
17.9422203700635 99999.9999342695\\
17.9921986997851 99999.9999493337\\
18.0421770295068 99999.9999588724\\
18.0921553592284 99999.9999900118\\
18.14213368895 100000.000047673\\
18.1921120186717 100000.000071062\\
18.2420903483933 100000.00007356\\
18.2920686781149 100000.000078587\\
18.3420470078365 100000.000100803\\
18.3920253375582 100000.000084181\\
18.4420036672798 100000.000039938\\
18.4919819970014 99999.9999982562\\
18.541960326723 99999.9999862604\\
18.5919386564447 99999.9999600748\\
18.6419169861663 99999.9999217492\\
18.6918953158879 99999.9999018752\\
18.7418736456095 99999.9999289687\\
18.7918519753312 99999.9999584458\\
18.8418303050528 99999.9999652426\\
18.8918086347744 99999.999975837\\
18.941786964496 100000.000016042\\
18.9917652942177 100000.000060184\\
19.0417436239393 100000.00006306\\
19.0917219536609 100000.000053616\\
19.1417002833825 100000.000062743\\
19.1916786131042 100000.000084281\\
19.2416569428258 100000.000053809\\
19.2916352725474 100000.000005124\\
19.341613602269 99999.9999779357\\
19.3915919319907 99999.9999896066\\
19.4415702617123 99999.9999691802\\
19.4915485914339 99999.9999369167\\
19.5415269211555 99999.9999260938\\
19.5915052508772 99999.9999595785\\
19.6414835805988 99999.9999750351\\
19.6914619103204 99999.9999759664\\
19.741440240042 99999.999989197\\
19.7914185697637 100000.000037353\\
19.8413968994853 100000.000044054\\
19.8913752292069 100000.000063006\\
19.9413535589285 100000.000068232\\
19.9913318886502 100000.000047003\\
20.0413102183718 100000.000051051\\
20.0912885480934 100000.000019473\\
20.141266877815 99999.9999845604\\
20.1912452075367 99999.9999939331\\
20.2412235372583 99999.9999876027\\
20.2912018669799 99999.9999574899\\
20.3411801967015 99999.9999384222\\
20.3911585264232 99999.9999624384\\
20.4411368561448 99999.9999801938\\
20.4911151858664 99999.9999769612\\
20.541093515588 99999.9999817786\\
20.5910718453097 100000.000022886\\
20.6410501750313 100000.000054384\\
20.6910285047529 100000.000050223\\
20.7410068344745 100000.000038435\\
20.7909851641962 100000.000047977\\
20.8409634939178 100000.000052891\\
20.8909418236394 100000.000026973\\
20.940920153361 99999.9999974474\\
20.9908984830827 99999.9999918893\\
21.0408768128043 99999.9999935149\\
21.0908551425259 99999.9999714424\\
21.1408334722476 99999.9999519267\\
21.1908118019692 99999.9999606755\\
21.2407901316908 99999.9999862211\\
21.2907684614124 99999.9999886391\\
21.3407467911341 99999.9999881762\\
21.3907251208557 100000.000005813\\
21.4407034505773 100000.000034502\\
21.4906817802989 100000.000033335\\
21.5406601100206 100000.000023759\\
21.5906384397422 100000.00003034\\
21.6406167694638 100000.000050482\\
21.6905950991854 100000.000030858\\
21.7405734289071 99999.9999989302\\
21.7905517586287 99999.9999880237\\
21.8405300883503 99999.9999969608\\
21.8905084180719 99999.9999699586\\
21.9404867477936 99999.9999840189\\
21.9904650775152 99999.9999631178\\
22.0404434072368 99999.9999767585\\
22.0904217369584 99999.9999944054\\
22.1404000666801 99999.9999798279\\
22.1903783964017 99999.9999967794\\
22.2403567261233 100000.00004198\\
22.2903350558449 100000.000042006\\
22.3403133855666 100000.000027219\\
22.3902917152882 100000.000030698\\
22.4402700450098 100000.000033058\\
22.4902483747314 100000.000019107\\
22.5402267044531 100000.000020099\\
22.5902050341747 99999.9999930387\\
22.6401833638963 99999.9999951308\\
22.6901616936179 100000.000001008\\
22.7401400233396 99999.9999764743\\
22.7901183530612 99999.9999674021\\
22.8400966827828 99999.9999942172\\
22.8900750125044 99999.9999923832\\
22.9400533422261 99999.9999795482\\
22.9900316719477 99999.9999836652\\
23.0400100016693 100000.000024118\\
23.0899883313909 100000.000037605\\
23.1399666611126 100000.00002574\\
23.1899449908342 100000.000014994\\
23.2399233205558 100000.000030819\\
23.2899016502774 100000.000019809\\
23.3398799799991 100000.000017112\\
23.3898583097207 100000.000016868\\
23.4398366394423 99999.9999937083\\
23.4898149691639 99999.9999991175\\
23.5397932988856 99999.9999848153\\
23.5897716286072 99999.9999669113\\
23.6397499583288 99999.9999869646\\
23.6897282880504 100000.000007027\\
23.7397066177721 99999.9999983233\\
23.7896849474937 99999.999988488\\
23.8396632772153 100000.000004957\\
23.8896416069369 100000.000025715\\
23.9396199366586 100000.000015839\\
23.9895982663802 100000.000002943\\
24.0395765961018 100000.000015185\\
24.0895549258234 100000.000029066\\
24.1395332555451 100000.000011476\\
24.1895115852667 100000.000014682\\
24.2394899149883 99999.9999927764\\
24.28946824471 100000.000002074\\
24.3394465744316 99999.9999985545\\
24.3894249041532 99999.9999757599\\
24.4394032338748 99999.9999843913\\
24.4893815635965 100000.000010876\\
24.5393598933181 100000.000006226\\
24.5893382230397 99999.9999950518\\
24.6393165527613 100000.000002111\\
24.689294882483 100000.000017241\\
24.7392732122046 100000.000010866\\
24.7892515419262 100000.000003178\\
24.8392298716478 100000.00001509\\
24.8892082013695 100000.000024713\\
24.9391865310911 100000.000007026\\
24.9891648608127 100000.000019887\\
25.0391431905343 100000.000018939\\
25.089121520256 100000.000002767\\
25.1390998499776 99999.9999960857\\
25.1890781796992 99999.9999871078\\
25.2390565094208 99999.9999749305\\
25.2890348391425 99999.9999753391\\
25.3390131688641 100000.000000432\\
25.3889914985857 99999.9999992355\\
25.4389698283073 99999.9999979374\\
25.488948158029 100000.00001324\\
25.5389264877506 100000.000002093\\
25.5889048174722 100000.000006084\\
25.6388831471938 100000.000031219\\
25.6888614769155 100000.00002122\\
25.7388398066371 100000.00000321\\
25.7888181363587 100000.000008663\\
25.8387964660803 100000.000008068\\
25.888774795802 99999.9999913762\\
25.9387531255236 100000.000010416\\
25.9887314552452 99999.9999878222\\
26.0387097849668 99999.9999799567\\
26.0886881146885 100000.000015425\\
26.1386664444101 100000.000007\\
26.1886447741317 99999.9999877525\\
26.2386231038533 100000.000001441\\
26.288601433575 100000.000020345\\
26.3385797632966 100000.000008142\\
26.3885580930182 99999.999993382\\
26.4385364227398 100000.000004726\\
26.4885147524615 100000.000032816\\
26.5384930821831 100000.000021021\\
26.5884714119047 99999.9999973243\\
26.6384497416263 99999.9999932303\\
26.688428071348 100000.000021271\\
26.7384064010696 100000.000014231\\
26.7883847307912 99999.9999896454\\
26.8383630605128 99999.9999790865\\
26.8883413902345 100000.000005929\\
26.9383197199561 99999.9999969476\\
26.9882980496777 100000.000002643\\
27.0382763793993 99999.9999994012\\
27.088254709121 99999.9999927826\\
27.1382330388426 100000.000017597\\
27.1882113685642 100000.00000463\\
27.2381896982859 99999.9999900322\\
27.2881680280075 100000.000023239\\
27.3381463577291 100000.000039569\\
27.3881246874507 100000.000022792\\
27.4381030171724 100000.000003428\\
27.488081346894 100000.000009182\\
27.5380596766156 99999.999999435\\
27.5880380063372 100000.000001825\\
27.6380163360589 99999.9999952856\\
27.6879946657805 99999.9999791311\\
27.7379729955021 100000.000012499\\
27.7879513252237 100000.000011794\\
27.8379296549454 99999.9999898186\\
27.887907984667 100000.000001291\\
27.9378863143886 100000.000024027\\
27.9878646441102 100000.000011795\\
28.0378429738319 99999.9999954971\\
28.0878213035535 100000.000006173\\
28.1377996332751 100000.000026322\\
28.1877779629967 100000.000012738\\
28.2377562927184 99999.9999940825\\
28.28773462244 99999.9999998397\\
28.3377129521616 100000.000018964\\
28.3876912818832 100000.000001993\\
28.4376696116049 99999.9999804632\\
28.4876479413265 99999.9999881528\\
28.5376262710481 100000.000022995\\
28.5876046007697 100000.000020619\\
28.6375829304914 100000.000003156\\
28.687561260213 99999.9999976597\\
28.7375395899346 100000.000012073\\
28.7875179196562 100000.000004367\\
28.8374962493779 99999.9999914977\\
28.8874745790995 99999.999996216\\
28.9374529088211 100000.000023661\\
28.9874312385427 100000.000016454\\
29.0374095682644 99999.999995026\\
29.087387897986 99999.9999909497\\
29.1373662277076 100000.000021361\\
29.1873445574292 100000.000021811\\
29.2373228871509 100000.000002898\\
29.2873012168725 99999.9999920994\\
29.3372795465941 100000.000008936\\
29.3872578763157 100000.000005973\\
29.4372362060374 99999.9999902072\\
29.487214535759 99999.9999866399\\
29.5371928654806 100000.000014338\\
29.5871711952022 100000.000015653\\
29.6371495249239 99999.9999953174\\
29.6871278546455 99999.9999866311\\
29.7371061843671 100000.000019246\\
29.7870845140887 100000.000032559\\
29.8370628438104 100000.000015964\\
29.887041173532 99999.9999988927\\
29.9370195032536 100000.000009605\\
29.9869978329752 100000.000009601\\
30.0369761626969 99999.9999892813\\
30.0869544924185 99999.9999781578\\
30.1369328221401 100000.000005392\\
30.1869111518618 100000.000026472\\
30.2368894815834 100000.000013733\\
30.286867811305 99999.999996445\\
30.3368461410266 100000.000003827\\
30.3868244707483 100000.000016665\\
30.4368028004699 100000.00000736\\
30.4867811301915 99999.9999966582\\
30.5367594599131 100000.000005351\\
30.5867377896348 100000.000018532\\
30.6367161193564 100000.000006937\\
30.686694449078 99999.9999932527\\
30.7366727787996 100000.000000622\\
30.7866511085213 100000.000019527\\
30.8366294382429 100000.000010447\\
30.8866077679645 99999.9999950528\\
30.9365860976861 99999.9999965348\\
30.9865644274078 100000.000012478\\
31.0365427571294 100000.000002119\\
31.086521086851 99999.99998733\\
31.1364994165726 99999.9999931589\\
31.1864777462943 100000.000020771\\
31.2364560760159 100000.000015841\\
31.2864344057375 99999.9999988795\\
31.3364127354591 99999.9999969841\\
31.3863910651808 100000.000019441\\
31.4363693949024 100000.000012868\\
31.486347724624 99999.9999947172\\
31.5363260543456 99999.9999922869\\
31.5863043840673 100000.000020007\\
31.6362827137889 100000.000022998\\
31.6862610435105 100000.00000888\\
31.7362393732321 99999.9999987291\\
31.7862177029538 100000.000007145\\
31.8361960326754 99999.9999988735\\
31.886174362397 99999.9999834492\\
31.9361526921186 99999.9999838586\\
31.9861310218403 100000.000016406\\
32.0361093515619 100000.00001839\\
32.0860876812835 99999.999996315\\
32.1360660110051 99999.9999856899\\
32.1860443407268 100000.000017835\\
32.2360226704484 100000.000030698\\
32.28600100017 100000.000014288\\
32.3359793298916 99999.999997959\\
32.3859576596133 100000.000009801\\
32.4359359893349 100000.000015374\\
32.4859143190565 100000.000002604\\
32.5358926487781 99999.9999925255\\
32.5858709784998 100000.000005839\\
32.6358493082214 100000.000009598\\
32.685827637943 99999.9999910878\\
32.7358059676646 99999.9999796292\\
32.7857842973863 100000.000004518\\
32.8357626271079 100000.000027488\\
32.8857409568295 100000.000012622\\
32.9357192865511 99999.9999933653\\
32.9856976162728 100000.000003178\\
33.0356759459944 100000.000023328\\
33.085654275716 100000.000011696\\
33.1356326054376 99999.9999950671\\
33.1856109351593 100000.00000068\\
33.2355892648809 100000.000018943\\
33.2855675946025 100000.000008323\\
33.3355459243242 99999.9999925807\\
33.3855242540458 99999.9999969154\\
33.4355025837674 100000.000017487\\
33.485480913489 100000.000008935\\
33.5354592432107 99999.9999932576\\
33.5854375729323 99999.9999955934\\
33.6354159026539 100000.000017521\\
33.6853942323755 100000.000009307\\
33.7353725620972 99999.999992331\\
33.7853508918188 99999.9999937651\\
33.8353292215404 100000.000022003\\
33.885307551262 100000.000021527\\
33.9352858809837 100000.000006183\\
33.9852642107053 99999.9999990078\\
34.0352425404269 100000.000013125\\
34.0852208701485 100000.000010793\\
34.1351991998702 99999.9999995275\\
34.1851775295918 99999.9999961298\\
34.2351558593134 100000.000011271\\
34.285134189035 100000.000010778\\
34.3351125187567 100000.000000029\\
34.3850908484783 99999.9999957993\\
34.4350691781999 100000.000010732\\
34.4850475079215 100000.000010658\\
34.5350258376432 99999.9999987585\\
34.5850041673648 99999.9999938463\\
34.6349824970864 100000.000012091\\
34.684960826808 100000.000017182\\
34.7349391565297 100000.000005992\\
34.7849174862513 99999.9999973544\\
34.8348958159729 100000.000008974\\
34.8848741456945 100000.00001199\\
34.9348524754162 100000.000000152\\
34.9848308051378 99999.9999923422\\
35.0348091348594 100000.000007033\\
35.084787464581 100000.000011542\\
35.1347657943027 99999.9999945974\\
35.1847441240243 99999.9999834552\\
35.2347224537459 100000.000005348\\
35.2847007834675 100000.000025157\\
35.3346791131892 100000.000011884\\
35.3846574429108 99999.9999948338\\
35.4346357726324 100000.000003317\\
35.484614102354 100000.000019373\\
35.5345924320757 100000.000007692\\
35.5845707617973 99999.9999931078\\
35.6345490915189 100000.000000739\\
35.6845274212405 100000.000018157\\
35.7345057509622 100000.00000573\\
35.7844840806838 99999.9999894762\\
35.8344624104054 99999.9999966476\\
35.884440740127 100000.000007248\\
35.9344190698487 99999.9999945341\\
35.9843973995703 100000.000019175\\
36.0343757292919 100000.000002357\\
36.0843540590135 100000.000008078\\
36.1343323887352 100000.000008222\\
36.1843107184568 99999.9999941814\\
36.2342890481784 100000.000003732\\
36.2842673779001 100000.00001655\\
36.3342457076217 100000.000002056\\
36.3842240373433 99999.999988643\\
36.4342023670649 100000.000004735\\
36.4841806967866 100000.000008781\\
36.5341590265082 99999.9999951337\\
36.5841373562298 100000.000015851\\
36.6341156859514 100000.000002306\\
36.6840940156731 99999.9999928943\\
36.7340723453947 100000.000017789\\
36.7840506751163 100000.000012214\\
36.8340290048379 99999.9999950212\\
36.8840073345596 99999.9999981218\\
36.9339856642812 100000.000006571\\
36.9839639940028 99999.9999909618\\
37.0339423237244 100000.000019053\\
37.0839206534461 100000.000007228\\
37.1338989831677 99999.9999947514\\
37.1838773128893 100000.000018863\\
37.2338556426109 100000.000012741\\
37.2838339723326 99999.9999972123\\
37.3338123020542 100000.000004455\\
37.3837906317758 99999.9999998414\\
37.4337689614974 99999.9999943549\\
37.4837472912191 100000.000021279\\
37.5337256209407 100000.000006726\\
37.5837039506623 100000.00000234\\
37.6336822803839 100000.000009825\\
37.6836606101056 99999.9999986357\\
37.7336389398272 99999.9999940616\\
37.7836172695488 100000.000009269\\
37.8335955992704 99999.9999956505\\
37.8835739289921 100000.000011335\\
37.9335522587137 100000.000006559\\
37.9835305884353 99999.9999933648\\
38.0335089181569 100000.000015499\\
38.0834872478786 100000.000003969\\
38.1334655776002 99999.9999855908\\
38.1834439073218 100000.000007373\\
38.2334222370434 100000.000025638\\
38.2834005667651 100000.000007983\\
38.3333788964867 99999.9999878225\\
38.3833572262083 99999.9999985648\\
38.4333355559299 100000.000009777\\
38.4833138856516 99999.9999974791\\
38.5332922153732 100000.000013387\\
38.5832705450948 99999.9999959516\\
38.6332488748164 100000.000008521\\
38.6832272045381 100000.00001494\\
38.7332055342597 99999.9999978352\\
38.7831838639813 99999.9999992\\
38.8331621937029 100000.000017822\\
38.8831405234246 100000.000007961\\
38.9331188531462 99999.9999927624\\
38.9830971828678 99999.9999968886\\
39.0330755125894 100000.000019261\\
39.0830538423111 100000.000015034\\
39.1330321720327 100000.000001308\\
39.1830105017543 99999.999998674\\
39.232988831476 100000.000011587\\
39.2829671611976 100000.000000722\\
39.3329454909192 99999.9999847355\\
39.3829238206408 99999.9999884518\\
39.4329021503625 100000.000020969\\
39.4828804800841 100000.00001886\\
39.5328588098057 99999.9999984076\\
39.5828371395273 99999.9999906398\\
39.632815469249 100000.000017012\\
39.6827937989706 100000.000018812\\
39.7327721286922 100000.000001647\\
39.7827504584138 99999.9999923239\\
39.8327287881355 100000.000013436\\
39.8827071178571 100000.000019829\\
39.9326854475787 100000.000007655\\
39.9826637773003 99999.9999975494\\
40.032642107022 100000.000008926\\
40.0826204367436 100000.000013551\\
40.1325987664652 100000.0000037\\
40.1825770961868 99999.9999959589\\
40.2325554259085 100000.000006714\\
40.2825337556301 100000.000010391\\
40.3325120853517 99999.9999959106\\
40.3824904150733 99999.9999860388\\
40.432468744795 100000.000003547\\
40.4824470745166 100000.000023024\\
40.5324254042382 100000.000012678\\
40.5824037339598 99999.9999971967\\
40.6323820636815 100000.000001344\\
40.6823603934031 100000.000014971\\
40.7323387231247 100000.000002725\\
40.7823170528463 99999.9999883222\\
40.832295382568 99999.9999965234\\
40.8822737122896 100000.000020476\\
40.9322520420112 100000.000008975\\
40.9822303717328 99999.9999892128\\
41.0322087014545 99999.9999922384\\
41.0821870311761 100000.000021984\\
41.1321653608977 100000.00001232\\
41.1821436906193 99999.9999892286\\
41.232122020341 99999.9999878788\\
41.2821003500626 100000.000023932\\
41.3320786797842 100000.000024297\\
41.3820570095058 100000.000003958\\
41.4320353392275 99999.9999938872\\
41.4820136689491 100000.000015089\\
41.5319919986707 100000.000011541\\
41.5819703283923 99999.9999923178\\
41.631948658114 99999.9999863287\\
41.6819269878356 100000.000016825\\
41.7319053175572 100000.000025319\\
41.7818836472788 100000.000009378\\
41.8318619770005 99999.9999959133\\
41.8818403067221 100000.000009952\\
41.9318186364437 100000.000012635\\
41.9817969661653 99999.9999967921\\
42.031775295887 99999.999987241\\
42.0817536256086 100000.000008389\\
42.1317319553302 100000.000020481\\
42.1817102850518 100000.000004531\\
42.2316886147735 99999.9999894561\\
42.2816669444951 100000.000004173\\
42.3316452742167 100000.000021046\\
42.3816236039384 100000.000006755\\
42.43160193366 99999.999990188\\
42.4815802633816 100000.000000265\\
42.5315585931032 100000.00002466\\
42.5815369228249 100000.000019759\\
42.6315152525465 100000.000005294\\
42.6814935822681 100000.000001955\\
42.7314719119897 100000.000011996\\
42.7814502417114 100000.000007745\\
42.831428571433 99999.9999997791\\
42.8814069011546 100000.000000507\\
42.9313852308762 100000.000009685\\
42.9813635605979 99999.999999377\\
43.0313418903195 99999.9999862983\\
43.0813202200411 99999.9999911098\\
43.1312985497627 100000.000019167\\
43.1812768794844 100000.000014974\\
43.231255209206 99999.9999958118\\
43.2812335389276 99999.999990619\\
43.3312118686492 100000.000012683\\
43.3811901983709 99999.9999959941\\
43.4311685280925 100000.000014794\\
43.4811468578141 100000.000000296\\
43.5311251875357 99999.9999960509\\
43.5811035172574 100000.000020783\\
43.631081846979 100000.000001578\\
43.6810601767006 99999.9999920094\\
43.7310385064222 100000.000021561\\
43.7810168361439 100000.000017927\\
43.8309951658655 99999.9999989043\\
43.8809734955871 99999.9999947196\\
43.9309518253087 100000.000011015\\
43.9809301550304 99999.9999940896\\
44.030908484752 100000.000012961\\
44.0808868144736 100000.000011033\\
44.1308651441952 99999.999993373\\
44.1808434739169 100000.000013623\\
44.2308218036385 100000.000013682\\
44.2808001333601 99999.9999948704\\
44.3307784630817 99999.9999937009\\
44.3807567928034 100000.000012808\\
44.430735122525 99999.999997381\\
44.4807134522466 100000.000012541\\
44.5306917819682 100000.000006353\\
44.5806701116899 99999.9999966523\\
44.6306484414115 100000.000012309\\
44.6806267711331 100000.000002638\\
44.7306051008547 99999.999988975\\
44.7805834305764 100000.000004573\\
44.830561760298 100000.000006004\\
44.8805400900196 99999.9999977176\\
44.9305184197412 100000.000013636\\
44.9804967494629 99999.999996056\\
45.0304750791845 100000.000004756\\
45.0804534089061 100000.000018122\\
45.1304317386277 100000.000003584\\
45.1804100683494 99999.9999961046\\
45.230388398071 100000.000008287\\
45.2803667277926 99999.9999943845\\
45.3303450575143 100000.000013767\\
45.3803233872359 100000.000004593\\
45.4303017169575 99999.9999966509\\
45.4802800466791 100000.000013701\\
45.5302583764008 99999.9999986142\\
45.5802367061224 99999.9999875669\\
45.630215035844 100000.000012779\\
45.6801933655656 99999.999997881\\
45.7301716952873 100000.000011554\\
45.7801500250089 100000.00001128\\
45.8301283547305 99999.9999974316\\
45.8801066844521 100000.000011029\\
45.9300850141738 99999.9999978022\\
45.9800633438954 99999.9999866929\\
46.030041673617 100000.000011583\\
46.0800200033386 99999.99999644\\
46.1299983330603 100000.000012546\\
46.1799766627819 100000.000016035\\
46.2299549925035 100000.000001139\\
46.2799333222251 100000.000008338\\
46.3299116519468 100000.000001065\\
46.3798899816684 99999.9999961455\\
46.42986831139 100000.000010203\\
46.4798466411116 100000.000006567\\
46.5298249708333 99999.9999929465\\
46.5798033005549 99999.9999907542\\
46.6297816302765 100000.000011814\\
46.6797599599981 99999.9999994429\\
46.7297382897198 100000.000001363\\
46.7797166194414 100000.000016621\\
46.829694949163 100000.000001571\\
46.8796732788846 100000.000000391\\
46.9296516086063 100000.000012832\\
46.9796299383279 99999.99999946\\
47.0296082680495 99999.9999875468\\
47.0795865977711 100000.000005401\\
47.1295649274928 100000.000007515\\
47.1795432572144 99999.9999955313\\
47.229521586936 100000.000016403\\
47.2794999166576 100000.000003204\\
47.3294782463793 99999.9999962135\\
47.3794565761009 100000.00001626\\
47.4294349058225 100000.000007304\\
47.4794132355441 99999.9999926547\\
47.5293915652658 100000.000002556\\
47.5793698949874 100000.00000727\\
47.629348224709 99999.9999968386\\
47.6793265544306 100000.000012642\\
47.7293048841523 99999.9999973484\\
47.7792832138739 99999.9999974996\\
47.8292615435955 100000.000016047\\
47.8792398733171 99999.9999980723\\
47.9292182030388 99999.9999846159\\
47.9791965327604 100000.00001359\\
48.029174862482 100000.000008608\\
48.0791531922036 100000.000005576\\
48.1291315219253 100000.000003769\\
48.1791098516469 99999.9999934175\\
48.2290881813685 100000.0000135\\
48.2790665110902 100000.000014772\\
48.3290448408118 100000.000002403\\
48.3790231705334 100000.000003893\\
48.429001500255 99999.9999954466\\
48.4789798299767 99999.999998584\\
48.5289581596983 100000.000017075\\
48.5789364894199 99999.99999809\\
48.6289148191415 100000.000010253\\
48.6788931488632 100000.000006704\\
48.7288714785848 99999.9999889271\\
48.7788498083064 100000.000001759\\
48.828828138028 100000.000021224\\
48.8788064677497 100000.000003754\\
48.9287847974713 99999.9999839832\\
48.9787631271929 99999.9999966973\\
49.0287414569145 100000.000024499\\
49.0787197866362 100000.000007954\\
49.1286981163578 99999.9999838687\\
49.1786764460794 99999.9999912016\\
49.228654775801 100000.000028435\\
49.2786331055227 100000.000019663\\
49.3286114352443 99999.9999950251\\
49.3785897649659 99999.9999914774\\
49.4285680946875 100000.000013228\\
49.4785464244092 99999.9999952645\\
49.5285247541308 100000.000016832\\
49.5785030838524 100000.000003083\\
49.628481413574 100000.000002223\\
49.6784597432957 100000.000011268\\
49.7284380730173 99999.9999929043\\
49.7784164027389 99999.9999940059\\
49.8283947324605 100000.000021254\\
49.8783730621822 100000.000009821\\
49.9283513919038 99999.999991674\\
49.9783297216254 100000.000004423\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99998.5283546115\\
-9.84573095516021 99998.5283607351\\
-9.79575262543858 99998.5283408335\\
-9.74577429571696 99998.5283512128\\
-9.69579596599533 99998.5283414098\\
-9.6458176362737 99998.5283502627\\
-9.59583930655208 99998.5283528775\\
-9.54586097683045 99998.5283360672\\
-9.49588264710883 99998.5283483883\\
-9.4459043173872 99998.5283545774\\
-9.39592598766558 99998.5283369623\\
-9.34594765794395 99998.5283423681\\
-9.29596932822233 99998.528355832\\
-9.2459909985007 99998.5283551666\\
-9.19601266877908 99998.5283411041\\
-9.14603433905745 99998.5283512715\\
-9.09605600933583 99998.5283415101\\
-9.0460776796142 99998.5283494253\\
-8.99609934989257 99998.5283538911\\
-8.94612102017095 99998.528338461\\
-8.89614269044932 99998.5283504459\\
-8.8461643607277 99998.5283624917\\
-8.79618603100607 99998.5283420092\\
-8.74620770128445 99998.5283454025\\
-8.69622937156282 99998.5283475394\\
-8.6462510418412 99998.5283421678\\
-8.59627271211957 99998.5283543437\\
-8.54629438239795 99998.5283413177\\
-8.49631605267632 99998.5283447556\\
-8.44633772295469 99998.5283603734\\
-8.39635939323307 99998.5283518893\\
-8.34638106351144 99998.5283297299\\
-8.29640273378982 99998.5283395138\\
-8.24642440406819 99998.5283570397\\
-8.19644607434657 99998.5283571105\\
-8.14646774462494 99998.5283410044\\
-8.09648941490332 99998.5283541572\\
-8.04651108518169 99998.5283382188\\
-7.99653275546007 99998.5283500385\\
-7.94655442573844 99998.5283516162\\
-7.89657609601682 99998.5283373169\\
-7.84659776629519 99998.528353186\\
-7.79661943657356 99998.528359629\\
-7.74664110685194 99998.5283335367\\
-7.69666277713031 99998.5283371708\\
-7.64668444740869 99998.5283563736\\
-7.59670611768706 99998.5283627146\\
-7.54672778796544 99998.5283361981\\
-7.49674945824381 99998.5283350382\\
-7.44677112852219 99998.5283536181\\
-7.39679279880056 99998.5283635604\\
-7.34681446907894 99998.5283409871\\
-7.29683613935731 99998.5283510081\\
-7.24685780963569 99998.528341734\\
-7.19687947991406 99998.5283426183\\
-7.14690115019243 99998.5283552033\\
-7.09692282047081 99998.528337072\\
-7.04694449074918 99998.5283486723\\
-6.99696616102756 99998.528360926\\
-6.94698783130593 99998.5283373118\\
-6.89700950158431 99998.5283333758\\
-6.84703117186268 99998.5283503063\\
-6.79705284214106 99998.5283604315\\
-6.74707451241943 99998.5283400277\\
-6.69709618269781 99998.5283362961\\
-6.64711785297618 99998.5283517363\\
-6.59713952325455 99998.5283608864\\
-6.54716119353293 99998.5283417918\\
-6.4971828638113 99998.5283501262\\
-6.44720453408968 99998.5283498564\\
-6.39722620436805 99998.5283355236\\
-6.34724787464643 99998.5283509743\\
-6.2972695449248 99998.5283460642\\
-6.24729121520318 99998.52834216\\
-6.19731288548155 99998.5283599584\\
-6.14733455575993 99998.5283641872\\
-6.0973562260383 99998.5283370003\\
-6.04737789631668 99998.5283506843\\
-5.99739956659505 99998.5283419222\\
-5.94742123687342 99998.5283455472\\
-5.8974429071518 99998.5283586608\\
-5.84746457743017 99998.5283357289\\
-5.79748624770855 99998.5283379839\\
-5.74750791798692 99998.5283552015\\
-5.6975295882653 99998.5283505875\\
-5.64755125854367 99998.5283467567\\
-5.59757292882205 99998.5283533805\\
-5.54759459910042 99998.5283361134\\
-5.4976162693788 99998.5283548531\\
-5.44763793965717 99998.5283395516\\
-5.39765960993554 99998.5283379671\\
-5.34768128021392 99998.5283552365\\
-5.29770295049229 99998.5283477933\\
-5.24772462077067 99998.5283352599\\
-5.19774629104904 99998.5283498899\\
-5.14776796132742 99998.5283639135\\
-5.09778963160579 99998.528349556\\
-5.04781130188417 99998.5283318148\\
-4.99783297216254 99998.5283459526\\
-4.94785464244092 99998.5283622634\\
-4.89787631271929 99998.5283508855\\
-4.84789798299767 99998.5283405461\\
-4.79791965327604 99998.5283522287\\
-4.74794132355441 99998.5283400718\\
-4.69796299383279 99998.5283534546\\
-4.64798466411116 99998.5283506663\\
-4.59800633438954 99998.5283370314\\
-4.54802800466791 99998.5283528792\\
-4.49804967494629 99998.5283614493\\
-4.44807134522466 99998.5283386796\\
-4.39809301550304 99998.5283499357\\
-4.34811468578141 99998.5283419792\\
-4.29813635605979 99998.528347832\\
-4.24815802633816 99998.5283558413\\
-4.19817969661653 99998.5283355392\\
-4.14820136689491 99998.5283428736\\
-4.09822303717328 99998.5283553904\\
-4.04824470745166 99998.5283425579\\
-3.99826637773003 99998.528352636\\
-3.94828804800841 99998.5283422638\\
-3.89830971828678 99998.5283414313\\
-3.84833138856516 99998.5283551593\\
-3.79835305884353 99998.5283362506\\
-3.74837472912191 99998.5283426108\\
-3.69839639940028 99998.5283556098\\
-3.64841806967866 99998.5283428487\\
-3.59843973995703 99998.5283500688\\
-3.5484614102354 99998.5283429076\\
-3.49848308051378 99998.5283438327\\
-3.44850475079215 99998.5283518657\\
-3.39852642107053 99998.5283408166\\
-3.3485480913489 99998.5283517041\\
-3.29856976162728 99998.5283583109\\
-3.24859143190565 99998.5283366212\\
-3.19861310218403 99998.5283395015\\
-3.1486347724624 99998.5283574673\\
-3.09865644274078 99998.5283620411\\
-3.04867811301915 99998.528338625\\
-2.99869978329752 99998.528352901\\
-2.9487214535759 99998.5283411043\\
-2.89874312385427 99998.5283429787\\
-2.84876479413265 99998.5283582632\\
-2.79878646441102 99998.5283361879\\
-2.7488081346894 99998.5283384732\\
-2.69882980496777 99998.5283557599\\
-2.64885147524615 99998.5283508216\\
-2.59887314552452 99998.5283339924\\
-2.5488948158029 99998.5283460128\\
-2.49891648608127 99998.5283626938\\
-2.44893815635965 99998.5283592138\\
-2.39895982663802 99998.5283383171\\
-2.34898149691639 99998.5283517752\\
-2.29900316719477 99998.5283399971\\
-2.24902483747314 99998.528351215\\
-2.19904650775152 99998.5283523748\\
-2.14906817802989 99998.5283369513\\
-2.09908984830827 99998.5283524058\\
-2.04911151858664 99998.5283603798\\
-1.99913318886502 99998.528335001\\
-1.94915485914339 99998.5283401158\\
-1.89917652942177 99998.5283622389\\
-1.84919819970014 99998.5283692876\\
-1.79921986997851 99998.5283351503\\
-1.74924154025689 99998.5283251623\\
-1.69926321053526 99998.5283430972\\
-1.64928488081364 99998.5283589749\\
-1.59930655109201 99998.5283436269\\
-1.54932822137039 99998.5283355214\\
-1.49934989164876 99998.528351229\\
-1.44937156192714 99998.5283646784\\
-1.39939323220551 99998.5283497978\\
-1.34941490248389 99998.5283304949\\
-1.29943657276226 99998.5283422715\\
-1.24945824304064 99998.5283591474\\
-1.19947991331901 99998.528354978\\
-1.14950158359738 99998.5283437356\\
-1.09952325387576 99998.5283544043\\
-1.04954492415413 99998.5283393835\\
-0.999566594432508 99998.528353587\\
-0.949588264710883 99998.5283449878\\
-0.899609934989257 99998.5283373764\\
-0.849631605267632 99998.5283515961\\
-0.799653275546007 99998.5283516418\\
-0.749674945824381 99998.5283373044\\
-0.699696616102756 99998.5283492358\\
-0.64971828638113 99998.5283640247\\
-0.599739956659505 99998.528356414\\
-0.54976162693788 99998.5283318105\\
-0.499783297216254 99998.5283416173\\
-0.449804967494629 99998.5283603658\\
-0.399826637773003 99998.5283585651\\
-0.349848308051378 99998.5283332654\\
-0.299869978329752 99998.528342853\\
-0.249891648608127 99998.5283629995\\
-0.199913318886502 99998.5283621843\\
-0.149934989164876 99998.5283314687\\
-0.0999566594432508 99998.528337874\\
-0.0499783297216254 99998.5283596259\\
0 99998.5283631665\\
0.0499783297216254 99998.5283316998\\
0.0999566594432508 99991.5710376534\\
0.149934989164876 99992.2620613189\\
0.199913318886502 99992.8654153863\\
0.249891648608127 99993.3922007916\\
0.299869978329752 99993.8526085033\\
0.349848308051378 99994.2569862255\\
0.399826637773003 99994.6129927788\\
0.449804967494629 99994.9272410153\\
0.499783297216254 99995.2055183181\\
0.54976162693788 99995.4526237501\\
0.599739956659505 99995.6724802315\\
0.64971828638113 99995.8683354442\\
0.699696616102756 99996.0429341829\\
0.749674945824381 99996.1985247188\\
0.799653275546007 99996.3370259066\\
0.849631605267632 99996.4601592063\\
0.899609934989257 99996.5695960487\\
0.949588264710883 99996.6669058645\\
0.999566594432508 99996.7535772354\\
1.04954492415413 99996.8310528312\\
1.09952325387576 99996.900781346\\
1.14950158359738 99996.9640532379\\
1.19947991331901 99997.0219562759\\
1.24945824304064 99997.0753729997\\
1.29943657276226 99997.1250278638\\
1.34941490248389 99997.171423352\\
1.39939323220551 99997.2147893808\\
1.44937156192714 99997.2552271162\\
1.49934989164876 99997.2927628883\\
1.54932822137039 99997.3274232977\\
1.59930655109201 99997.3591680588\\
1.64928488081364 99997.3880446212\\
1.69926321053526 99997.4142307598\\
1.74924154025689 99997.4380536244\\
1.79921986997851 99997.4598483388\\
1.84919819970014 99997.4800244137\\
1.89917652942177 99997.4990411271\\
1.94915485914339 99997.5173589942\\
1.99913318886502 99997.5352886858\\
2.04911151858664 99997.5530344153\\
2.09908984830827 99997.5706821556\\
2.14906817802989 99997.5882522439\\
2.19904650775152 99997.6055546317\\
2.24902483747314 99997.6223352137\\
2.29900316719477 99997.6383208267\\
2.34898149691639 99997.6533049937\\
2.39895982663802 99997.6670960448\\
2.44893815635965 99997.6795712585\\
2.49891648608127 99997.6907650303\\
2.5488948158029 99997.7008531017\\
2.59887314552452 99997.7100759534\\
2.64885147524615 99997.7187052688\\
2.69882980496777 99997.7270645196\\
2.7488081346894 99997.7355092746\\
2.79878646441102 99997.7442655739\\
2.84876479413265 99997.7534327434\\
2.89874312385427 99997.7630248197\\
2.9487214535759 99997.7729831648\\
2.99869978329752 99997.7831134951\\
3.04867811301915 99997.7931269464\\
3.09865644274078 99997.8027213794\\
3.1486347724624 99997.811686897\\
3.19861310218403 99997.8198096654\\
3.24859143190565 99997.8269513568\\
3.29856976162728 99997.8330813457\\
3.3485480913489 99997.8383708749\\
3.39852642107053 99997.8430296791\\
3.44850475079215 99997.8472931939\\
3.49848308051378 99997.8514244551\\
3.5484614102354 99997.8557387093\\
3.59843973995703 99997.8604596283\\
3.64841806967866 99997.8656906212\\
3.69839639940028 99997.8714323832\\
3.74837472912191 99997.8776547216\\
3.79835305884353 99997.8842047754\\
3.84833138856516 99997.8908141384\\
3.89830971828678 99997.8971860183\\
3.94828804800841 99997.9031060752\\
3.99826637773003 99997.9084012886\\
4.04824470745166 99997.9129171371\\
4.09822303717328 99997.916595271\\
4.14820136689491 99997.9195276799\\
4.19817969661653 99997.9219052677\\
4.24815802633816 99997.9239260086\\
4.29813635605979 99997.9258192305\\
4.34811468578141 99997.9278489436\\
4.39809301550304 99997.9302594254\\
4.44807134522466 99997.933163604\\
4.49804967494629 99997.936585456\\
4.54802800466791 99997.9404887319\\
4.59800633438954 99997.9447859912\\
4.64798466411116 99997.9492599518\\
4.69796299383279 99997.9536567953\\
4.74794132355441 99997.9577497832\\
4.79791965327604 99997.9613893234\\
4.84789798299767 99997.9644191508\\
4.89787631271929 99997.9667592442\\
4.94785464244092 99997.9684388777\\
4.99783297216254 99997.9696209794\\
5.04781130188417 99997.9704606674\\
5.09778963160579 99997.9711437633\\
5.14776796132742 99997.9718817989\\
5.19774629104904 99997.972927681\\
5.24772462077067 99997.9744013709\\
5.29770295049229 99997.9763404797\\
5.34768128021392 99997.9787195291\\
5.39765960993554 99997.9815194167\\
5.44763793965717 99997.9845741027\\
5.4976162693788 99997.9876617761\\
5.54759459910042 99997.9905618393\\
5.59757292882205 99997.9931606774\\
5.64755125854367 99997.9953123593\\
5.6975295882653 99997.9969118442\\
5.74750791798692 99997.99793417\\
5.79748624770855 99997.9985094113\\
5.84746457743017 99997.9987631344\\
5.8974429071518 99997.9988341388\\
5.94742123687342 99997.9988809198\\
5.99739956659505 99997.9991367882\\
6.04737789631668 99997.9997422738\\
6.0973562260383 99998.0007478384\\
6.14733455575993 99998.0021408092\\
6.19731288548155 99998.0039211197\\
6.24729121520318 99998.0059922258\\
6.2972695449248 99998.0081771697\\
6.34724787464643 99998.0102815001\\
6.39722620436805 99998.0121894265\\
6.44720453408968 99998.0137869212\\
6.4971828638113 99998.0149589109\\
6.54716119353293 99998.0156486797\\
6.59713952325455 99998.0159271243\\
6.64711785297618 99998.015914497\\
6.69709618269781 99998.0157155218\\
6.74707451241943 99998.0154557208\\
6.79705284214106 99998.0153016003\\
6.84703117186268 99998.0154040383\\
6.89700950158431 99998.015824872\\
6.94698783130593 99998.0165743968\\
6.99696616102756 99998.0176531932\\
7.04694449074918 99998.0190342358\\
7.09692282047081 99998.0205807712\\
7.14690115019243 99998.0221326086\\
7.19687947991406 99998.0235683372\\
7.24685780963569 99998.0247858924\\
7.29683613935731 99998.0256632864\\
7.34681446907894 99998.0262154994\\
7.39679279880056 99998.026390717\\
7.44677112852219 99998.0262848571\\
7.49674945824381 99998.025997158\\
7.54672778796544 99998.025608008\\
7.59670611768706 99998.0252627696\\
7.64668444740869 99998.0250969907\\
7.69666277713031 99998.0251717944\\
7.74664110685194 99998.0255095835\\
7.79661943657356 99998.0261561494\\
7.84659776629519 99998.0270628295\\
7.89657609601682 99998.0281036749\\
7.94655442573844 99998.0292516441\\
7.99653275546007 99998.0303586145\\
8.04651108518169 99998.0312816349\\
8.09648941490332 99998.032003312\\
8.14646774462494 99998.0324634978\\
8.19644607434657 99998.0326205145\\
8.24642440406819 99998.032497882\\
8.29640273378982 99998.0322225021\\
8.34638106351144 99998.0318128815\\
8.39635939323307 99998.0314111149\\
8.44633772295469 99998.0311277472\\
8.49631605267632 99998.0309932159\\
8.54629438239795 99998.0310874591\\
8.59627271211957 99998.0314415106\\
8.6462510418412 99998.0320107321\\
8.69622937156282 99998.0327273484\\
8.74620770128445 99998.0335654437\\
8.79618603100607 99998.034387732\\
8.8461643607277 99998.0351311414\\
8.89614269044932 99998.0357411348\\
8.94612102017095 99998.0361028342\\
8.99609934989257 99998.0362376201\\
9.0460776796142 99998.0361882412\\
9.09605600933583 99998.0359602823\\
9.14603433905745 99998.0355952148\\
9.19601266877908 99998.0352242344\\
9.2459909985007 99998.0348715601\\
9.29596932822233 99998.0346605464\\
9.34594765794395 99998.034622305\\
9.39592598766558 99998.0347440791\\
9.4459043173872 99998.0350879699\\
9.49588264710883 99998.0355929758\\
9.54586097683045 99998.0361695158\\
9.59583930655208 99998.0368039577\\
9.6458176362737 99998.0373905343\\
9.69579596599533 99998.0378834417\\
9.74577429571696 99998.0382258577\\
9.79575262543858 99998.0383634865\\
9.84573095516021 99998.0383524519\\
9.89570928488183 99998.0381864116\\
9.94568761460346 99998.0378746325\\
9.99566594432508 99998.0375306911\\
10.0456442740467 99998.0372217969\\
10.0956226037683 99998.0369829699\\
10.14560093349 99998.0368394552\\
10.1955792632116 99998.0368599862\\
10.2455575929332 99998.0370533841\\
10.2955359226548 99998.0373791831\\
10.3455142523765 99998.0377787535\\
10.3954925820981 99998.0382433893\\
10.4454709118197 99998.0387235938\\
10.4954492415413 99998.0391368559\\
10.545427571263 99998.0394112754\\
10.5954059009846 99998.0395561706\\
10.6453842307062 99998.0395822908\\
10.6953625604278 99998.039478127\\
10.7453408901495 99998.0392506473\\
10.7953192198711 99998.0389660606\\
10.8452975495927 99998.038691911\\
10.8952758793143 99998.0384553013\\
10.945254209036 99998.038275696\\
10.9952325387576 99998.0382096245\\
11.0452108684792 99998.0383003575\\
11.0951891982008 99998.0385117378\\
11.1451675279225 99998.0387905004\\
11.1951458576441 99998.0391177466\\
11.2451241873657 99998.0394914364\\
11.2951025170873 99998.0398375156\\
11.345080846809 99998.0400868206\\
11.3950591765306 99998.0402199152\\
11.4450375062522 99998.0402710629\\
11.4950158359738 99998.0402198338\\
11.5449941656955 99998.0400595068\\
11.5949724954171 99998.0398215457\\
11.6449508251387 99998.0395854174\\
11.6949291548603 99998.0393738048\\
11.744907484582 99998.0392024996\\
11.7948858143036 99998.0390986704\\
11.8448641440252 99998.0391193766\\
11.8948424737468 99998.03924459\\
11.9448208034685 99998.0394351327\\
11.9947991331901 99998.0396595809\\
12.0447774629117 99998.0399394887\\
12.0947557926334 99998.0402219092\\
12.144734122355 99998.0404477413\\
12.1947124520766 99998.0405787438\\
12.2446907817982 99998.0406468456\\
12.2946691115199 99998.0406348322\\
12.3446474412415 99998.0405275609\\
12.3946257709631 99998.0403325201\\
12.4446041006847 99998.0401357436\\
12.4945824304064 99998.0399587097\\
12.544560760128 99998.0398050049\\
12.5945390898496 99998.0396802709\\
12.6445174195712 99998.0396518645\\
12.6944957492929 99998.0397192823\\
12.7444740790145 99998.0398504316\\
12.7944524087361 99998.0400079168\\
12.8444307384577 99998.0402152925\\
12.8944090681794 99998.0404432005\\
12.944387397901 99998.0406383048\\
12.9943657276226 99998.0407556242\\
13.0443440573442 99998.0408328083\\
13.0943223870659 99998.0408284946\\
13.1443007167875 99998.0407651372\\
13.1942790465091 99998.0406490773\\
13.2442573762307 99998.0404798996\\
13.2942357059524 99998.0403294246\\
13.344214035674 99998.0401921403\\
13.3941923653956 99998.0400657103\\
13.4441706951172 99998.0400207043\\
13.4941490248389 99998.0400515996\\
13.5441273545605 99998.0401276942\\
13.5941056842821 99998.0402295091\\
13.6440840140037 99998.0404024418\\
13.6940623437254 99998.0405514607\\
13.744040673447 99998.0407097804\\
13.7940190031686 99998.040847539\\
13.8439973328902 99998.0408995343\\
13.8939756626119 99998.0409238958\\
13.9439539923335 99998.0409049487\\
13.9939323220551 99998.0408110378\\
14.0439106517767 99998.040686235\\
14.0938889814984 99998.0405636134\\
14.14386731122 99998.040428304\\
14.1938456409416 99998.0403402596\\
14.2438239706632 99998.0402730936\\
14.2938023003849 99998.0402644677\\
14.3437806301065 99998.0403161131\\
14.3937589598281 99998.0403897464\\
14.4437372895497 99998.0404862388\\
14.4937156192714 99998.0406249654\\
14.543693948993 99998.0407654226\\
14.5936722787146 99998.0408676269\\
14.6436506084362 99998.0409237927\\
14.6936289381579 99998.0409616882\\
14.7436072678795 99998.0409599096\\
14.7935855976011 99998.0409018934\\
14.8435639273227 99998.0407986767\\
14.8935422570444 99998.0407053782\\
14.943520586766 99998.0406172698\\
14.9934989164876 99998.0405251216\\
15.0434772462092 99998.0404439299\\
15.0934555759309 99998.040434085\\
15.1434339056525 99998.0404296993\\
15.1934122353741 99998.0404931037\\
15.2433905650958 99998.0405742598\\
15.2933688948174 99998.0406636736\\
15.343347224539 99998.0407778571\\
15.3933255542606 99998.0408688689\\
15.4433038839823 99998.0409209027\\
15.4932822137039 99998.0409679443\\
15.5432605434255 99998.0409832273\\
15.5932388731471 99998.0409420942\\
15.6432172028688 99998.0408637508\\
15.6931955325904 99998.0408013754\\
15.743173862312 99998.0406991419\\
15.7931521920336 99998.040626521\\
15.8431305217553 99998.0405839286\\
15.8931088514769 99998.0405318782\\
15.9430871811985 99998.0405279436\\
15.9930655109201 99998.0405764734\\
16.0430438406418 99998.040638933\\
16.0930221703634 99998.040689557\\
16.143000500085 99998.0407829418\\
16.1929788298066 99998.0408464773\\
16.2429571595283 99998.0409169125\\
16.2929354892499 99998.0409627554\\
16.3429138189715 99998.0409467344\\
16.3928921486931 99998.0409427539\\
16.4428704784148 99998.040917413\\
16.4928488081364 99998.0408348138\\
16.542827137858 99998.0407757388\\
16.5928054675796 99998.0407071059\\
16.6427837973013 99998.0406573103\\
16.6927621270229 99998.0406322772\\
16.7427404567445 99998.0406022886\\
16.7927187864661 99998.0406258043\\
16.8426971161878 99998.0406750183\\
16.8926754459094 99998.0407097555\\
16.942653775631 99998.0407707027\\
16.9926321053526 99998.0408499774\\
17.0426104350743 99998.04090875\\
17.0925887647959 99998.0409188126\\
17.1425670945175 99998.0409334132\\
17.1925454242391 99998.0409457002\\
17.2425237539608 99998.0409305931\\
17.2925020836824 99998.040867024\\
17.342480413404 99998.0408181577\\
17.3924587431256 99998.0407659562\\
17.4424370728473 99998.0407152212\\
17.4924154025689 99998.0406977576\\
17.5423937322905 99998.0406578479\\
17.5923720620121 99998.0406593053\\
17.6423503917338 99998.0406995799\\
17.6923287214554 99998.0407342721\\
17.742307051177 99998.0407707582\\
17.7922853808986 99998.0408338603\\
17.8422637106203 99998.0408925358\\
17.8922420403419 99998.04091653\\
17.9422203700635 99998.0409109743\\
17.9921986997851 99998.0409207148\\
18.0421770295068 99998.0409225562\\
18.0921553592284 99998.0408933157\\
18.14213368895 99998.0408312201\\
18.1921120186717 99998.0407934955\\
18.2420903483933 99998.0407701297\\
18.2920686781149 99998.0407427906\\
18.3420470078365 99998.0407013175\\
18.3920253375582 99998.0406989684\\
18.4420036672798 99998.0407277039\\
18.4919819970014 99998.0407613127\\
18.541960326723 99998.04077505\\
18.5919386564447 99998.0408078886\\
18.6419169861663 99998.0408587281\\
18.6918953158879 99998.0409003063\\
18.7418736456095 99998.0409068182\\
18.7918519753312 99998.0409064115\\
18.8418303050528 99998.0409134161\\
18.8918086347744 99998.0409054022\\
18.941786964496 99998.0408616646\\
18.9917652942177 99998.0408090564\\
19.0417436239393 99998.0407905123\\
19.0917219536609 99998.040781261\\
19.1417002833825 99998.040755154\\
19.1916786131042 99998.0407189835\\
19.2416569428258 99998.0407327585\\
19.2916352725474 99998.0407699651\\
19.341613602269 99998.0407978794\\
19.3915919319907 99998.0408015407\\
19.4415702617123 99998.0408380567\\
19.4915485914339 99998.0408851737\\
19.5415269211555 99998.0409092357\\
19.5915052508772 99998.0408870119\\
19.6414835805988 99998.0408817293\\
19.6914619103204 99998.0408886898\\
19.741440240042 99998.0408800334\\
19.7914185697637 99998.0408325884\\
19.8413968994853 99998.0408145038\\
19.8913752292069 99998.0407829167\\
19.9413535589285 99998.0407668837\\
19.9913318886502 99998.0407718737\\
20.0413102183718 99998.0407463201\\
20.0912885480934 99998.0407654812\\
20.141266877815 99998.0408004232\\
20.1912452075367 99998.0408032978\\
20.2412235372583 99998.040823682\\
20.2912018669799 99998.0408658165\\
20.3411801967015 99998.0408950481\\
20.3911585264232 99998.0408793122\\
20.4411368561448 99998.0408695142\\
20.4911151858664 99998.0408800548\\
20.541093515588 99998.040880784\\
20.5910718453097 99998.0408430296\\
20.6410501750313 99998.0408109499\\
20.6910285047529 99998.0408086113\\
20.7410068344745 99998.0408073886\\
20.7909851641962 99998.0407780004\\
20.8409634939178 99998.0407558919\\
20.8909418236394 99998.0407747538\\
20.940920153361 99998.0408041701\\
20.9908984830827 99998.0408127771\\
21.0408768128043 99998.0408169784\\
21.0908551425259 99998.0408492325\\
21.1408334722476 99998.0408799\\
21.1908118019692 99998.0408795915\\
21.2407901316908 99998.0408610277\\
21.2907684614124 99998.0408680316\\
21.3407467911341 99998.0408753058\\
21.3907251208557 99998.0408571755\\
21.4407034505773 99998.0408202835\\
21.4906817802989 99998.0408125648\\
21.5406601100206 99998.0408139384\\
21.5906384397422 99998.0408011997\\
21.6406167694638 99998.0407752919\\
21.6905950991854 99998.0407847224\\
21.7405734289071 99998.0408086009\\
21.7905517586287 99998.0408204283\\
21.8405300883503 99998.0408208469\\
21.8905084180719 99998.0408500999\\
21.9404867477936 99998.0408404197\\
21.9904650775152 99998.0408633822\\
22.0404434072368 99998.0408672413\\
22.0904217369584 99998.0408641957\\
22.1404000666801 99998.0408756315\\
22.1903783964017 99998.0408578784\\
22.2403567261233 99998.0408194686\\
22.2903350558449 99998.040817077\\
22.3403133855666 99998.040822735\\
22.3902917152882 99998.0408064898\\
22.4402700450098 99998.040794028\\
22.4902483747314 99998.040802789\\
22.5402267044531 99998.0407975358\\
22.5902050341747 99998.0408226632\\
22.6401833638963 99998.0408215084\\
22.6901616936179 99998.0408217466\\
22.7401400233396 99998.0408552055\\
22.7901183530612 99998.0408690576\\
22.8400966827828 99998.0408395424\\
22.8900750125044 99998.040842092\\
22.9400533422261 99998.0408595562\\
22.9900316719477 99998.0408632309\\
23.0400100016693 99998.040832439\\
23.0899883313909 99998.0408215745\\
23.1399666611126 99998.0408286518\\
23.1899449908342 99998.0408298067\\
23.2399233205558 99998.0408024776\\
23.2899016502774 99998.0408083039\\
23.3398799799991 99998.0408060697\\
23.3898583097207 99998.0408060727\\
23.4398366394423 99998.0408326854\\
23.4898149691639 99998.0408178301\\
23.5397932988856 99998.0408279554\\
23.5897716286072 99998.0408534293\\
23.6397499583288 99998.0408517788\\
23.6897282880504 99998.0408483925\\
23.7397066177721 99998.0408637499\\
23.7896849474937 99998.0408715636\\
23.8396632772153 99998.0408459961\\
23.8896416069369 99998.0408155557\\
23.9396199366586 99998.0408206594\\
23.9895982663802 99998.0408321286\\
24.0395765961018 99998.0408203664\\
24.0895549258234 99998.0408054831\\
24.1395332555451 99998.0408171025\\
24.1895115852667 99998.0408070021\\
24.2394899149883 99998.0408277083\\
24.28946824471 99998.040823362\\
24.3394465744316 99998.0408270181\\
24.3894249041532 99998.0408486096\\
24.4394032338748 99998.0408501531\\
24.4893815635965 99998.0408407236\\
24.5393598933181 99998.0408525159\\
24.5893382230397 99998.0408622855\\
24.6393165527613 99998.0408469105\\
24.689294882483 99998.0408236274\\
24.7392732122046 99998.0408280977\\
24.7892515419262 99998.0408362236\\
24.8392298716478 99998.0408232466\\
24.8892082013695 99998.0408095858\\
24.9391865310911 99998.0408233512\\
24.9891648608127 99998.0408091062\\
25.0391431905343 99998.0408192021\\
25.089121520256 99998.0408398545\\
25.1390998499776 99998.0408267556\\
25.1890781796992 99998.0408270694\\
25.2390565094208 99998.0408514056\\
25.2890348391425 99998.0408652898\\
25.3390131688641 99998.0408396398\\
25.3889914985857 99998.0408449969\\
25.4389698283073 99998.0408488345\\
25.488948158029 99998.0408247512\\
25.5389264877506 99998.0408328234\\
25.5889048174722 99998.040832443\\
25.6388831471938 99998.0408127818\\
25.6888614769155 99998.0408201554\\
25.7388398066371 99998.0408319947\\
25.7888181363587 99998.0408219657\\
25.8387964660803 99998.0408210848\\
25.888774795802 99998.0408372404\\
25.9387531255236 99998.0408168615\\
25.9887314552452 99998.0408343383\\
26.0387097849668 99998.0408477583\\
26.0886881146885 99998.0408309749\\
26.1386664444101 99998.0408415506\\
26.1886447741317 99998.0408555488\\
26.2386231038533 99998.0408417758\\
26.288601433575 99998.040824545\\
26.3385797632966 99998.0408324834\\
26.3885580930182 99998.0408428726\\
26.4385364227398 99998.0408329984\\
26.4885147524615 99998.0408101738\\
26.5384930821831 99998.0408188014\\
26.5884714119047 99998.0408363491\\
26.6384497416263 99998.0408374015\\
26.688428071348 99998.0408122579\\
26.7384064010696 99998.0408176265\\
26.7883847307912 99998.0408393405\\
26.8383630605128 99998.0408514207\\
26.8883413902345 99998.0408345767\\
26.9383197199561 99998.0408463115\\
26.9882980496777 99998.040837129\\
27.0382763793993 99998.0408402466\\
27.088254709121 99998.0408488544\\
27.1382330388426 99998.0408224174\\
27.1882113685642 99998.0408272295\\
27.2381896982859 99998.0408386999\\
27.2881680280075 99998.0408191351\\
27.3381463577291 99998.0408128948\\
27.3881246874507 99998.0408280102\\
27.4381030171724 99998.0408384326\\
27.488081346894 99998.0408214389\\
27.5380596766156 99998.0408318164\\
27.5880380063372 99998.0408304492\\
27.6380163360589 99998.0408288989\\
27.6879946657805 99998.0408445042\\
27.7379729955021 99998.0408322273\\
27.7879513252237 99998.0408370944\\
27.8379296549454 99998.0408505097\\
27.887907984667 99998.0408389018\\
27.9378863143886 99998.0408221773\\
27.9878646441102 99998.0408318828\\
28.0378429738319 99998.0408433131\\
28.0878213035535 99998.0408317104\\
28.1377996332751 99998.0408138194\\
28.1877779629967 99998.0408260918\\
28.2377562927184 99998.0408420064\\
28.28773462244 99998.0408342688\\
28.3377129521616 99998.0408142392\\
28.3876912818832 99998.0408298183\\
28.4376696116049 99998.0408513651\\
28.4876479413265 99998.0408470323\\
28.5376262710481 99998.0408196608\\
28.5876046007697 99998.0408294058\\
28.6375829304914 99998.0408496342\\
28.687561260213 99998.0408489072\\
28.7375395899346 99998.0408218982\\
28.7875179196562 99998.04082892\\
28.8374962493779 99998.040846869\\
28.8874745790995 99998.0408446919\\
28.9374529088211 99998.0408115492\\
28.9874312385427 99998.0408129755\\
29.0374095682644 99998.0408320609\\
29.087387897986 99998.0408395008\\
29.1373662277076 99998.040818403\\
29.1873445574292 99998.0408224771\\
29.2373228871509 99998.0408408588\\
29.2873012168725 99998.0408480729\\
29.3372795465941 99998.0408267734\\
29.3872578763157 99998.0408276148\\
29.4372362060374 99998.0408440079\\
29.487214535759 99998.0408507661\\
29.5371928654806 99998.0408280119\\
29.5871711952022 99998.0408254868\\
29.6371495249239 99998.0408411054\\
29.6871278546455 99998.0408479305\\
29.7371061843671 99998.0408220115\\
29.7870845140887 99998.0408122871\\
29.8370628438104 99998.0408263009\\
29.887041173532 99998.0408389683\\
29.9370195032536 99998.040826241\\
29.9869978329752 99998.0408249417\\
30.0369761626969 99998.0408438554\\
30.0869544924185 99998.0408554992\\
30.1369328221401 99998.0408326893\\
30.1869111518618 99998.040817878\\
30.2368894815834 99998.0408346065\\
30.286867811305 99998.0408513747\\
30.3368461410266 99998.0408367618\\
30.3868244707483 99998.0408193091\\
30.4368028004699 99998.0408325429\\
30.4867811301915 99998.0408473835\\
30.5367594599131 99998.0408347359\\
30.5867377896348 99998.0408124443\\
30.6367161193564 99998.0408214622\\
30.686694449078 99998.0408372699\\
30.7366727787996 99998.0408347468\\
30.7866511085213 99998.0408213629\\
30.8366294382429 99998.0408345016\\
30.8866077679645 99998.0408503753\\
30.9365860976861 99998.0408436441\\
30.9865644274078 99998.04081924\\
31.0365427571294 99998.0408276138\\
31.086521086851 99998.0408452328\\
31.1364994165726 99998.0408448243\\
31.1864777462943 99998.0408230524\\
31.2364560760159 99998.0408321956\\
31.2864344057375 99998.0408496805\\
31.3364127354591 99998.040846369\\
31.3863910651808 99998.0408137666\\
31.4363693949024 99998.0408159448\\
31.486347724624 99998.0408350212\\
31.5363260543456 99998.0408417088\\
31.5863043840673 99998.0408201597\\
31.6362827137889 99998.0408253256\\
31.6862610435105 99998.0408441177\\
31.7362393732321 99998.0408491484\\
31.7862177029538 99998.0408230545\\
31.8361960326754 99998.0408255671\\
31.886174362397 99998.0408461853\\
31.9361526921186 99998.0408534417\\
31.9861310218403 99998.0408226732\\
32.0361093515619 99998.040814461\\
32.0860876812835 99998.0408298499\\
32.1360660110051 99998.040841738\\
32.1860443407268 99998.0408259395\\
32.2360226704484 99998.0408229784\\
32.28600100017 99998.0408371844\\
32.3359793298916 99998.0408455738\\
32.3859576596133 99998.0408264056\\
32.4359359893349 99998.0408182364\\
32.4859143190565 99998.0408318467\\
32.5358926487781 99998.0408440748\\
32.5858709784998 99998.0408320499\\
32.6358493082214 99998.0408238613\\
32.685827637943 99998.0408355756\\
32.7358059676646 99998.0408461881\\
32.7857842973863 99998.0408347333\\
32.8357626271079 99998.0408240243\\
32.8857409568295 99998.040835799\\
32.9357192865511 99998.0408471117\\
32.9856976162728 99998.0408350163\\
33.0356759459944 99998.0408172095\\
33.085654275716 99998.0408265933\\
33.1356326054376 99998.0408405179\\
33.1856109351593 99998.0408359584\\
33.2355892648809 99998.0408215488\\
33.2855675946025 99998.0408323841\\
33.3355459243242 99998.0408466011\\
33.3855242540458 99998.0408410769\\
33.4355025837674 99998.0408200928\\
33.485480913489 99998.0408271176\\
33.5354592432107 99998.0408420352\\
33.5854375729323 99998.0408417712\\
33.6354159026539 99998.0408237389\\
33.6853942323755 99998.0408307925\\
33.7353725620972 99998.0408449444\\
33.7853508918188 99998.0408432223\\
33.8353292215404 99998.0408201884\\
33.885307551262 99998.040826654\\
33.9352858809837 99998.0408442327\\
33.9852642107053 99998.0408457194\\
34.0352425404269 99998.0408187226\\
34.0852208701485 99998.04082252\\
34.1351991998702 99998.0408420907\\
34.1851775295918 99998.0408480494\\
34.2351558593134 99998.0408217076\\
34.285134189035 99998.0408227722\\
34.3351125187567 99998.0408418252\\
34.3850908484783 99998.0408495133\\
34.4350691781999 99998.0408232938\\
34.4850475079215 99998.0408193821\\
34.5350258376432 99998.0408359296\\
34.5850041673648 99998.0408457542\\
34.6349824970864 99998.0408251003\\
34.684960826808 99998.040819082\\
34.7349391565297 99998.0408326582\\
34.7849174862513 99998.0408428166\\
34.8348958159729 99998.0408278898\\
34.8848741456945 99998.0408223296\\
34.9348524754162 99998.0408349482\\
34.9848308051378 99998.0408447539\\
35.0348091348594 99998.0408311542\\
35.084787464581 99998.0408256085\\
35.1347657943027 99998.0408409339\\
35.1847441240243 99998.0408519547\\
35.2347224537459 99998.0408335222\\
35.2847007834675 99998.040817011\\
35.3346791131892 99998.040829927\\
35.3846574429108 99998.0408450662\\
35.4346357726324 99998.0408352253\\
35.484614102354 99998.0408208807\\
35.5345924320757 99998.0408360837\\
35.5845707617973 99998.0408518393\\
35.6345490915189 99998.0408388548\\
35.6845274212405 99998.0408127445\\
35.7345057509622 99998.0408230875\\
35.7844840806838 99998.0408420004\\
35.8344624104054 99998.0408401269\\
35.884440740127 99998.0408292921\\
35.9344190698487 99998.0408393769\\
35.9843973995703 99998.0408262891\\
36.0343757292919 99998.0408421787\\
36.0843540590135 99998.04082697\\
36.1343323887352 99998.0408231704\\
36.1843107184568 99998.0408400614\\
36.2342890481784 99998.0408329851\\
36.2842673779001 99998.0408180341\\
36.3342457076217 99998.0408290377\\
36.3842240373433 99998.0408418497\\
36.4342023670649 99998.0408322923\\
36.4841806967866 99998.0408305438\\
36.5341590265082 99998.0408402076\\
36.5841373562298 99998.0408226279\\
36.6341156859514 99998.0408360011\\
36.6840940156731 99998.0408436402\\
36.7340723453947 99998.0408185871\\
36.7840506751163 99998.0408244642\\
36.8340290048379 99998.040841972\\
36.8840073345596 99998.0408390574\\
36.9339856642812 99998.0408283587\\
36.9839639940028 99998.04084209\\
37.0339423237244 99998.0408213701\\
37.0839206534461 99998.0408331415\\
37.1338989831677 99998.0408419506\\
37.1838773128893 99998.0408177287\\
37.2338556426109 99998.0408257458\\
37.2838339723326 99998.0408421268\\
37.3338123020542 99998.0408318859\\
37.3837906317758 99998.0408316147\\
37.4337689614974 99998.0408391376\\
37.4837472912191 99998.040821938\\
37.5337256209407 99998.040839226\\
37.5837039506623 99998.0408344552\\
37.6336822803839 99998.0408185752\\
37.6836606101056 99998.040833853\\
37.7336389398272 99998.0408435634\\
37.7836172695488 99998.0408252943\\
37.8335955992704 99998.0408376998\\
37.8835739289921 99998.0408255135\\
37.9335522587137 99998.0408261243\\
37.9835305884353 99998.0408369973\\
38.0335089181569 99998.0408258501\\
38.0834872478786 99998.0408358449\\
38.1334655776002 99998.0408478496\\
38.1834439073218 99998.0408294658\\
38.2334222370434 99998.0408152195\\
38.2834005667651 99998.0408289425\\
38.3333788964867 99998.0408449165\\
38.3833572262083 99998.0408374272\\
38.4333355559299 99998.0408309321\\
38.4833138856516 99998.0408395549\\
38.5332922153732 99998.0408223529\\
38.5832705450948 99998.040838161\\
38.6332488748164 99998.0408284129\\
38.6832272045381 99998.0408255994\\
38.7332055342597 99998.0408427972\\
38.7831838639813 99998.040837944\\
38.8331621937029 99998.040815395\\
38.8831405234246 99998.0408253821\\
38.9331188531462 99998.0408426339\\
38.9830971828678 99998.0408402302\\
39.0330755125894 99998.0408205087\\
39.0830538423111 99998.0408322461\\
39.1330321720327 99998.0408505481\\
39.1830105017543 99998.0408464723\\
39.232988831476 99998.0408154877\\
39.2829671611976 99998.0408212073\\
39.3329454909192 99998.0408418129\\
39.3829238206408 99998.040846257\\
39.4329021503625 99998.0408194161\\
39.4828804800841 99998.040822761\\
39.5328588098057 99998.0408419068\\
39.5828371395273 99998.0408478761\\
39.632815469249 99998.0408210304\\
39.6827937989706 99998.0408192687\\
39.7327721286922 99998.0408365276\\
39.7827504584138 99998.0408459455\\
39.8327287881355 99998.0408252072\\
39.8827071178571 99998.0408233677\\
39.9326854475787 99998.0408405981\\
39.9826637773003 99998.0408500558\\
40.032642107022 99998.0408268081\\
40.0826204367436 99998.0408187066\\
40.1325987664652 99998.040835874\\
40.1825770961868 99998.0408493484\\
40.2325554259085 99998.040830471\\
40.2825337556301 99998.0408165663\\
40.3325120853517 99998.0408305391\\
40.3824904150733 99998.0408454884\\
40.432468744795 99998.0408345106\\
40.4824470745166 99998.0408185146\\
40.5324254042382 99998.0408287042\\
40.5824037339598 99998.0408424395\\
40.6323820636815 99998.0408370042\\
40.6823603934031 99998.0408225587\\
40.7323387231247 99998.0408330038\\
40.7823170528463 99998.0408466123\\
40.832295382568 99998.0408406752\\
40.8822737122896 99998.0408196888\\
40.9322520420112 99998.0408279829\\
40.9822303717328 99998.0408440012\\
41.0322087014545 99998.0408429096\\
41.0821870311761 99998.0408193864\\
41.1321653608977 99998.0408216816\\
41.1821436906193 99998.0408355467\\
41.232122020341 99998.0408402822\\
41.2821003500626 99998.0408263962\\
41.3320786797842 99998.0408336843\\
41.3820570095058 99998.0408488001\\
41.4320353392275 99998.0408490448\\
41.4820136689491 99998.0408206618\\
41.5319919986707 99998.0408177393\\
41.5819703283923 99998.0408335188\\
41.631948658114 99998.0408432126\\
41.6819269878356 99998.0408263752\\
41.7319053175572 99998.0408254504\\
41.7818836472788 99998.0408401683\\
41.8318619770005 99998.0408477726\\
41.8818403067221 99998.0408274919\\
41.9318186364437 99998.0408237174\\
41.9817969661653 99998.0408420246\\
42.031775295887 99998.0408534564\\
42.0817536256086 99998.0408295163\\
42.1317319553302 99998.0408144624\\
42.1817102850518 99998.0408308845\\
42.2316886147735 99998.0408477947\\
42.2816669444951 99998.0408342032\\
42.3316452742167 99998.0408173371\\
42.3816236039384 99998.0408316304\\
42.43160193366 99998.0408482035\\
42.4815802633816 99998.0408381421\\
42.5315585931032 99998.0408162802\\
42.5815369228249 99998.0408267477\\
42.6315152525465 99998.0408436945\\
42.6814935822681 99998.0408402316\\
42.7314719119897 99998.0408196156\\
42.7814502417114 99998.0408281287\\
42.831428571433 99998.0408440578\\
42.8814069011546 99998.040842582\\
42.9313852308762 99998.0408202041\\
42.9813635605979 99998.0408263873\\
43.0313418903195 99998.0408426987\\
43.0813202200411 99998.0408443442\\
43.1312985497627 99998.0408215815\\
43.1812768794844 99998.0408269121\\
43.231255209206 99998.0408447232\\
43.2812335389276 99998.0408481538\\
43.3312118686492 99998.0408251719\\
43.3811901983709 99998.0408397878\\
43.4311685280925 99998.0408232553\\
43.4811468578141 99998.0408324524\\
43.5311251875357 99998.0408378305\\
43.5811035172574 99998.0408220518\\
43.631081846979 99998.0408360188\\
43.6810601767006 99998.0408418979\\
43.7310385064222 99998.0408210854\\
43.7810168361439 99998.0408302171\\
43.8309951658655 99998.0408490016\\
43.8809734955871 99998.0408470737\\
43.9309518253087 99998.0408199618\\
43.9809301550304 99998.0408327046\\
44.030908484752 99998.0408283272\\
44.0808868144736 99998.0408350176\\
44.1308651441952 99998.0408457871\\
44.1808434739169 99998.0408223428\\
44.2308218036385 99998.0408192054\\
44.2808001333601 99998.0408354834\\
44.3307784630817 99998.0408397531\\
44.3807567928034 99998.0408284796\\
44.430735122525 99998.0408422426\\
44.4807134522466 99998.0408222499\\
44.5306917819682 99998.0408297196\\
44.5806701116899 99998.0408409672\\
44.6306484414115 99998.0408215392\\
44.6806267711331 99998.0408308126\\
44.7306051008547 99998.0408463635\\
44.7805834305764 99998.0408320251\\
44.830561760298 99998.0408288634\\
44.8805400900196 99998.0408372868\\
44.9305184197412 99998.0408237106\\
44.9804967494629 99998.0408387125\\
45.0304750791845 99998.0408312236\\
45.0804534089061 99998.0408232717\\
45.1304317386277 99998.0408403357\\
45.1804100683494 99998.0408443729\\
45.230388398071 99998.0408218508\\
45.2803667277926 99998.0408329613\\
45.3303450575143 99998.0408295568\\
45.3803233872359 99998.0408428848\\
45.4303017169575 99998.0408425907\\
45.4802800466791 99998.0408156855\\
45.5302583764008 99998.0408275753\\
45.5802367061224 99998.0408423162\\
45.630215035844 99998.040825861\\
45.6801933655656 99998.0408382733\\
45.7301716952873 99998.0408252196\\
45.7801500250089 99998.0408281121\\
45.8301283547305 99998.0408401578\\
45.8801066844521 99998.0408212826\\
45.9300850141738 99998.0408308922\\
45.9800633438954 99998.0408434409\\
46.030041673617 99998.04082649\\
46.0800200033386 99998.0408380125\\
46.1299983330603 99998.0408253682\\
46.1799766627819 99998.0408270567\\
46.2299549925035 99998.0408381016\\
46.2799333222251 99998.0408248552\\
46.3299116519468 99998.0408395977\\
46.3798899816684 99998.0408479035\\
46.42986831139 99998.0408184986\\
46.4798466411116 99998.0408195599\\
46.5298249708333 99998.0408413693\\
46.5798033005549 99998.0408494223\\
46.6297816302765 99998.0408219145\\
46.6797599599981 99998.0408340459\\
46.7297382897198 99998.0408348872\\
46.7797166194414 99998.0408196543\\
46.829694949163 99998.040834711\\
46.8796732788846 99998.0408358925\\
46.9296516086063 99998.040823556\\
46.9796299383279 99998.0408372222\\
47.0296082680495 99998.0408494407\\
47.0795865977711 99998.040831719\\
47.1295649274928 99998.0408278883\\
47.1795432572144 99998.0408395072\\
47.229521586936 99998.0408236487\\
47.2794999166576 99998.0408398099\\
47.3294782463793 99998.040843286\\
47.3794565761009 99998.0408136638\\
47.4294349058225 99998.0408184833\\
47.4794132355441 99998.0408352728\\
47.5293915652658 99998.0408336754\\
47.5793698949874 99998.0408330346\\
47.629348224709 99998.0408398074\\
47.6793265544306 99998.0408234683\\
47.7293048841523 99998.0408387054\\
47.7792832138739 99998.0408385105\\
47.8292615435955 99998.0408175469\\
47.8792398733171 99998.0408303559\\
47.9292182030388 99998.0408437711\\
47.9791965327604 99998.0408269739\\
48.029174862482 99998.0408386837\\
48.0791531922036 99998.0408286853\\
48.1291315219253 99998.0408216835\\
48.1791098516469 99998.0408378062\\
48.2290881813685 99998.040825252\\
48.2790665110902 99998.0408337737\\
48.3290448408118 99998.0408494081\\
48.3790231705334 99998.0408322965\\
48.429001500255 99998.0408310978\\
48.4789798299767 99998.0408364607\\
48.5289581596983 99998.0408197779\\
48.5789364894199 99998.0408362631\\
48.6289148191415 99998.0408264913\\
48.6788931488632 99998.0408284926\\
48.7288714785848 99998.0408427342\\
48.7788498083064 99998.0408338572\\
48.828828138028 99998.0408225981\\
48.8788064677497 99998.0408420003\\
48.9287847974713 99998.0408592713\\
48.9787631271929 99998.0408414934\\
49.0287414569145 99998.0408073642\\
49.0787197866362 99998.0408183301\\
49.1286981163578 99998.0408415601\\
49.1786764460794 99998.0408421007\\
49.228654775801 99998.040816112\\
49.2786331055227 99998.0408211919\\
49.3286114352443 99998.0408377965\\
49.3785897649659 99998.0408412678\\
49.4285680946875 99998.0408276741\\
49.4785464244092 99998.0408383414\\
49.5285247541308 99998.0408253233\\
49.5785030838524 99998.0408357689\\
49.628481413574 99998.0408338555\\
49.6784597432957 99998.0408267298\\
49.7284380730173 99998.0408426425\\
49.7784164027389 99998.0408413319\\
49.8283947324605 99998.0408174395\\
49.8783730621822 99998.0408274123\\
49.9283513919038 99998.0408434286\\
49.9783297216254 99998.0408327639\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99999.6933629279\\
-9.84573095516021 99999.6933667208\\
-9.79575262543858 99999.6933399191\\
-9.74577429571696 99999.6933600929\\
-9.69579596599533 99999.6933328954\\
-9.6458176362737 99999.6933413859\\
-9.59583930655208 99999.6933532387\\
-9.54586097683045 99999.6933378988\\
-9.49588264710883 99999.6933578072\\
-9.4459043173872 99999.6933617128\\
-9.39592598766558 99999.6933269091\\
-9.34594765794395 99999.6933313862\\
-9.29596932822233 99999.6933526413\\
-9.2459909985007 99999.6933565864\\
-9.19601266877908 99999.6933395009\\
-9.14603433905745 99999.6933518452\\
-9.09605600933583 99999.6933403418\\
-9.0460776796142 99999.6933494129\\
-8.99609934989257 99999.6933548081\\
-8.94612102017095 99999.6933358165\\
-8.89614269044932 99999.6933454557\\
-8.8461643607277 99999.6933583637\\
-8.79618603100607 99999.6933430933\\
-8.74620770128445 99999.6933472143\\
-8.69622937156282 99999.6933476251\\
-8.6462510418412 99999.6933392315\\
-8.59627271211957 99999.693349043\\
-8.54629438239795 99999.6933443831\\
-8.49631605267632 99999.6933498116\\
-8.44633772295469 99999.6933606907\\
-8.39635939323307 99999.6933511599\\
-8.34638106351144 99999.6933337539\\
-8.29640273378982 99999.6933452842\\
-8.24642440406819 99999.6933618684\\
-8.19644607434657 99999.6933587832\\
-8.14646774462494 99999.6933402942\\
-8.09648941490332 99999.6933554457\\
-8.04651108518169 99999.693336269\\
-7.99653275546007 99999.6933481761\\
-7.94655442573844 99999.6933515526\\
-7.89657609601682 99999.6933375786\\
-7.84659776629519 99999.6933530705\\
-7.79661943657356 99999.6933594268\\
-7.74664110685194 99999.6933338544\\
-7.69666277713031 99999.6933363992\\
-7.64668444740869 99999.6933542524\\
-7.59670611768706 99999.6933608997\\
-7.54672778796544 99999.6933373407\\
-7.49674945824381 99999.6933350899\\
-7.44677112852219 99999.6933504488\\
-7.39679279880056 99999.6933596145\\
-7.34681446907894 99999.6933422005\\
-7.29683613935731 99999.6933479228\\
-7.24685780963569 99999.6933440517\\
-7.19687947991406 99999.6933504305\\
-7.14690115019243 99999.6933583604\\
-7.09692282047081 99999.6933336464\\
-7.04694449074918 99999.6933417828\\
-6.99696616102756 99999.6933558433\\
-6.94698783130593 99999.6933405872\\
-6.89700950158431 99999.6933425908\\
-6.84703117186268 99999.693360228\\
-6.79705284214106 99999.693366248\\
-6.74707451241943 99999.6933379627\\
-6.69709618269781 99999.6933327679\\
-6.64711785297618 99999.6933518947\\
-6.59713952325455 99999.6933636378\\
-6.54716119353293 99999.693340224\\
-6.4971828638113 99999.6933449778\\
-6.44720453408968 99999.693349078\\
-6.39722620436805 99999.6933398002\\
-6.34724787464643 99999.6933530394\\
-6.2972695449248 99999.6933461617\\
-6.24729121520318 99999.6933408078\\
-6.19731288548155 99999.6933563977\\
-6.14733455575993 99999.6933613537\\
-6.0973562260383 99999.6933397107\\
-6.04737789631668 99999.693353842\\
-5.99739956659505 99999.6933409384\\
-5.94742123687342 99999.6933406375\\
-5.8974429071518 99999.6933543923\\
-5.84746457743017 99999.6933392725\\
-5.79748624770855 99999.6933479534\\
-5.74750791798692 99999.6933654106\\
-5.6975295882653 99999.6933521941\\
-5.64755125854367 99999.6933397216\\
-5.59757292882205 99999.693351278\\
-5.54759459910042 99999.6933373355\\
-5.4976162693788 99999.6933498468\\
-5.44763793965717 99999.6933430674\\
-5.39765960993554 99999.6933451347\\
-5.34768128021392 99999.6933567828\\
-5.29770295049229 99999.6933477934\\
-5.24772462077067 99999.6933399089\\
-5.19774629104904 99999.693357235\\
-5.14776796132742 99999.6933704045\\
-5.09778963160579 99999.6933500464\\
-5.04781130188417 99999.6933218712\\
-4.99783297216254 99999.6933275927\\
-4.94785464244092 99999.6933441766\\
-4.89787631271929 99999.6933484298\\
-4.84789798299767 99999.693347082\\
-4.79791965327604 99999.6933508181\\
-4.74794132355441 99999.6933433585\\
-4.69796299383279 99999.6933537254\\
-4.64798466411116 99999.6933500278\\
-4.59800633438954 99999.6933399792\\
-4.54802800466791 99999.6933551542\\
-4.49804967494629 99999.6933618597\\
-4.44807134522466 99999.6933388258\\
-4.39809301550304 99999.693350035\\
-4.34811468578141 99999.6933420369\\
-4.29813635605979 99999.6933481874\\
-4.24815802633816 99999.6933561595\\
-4.19817969661653 99999.6933356877\\
-4.14820136689491 99999.6933452105\\
-4.09822303717328 99999.6933585227\\
-4.04824470745166 99999.6933412665\\
-3.99826637773003 99999.6933518505\\
-3.94828804800841 99999.6933418229\\
-3.89830971828678 99999.6933407468\\
-3.84833138856516 99999.6933554184\\
-3.79835305884353 99999.6933355842\\
-3.74837472912191 99999.6933422761\\
-3.69839639940028 99999.6933559688\\
-3.64841806967866 99999.6933422145\\
-3.59843973995703 99999.6933452386\\
-3.5484614102354 99999.6933452941\\
-3.49848308051378 99999.6933509305\\
-3.44850475079215 99999.69335434\\
-3.39852642107053 99999.6933384912\\
-3.3485480913489 99999.693350644\\
-3.29856976162728 99999.6933591949\\
-3.24859143190565 99999.6933356105\\
-3.19861310218403 99999.6933406951\\
-3.1486347724624 99999.6933623759\\
-3.09865644274078 99999.6933664436\\
-3.04867811301915 99999.6933355973\\
-2.99869978329752 99999.6933516172\\
-2.9487214535759 99999.6933405542\\
-2.89874312385427 99999.6933424894\\
-2.84876479413265 99999.6933588718\\
-2.79878646441102 99999.6933348808\\
-2.7488081346894 99999.6933328471\\
-2.69882980496777 99999.6933484441\\
-2.64885147524615 99999.6933495997\\
-2.59887314552452 99999.6933397738\\
-2.5488948158029 99999.6933486567\\
-2.49891648608127 99999.6933597762\\
-2.44893815635965 99999.6933561987\\
-2.39895982663802 99999.693344327\\
-2.34898149691639 99999.6933588015\\
-2.29900316719477 99999.6933336059\\
-2.24902483747314 99999.6933466078\\
-2.19904650775152 99999.6933526808\\
-2.14906817802989 99999.6933339947\\
-2.09908984830827 99999.6933477859\\
-2.04911151858664 99999.6933575748\\
-1.99913318886502 99999.6933374033\\
-1.94915485914339 99999.6933427728\\
-1.89917652942177 99999.693362174\\
-1.84919819970014 99999.6933676426\\
-1.79921986997851 99999.6933362579\\
-1.74924154025689 99999.6933234939\\
-1.69926321053526 99999.693335444\\
-1.64928488081364 99999.6933500296\\
-1.59930655109201 99999.6933457045\\
-1.54932822137039 99999.6933454736\\
-1.49934989164876 99999.6933585205\\
-1.44937156192714 99999.6933661572\\
-1.39939323220551 99999.693349695\\
-1.34941490248389 99999.6933305549\\
-1.29943657276226 99999.6933383213\\
-1.24945824304064 99999.6933525724\\
-1.19947991331901 99999.6933527531\\
-1.14950158359738 99999.6933499942\\
-1.09952325387576 99999.6933578077\\
-1.04954492415413 99999.6933340395\\
-0.999566594432508 99999.6933472211\\
-0.949588264710883 99999.6933459621\\
-0.899609934989257 99999.6933442656\\
-0.849631605267632 99999.6933576448\\
-0.799653275546007 99999.6933528162\\
-0.749674945824381 99999.6933316156\\
-0.699696616102756 99999.6933371763\\
-0.64971828638113 99999.6933507685\\
-0.599739956659505 99999.6933518643\\
-0.54976162693788 99999.6933414234\\
-0.499783297216254 99999.6933529844\\
-0.449804967494629 99999.6933665539\\
-0.399826637773003 99999.6933593282\\
-0.349848308051378 99999.6933313724\\
-0.299869978329752 99999.6933352777\\
-0.249891648608127 99999.693351998\\
-0.199913318886502 99999.6933562765\\
-0.149934989164876 99999.6933398534\\
-0.0999566594432508 99999.6933507965\\
-0.0499783297216254 99999.6933692123\\
0 99999.6933662784\\
0.0499783297216254 99999.693329788\\
0.0999566594432508 99993.2398025364\\
0.149934989164876 99994.0260908609\\
0.199913318886502 99994.7126261135\\
0.249891648608127 99995.3120412724\\
0.299869978329752 99995.8370620553\\
0.349848308051378 99996.2985797363\\
0.399826637773003 99996.705278894\\
0.449804967494629 99997.0646595588\\
0.499783297216254 99997.3830326196\\
0.54976162693788 99997.6647750467\\
0.599739956659505 99997.9132288236\\
0.64971828638113 99998.1311104068\\
0.699696616102756 99998.3207166035\\
0.749674945824381 99998.4841217699\\
0.799653275546007 99998.6235080829\\
0.849631605267632 99998.7412892301\\
0.899609934989257 99998.8401964222\\
0.949588264710883 99998.9231525849\\
0.999566594432508 99998.9931547752\\
1.04954492415413 99999.0531243402\\
1.09952325387576 99999.1058016271\\
1.14950158359738 99999.1534651918\\
1.19947991331901 99999.197834183\\
1.24945824304064 99999.239992371\\
1.29943657276226 99999.2804357956\\
1.34941490248389 99999.3191181879\\
1.39939323220551 99999.3555206584\\
1.44937156192714 99999.3889142703\\
1.49934989164876 99999.4185138441\\
1.54932822137039 99999.4437078807\\
1.59930655109201 99999.4640284526\\
1.64928488081364 99999.4794191503\\
1.69926321053526 99999.4902205004\\
1.74924154025689 99999.4972195061\\
1.79921986997851 99999.5013531289\\
1.84919819970014 99999.503755467\\
1.89917652942177 99999.505607651\\
1.94915485914339 99999.5080108425\\
1.99913318886502 99999.5117221977\\
2.04911151858664 99999.5171852395\\
2.09908984830827 99999.524465578\\
2.14906817802989 99999.5333600569\\
2.19904650775152 99999.5432754191\\
2.24902483747314 99999.553453919\\
2.29900316719477 99999.5630690986\\
2.34898149691639 99999.5713714292\\
2.39895982663802 99999.5777680225\\
2.44893815635965 99999.58187019\\
2.49891648608127 99999.5836497511\\
2.5488948158029 99999.5833937344\\
2.59887314552452 99999.581600775\\
2.64885147524615 99999.5788983002\\
2.69882980496777 99999.5760243485\\
2.7488081346894 99999.5737417425\\
2.79878646441102 99999.5726304771\\
2.84876479413265 99999.5730304801\\
2.89874312385427 99999.5750797254\\
2.9487214535759 99999.5786805877\\
2.99869978329752 99999.5834902483\\
3.04867811301915 99999.588958564\\
3.09865644274078 99999.5944623768\\
3.1486347724624 99999.5994492896\\
3.19861310218403 99999.6034036538\\
3.24859143190565 99999.6059610957\\
3.29856976162728 99999.6069552125\\
3.3485480913489 99999.6065034221\\
3.39852642107053 99999.6048800484\\
3.44850475079215 99999.6024820994\\
3.49848308051378 99999.5997964092\\
3.5484614102354 99999.5973976159\\
3.59843973995703 99999.595755818\\
3.64841806967866 99999.5951762051\\
3.69839639940028 99999.5957956639\\
3.74837472912191 99999.5976210871\\
3.79835305884353 99999.6004665528\\
3.84833138856516 99999.6039696872\\
3.89830971828678 99999.6076824841\\
3.94828804800841 99999.6111942383\\
3.99826637773003 99999.6141251829\\
4.04824470745166 99999.6161425814\\
4.09822303717328 99999.6170531383\\
4.14820136689491 99999.6168764636\\
4.19817969661653 99999.6157950189\\
4.24815802633816 99999.6140545016\\
4.29813635605979 99999.6119830983\\
4.34811468578141 99999.6099783519\\
4.39809301550304 99999.608433741\\
4.44807134522466 99999.6076040609\\
4.49804967494629 99999.6076288716\\
4.54802800466791 99999.6085472837\\
4.59800633438954 99999.610297161\\
4.64798466411116 99999.6126345857\\
4.69796299383279 99999.6152356343\\
4.74794132355441 99999.6177772372\\
4.79791965327604 99999.6200041213\\
4.84789798299767 99999.6216366545\\
4.89787631271929 99999.6224850866\\
4.94785464244092 99999.6225001694\\
4.99783297216254 99999.6218144142\\
5.04781130188417 99999.6205817639\\
5.09778963160579 99999.6190220082\\
5.14776796132742 99999.6174079428\\
5.19774629104904 99999.6160673024\\
5.24772462077067 99999.6152103418\\
5.29770295049229 99999.6149599904\\
5.34768128021392 99999.6153588922\\
5.39765960993554 99999.6164278287\\
5.44763793965717 99999.6180096702\\
5.4976162693788 99999.6198625379\\
5.54759459910042 99999.6217215429\\
5.59757292882205 99999.6234182747\\
5.64755125854367 99999.6247393687\\
5.6975295882653 99999.625511583\\
5.74750791798692 99999.6256501522\\
5.79748624770855 99999.6252300522\\
5.84746457743017 99999.6243593777\\
5.8974429071518 99999.6231874856\\
5.94742123687342 99999.6219032322\\
5.99739956659505 99999.6207633396\\
6.04737789631668 99999.6199547678\\
6.0973562260383 99999.6195861102\\
6.14733455575993 99999.6196981283\\
6.19731288548155 99999.6203259079\\
6.24729121520318 99999.6213922079\\
6.2972695449248 99999.6227245366\\
6.34724787464643 99999.6241158896\\
6.39722620436805 99999.6254239313\\
6.44720453408968 99999.6264984569\\
6.4971828638113 99999.6271835297\\
6.54716119353293 99999.627382707\\
6.59713952325455 99999.6271340315\\
6.64711785297618 99999.626530791\\
6.69709618269781 99999.625661218\\
6.74707451241943 99999.6246478254\\
6.79705284214106 99999.6236829566\\
6.84703117186268 99999.6229547385\\
6.89700950158431 99999.6225480378\\
6.94698783130593 99999.6224972346\\
6.99696616102756 99999.6228290781\\
7.04694449074918 99999.6235411932\\
7.09692282047081 99999.6245058281\\
7.14690115019243 99999.6255613821\\
7.19687947991406 99999.626580601\\
7.24685780963569 99999.6274541458\\
7.29683613935731 99999.6280317022\\
7.34681446907894 99999.628295088\\
7.39679279880056 99999.6281772791\\
7.44677112852219 99999.6277531862\\
7.49674945824381 99999.6271072226\\
7.54672778796544 99999.6263159204\\
7.59670611768706 99999.6255256386\\
7.64668444740869 99999.6248816349\\
7.69666277713031 99999.624463304\\
7.74664110685194 99999.6243142214\\
7.79661943657356 99999.6244903427\\
7.84659776629519 99999.624956781\\
7.89657609601682 99999.6256055577\\
7.94655442573844 99999.6264124951\\
7.99653275546007 99999.6272347189\\
8.04651108518169 99999.6279269619\\
8.09648941490332 99999.6284464104\\
8.14646774462494 99999.6287238364\\
8.19644607434657 99999.6287119323\\
8.24642440406819 99999.6284222249\\
8.29640273378982 99999.6279518599\\
8.34638106351144 99999.6273306357\\
8.39635939323307 99999.6266925716\\
8.44633772295469 99999.6261424741\\
8.49631605267632 99999.6257206184\\
8.54629438239795 99999.6255211096\\
8.59627271211957 99999.6255858781\\
8.6462510418412 99999.6258789816\\
8.69622937156282 99999.6263392481\\
8.74620770128445 99999.6269451926\\
8.79618603100607 99999.6275773028\\
8.8461643607277 99999.6281611828\\
8.89614269044932 99999.6286289395\\
8.94612102017095 99999.6288735035\\
8.99609934989257 99999.6289057406\\
9.0460776796142 99999.6287548275\\
9.09605600933583 99999.6284223138\\
9.14603433905745 99999.6279458173\\
9.19601266877908 99999.6274455604\\
9.2459909985007 99999.626949543\\
9.29596932822233 99999.6265806089\\
9.34594765794395 99999.6263737002\\
9.39592598766558 99999.6263221506\\
9.4459043173872 99999.6264906941\\
9.49588264710883 99999.6268317861\\
9.54586097683045 99999.6272678318\\
9.59583930655208 99999.6277698853\\
9.6458176362737 99999.6282389954\\
9.69579596599533 99999.6286314767\\
9.74577429571696 99999.6288946599\\
9.79575262543858 99999.6289752046\\
9.84573095516021 99999.62890137\\
9.89570928488183 99999.628671308\\
9.94568761460346 99999.6283025474\\
9.99566594432508 99999.6278994291\\
10.0456442740467 99999.627518807\\
10.0956226037683 99999.6271899803\\
10.14560093349 99999.6269355592\\
10.1955792632116 99999.6268516621\\
10.2455575929332 99999.6269507696\\
10.2955359226548 99999.6271825033\\
10.3455142523765 99999.6274788161\\
10.3954925820981 99999.6278473173\\
10.4454709118197 99999.6282495648\\
10.4954492415413 99999.6286014524\\
10.545427571263 99999.6288282421\\
10.5954059009846 99999.6289368173\\
10.6453842307062 99999.6289310102\\
10.6953625604278 99999.6287896794\\
10.7453408901495 99999.6285100854\\
10.7953192198711 99999.6281753792\\
10.8452975495927 99999.6278641049\\
10.8952758793143 99999.6275906426\\
10.945254209036 99999.6273627093\\
10.9952325387576 99999.6272362199\\
11.0452108684792 99999.6272648215\\
11.0951891982008 99999.6274162472\\
11.1451675279225 99999.6276413418\\
11.1951458576441 99999.627917854\\
11.2451241873657 99999.6282384392\\
11.2951025170873 99999.6285356736\\
11.345080846809 99999.6287464213\\
11.3950591765306 99999.6288529065\\
11.4450375062522 99999.6288820844\\
11.4950158359738 99999.6288086225\\
11.5449941656955 99999.6286207386\\
11.5949724954171 99999.6283517102\\
11.6449508251387 99999.6280925516\\
11.6949291548603 99999.6278607831\\
11.744907484582 99999.6276667319\\
11.7948858143036 99999.6275333206\\
11.8448641440252 99999.6275189007\\
11.8948424737468 99999.6276072871\\
11.9448208034685 99999.6277634413\\
11.9947991331901 99999.6279580492\\
12.0447774629117 99999.62820712\\
12.0947557926334 99999.6284586737\\
12.144734122355 99999.6286551127\\
12.1947124520766 99999.6287608644\\
12.2446907817982 99999.6288139713\\
12.2946691115199 99999.628791071\\
12.3446474412415 99999.6286690058\\
12.3946257709631 99999.6284509714\\
12.4446041006847 99999.6282418944\\
12.4945824304064 99999.6280583328\\
12.544560760128 99999.6278935349\\
12.5945390898496 99999.6277450926\\
12.6445174195712 99999.6276931212\\
12.6944957492929 99999.6277407946\\
12.7444740790145 99999.6278554197\\
12.7944524087361 99999.6279985666\\
12.8444307384577 99999.628186198\\
12.8944090681794 99999.6283913787\\
12.944387397901 99999.6285665547\\
12.9943657276226 99999.6286719066\\
13.0443440573442 99999.6287384308\\
13.0943223870659 99999.6287177569\\
13.1443007167875 99999.628643121\\
13.1942790465091 99999.6285222424\\
13.2442573762307 99999.6283465758\\
13.2942357059524 99999.6281839097\\
13.344214035674 99999.6280391761\\
13.3941923653956 99999.6279167159\\
13.4441706951172 99999.627865704\\
13.4941490248389 99999.6278817953\\
13.5441273545605 99999.6279411137\\
13.5941056842821 99999.628028747\\
13.6440840140037 99999.628185878\\
13.6940623437254 99999.6283291287\\
13.744040673447 99999.6284774525\\
13.7940190031686 99999.6286009521\\
13.8439973328902 99999.628644435\\
13.8939756626119 99999.6286640668\\
13.9439539923335 99999.628639792\\
13.9939323220551 99999.6285363257\\
14.0439106517767 99999.6284055159\\
14.0938889814984 99999.6282807641\\
14.14386731122 99999.6281396203\\
14.1938456409416 99999.6280501331\\
14.2438239706632 99999.6279750663\\
14.2938023003849 99999.6279603316\\
14.3437806301065 99999.6280087155\\
14.3937589598281 99999.6280743977\\
14.4437372895497 99999.6281606207\\
14.4937156192714 99999.6282943837\\
14.543693948993 99999.6284304067\\
14.5936722787146 99999.6285238347\\
14.6436506084362 99999.6285683206\\
14.6936289381579 99999.6286006087\\
14.7436072678795 99999.628596706\\
14.7935855976011 99999.6285370099\\
14.8435639273227 99999.6284296917\\
14.8935422570444 99999.6283306061\\
14.943520586766 99999.6282383249\\
14.9934989164876 99999.6281469665\\
15.0434772462092 99999.6280706339\\
15.0934555759309 99999.6280564578\\
15.1434339056525 99999.6280443989\\
15.1934122353741 99999.6281040371\\
15.2433905650958 99999.6281828195\\
15.2933688948174 99999.6282670319\\
15.343347224539 99999.6283744955\\
15.3933255542606 99999.6284625488\\
15.4433038839823 99999.6285152191\\
15.4932822137039 99999.6285580546\\
15.5432605434255 99999.6285676234\\
15.5932388731471 99999.6285230902\\
15.6432172028688 99999.6284419339\\
15.6931955325904 99999.628374358\\
15.743173862312 99999.628278334\\
15.7931521920336 99999.6281990168\\
15.8431305217553 99999.6281480621\\
15.8931088514769 99999.6281105895\\
15.9430871811985 99999.6281149831\\
15.9930655109201 99999.6281569142\\
16.0430438406418 99999.6282083522\\
16.0930221703634 99999.6282528523\\
16.143000500085 99999.6283431053\\
16.1929788298066 99999.628404903\\
16.2429571595283 99999.6284638353\\
16.2929354892499 99999.6285077023\\
16.3429138189715 99999.6285086472\\
16.3928921486931 99999.6284965159\\
16.4428704784148 99999.6284591575\\
16.4928488081364 99999.6283860886\\
16.542827137858 99999.628327543\\
16.5928054675796 99999.6282510458\\
16.6427837973013 99999.6281974327\\
16.6927621270229 99999.628173278\\
16.7427404567445 99999.628149676\\
16.7927187864661 99999.6281808122\\
16.8426971161878 99999.6282281844\\
16.8926754459094 99999.6282427937\\
16.942653775631 99999.6282944149\\
16.9926321053526 99999.6283781815\\
17.0426104350743 99999.6284430078\\
17.0925887647959 99999.6284505059\\
17.1425670945175 99999.6284642112\\
17.1925454242391 99999.6284779409\\
17.2425237539608 99999.6284628522\\
17.2925020836824 99999.6283942184\\
17.342480413404 99999.6283426776\\
17.3924587431256 99999.6282926555\\
17.4424370728473 99999.6282414473\\
17.4924154025689 99999.6282218457\\
17.5423937322905 99999.6281857811\\
17.5923720620121 99999.6281937703\\
17.6423503917338 99999.628235278\\
17.6923287214554 99999.6282591763\\
17.742307051177 99999.6282862431\\
17.7922853808986 99999.6283540877\\
17.8422637106203 99999.6284194713\\
17.8922420403419 99999.6284399251\\
17.9422203700635 99999.6284215828\\
17.9921986997851 99999.6284290105\\
18.0421770295068 99999.628434484\\
18.0921553592284 99999.6284093788\\
18.14213368895 99999.6283478503\\
18.1921120186717 99999.6283096871\\
18.2420903483933 99999.6282857497\\
18.2920686781149 99999.628258162\\
18.3420470078365 99999.6282170568\\
18.3920253375582 99999.6282147977\\
18.4420036672798 99999.6282432548\\
18.4919819970014 99999.6282763868\\
18.541960326723 99999.6282897766\\
18.5919386564447 99999.6283245439\\
18.6419169861663 99999.6283776925\\
18.6918953158879 99999.6284186057\\
18.7418736456095 99999.6284181913\\
18.7918519753312 99999.6284114155\\
18.8418303050528 99999.6284174809\\
18.8918086347744 99999.6284117639\\
18.941786964496 99999.6283713534\\
18.9917652942177 99999.6283206686\\
19.0417436239393 99999.6283020713\\
19.0917219536609 99999.628291776\\
19.1417002833825 99999.6282646204\\
19.1916786131042 99999.6282293126\\
19.2416569428258 99999.6282466798\\
19.2916352725474 99999.6282862081\\
19.341613602269 99999.6283109962\\
19.3915919319907 99999.6283045457\\
19.4415702617123 99999.6283344448\\
19.4915485914339 99999.6283805857\\
19.5415269211555 99999.6284099425\\
19.5915052508772 99999.6283985754\\
19.6414835805988 99999.6283976568\\
19.6914619103204 99999.6284025157\\
19.741440240042 99999.6283890996\\
19.7914185697637 99999.6283377524\\
19.8413968994853 99999.6283149521\\
19.8913752292069 99999.6282901355\\
19.9413535589285 99999.628274449\\
19.9913318886502 99999.6282740647\\
20.0413102183718 99999.6282571033\\
20.0912885480934 99999.6282777659\\
20.141266877815 99999.6283084733\\
20.1912452075367 99999.6283082451\\
20.2412235372583 99999.6283261534\\
20.2912018669799 99999.6283662576\\
20.3411801967015 99999.6283958833\\
20.3911585264232 99999.6283847489\\
20.4411368561448 99999.628376797\\
20.4911151858664 99999.6283850303\\
20.541093515588 99999.6283832768\\
20.5910718453097 99999.6283467718\\
20.6410501750313 99999.6283139488\\
20.6910285047529 99999.6283073167\\
20.7410068344745 99999.6283042565\\
20.7909851641962 99999.6282814887\\
20.8409634939178 99999.628266044\\
20.8909418236394 99999.6282833679\\
20.940920153361 99999.6283086379\\
20.9908984830827 99999.628316088\\
21.0408768128043 99999.6283213937\\
21.0908551425259 99999.6283523183\\
21.1408334722476 99999.6283815514\\
21.1908118019692 99999.6283820696\\
21.2407901316908 99999.6283649749\\
21.2907684614124 99999.6283701073\\
21.3407467911341 99999.6283753596\\
21.3907251208557 99999.6283583684\\
21.4407034505773 99999.6283263128\\
21.4906817802989 99999.6283217515\\
21.5406601100206 99999.6283230917\\
21.5906384397422 99999.6283058124\\
21.6406167694638 99999.628273989\\
21.6905950991854 99999.6282854124\\
21.7405734289071 99999.6283135371\\
21.7905517586287 99999.6283252711\\
21.8405300883503 99999.6283190639\\
21.8905084180719 99999.6283489719\\
21.9404867477936 99999.6283479821\\
21.9904650775152 99999.6283754694\\
22.0404434072368 99999.6283683597\\
22.0904217369584 99999.6283559859\\
22.1404000666801 99999.6283720095\\
22.1903783964017 99999.6283592621\\
22.2403567261233 99999.6283189482\\
22.2903350558449 99999.6283141834\\
22.3403133855666 99999.6283194312\\
22.3902917152882 99999.6283070171\\
22.4402700450098 99999.6282977221\\
22.4902483747314 99999.6283043988\\
22.5402267044531 99999.6282982415\\
22.5902050341747 99999.6283239101\\
22.6401833638963 99999.6283226409\\
22.6901616936179 99999.6283177737\\
22.7401400233396 99999.6283454122\\
22.7901183530612 99999.6283633858\\
22.8400966827828 99999.6283505811\\
22.8900750125044 99999.6283581376\\
22.9400533422261 99999.6283714373\\
22.9900316719477 99999.6283677466\\
23.0400100016693 99999.6283318429\\
23.0899883313909 99999.6283172146\\
23.1399666611126 99999.6283223607\\
23.1899449908342 99999.6283251248\\
23.2399233205558 99999.6283043301\\
23.2899016502774 99999.628307946\\
23.3398799799991 99999.6283071117\\
23.3898583097207 99999.6283069896\\
23.4398366394423 99999.6283280508\\
23.4898149691639 99999.6283244692\\
23.5397932988856 99999.6283409238\\
23.5897716286072 99999.6283627103\\
23.6397499583288 99999.628351746\\
23.6897282880504 99999.6283412907\\
23.7397066177721 99999.6283550199\\
23.7896849474937 99999.628365608\\
23.8396632772153 99999.6283461777\\
23.8896416069369 99999.628321219\\
23.9396199366586 99999.6283276536\\
23.9895982663802 99999.6283373391\\
24.0395765961018 99999.6283217274\\
24.0895549258234 99999.6283040327\\
24.1395332555451 99999.6283168868\\
24.1895115852667 99999.6283096161\\
24.2394899149883 99999.6283317155\\
24.28946824471 99999.6283228069\\
24.3394465744316 99999.6283274913\\
24.3894249041532 99999.628354034\\
24.4394032338748 99999.6283516351\\
24.4893815635965 99999.6283317942\\
24.5393598933181 99999.6283407883\\
24.5893382230397 99999.6283538523\\
24.6393165527613 99999.6283462658\\
24.689294882483 99999.6283278202\\
24.7392732122046 99999.6283291194\\
24.7892515419262 99999.6283331124\\
24.8392298716478 99999.6283221835\\
24.8892082013695 99999.6283126339\\
24.9391865310911 99999.6283235559\\
24.9891648608127 99999.6283095448\\
25.0391431905343 99999.6283145235\\
25.089121520256 99999.6283319532\\
25.1390998499776 99999.6283302849\\
25.1890781796992 99999.628333448\\
25.2390565094208 99999.6283486127\\
25.2890348391425 99999.6283572966\\
25.3390131688641 99999.6283441216\\
25.3889914985857 99999.6283478147\\
25.4389698283073 99999.6283472239\\
25.488948158029 99999.6283317306\\
25.5389264877506 99999.6283398756\\
25.5889048174722 99999.6283341492\\
25.6388831471938 99999.6283094934\\
25.6888614769155 99999.6283168119\\
25.7388398066371 99999.6283307862\\
25.7888181363587 99999.6283220713\\
25.8387964660803 99999.6283189525\\
25.888774795802 99999.628334729\\
25.9387531255236 99999.6283221775\\
25.9887314552452 99999.6283442658\\
26.0387097849668 99999.6283526851\\
26.0886881146885 99999.6283241271\\
26.1386664444101 99999.6283351415\\
26.1886447741317 99999.6283545881\\
26.2386231038533 99999.6283419726\\
26.288601433575 99999.6283229184\\
26.3385797632966 99999.6283318347\\
26.3885580930182 99999.6283437194\\
26.4385364227398 99999.6283335745\\
26.4885147524615 99999.6283091704\\
26.5384930821831 99999.6283188382\\
26.5884714119047 99999.6283379683\\
26.6384497416263 99999.628338827\\
26.688428071348 99999.6283114193\\
26.7384064010696 99999.6283194529\\
26.7883847307912 99999.628345084\\
26.8383630605128 99999.6283570528\\
26.8883413902345 99999.6283321758\\
26.9383197199561 99999.6283429716\\
26.9882980496777 99999.6283381347\\
27.0382763793993 99999.6283398159\\
27.088254709121 99999.628346828\\
27.1382330388426 99999.6283271628\\
27.1882113685642 99999.6283379427\\
27.2381896982859 99999.6283480533\\
27.2881680280075 99999.6283154677\\
27.3381463577291 99999.6282999935\\
27.3881246874507 99999.6283150735\\
27.4381030171724 99999.6283315549\\
27.488081346894 99999.6283230414\\
27.5380596766156 99999.628331733\\
27.5880380063372 99999.6283308619\\
27.6380163360589 99999.6283372664\\
27.6879946657805 99999.628353415\\
27.7379729955021 99999.6283261919\\
27.7879513252237 99999.6283272873\\
27.8379296549454 99999.628346886\\
27.887907984667 99999.628339123\\
27.9378863143886 99999.6283223534\\
27.9878646441102 99999.6283339701\\
28.0378429738319 99999.6283465231\\
28.0878213035535 99999.6283325019\\
28.1377996332751 99999.6283103912\\
28.1877779629967 99999.6283216908\\
28.2377562927184 99999.6283389231\\
28.28773462244 99999.6283337735\\
28.3377129521616 99999.6283161942\\
28.3876912818832 99999.6283328376\\
28.4376696116049 99999.6283540232\\
28.4876479413265 99999.6283478925\\
28.5376262710481 99999.6283159693\\
28.5876046007697 99999.6283184292\\
28.6375829304914 99999.6283353939\\
28.687561260213 99999.6283424537\\
28.7375395899346 99999.6283316721\\
28.7875179196562 99999.6283385553\\
28.8374962493779 99999.6283486154\\
28.8874745790995 99999.6283424639\\
28.9374529088211 99999.6283168258\\
28.9874312385427 99999.6283241702\\
29.0374095682644 99999.6283440715\\
29.087387897986 99999.6283457895\\
29.1373662277076 99999.6283128593\\
29.1873445574292 99999.6283100859\\
29.2373228871509 99999.6283283494\\
29.2873012168725 99999.6283417673\\
29.3372795465941 99999.6283313451\\
29.3872578763157 99999.6283368449\\
29.4372362060374 99999.6283517614\\
29.487214535759 99999.6283540719\\
29.5371928654806 99999.628327223\\
29.5871711952022 99999.6283246124\\
29.6371495249239 99999.6283422576\\
29.6871278546455 99999.6283500714\\
29.7371061843671 99999.6283211919\\
29.7870845140887 99999.6283082703\\
29.8370628438104 99999.6283213753\\
29.887041173532 99999.6283356762\\
29.9370195032536 99999.6283272751\\
29.9869978329752 99999.6283280277\\
30.0369761626969 99999.6283457574\\
30.0869544924185 99999.6283556117\\
30.1369328221401 99999.6283330055\\
30.1869111518618 99999.6283160707\\
30.2368894815834 99999.6283280221\\
30.286867811305 99999.6283433821\\
30.3368461410266 99999.6283367514\\
30.3868244707483 99999.628324228\\
30.4368028004699 99999.6283302862\\
30.4867811301915 99999.6283386666\\
30.5367594599131 99999.6283330986\\
30.5867377896348 99999.6283260288\\
30.6367161193564 99999.6283390003\\
30.686694449078 99999.6283501707\\
30.7366727787996 99999.6283372897\\
30.7866511085213 99999.6283134294\\
30.8366294382429 99999.6283223441\\
30.8866077679645 99999.6283401115\\
30.9365860976861 99999.6283411108\\
30.9865644274078 99999.6283258185\\
31.0365427571294 99999.6283357467\\
31.086521086851 99999.6283503674\\
31.1364994165726 99999.6283459777\\
31.1864777462943 99999.6283207959\\
31.2364560760159 99999.6283245885\\
31.2864344057375 99999.6283393045\\
31.3364127354591 99999.6283409094\\
31.3863910651808 99999.6283207011\\
31.4363693949024 99999.6283246874\\
31.486347724624 99999.6283390692\\
31.5363260543456 99999.6283416194\\
31.5863043840673 99999.6283209145\\
31.6362827137889 99999.6283224436\\
31.6862610435105 99999.6283368627\\
31.7362393732321 99999.6283433145\\
31.7862177029538 99999.6283283114\\
31.8361960326754 99999.6283344514\\
31.886174362397 99999.6283516713\\
31.9361526921186 99999.628354412\\
31.9861310218403 99999.6283236926\\
32.0361093515619 99999.6283198439\\
32.0860876812835 99999.6283390426\\
32.1360660110051 99999.6283494717\\
32.1860443407268 99999.6283230403\\
32.2360226704484 99999.6283140449\\
32.28600100017 99999.6283298813\\
32.3359793298916 99999.6283429715\\
32.3859576596133 99999.6283270423\\
32.4359359893349 99999.6283200762\\
32.4859143190565 99999.6283339776\\
32.5358926487781 99999.6283456079\\
32.5858709784998 99999.6283321702\\
32.6358493082214 99999.6283286757\\
32.685827637943 99999.6283488698\\
32.7358059676646 99999.6283614062\\
32.7857842973863 99999.6283349782\\
32.8357626271079 99999.6283082491\\
32.8857409568295 99999.6283202544\\
32.9357192865511 99999.6283396396\\
32.9856976162728 99999.6283350502\\
33.0356759459944 99999.6283202619\\
33.085654275716 99999.6283309384\\
33.1356326054376 99999.6283442251\\
33.1856109351593 99999.6283368638\\
33.2355892648809 99999.6283190572\\
33.2855675946025 99999.6283288201\\
33.3355459243242 99999.6283438511\\
33.3855242540458 99999.6283405172\\
33.4355025837674 99999.6283226365\\
33.485480913489 99999.6283325328\\
33.5354592432107 99999.628348133\\
33.5854375729323 99999.6283443853\\
33.6354159026539 99999.6283203423\\
33.6853942323755 99999.6283274858\\
33.7353725620972 99999.6283445405\\
33.7853508918188 99999.6283443234\\
33.8353292215404 99999.6283174459\\
33.885307551262 99999.6283163687\\
33.9352858809837 99999.6283296004\\
33.9852642107053 99999.6283370235\\
34.0352425404269 99999.6283266173\\
34.0852208701485 99999.6283286827\\
34.1351991998702 99999.6283376235\\
34.1851775295918 99999.6283403137\\
34.2351558593134 99999.6283286376\\
34.285134189035 99999.6283305448\\
34.3351125187567 99999.6283404813\\
34.3850908484783 99999.6283434672\\
34.4350691781999 99999.628328523\\
34.4850475079215 99999.6283291527\\
34.5350258376432 99999.6283413705\\
34.5850041673648 99999.6283459506\\
34.6349824970864 99999.6283264572\\
34.684960826808 99999.6283213285\\
34.7349391565297 99999.6283333779\\
34.7849174862513 99999.628342224\\
34.8348958159729 99999.628328682\\
34.8848741456945 99999.6283235868\\
34.9348524754162 99999.6283348053\\
34.9848308051378 99999.6283436036\\
35.0348091348594 99999.6283315964\\
35.084787464581 99999.6283260569\\
35.1347657943027 99999.6283387384\\
35.1847441240243 99999.6283483902\\
35.2347224537459 99999.6283337872\\
35.2847007834675 99999.6283217851\\
35.3346791131892 99999.6283346688\\
35.3846574429108 99999.6283475685\\
35.4346357726324 99999.6283356153\\
35.484614102354 99999.6283176164\\
35.5345924320757 99999.6283270734\\
35.5845707617973 99999.6283411146\\
35.6345490915189 99999.6283365971\\
35.6845274212405 99999.6283223735\\
35.7345057509622 99999.6283322532\\
35.7844840806838 99999.6283454162\\
35.8344624104054 99999.6283399969\\
35.884440740127 99999.6283318988\\
35.9344190698487 99999.6283415349\\
35.9843973995703 99999.6283195894\\
36.0343757292919 99999.6283320866\\
36.0843540590135 99999.6283305419\\
36.1343323887352 99999.6283324253\\
36.1843107184568 99999.6283426694\\
36.2342890481784 99999.628333109\\
36.2842673779001 99999.6283224208\\
36.3342457076217 99999.6283350485\\
36.3842240373433 99999.6283465685\\
36.4342023670649 99999.6283325294\\
36.4841806967866 99999.6283280593\\
36.5341590265082 99999.6283393113\\
36.5841373562298 99999.6283234666\\
36.6341156859514 99999.6283365406\\
36.6840940156731 99999.6283435452\\
36.7340723453947 99999.6283187996\\
36.7840506751163 99999.6283243431\\
36.8340290048379 99999.6283414236\\
36.8840073345596 99999.6283388918\\
36.9339856642812 99999.6283278905\\
36.9839639940028 99999.6283404964\\
37.0339423237244 99999.6283235143\\
37.0839206534461 99999.6283357737\\
37.1338989831677 99999.6283427092\\
37.1838773128893 99999.6283167808\\
37.2338556426109 99999.6283232213\\
37.2838339723326 99999.628339453\\
37.3338123020542 99999.6283320009\\
37.3837906317758 99999.6283333781\\
37.4337689614974 99999.6283394488\\
37.4837472912191 99999.6283190799\\
37.5337256209407 99999.6283323273\\
37.5837039506623 99999.6283336317\\
37.6336822803839 99999.6283252557\\
37.6836606101056 99999.6283364989\\
37.7336389398272 99999.6283418853\\
37.7836172695488 99999.6283269305\\
37.8335955992704 99999.6283370606\\
37.8835739289921 99999.6283269976\\
37.9335522587137 99999.6283330037\\
37.9835305884353 99999.6283425575\\
38.0335089181569 99999.6283205922\\
38.0834872478786 99999.62833035\\
38.1334655776002 99999.6283473942\\
38.1834439073218 99999.6283291664\\
38.2334222370434 99999.6283118281\\
38.2834005667651 99999.6283249009\\
38.3333788964867 99999.6283420603\\
38.3833572262083 99999.6283369861\\
38.4333355559299 99999.628330673\\
38.4833138856516 99999.628338534\\
38.5332922153732 99999.628324584\\
38.5832705450948 99999.6283400471\\
38.6332488748164 99999.6283280247\\
38.6832272045381 99999.6283236846\\
38.7332055342597 99999.6283409359\\
38.7831838639813 99999.6283376553\\
38.8331621937029 99999.6283165562\\
38.8831405234246 99999.6283259349\\
38.9331188531462 99999.6283421286\\
38.9830971828678 99999.6283398909\\
39.0330755125894 99999.6283196942\\
39.0830538423111 99999.6283256219\\
39.1330321720327 99999.6283397386\\
39.1830105017543 99999.6283406188\\
39.232988831476 99999.6283246001\\
39.2829671611976 99999.6283356973\\
39.3329454909192 99999.6283534186\\
39.3829238206408 99999.6283504535\\
39.4329021503625 99999.6283161437\\
39.4828804800841 99999.6283174701\\
39.5328588098057 99999.6283383352\\
39.5828371395273 99999.6283471228\\
39.632815469249 99999.6283214687\\
39.6827937989706 99999.6283177548\\
39.7327721286922 99999.6283326178\\
39.7827504584138 99999.628342444\\
39.8327287881355 99999.6283272964\\
39.8827071178571 99999.6283258046\\
39.9326854475787 99999.6283389688\\
39.9826637773003 99999.6283461882\\
40.032642107022 99999.6283282598\\
40.0826204367436 99999.6283199345\\
40.1325987664652 99999.6283304158\\
40.1825770961868 99999.6283406732\\
40.2325554259085 99999.6283318856\\
40.2825337556301 99999.6283294599\\
40.3325120853517 99999.6283449204\\
40.3824904150733 99999.6283546889\\
40.432468744795 99999.6283351844\\
40.4824470745166 99999.6283135365\\
40.5324254042382 99999.6283236662\\
40.5824037339598 99999.6283400839\\
40.6323820636815 99999.6283372173\\
40.6823603934031 99999.6283255587\\
40.7323387231247 99999.6283405702\\
40.7823170528463 99999.6283558969\\
40.832295382568 99999.6283441\\
40.8822737122896 99999.628312591\\
40.9322520420112 99999.6283198301\\
40.9822303717328 99999.6283398939\\
41.0322087014545 99999.6283426596\\
41.0821870311761 99999.6283207424\\
41.1321653608977 99999.6283284082\\
41.1821436906193 99999.6283461626\\
41.232122020341 99999.6283469543\\
41.2821003500626 99999.6283192998\\
41.3320786797842 99999.6283213225\\
41.3820570095058 99999.6283390437\\
41.4320353392275 99999.6283456077\\
41.4820136689491 99999.628323817\\
41.5319919986707 99999.6283290881\\
41.5819703283923 99999.6283499253\\
41.631948658114 99999.6283552491\\
41.6819269878356 99999.6283204169\\
41.7319053175572 99999.6283126403\\
41.7818836472788 99999.6283326842\\
41.8318619770005 99999.6283475771\\
41.8818403067221 99999.6283267084\\
41.9318186364437 99999.628319664\\
41.9817969661653 99999.6283372113\\
42.031775295887 99999.6283502525\\
42.0817536256086 99999.6283301141\\
42.1317319553302 99999.6283159313\\
42.1817102850518 99999.6283297105\\
42.2316886147735 99999.6283447268\\
42.2816669444951 99999.6283342535\\
42.3316452742167 99999.6283209116\\
42.3816236039384 99999.6283335573\\
42.43160193366 99999.6283474468\\
42.4815802633816 99999.6283378074\\
42.5315585931032 99999.6283166146\\
42.5815369228249 99999.6283222857\\
42.6315152525465 99999.6283357734\\
42.6814935822681 99999.6283371667\\
42.7314719119897 99999.6283249974\\
42.7814502417114 99999.6283277179\\
42.831428571433 99999.6283355153\\
42.8814069011546 99999.6283367443\\
42.9313852308762 99999.6283301554\\
42.9813635605979 99999.6283383384\\
43.0313418903195 99999.6283484679\\
43.0813202200411 99999.6283445249\\
43.1312985497627 99999.6283229117\\
43.1812768794844 99999.6283284035\\
43.231255209206 99999.6283452279\\
43.2812335389276 99999.6283480578\\
43.3312118686492 99999.6283256972\\
43.3811901983709 99999.6283394566\\
43.4311685280925 99999.6283247698\\
43.4811468578141 99999.6283378337\\
43.5311251875357 99999.6283401501\\
43.5811035172574 99999.6283171565\\
43.631081846979 99999.6283342907\\
43.6810601767006 99999.628343262\\
43.7310385064222 99999.6283173396\\
43.7810168361439 99999.6283209865\\
43.8309951658655 99999.6283381997\\
43.8809734955871 99999.6283418624\\
43.9309518253087 99999.6283274118\\
43.9809301550304 99999.6283432553\\
44.030908484752 99999.6283234677\\
44.0808868144736 99999.628322992\\
44.1308651441952 99999.6283396838\\
44.1808434739169 99999.6283246798\\
44.2308218036385 99999.62832662\\
44.2808001333601 99999.6283435226\\
44.3307784630817 99999.6283429636\\
44.3807567928034 99999.6283235788\\
44.430735122525 99999.6283371561\\
44.4807134522466 99999.6283250203\\
44.5306917819682 99999.6283284321\\
44.5806701116899 99999.6283365171\\
44.6306484414115 99999.6283276607\\
44.6806267711331 99999.628337035\\
44.7306051008547 99999.6283471937\\
44.7805834305764 99999.6283320617\\
44.830561760298 99999.6283305204\\
44.8805400900196 99999.628337499\\
44.9305184197412 99999.6283237499\\
44.9804967494629 99999.6283397566\\
45.0304750791845 99999.6283310783\\
45.0804534089061 99999.6283198528\\
45.1304317386277 99999.6283352519\\
45.1804100683494 99999.6283415833\\
45.230388398071 99999.6283263686\\
45.2803667277926 99999.6283396777\\
45.3303450575143 99999.6283236678\\
45.3803233872359 99999.6283340157\\
45.4303017169575 99999.6283400914\\
45.4802800466791 99999.6283205256\\
45.5302583764008 99999.628335967\\
45.5802367061224 99999.6283483105\\
45.630215035844 99999.6283234452\\
45.6801933655656 99999.6283391565\\
45.7301716952873 99999.6283232705\\
45.7801500250089 99999.6283234711\\
45.8301283547305 99999.6283385602\\
45.8801066844521 99999.6283231392\\
45.9300850141738 99999.6283351413\\
45.9800633438954 99999.6283470548\\
46.030041673617 99999.6283252609\\
46.0800200033386 99999.6283392365\\
46.1299983330603 99999.6283235987\\
46.1799766627819 99999.6283213645\\
46.2299549925035 99999.6283352562\\
46.2799333222251 99999.6283249986\\
46.3299116519468 99999.6283294399\\
46.3798899816684 99999.6283355708\\
46.42986831139 99999.6283288753\\
46.4798466411116 99999.6283347525\\
46.5298249708333 99999.6283461678\\
46.5798033005549 99999.6283459499\\
46.6297816302765 99999.6283258296\\
46.6797599599981 99999.6283385796\\
46.7297382897198 99999.6283351349\\
46.7797166194414 99999.6283186302\\
46.829694949163 99999.6283342542\\
46.8796732788846 99999.6283359791\\
46.9296516086063 99999.6283222715\\
46.9796299383279 99999.6283335297\\
47.0296082680495 99999.6283452615\\
47.0795865977711 99999.6283319405\\
47.1295649274928 99999.6283300353\\
47.1795432572144 99999.6283393968\\
47.229521586936 99999.6283224189\\
47.2794999166576 99999.6283338345\\
47.3294782463793 99999.628339174\\
47.3794565761009 99999.6283217882\\
47.4294349058225 99999.6283311853\\
47.4794132355441 99999.6283448987\\
47.5293915652658 99999.6283342744\\
47.5793698949874 99999.6283294934\\
47.629348224709 99999.6283395802\\
47.6793265544306 99999.6283225657\\
47.7293048841523 99999.6283362222\\
47.7792832138739 99999.6283376398\\
47.8292615435955 99999.6283215883\\
47.8792398733171 99999.6283365783\\
47.9292182030388 99999.6283482735\\
47.9791965327604 99999.6283246505\\
48.029174862482 99999.6283271032\\
48.0791531922036 99999.628331096\\
48.1291315219253 99999.6283364771\\
48.1791098516469 99999.6283446662\\
48.2290881813685 99999.6283212595\\
48.2790665110902 99999.6283200152\\
48.3290448408118 99999.6283338771\\
48.3790231705334 99999.6283323329\\
48.429001500255 99999.6283379419\\
48.4789798299767 99999.6283362905\\
48.5289581596983 99999.6283222882\\
48.5789364894199 99999.6283396068\\
48.6289148191415 99999.6283248752\\
48.6788931488632 99999.6283283866\\
48.7288714785848 99999.6283472044\\
48.7788498083064 99999.6283343291\\
48.828828138028 99999.6283127184\\
48.8788064677497 99999.6283279436\\
48.9287847974713 99999.6283476124\\
48.9787631271929 99999.6283391806\\
49.0287414569145 99999.6283167458\\
49.0787197866362 99999.6283327209\\
49.1286981163578 99999.6283540792\\
49.1786764460794 99999.6283458739\\
49.228654775801 99999.6283108591\\
49.2786331055227 99999.6283198442\\
49.3286114352443 99999.6283436016\\
49.3785897649659 99999.6283465211\\
49.4285680946875 99999.6283253447\\
49.4785464244092 99999.6283430354\\
49.5285247541308 99999.6283197095\\
49.5785030838524 99999.6283359166\\
49.628481413574 99999.6283347223\\
49.6784597432957 99999.6283196469\\
49.7284380730173 99999.6283374837\\
49.7784164027389 99999.6283407064\\
49.8283947324605 99999.6283183836\\
49.8783730621822 99999.6283283617\\
49.9283513919038 99999.6283437836\\
49.9783297216254 99999.6283327397\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99998.0850026157\\
-9.84573095516021 99998.0850005775\\
-9.79575262543858 99998.0850073639\\
-9.74577429571696 99998.0850043971\\
-9.69579596599533 99998.0850053216\\
-9.6458176362737 99998.085001992\\
-9.59583930655208 99998.0850020487\\
-9.54586097683045 99998.0850074215\\
-9.49588264710883 99998.0850027731\\
-9.4459043173872 99998.0850010161\\
-9.39592598766558 99998.0850086713\\
-9.34594765794395 99998.0850084775\\
-9.29596932822233 99998.0850044383\\
-9.2459909985007 99998.0850031053\\
-9.19601266877908 99998.0850063104\\
-9.14603433905745 99998.0850048592\\
-9.09605600933583 99998.0850041528\\
-9.0460776796142 99998.0850040413\\
-8.99609934989257 99998.0850039345\\
-8.94612102017095 99998.0850027993\\
-8.89614269044932 99998.0849991582\\
-8.8461643607277 99998.0849982955\\
-8.79618603100607 99998.0850054602\\
-8.74620770128445 99998.0850050102\\
-8.69622937156282 99998.0850035644\\
-8.6462510418412 99998.0850059791\\
-8.59627271211957 99998.0850045093\\
-8.54629438239795 99998.0850033461\\
-8.49631605267632 99998.0849986242\\
-8.44633772295469 99998.0849951907\\
-8.39635939323307 99998.0850019933\\
-8.34638106351144 99998.0850120897\\
-8.29640273378982 99998.0850091434\\
-8.24642440406819 99998.0850024002\\
-8.19644607434657 99998.0850014572\\
-8.14646774462494 99998.0850058422\\
-8.09648941490332 99998.0850001114\\
-8.04651108518169 99998.0850089264\\
-7.99653275546007 99998.0850045663\\
-7.94655442573844 99998.0850023157\\
-7.89657609601682 99998.0850073729\\
-7.84659776629519 99998.0850027409\\
-7.79661943657356 99998.0850004581\\
-7.74664110685194 99998.0850071827\\
-7.69666277713031 99998.0850028969\\
-7.64668444740869 99998.0849948178\\
-7.59670611768706 99998.0849949953\\
-7.54672778796544 99998.0850114887\\
-7.49674945824381 99998.0850153896\\
-7.44677112852219 99998.0850080501\\
-7.39679279880056 99998.0850015962\\
-7.34681446907894 99998.085006557\\
-7.29683613935731 99998.0850016689\\
-7.24685780963569 99998.0850065725\\
-7.19687947991406 99998.0850069366\\
-7.14690115019243 99998.0850013771\\
-7.09692282047081 99998.0850068459\\
-7.04694449074918 99998.0850018256\\
-6.99696616102756 99998.0849976617\\
-6.94698783130593 99998.0850082661\\
-6.89700950158431 99998.0850110313\\
-6.84703117186268 99998.0850049902\\
-6.79705284214106 99998.0850006389\\
-6.74707451241943 99998.0850071966\\
-6.69709618269781 99998.0850100018\\
-6.64711785297618 99998.0850066224\\
-6.59713952325455 99998.0850033647\\
-6.54716119353293 99998.0850057677\\
-6.4971828638113 99998.0850026459\\
-6.44720453408968 99998.0850035039\\
-6.39722620436805 99998.0850080014\\
-6.34724787464643 99998.0850039306\\
-6.2972695449248 99998.0850040475\\
-6.24729121520318 99998.0850031264\\
-6.19731288548155 99998.0849973287\\
-6.14733455575993 99998.0849974301\\
-6.0973562260383 99998.0850080922\\
-6.04737789631668 99998.0850032061\\
-5.99739956659505 99998.0850057427\\
-5.94742123687342 99998.0850051058\\
-5.8974429071518 99998.0850009209\\
-5.84746457743017 99998.085007255\\
-5.79748624770855 99998.0850061822\\
-5.74750791798692 99998.0850010348\\
-5.6975295882653 99998.0850030806\\
-5.64755125854367 99998.085002479\\
-5.59757292882205 99998.0850004294\\
-5.54759459910042 99998.0850106192\\
-5.4976162693788 99998.0850029236\\
-5.44763793965717 99998.0850056826\\
-5.39765960993554 99998.0850073505\\
-5.34768128021392 99998.0850033149\\
-5.29770295049229 99998.0850035501\\
-5.24772462077067 99998.085003817\\
-5.19774629104904 99998.0849983302\\
-5.14776796132742 99998.0849954705\\
-5.09778963160579 99998.0850036197\\
-5.04781130188417 99998.0850122573\\
-4.99783297216254 99998.0850081258\\
-4.94785464244092 99998.0850017828\\
-4.89787631271929 99998.0850038423\\
-4.84789798299767 99998.085008349\\
-4.79791965327604 99998.085004753\\
-4.74794132355441 99998.0850048998\\
-4.69796299383279 99998.0850062515\\
-4.64798466411116 99998.085004321\\
-4.59800633438954 99998.0849989034\\
-4.54802800466791 99998.0849960253\\
-4.49804967494629 99998.0849985845\\
-4.44807134522466 99998.0850065678\\
-4.39809301550304 99998.0850038723\\
-4.34811468578141 99998.0850048712\\
-4.29813635605979 99998.0850041034\\
-4.24815802633816 99998.0850025574\\
-4.19817969661653 99998.0850058367\\
-4.14820136689491 99998.0850044031\\
-4.09822303717328 99998.0850023503\\
-4.04824470745166 99998.0850050234\\
-3.99826637773003 99998.0850017706\\
-3.94828804800841 99998.085005073\\
-3.89830971828678 99998.0850047565\\
-3.84833138856516 99998.0850006096\\
-3.79835305884353 99998.0850076866\\
-3.74837472912191 99998.0850086504\\
-3.69839639940028 99998.085005187\\
-3.64841806967866 99998.0850035737\\
-3.59843973995703 99998.0850035285\\
-3.5484614102354 99998.0850034384\\
-3.49848308051378 99998.0850019037\\
-3.44850475079215 99998.0850021194\\
-3.39852642107053 99998.0850049912\\
-3.3485480913489 99998.0850014964\\
-3.29856976162728 99998.0850000111\\
-3.24859143190565 99998.085007522\\
-3.19861310218403 99998.085007216\\
-3.1486347724624 99998.0850018615\\
-3.09865644274078 99998.0850001507\\
-3.04867811301915 99998.0850059492\\
-2.99869978329752 99998.0849984628\\
-2.9487214535759 99998.0850072978\\
-2.89874312385427 99998.0850078203\\
-2.84876479413265 99998.0849995476\\
-2.79878646441102 99998.0850089826\\
-2.7488081346894 99998.085012566\\
-2.69882980496777 99998.0850081247\\
-2.64885147524615 99998.0850041125\\
-2.59887314552452 99998.0850015678\\
-2.5488948158029 99998.0849962394\\
-2.49891648608127 99998.0849936344\\
-2.44893815635965 99998.0849993568\\
-2.39895982663802 99998.085009488\\
-2.34898149691639 99998.0850043649\\
-2.29900316719477 99998.0850053662\\
-2.24902483747314 99998.0850014898\\
-2.19904650775152 99998.085001988\\
-2.14906817802989 99998.085007469\\
-2.09908984830827 99998.0850029276\\
-2.04911151858664 99998.0850001497\\
-1.99913318886502 99998.0850072013\\
-1.94915485914339 99998.0850052517\\
-1.89917652942177 99998.0849986046\\
-1.84919819970014 99998.0849971318\\
-1.79921986997851 99998.0850086662\\
-1.74924154025689 99998.0850105809\\
-1.69926321053526 99998.0850030474\\
-1.64928488081364 99998.0849979965\\
-1.59930655109201 99998.0850069745\\
-1.54932822137039 99998.0850103626\\
-1.49934989164876 99998.0850015414\\
-1.44937156192714 99998.0849945805\\
-1.39939323220551 99998.0850035494\\
-1.34941490248389 99998.0850159751\\
-1.29943657276226 99998.0850119331\\
-1.24945824304064 99998.0850033948\\
-1.19947991331901 99998.0850024179\\
-1.14950158359738 99998.0850069403\\
-1.09952325387576 99998.0850033507\\
-1.04954492415413 99998.0850048097\\
-0.999566594432508 99998.0850009279\\
-0.949588264710883 99998.0850049916\\
-0.899609934989257 99998.0850084681\\
-0.849631605267632 99998.0850047159\\
-0.799653275546007 99998.0850035141\\
-0.749674945824381 99998.0850059077\\
-0.699696616102756 99998.0850024867\\
-0.64971828638113 99998.084999075\\
-0.599739956659505 99998.0850019419\\
-0.54976162693788 99998.0850083884\\
-0.499783297216254 99998.0850037724\\
-0.449804967494629 99998.0849973959\\
-0.399826637773003 99998.0849997722\\
-0.349848308051378 99998.0850115315\\
-0.299869978329752 99998.0850100927\\
-0.249891648608127 99998.0850032505\\
-0.199913318886502 99998.0850014619\\
-0.149934989164876 99998.0850084689\\
-0.0999566594432508 99998.0850051682\\
-0.0499783297216254 99998.0849985183\\
0 99998.0849989634\\
0.0499783297216254 99998.0850114733\\
0.0999566594432508 99991.2656411532\\
0.149934989164876 99991.9556643559\\
0.199913318886502 99992.5581536795\\
0.249891648608127 99993.0842198388\\
0.299869978329752 99993.5443165803\\
0.349848308051378 99993.9484424502\\
0.399826637773003 99994.3042767494\\
0.449804967494629 99994.6184468583\\
0.499783297216254 99994.8966313269\\
0.54976162693788 99995.1436766279\\
0.599739956659505 99995.3636528884\\
0.64971828638113 99995.5599354987\\
0.699696616102756 99995.7353031139\\
0.749674945824381 99995.8920640293\\
0.799653275546007 99996.0321475172\\
0.849631605267632 99996.1571940544\\
0.899609934989257 99996.2686231791\\
0.949588264710883 99996.3677477179\\
0.999566594432508 99996.4558243525\\
1.04954492415413 99996.5340884904\\
1.09952325387576 99996.6037496433\\
1.14950158359738 99996.666006465\\
1.19947991331901 99996.7220455472\\
1.24945824304064 99996.772985955\\
1.29943657276226 99996.8198183223\\
1.34941490248389 99996.8633951561\\
1.39939323220551 99996.9043916449\\
1.44937156192714 99996.9433090021\\
1.49934989164876 99996.9804095883\\
1.54932822137039 99997.0157901677\\
1.59930655109201 99997.0494106571\\
1.64928488081364 99997.0811312798\\
1.69926321053526 99997.1107483223\\
1.74924154025689 99997.138062411\\
1.79921986997851 99997.1629552117\\
1.84919819970014 99997.1854244647\\
1.89917652942177 99997.2055679178\\
1.94915485914339 99997.2236052155\\
1.99913318886502 99997.2398942576\\
2.04911151858664 99997.2548741751\\
2.09908984830827 99997.2690058513\\
2.14906817802989 99997.2827248925\\
2.19904650775152 99997.2964136794\\
2.24902483747314 99997.3103685891\\
2.29900316719477 99997.3247231387\\
2.34898149691639 99997.3394745542\\
2.39895982663802 99997.3544771771\\
2.44893815635965 99997.3694855664\\
2.49891648608127 99997.3841808835\\
2.5488948158029 99997.3982031096\\
2.59887314552452 99997.4112536456\\
2.64885147524615 99997.4230969427\\
2.69882980496777 99997.4336118448\\
2.7488081346894 99997.4427779347\\
2.79878646441102 99997.4507334794\\
2.84876479413265 99997.457738994\\
2.89874312385427 99997.464127598\\
2.9487214535759 99997.4702422223\\
2.99869978329752 99997.4764387535\\
3.04867811301915 99997.4830183928\\
3.09865644274078 99997.4901854723\\
3.1486347724624 99997.4979982188\\
3.19861310218403 99997.506411684\\
3.24859143190565 99997.5152704411\\
3.29856976162728 99997.5243298245\\
3.3485480913489 99997.5332556465\\
3.39852642107053 99997.5417272163\\
3.44850475079215 99997.5494742979\\
3.49848308051378 99997.5563029677\\
3.5484614102354 99997.5621111093\\
3.59843973995703 99997.5669170424\\
3.64841806967866 99997.5708572764\\
3.69839639940028 99997.574160934\\
3.74837472912191 99997.5771024049\\
3.79835305884353 99997.5799857373\\
3.84833138856516 99997.5831049956\\
3.89830971828678 99997.5866942185\\
3.94828804800841 99997.5908805414\\
3.99826637773003 99997.5956862397\\
4.04824470745166 99997.601040366\\
4.09822303717328 99997.6067781573\\
4.14820136689491 99997.6126569466\\
4.19817969661653 99997.6184005795\\
4.24815802633816 99997.623752014\\
4.29813635605979 99997.628498501\\
4.34811468578141 99997.632488674\\
4.39809301550304 99997.6356602522\\
4.44807134522466 99997.6380713731\\
4.49804967494629 99997.6398708352\\
4.54802800466791 99997.6412622551\\
4.59800633438954 99997.642473488\\
4.64798466411116 99997.6437658155\\
4.69796299383279 99997.6453705988\\
4.74794132355441 99997.6474480167\\
4.79791965327604 99997.6500598411\\
4.84789798299767 99997.6532041625\\
4.89787631271929 99997.6567945055\\
4.94785464244092 99997.6606641167\\
4.99783297216254 99997.6645781138\\
5.04781130188417 99997.6683213042\\
5.09778963160579 99997.6717002239\\
5.14776796132742 99997.6745600471\\
5.19774629104904 99997.6767848478\\
5.24772462077067 99997.6783753339\\
5.29770295049229 99997.6794168774\\
5.34768128021392 99997.6800551235\\
5.39765960993554 99997.6804436386\\
5.44763793965717 99997.6807953303\\
5.4976162693788 99997.6813217191\\
5.54759459910042 99997.6821931783\\
5.59757292882205 99997.6834867134\\
5.64755125854367 99997.6852361747\\
5.6975295882653 99997.6874106979\\
5.74750791798692 99997.6899118515\\
5.79748624770855 99997.6925663612\\
5.84746457743017 99997.6951964497\\
5.8974429071518 99997.6976340913\\
5.94742123687342 99997.6997361973\\
5.99739956659505 99997.7013770539\\
6.04737789631668 99997.7025118286\\
6.0973562260383 99997.7031737651\\
6.14733455575993 99997.7034564647\\
6.19731288548155 99997.7034758392\\
6.24729121520318 99997.7033890294\\
6.2972695449248 99997.7033711122\\
6.34724787464643 99997.7035784612\\
6.39722620436805 99997.7041006383\\
6.44720453408968 99997.7049862845\\
6.4971828638113 99997.7062444751\\
6.54716119353293 99997.7078276833\\
6.59713952325455 99997.7096178629\\
6.64711785297618 99997.7114660058\\
6.69709618269781 99997.7132322678\\
6.74707451241943 99997.7147881871\\
6.79705284214106 99997.7160266744\\
6.84703117186268 99997.7168849229\\
6.89700950158431 99997.7173630295\\
6.94698783130593 99997.7175127543\\
6.99696616102756 99997.7174112885\\
7.04694449074918 99997.7171575735\\
7.09692282047081 99997.7168931032\\
7.14690115019243 99997.7167539134\\
7.19687947991406 99997.7168396528\\
7.24685780963569 99997.7172125744\\
7.29683613935731 99997.7179024442\\
7.34681446907894 99997.7188591283\\
7.39679279880056 99997.7200379243\\
7.44677112852219 99997.7213280147\\
7.49674945824381 99997.7226111199\\
7.54672778796544 99997.7237841541\\
7.59670611768706 99997.7247467588\\
7.64668444740869 99997.72542845\\
7.69666277713031 99997.7258094374\\
7.74664110685194 99997.7259116533\\
7.79661943657356 99997.7257707269\\
7.84659776629519 99997.7254799828\\
7.89657609601682 99997.7251633527\\
7.94655442573844 99997.7248801497\\
7.99653275546007 99997.7247370777\\
8.04651108518169 99997.7248197448\\
8.09648941490332 99997.7251397038\\
8.14646774462494 99997.7256941078\\
8.19644607434657 99997.7264519944\\
8.24642440406819 99997.7273461316\\
8.29640273378982 99997.7282719696\\
8.34638106351144 99997.7291620259\\
8.39635939323307 99997.7299160289\\
8.44633772295469 99997.7304660191\\
8.49631605267632 99997.7307956508\\
8.54629438239795 99997.7308921589\\
8.59627271211957 99997.730778373\\
8.6462510418412 99997.7305183363\\
8.69622937156282 99997.7301920101\\
8.74620770128445 99997.7298697178\\
8.79618603100607 99997.7296411818\\
8.8461643607277 99997.7295578074\\
8.89614269044932 99997.7296540886\\
8.94612102017095 99997.7299629584\\
8.99609934989257 99997.730446398\\
9.0460776796142 99997.7310453758\\
9.09605600933583 99997.7317093296\\
9.14603433905745 99997.7323757653\\
9.19601266877908 99997.732961827\\
9.2459909985007 99997.7334233227\\
9.29596932822233 99997.7337052082\\
9.34594765794395 99997.733803831\\
9.39592598766558 99997.7337450626\\
9.4459043173872 99997.7335389687\\
9.49588264710883 99997.7332475426\\
9.54586097683045 99997.732945644\\
9.59583930655208 99997.7326887942\\
9.6458176362737 99997.7325265723\\
9.69579596599533 99997.7325035303\\
9.74577429571696 99997.7326395349\\
9.79575262543858 99997.7329258001\\
9.84573095516021 99997.7333267708\\
9.89570928488183 99997.7338026501\\
9.94568761460346 99997.7343040894\\
9.99566594432508 99997.7347664574\\
10.0456442740467 99997.7351393609\\
10.0956226037683 99997.7353899963\\
10.14560093349 99997.7355032312\\
10.1955792632116 99997.7354721102\\
10.2455575929332 99997.7353186395\\
10.2955359226548 99997.7350864995\\
10.3455142523765 99997.7348290597\\
10.3954925820981 99997.7345835763\\
10.4454709118197 99997.7343941381\\
10.4954492415413 99997.7343048697\\
10.545427571263 99997.7343441641\\
10.5954059009846 99997.734502248\\
10.6453842307062 99997.7347582855\\
10.6953625604278 99997.7350901212\\
10.7453408901495 99997.7354653908\\
10.7953192198711 99997.7358283468\\
10.8452975495927 99997.7361295717\\
10.8952758793143 99997.7363457308\\
10.945254209036 99997.7364665837\\
10.9952325387576 99997.736476478\\
11.0452108684792 99997.7363723671\\
11.0951891982008 99997.7361896352\\
11.1451675279225 99997.7359736934\\
11.1951458576441 99997.7357588294\\
11.2451241873657 99997.7355701382\\
11.2951025170873 99997.7354498636\\
11.345080846809 99997.7354295453\\
11.3950591765306 99997.7355118064\\
11.4450375062522 99997.735670536\\
11.4950158359738 99997.7358956805\\
11.5449941656955 99997.7361682829\\
11.5949724954171 99997.7364544355\\
11.6449508251387 99997.7367034871\\
11.6949291548603 99997.7368908851\\
11.744907484582 99997.7370022435\\
11.7948858143036 99997.7370303286\\
11.8448641440252 99997.7369695702\\
11.8948424737468 99997.7368387509\\
11.9448208034685 99997.7366669446\\
11.9947991331901 99997.7364855342\\
12.0447774629117 99997.7363172065\\
12.0947557926334 99997.736192433\\
12.144734122355 99997.7361356277\\
12.1947124520766 99997.7361586995\\
12.2446907817982 99997.7362518095\\
12.2946691115199 99997.7364053027\\
12.3446474412415 99997.7366026981\\
12.3946257709631 99997.7368199582\\
12.4446041006847 99997.7370195478\\
12.4945824304064 99997.7371793942\\
12.544560760128 99997.7372864426\\
12.5945390898496 99997.7373341549\\
12.6445174195712 99997.7373070014\\
12.6944957492929 99997.7372148214\\
12.7444740790145 99997.7370810657\\
12.7944524087361 99997.7369337036\\
12.8444307384577 99997.7367887017\\
12.8944090681794 99997.7366688743\\
12.944387397901 99997.7365968821\\
12.9943657276226 99997.7365873569\\
13.0443440573442 99997.7366330207\\
13.0943223870659 99997.7367358197\\
13.1443007167875 99997.736876375\\
13.1942790465091 99997.7370367406\\
13.2442573762307 99997.737200496\\
13.2942357059524 99997.7373369311\\
13.344214035674 99997.737434145\\
13.3941923653956 99997.7374852455\\
13.4441706951172 99997.7374764774\\
13.4941490248389 99997.7374155449\\
13.5441273545605 99997.7373202649\\
13.5941056842821 99997.7372078865\\
13.6440840140037 99997.7370800273\\
13.6940623437254 99997.7369813113\\
13.744040673447 99997.7369070222\\
13.7940190031686 99997.7368705044\\
13.8439973328902 99997.7368932599\\
13.8939756626119 99997.7369522251\\
13.9439539923335 99997.7370448207\\
13.9939323220551 99997.7371712603\\
14.0439106517767 99997.737302541\\
14.0938889814984 99997.7374131933\\
14.14386731122 99997.7375034719\\
14.1938456409416 99997.7375519927\\
14.2438239706632 99997.7375624636\\
14.2938023003849 99997.7375264163\\
14.3437806301065 99997.7374536479\\
14.3937589598281 99997.7373686941\\
14.4437372895497 99997.7372798236\\
14.4937156192714 99997.7371860536\\
14.543693948993 99997.7371093266\\
14.5936722787146 99997.7370683009\\
14.6436506084362 99997.7370683711\\
14.6936289381579 99997.7370998021\\
14.7436072678795 99997.7371630402\\
14.7935855976011 99997.7372545387\\
14.8435639273227 99997.73736036\\
14.8935422570444 99997.7374522537\\
14.943520586766 99997.7375243147\\
14.9934989164876 99997.7375748265\\
15.0434772462092 99997.7375967078\\
15.0934555759309 99997.737574337\\
15.1434339056525 99997.737541857\\
15.1934122353741 99997.7374721309\\
15.2433905650958 99997.7373877476\\
15.2933688948174 99997.7373104283\\
15.343347224539 99997.737245952\\
15.3933255542606 99997.7372037248\\
15.4433038839823 99997.7371883826\\
15.4932822137039 99997.7372007122\\
15.5432605434255 99997.73724215\\
15.5932388731471 99997.737310451\\
15.6432172028688 99997.7373897969\\
15.6931955325904 99997.7374597238\\
15.743173862312 99997.7375345117\\
15.7931521920336 99997.737581857\\
15.8431305217553 99997.7375986151\\
15.8931088514769 99997.7375998726\\
15.9430871811985 99997.7375720073\\
15.9930655109201 99997.7375180331\\
16.0430438406418 99997.7374554277\\
16.0930221703634 99997.737398337\\
16.143000500085 99997.7373373826\\
16.1929788298066 99997.737300161\\
16.2429571595283 99997.7372758698\\
16.2929354892499 99997.737276405\\
16.3429138189715 99997.7373123477\\
16.3928921486931 99997.7373520171\\
16.4428704784148 99997.7374026161\\
16.4928488081364 99997.7374720724\\
16.542827137858 99997.7375259292\\
16.5928054675796 99997.7375682496\\
16.6427837973013 99997.7375931124\\
16.6927621270229 99997.7375956335\\
16.7427404567445 99997.7375820529\\
16.7927187864661 99997.7375449151\\
16.8426971161878 99997.7374967126\\
16.8926754459094 99997.7374530296\\
16.942653775631 99997.7374075433\\
16.9926321053526 99997.7373657836\\
17.0426104350743 99997.7373400076\\
17.0925887647959 99997.7373379928\\
17.1425670945175 99997.7373473602\\
17.1925454242391 99997.7373700037\\
17.2425237539608 99997.7374107953\\
17.2925020836824 99997.7374725597\\
17.342480413404 99997.7375201197\\
17.3924587431256 99997.7375536566\\
17.4424370728473 99997.7375760345\\
17.4924154025689 99997.7375801474\\
17.5423937322905 99997.7375866775\\
17.5923720620121 99997.7375696638\\
17.6423503917338 99997.737529829\\
17.6923287214554 99997.7374849395\\
17.742307051177 99997.7374422656\\
17.7922853808986 99997.7374030172\\
17.8422637106203 99997.7373778826\\
17.8922420403419 99997.7373758929\\
17.9422203700635 99997.7373923052\\
17.9921986997851 99997.7374090334\\
18.0421770295068 99997.7374321421\\
18.0921553592284 99997.7374671006\\
18.14213368895 99997.7375121711\\
18.1921120186717 99997.7375450835\\
18.2420903483933 99997.737564897\\
18.2920686781149 99997.7375745351\\
18.3420470078365 99997.737576594\\
18.3920253375582 99997.7375610494\\
18.4420036672798 99997.7375327661\\
18.4919819970014 99997.7375015538\\
18.541960326723 99997.737477094\\
18.5919386564447 99997.7374509243\\
18.6419169861663 99997.7374256081\\
18.6918953158879 99997.7374101357\\
18.7418736456095 99997.7374118644\\
18.7918519753312 99997.7374237307\\
18.8418303050528 99997.7374405565\\
18.8918086347744 99997.7374651304\\
18.941786964496 99997.7374994128\\
18.9917652942177 99997.737531822\\
19.0417436239393 99997.7375481106\\
19.0917219536609 99997.7375552684\\
19.1417002833825 99997.7375617597\\
19.1916786131042 99997.7375643652\\
19.2416569428258 99997.7375422142\\
19.2916352725474 99997.7375101689\\
19.341613602269 99997.7374857384\\
19.3915919319907 99997.737476909\\
19.4415702617123 99997.7374545083\\
19.4915485914339 99997.7374309511\\
19.5415269211555 99997.7374238592\\
19.5915052508772 99997.7374452507\\
19.6414835805988 99997.7374646592\\
19.6914619103204 99997.7374788963\\
19.741440240042 99997.7374949588\\
19.7914185697637 99997.7375186773\\
19.8413968994853 99997.7375346548\\
19.8913752292069 99997.737550799\\
19.9413535589285 99997.7375526773\\
19.9913318886502 99997.7375447652\\
20.0413102183718 99997.7375486906\\
20.0912885480934 99997.7375320625\\
20.141266877815 99997.737504723\\
20.1912452075367 99997.7374849968\\
20.2412235372583 99997.7374654692\\
20.2912018669799 99997.7374473123\\
20.3411801967015 99997.7374404605\\
20.3911585264232 99997.7374532558\\
20.4411368561448 99997.7374670525\\
20.4911151858664 99997.7374758513\\
20.541093515588 99997.7374879175\\
20.5910718453097 99997.7375109526\\
20.6410501750313 99997.7375308527\\
20.6910285047529 99997.7375385169\\
20.7410068344745 99997.7375407514\\
20.7909851641962 99997.7375452437\\
20.8409634939178 99997.7375431827\\
20.8909418236394 99997.7375271832\\
20.940920153361 99997.7375075009\\
20.9908984830827 99997.7374948311\\
21.0408768128043 99997.7374852072\\
21.0908551425259 99997.7374698065\\
21.1408334722476 99997.7374584609\\
21.1908118019692 99997.7374603284\\
21.2407901316908 99997.7374713777\\
21.2907684614124 99997.7374777811\\
21.3407467911341 99997.7374859931\\
21.3907251208557 99997.7375024018\\
21.4407034505773 99997.7375230066\\
21.4906817802989 99997.7375311038\\
21.5406601100206 99997.7375327385\\
21.5906384397422 99997.7375354869\\
21.6406167694638 99997.7375393754\\
21.6905950991854 99997.7375289701\\
21.7405734289071 99997.7375123599\\
21.7905517586287 99997.7374996751\\
21.8405300883503 99997.7374915987\\
21.8905084180719 99997.7374758881\\
21.9404867477936 99997.7374782344\\
21.9904650775152 99997.737472132\\
22.0404434072368 99997.7374726531\\
22.0904217369584 99997.7374791028\\
22.1404000666801 99997.7374847571\\
22.1903783964017 99997.7374984329\\
22.2403567261233 99997.7375158782\\
22.2903350558449 99997.7375220719\\
22.3403133855666 99997.7375242136\\
22.3902917152882 99997.7375304097\\
22.4402700450098 99997.7375310537\\
22.4902483747314 99997.7375226984\\
22.5402267044531 99997.7375186775\\
22.5902050341747 99997.7375023139\\
22.6401833638963 99997.7374964967\\
22.6901616936179 99997.7374912377\\
22.7401400233396 99997.7374754837\\
22.7901183530612 99997.737471117\\
22.8400966827828 99997.737487111\\
22.8900750125044 99997.7374900861\\
22.9400533422261 99997.737487588\\
22.9900316719477 99997.7374920876\\
23.0400100016693 99997.7375124536\\
23.0899883313909 99997.73752333\\
23.1399666611126 99997.7375236042\\
23.1899449908342 99997.737522121\\
23.2399233205558 99997.7375276189\\
23.2899016502774 99997.737521004\\
23.3398799799991 99997.7375175713\\
23.3898583097207 99997.7375106815\\
23.4398366394423 99997.7374946818\\
23.4898149691639 99997.7374999288\\
23.5397932988856 99997.7374944511\\
23.5897716286072 99997.7374825737\\
23.6397499583288 99997.7374837981\\
23.6897282880504 99997.7374885514\\
23.7397066177721 99997.7374872208\\
23.7896849474937 99997.7374891338\\
23.8396632772153 99997.7375033821\\
23.8896416069369 99997.7375193124\\
23.9396199366586 99997.7375212077\\
23.9895982663802 99997.7375183682\\
24.0395765961018 99997.7375204918\\
24.0895549258234 99997.7375242467\\
24.1395332555451 99997.7375169356\\
24.1895115852667 99997.7375101112\\
24.2394899149883 99997.7375020788\\
24.28946824471 99997.7374986715\\
24.3394465744316 99997.73749524\\
24.3894249041532 99997.7374901714\\
24.4394032338748 99997.7374873071\\
24.4893815635965 99997.7374853918\\
24.5393598933181 99997.7374831636\\
24.5893382230397 99997.7374863693\\
24.6393165527613 99997.7375005605\\
24.689294882483 99997.7375175279\\
24.7392732122046 99997.7375224968\\
24.7892515419262 99997.7375209492\\
24.8392298716478 99997.737518779\\
24.8892082013695 99997.7375170496\\
24.9391865310911 99997.7375133991\\
24.9891648608127 99997.7375124768\\
25.0391431905343 99997.7375033187\\
25.089121520256 99997.7374942014\\
25.1390998499776 99997.7374991572\\
25.1890781796992 99997.7374973677\\
25.2390565094208 99997.7374863657\\
25.2890348391425 99997.7374820265\\
25.3390131688641 99997.7374977585\\
25.3889914985857 99997.7375017402\\
25.4389698283073 99997.7375002156\\
25.488948158029 99997.7375070783\\
25.5389264877506 99997.7375089835\\
25.5889048174722 99997.7375120168\\
25.6388831471938 99997.737517209\\
25.6888614769155 99997.7375158593\\
25.7388398066371 99997.7375121354\\
25.7888181363587 99997.7375110703\\
25.8387964660803 99997.7375056315\\
25.888774795802 99997.7374986946\\
25.9387531255236 99997.7375052901\\
25.9887314552452 99997.7374995176\\
26.0387097849668 99997.7374930524\\
26.0886881146885 99997.7374954904\\
26.1386664444101 99997.7374950518\\
26.1886447741317 99997.7374950677\\
26.2386231038533 99997.7375002575\\
26.288601433575 99997.7375062622\\
26.3385797632966 99997.7375080014\\
26.3885580930182 99997.7375087505\\
26.4385364227398 99997.7375118808\\
26.4885147524615 99997.7375154043\\
26.5384930821831 99997.7375115992\\
26.5884714119047 99997.7375059513\\
26.6384497416263 99997.7375046152\\
26.688428071348 99997.7375098781\\
26.7384064010696 99997.737507406\\
26.7883847307912 99997.7375005811\\
26.8383630605128 99997.7374956655\\
26.8883413902345 99997.7374975497\\
26.9383197199561 99997.7374958641\\
26.9882980496777 99997.7374985963\\
27.0382763793993 99997.7374987414\\
27.088254709121 99997.7374995593\\
27.1382330388426 99997.7375101118\\
27.1882113685642 99997.7375134722\\
27.2381896982859 99997.7375119307\\
27.2881680280075 99997.7375111931\\
27.3381463577291 99997.7375082508\\
27.3881246874507 99997.7375038759\\
27.4381030171724 99997.7375025638\\
27.488081346894 99997.7375081204\\
27.5380596766156 99997.7375058496\\
27.5880380063372 99997.7375005506\\
27.6380163360589 99997.7374971623\\
27.6879946657805 99997.7374952385\\
27.7379729955021 99997.7374983322\\
27.7879513252237 99997.7374952991\\
27.8379296549454 99997.7374923798\\
27.887907984667 99997.7375014697\\
27.9378863143886 99997.7375121251\\
27.9878646441102 99997.737510206\\
28.0378429738319 99997.7375057242\\
28.0878213035535 99997.737508779\\
28.1377996332751 99997.7375147788\\
28.1877779629967 99997.7375105752\\
28.2377562927184 99997.7375044035\\
28.28773462244 99997.7375048174\\
28.3377129521616 99997.7375077607\\
28.3876912818832 99997.7374987924\\
28.4376696116049 99997.7374900739\\
28.4876479413265 99997.7374944493\\
28.5376262710481 99997.7375083896\\
28.5876046007697 99997.7375034087\\
28.6375829304914 99997.7374938087\\
28.687561260213 99997.7374961697\\
28.7375395899346 99997.7375133624\\
28.7875179196562 99997.7375128787\\
28.8374962493779 99997.7375049169\\
28.8874745790995 99997.7375038512\\
28.9374529088211 99997.7375155591\\
28.9874312385427 99997.7375131918\\
29.0374095682644 99997.7375041963\\
29.087387897986 99997.7375012662\\
29.1373662277076 99997.7375118336\\
29.1873445574292 99997.7375124298\\
29.2373228871509 99997.7375056232\\
29.2873012168725 99997.7375000496\\
29.3372795465941 99997.7375022294\\
29.3872578763157 99997.7375006837\\
29.4372362060374 99997.7374970643\\
29.487214535759 99997.7374975542\\
29.5371928654806 99997.7375068675\\
29.5871711952022 99997.7375107317\\
29.6371495249239 99997.7375085068\\
29.6871278546455 99997.7375062484\\
29.7371061843671 99997.7375095952\\
29.7870845140887 99997.7375119308\\
29.8370628438104 99997.7375106575\\
29.887041173532 99997.7375079374\\
29.9370195032536 99997.7375058943\\
29.9869978329752 99997.7375019248\\
30.0369761626969 99997.7374971192\\
30.0869544924185 99997.7374958789\\
30.1369328221401 99997.7375024979\\
30.1869111518618 99997.7375059903\\
30.2368894815834 99997.7375017584\\
30.286867811305 99997.7374981431\\
30.3368461410266 99997.7375034312\\
30.3868244707483 99997.7375103133\\
30.4368028004699 99997.7375091384\\
30.4867811301915 99997.7375059923\\
30.5367594599131 99997.7375069965\\
30.5867377896348 99997.7375108835\\
30.6367161193564 99997.7375106586\\
30.686694449078 99997.73750836\\
30.7366727787996 99997.7375061555\\
30.7866511085213 99997.7375043226\\
30.8366294382429 99997.7375014182\\
30.8866077679645 99997.7374996239\\
30.9365860976861 99997.7375011872\\
30.9865644274078 99997.7375045272\\
31.0365427571294 99997.7375032371\\
31.086521086851 99997.7375010067\\
31.1364994165726 99997.7375019754\\
31.1864777462943 99997.7375060452\\
31.2364560760159 99997.7375040891\\
31.2864344057375 99997.7375010397\\
31.3364127354591 99997.7375030392\\
31.3863910651808 99997.7375111785\\
31.4363693949024 99997.7375095909\\
31.486347724624 99997.7375037955\\
31.5363260543456 99997.7375022124\\
31.5863043840673 99997.7375094577\\
31.6362827137889 99997.7375094726\\
31.6862610435105 99997.7375046807\\
31.7362393732321 99997.7375014912\\
31.7862177029538 99997.7375041459\\
31.8361960326754 99997.7375007885\\
31.886174362397 99997.7374952558\\
31.9361526921186 99997.7374959015\\
31.9861310218403 99997.7375089067\\
32.0361093515619 99997.7375138081\\
32.0860876812835 99997.7375098386\\
32.1360660110051 99997.737505265\\
32.1860443407268 99997.7375076043\\
32.2360226704484 99997.7375070148\\
32.28600100017 99997.7375026232\\
32.3359793298916 99997.7375007174\\
32.3859576596133 99997.7375071999\\
32.4359359893349 99997.737509017\\
32.4859143190565 99997.7375034803\\
32.5358926487781 99997.7374990863\\
32.5858709784998 99997.7375042004\\
32.6358493082214 99997.737507558\\
32.685827637943 99997.737503068\\
32.7358059676646 99997.7374991114\\
32.7857842973863 99997.7375040411\\
32.8357626271079 99997.7375091295\\
32.8857409568295 99997.7375054982\\
32.9357192865511 99997.737501419\\
32.9856976162728 99997.7375051793\\
33.0356759459944 99997.7375107842\\
33.085654275716 99997.7375069133\\
33.1356326054376 99997.7375018145\\
33.1856109351593 99997.7375038814\\
33.2355892648809 99997.7375112204\\
33.2855675946025 99997.7375110116\\
33.3355459243242 99997.737507149\\
33.3855242540458 99997.7375039042\\
33.4355025837674 99997.7375029385\\
33.485480913489 99997.7375011113\\
33.5354592432107 99997.7375002663\\
33.5854375729323 99997.7375024844\\
33.6354159026539 99997.7375067341\\
33.6853942323755 99997.7375060626\\
33.7353725620972 99997.7375037886\\
33.7853508918188 99997.7375040317\\
33.8353292215404 99997.7375075738\\
33.885307551262 99997.7375049987\\
33.9352858809837 99997.7375008531\\
33.9852642107053 99997.7375014232\\
34.0352425404269 99997.737509065\\
34.0852208701485 99997.7375076701\\
34.1351991998702 99997.737501808\\
34.1851775295918 99997.7374999255\\
34.2351558593134 99997.7375073939\\
34.285134189035 99997.7375071238\\
34.3351125187567 99997.7375017989\\
34.3850908484783 99997.7374997969\\
34.4350691781999 99997.7375076487\\
34.4850475079215 99997.7375101669\\
34.5350258376432 99997.7375068455\\
34.5850041673648 99997.7375039054\\
34.6349824970864 99997.737507\\
34.684960826808 99997.7375092531\\
34.7349391565297 99997.7375083343\\
34.7849174862513 99997.7375063286\\
34.8348958159729 99997.7375052908\\
34.8848741456945 99997.7375049584\\
34.9348524754162 99997.7375046242\\
34.9848308051378 99997.7375043462\\
35.0348091348594 99997.7375041487\\
35.084787464581 99997.7375015941\\
35.1347657943027 99997.7374980051\\
35.1847441240243 99997.73749759\\
35.2347224537459 99997.7375045414\\
35.2847007834675 99997.7375102583\\
35.3346791131892 99997.7375080825\\
35.3846574429108 99997.7375042526\\
35.4346357726324 99997.7375050141\\
35.484614102354 99997.7375058656\\
35.5345924320757 99997.737500251\\
35.5845707617973 99997.7374964573\\
35.6345490915189 99997.7375028497\\
35.6845274212405 99997.737512709\\
35.7345057509622 99997.7375091176\\
35.7844840806838 99997.7375020938\\
35.8344624104054 99997.7375021531\\
35.884440740127 99997.737505493\\
35.9344190698487 99997.737501702\\
35.9843973995703 99997.7375054759\\
36.0343757292919 99997.7374991739\\
36.0843540590135 99997.7375063492\\
36.1343323887352 99997.737509003\\
36.1843107184568 99997.7375025568\\
36.2342890481784 99997.7375041435\\
36.2842673779001 99997.7375099468\\
36.3342457076217 99997.7375076743\\
36.3842240373433 99997.7375037953\\
36.4342023670649 99997.7375047963\\
36.4841806967866 99997.7375023332\\
36.5341590265082 99997.7374995942\\
36.5841373562298 99997.7375095644\\
36.6341156859514 99997.7375053941\\
36.6840940156731 99997.7375008117\\
36.7340723453947 99997.7375078931\\
36.7840506751163 99997.7375076148\\
36.8340290048379 99997.7375035156\\
36.8840073345596 99997.7375029469\\
36.9339856642812 99997.7375038632\\
36.9839639940028 99997.7375008907\\
37.0339423237244 99997.737506805\\
37.0839206534461 99997.7375017369\\
37.1338989831677 99997.7374997014\\
37.1838773128893 99997.7375106032\\
37.2338556426109 99997.737508261\\
37.2838339723326 99997.7375017143\\
37.3338123020542 99997.7375043283\\
37.3837906317758 99997.7375031922\\
37.4337689614974 99997.7375006281\\
37.4837472912191 99997.737508013\\
37.5337256209407 99997.73750053\\
37.5837039506623 99997.7375025679\\
37.6336822803839 99997.7375101217\\
37.6836606101056 99997.7375047504\\
37.7336389398272 99997.7375004887\\
37.7836172695488 99997.7375063596\\
37.8335955992704 99997.7375021144\\
37.8835739289921 99997.737506287\\
37.9335522587137 99997.737508345\\
37.9835305884353 99997.7375049231\\
38.0335089181569 99997.7375029393\\
38.0834872478786 99997.7374976117\\
38.1334655776002 99997.7374954522\\
38.1834439073218 99997.7375051734\\
38.2334222370434 99997.7375119929\\
38.2834005667651 99997.7375073226\\
38.3333788964867 99997.7375009683\\
38.3833572262083 99997.7375027295\\
38.4333355559299 99997.7375039042\\
38.4833138856516 99997.7375008106\\
38.5332922153732 99997.7375096725\\
38.5832705450948 99997.7375049501\\
38.6332488748164 99997.7375044963\\
38.6832272045381 99997.737503864\\
38.7332055342597 99997.7374999803\\
38.7831838639813 99997.7375024829\\
38.8331621937029 99997.7375079785\\
38.8831405234246 99997.7375029182\\
38.9331188531462 99997.7374970465\\
38.9830971828678 99997.7375005933\\
39.0330755125894 99997.7375112112\\
39.0830538423111 99997.7375072257\\
39.1330321720327 99997.7374992481\\
39.1830105017543 99997.7374996425\\
39.232988831476 99997.7375114487\\
39.2829671611976 99997.7375104577\\
39.3329454909192 99997.7375035654\\
39.3829238206408 99997.7375011228\\
39.4329021503625 99997.7375083159\\
39.4828804800841 99997.7375057249\\
39.5328588098057 99997.7374989039\\
39.5828371395273 99997.7374981685\\
39.632815469249 99997.7375104191\\
39.6827937989706 99997.7375137459\\
39.7327721286922 99997.737508843\\
39.7827504584138 99997.7375039389\\
39.8327287881355 99997.7375060701\\
39.8827071178571 99997.7375035663\\
39.9326854475787 99997.7374976061\\
39.9826637773003 99997.7374964543\\
40.032642107022 99997.7375076295\\
40.0826204367436 99997.7375110914\\
40.1325987664652 99997.7375036946\\
40.1825770961868 99997.737497886\\
40.2325554259085 99997.7375059798\\
40.2825337556301 99997.737511471\\
40.3325120853517 99997.7375047547\\
40.3824904150733 99997.7374982255\\
40.432468744795 99997.7375042817\\
40.4824470745166 99997.7375147912\\
40.5324254042382 99997.7375143476\\
40.5824037339598 99997.7375090748\\
40.6323820636815 99997.7375051286\\
40.6823603934031 99997.7375033601\\
40.7323387231247 99997.7374996316\\
40.7823170528463 99997.7374979204\\
40.832295382568 99997.7375023517\\
40.8822737122896 99997.7375094925\\
40.9322520420112 99997.7375066733\\
40.9822303717328 99997.7375012679\\
41.0322087014545 99997.7375015997\\
41.0821870311761 99997.7375101079\\
41.1321653608977 99997.7375117691\\
41.1821436906193 99997.7375088376\\
41.232122020341 99997.737505449\\
41.2821003500626 99997.7375038636\\
41.3320786797842 99997.737498732\\
41.3820570095058 99997.737494573\\
41.4320353392275 99997.7374975362\\
41.4820136689491 99997.7375104321\\
41.5319919986707 99997.7375118761\\
41.5819703283923 99997.7375052898\\
41.631948658114 99997.7375010217\\
41.6819269878356 99997.7375075755\\
41.7319053175572 99997.7375070162\\
41.7818836472788 99997.7375000992\\
41.8318619770005 99997.7374971942\\
41.8818403067221 99997.7375077569\\
41.9318186364437 99997.7375110478\\
41.9817969661653 99997.7375036587\\
42.031775295887 99997.7374979918\\
42.0817536256086 99997.7375062667\\
42.1317319553302 99997.7375114669\\
42.1817102850518 99997.73750467\\
42.2316886147735 99997.7374982429\\
42.2816669444951 99997.7375045532\\
42.3316452742167 99997.7375117681\\
42.3816236039384 99997.7375056371\\
42.43160193366 99997.7374985381\\
42.4815802633816 99997.7375028616\\
42.5315585931032 99997.7375135501\\
42.5815369228249 99997.7375119553\\
42.6315152525465 99997.7375059683\\
42.6814935822681 99997.7375038848\\
42.7314719119897 99997.7375065341\\
42.7814502417114 99997.7375032794\\
42.831428571433 99997.7374995757\\
42.8814069011546 99997.7375016332\\
42.9313852308762 99997.7375087465\\
42.9813635605979 99997.7375048909\\
43.0313418903195 99997.7374982359\\
43.0813202200411 99997.7374991003\\
43.1312985497627 99997.7375105674\\
43.1812768794844 99997.7375070396\\
43.231255209206 99997.7374974548\\
43.2812335389276 99997.7374962692\\
43.3312118686492 99997.7375094936\\
43.3811901983709 99997.7375005951\\
43.4311685280925 99997.7375099551\\
43.4811468578141 99997.7375051948\\
43.5311251875357 99997.7375014732\\
43.5811035172574 99997.7375093177\\
43.631081846979 99997.7375023294\\
43.6810601767006 99997.7374993802\\
43.7310385064222 99997.7375102453\\
43.7810168361439 99997.7375076191\\
43.8309951658655 99997.737499656\\
43.8809734955871 99997.7374992648\\
43.9309518253087 99997.7375101368\\
43.9809301550304 99997.7375071524\\
44.030908484752 99997.7375038467\\
44.0808868144736 99997.7374988011\\
44.1308651441952 99997.7374969638\\
44.1808434739169 99997.7375085339\\
44.2308218036385 99997.7375134186\\
44.2808001333601 99997.7375094941\\
44.3307784630817 99997.7375045764\\
44.3807567928034 99997.7375016814\\
44.430735122525 99997.7374981737\\
44.4807134522466 99997.7375085994\\
44.5306917819682 99997.7375081538\\
44.5806701116899 99997.7375030676\\
44.6306484414115 99997.7375053319\\
44.6806267711331 99997.737502397\\
44.7306051008547 99997.7374992997\\
44.7805834305764 99997.7375042865\\
44.830561760298 99997.7375060577\\
44.8805400900196 99997.7375031005\\
44.9305184197412 99997.7375033434\\
44.9804967494629 99997.7374978976\\
45.0304750791845 99997.7375041869\\
45.0804534089061 99997.737507621\\
45.1304317386277 99997.7374984319\\
45.1804100683494 99997.737497\\
45.230388398071 99997.7375116846\\
45.2803667277926 99997.7375083082\\
45.3303450575143 99997.737500791\\
45.3803233872359 99997.7374936704\\
45.4303017169575 99997.7374980891\\
45.4802800466791 99997.7375126669\\
45.5302583764008 99997.7375086517\\
45.5802367061224 99997.7375014471\\
45.630215035844 99997.7375059373\\
45.6801933655656 99997.7375005479\\
45.7301716952873 99997.7375067836\\
45.7801500250089 99997.737508114\\
45.8301283547305 99997.7375028927\\
45.8801066844521 99997.737504481\\
45.9300850141738 99997.7374993526\\
45.9800633438954 99997.7374967764\\
46.030041673617 99997.7375070048\\
46.0800200033386 99997.7375033976\\
46.1299983330603 99997.7375056634\\
46.1799766627819 99997.7375075538\\
46.2299549925035 99997.73750412\\
46.2799333222251 99997.7375012889\\
46.3299116519468 99997.7374942267\\
46.3798899816684 99997.7374946995\\
46.42986831139 99997.7375109424\\
46.4798466411116 99997.737512228\\
46.5298249708333 99997.7375030641\\
46.5798033005549 99997.7374984303\\
46.6297816302765 99997.7375081871\\
46.6797599599981 99997.7375027845\\
46.7297382897198 99997.7375029021\\
46.7797166194414 99997.7375107378\\
46.829694949163 99997.7375059569\\
46.8796732788846 99997.7375032806\\
46.9296516086063 99997.737503477\\
46.9796299383279 99997.7374961302\\
47.0296082680495 99997.7374926777\\
47.0795865977711 99997.7375048808\\
47.1295649274928 99997.7375089685\\
47.1795432572144 99997.7375021045\\
47.229521586936 99997.7375067066\\
47.2794999166576 99997.7375006993\\
47.3294782463793 99997.7374997901\\
47.3794565761009 99997.7375129945\\
47.4294349058225 99997.7375177008\\
47.4794132355441 99997.737514122\\
47.5293915652658 99997.7375047322\\
47.5793698949874 99997.7374976275\\
47.629348224709 99997.7375006467\\
47.6793265544306 99997.7375057099\\
47.7293048841523 99997.7374978519\\
47.7792832138739 99997.7375002529\\
47.8292615435955 99997.7375135627\\
47.8792398733171 99997.737508962\\
47.9292182030388 99997.7375015702\\
47.9791965327604 99997.737505774\\
48.029174862482 99997.7374994782\\
48.0791531922036 99997.7375056309\\
48.1291315219253 99997.7375113362\\
48.1791098516469 99997.7375041549\\
48.2290881813685 99997.7375048234\\
48.2790665110902 99997.7375007862\\
48.3290448408118 99997.7374964397\\
48.3790231705334 99997.7375039718\\
48.429001500255 99997.7375042747\\
48.4789798299767 99997.7375020941\\
48.5289581596983 99997.7375093498\\
48.5789364894199 99997.7375040748\\
48.6289148191415 99997.7375048086\\
48.6788931488632 99997.7375048132\\
48.7288714785848 99997.7375023069\\
48.7788498083064 99997.7375036271\\
48.828828138028 99997.7375022888\\
48.8788064677497 99997.7374930985\\
48.9287847974713 99997.7374882493\\
48.9787631271929 99997.7374999654\\
49.0287414569145 99997.7375183127\\
49.0787197866362 99997.7375157035\\
49.1286981163578 99997.7375055655\\
49.1786764460794 99997.7375022437\\
49.228654775801 99997.7375091176\\
49.2786331055227 99997.737506683\\
49.3286114352443 99997.7375013585\\
49.3785897649659 99997.7375013292\\
49.4285680946875 99997.7375075087\\
49.4785464244092 99997.737503743\\
49.5285247541308 99997.7375052452\\
49.5785030838524 99997.7375013239\\
49.628481413574 99997.7375034267\\
49.6784597432957 99997.737506062\\
49.7284380730173 99997.7374994047\\
49.7784164027389 99997.7375002195\\
49.8283947324605 99997.7375108933\\
49.8783730621822 99997.7375077937\\
49.9283513919038 99997.7375014207\\
49.9783297216254 99997.7375042781\\
};
\end{axis}
\end{tikzpicture}%

==> Simulations/u_dec_noise.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-10,
xmax=50,
xlabel={t [s]},
ymin=-20,
ymax=180,
ylabel={u(t) [A]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 0.00030346040148288\\
-9.84573095516021 0.000340261467499658\\
-9.79575262543858 -1.28056854009628e-08\\
-9.74577429571696 0.000207569974008948\\
-9.69579596599533 -0.000123732461361215\\
-9.6458176362737 -0.000150261621456593\\
-9.59583930655208 -0.00011605879990384\\
-9.54586097683045 -0.000322878040606156\\
-9.49588264710883 -0.000192528823390603\\
-9.4459043173872 -0.000191295548574999\\
-9.39592598766558 -0.000501542963320389\\
-9.34594765794395 -0.000349474867107347\\
-9.29596932822233 2.52737663686275e-06\\
-9.2459909985007 0.000175827008206397\\
-9.19601266877908 0.000141281925607473\\
-9.14603433905745 0.000444014731328934\\
-9.09605600933583 0.000376471871277317\\
-9.0460776796142 0.000413848902098835\\
-8.99609934989257 0.000387246982427314\\
-8.94612102017095 0.000114097201731056\\
-8.89614269044932 6.34137541055679e-05\\
-8.8461643607277 7.01111275702715e-06\\
-8.79618603100607 -0.000332310155499727\\
-8.74620770128445 -0.00035779841709882\\
-8.69622937156282 -0.000395566748920828\\
-8.6462510418412 -0.000503566843690351\\
-8.59627271211957 -0.000341152190230787\\
-8.54629438239795 -0.000324386055581272\\
-8.49631605267632 -0.000156211608555168\\
-8.44633772295469 0.00010714735253714\\
-8.39635939323307 0.000147595565067604\\
-8.34638106351144 7.63687421567738e-05\\
-8.29640273378982 0.000292984623229131\\
-8.24642440406819 0.000530220131622627\\
-8.19644607434657 0.000511529360665008\\
-8.14646774462494 0.000283544941339642\\
-8.09648941490332 0.000386053434340283\\
-8.04651108518169 3.99156124331057e-05\\
-7.99653275546007 -3.28727765008807e-05\\
-7.94655442573844 -0.00016864127246663\\
-7.89657609601682 -0.000436129339504987\\
-7.84659776629519 -0.00038370955735445\\
-7.79661943657356 -0.000383027800126001\\
-7.74664110685194 -0.00063186147599481\\
-7.69666277713031 -0.000467314966954291\\
-7.64668444740869 -7.46425939723849e-05\\
-7.59670611768706 0.000208380079129711\\
-7.54672778796544 0.000135496084112674\\
-7.49674945824381 0.000311568728648126\\
-7.44677112852219 0.000654029427096248\\
-7.39679279880056 0.000833899539429694\\
-7.34681446907894 0.000570484990021214\\
-7.29683613935731 0.000569968397030607\\
-7.24685780963569 0.000360785197699443\\
-7.19687947991406 0.000142340722959489\\
-7.14690115019243 -3.55999509338289e-05\\
-7.09692282047081 -0.000489956437377259\\
-7.04694449074918 -0.000598293263465166\\
-6.99696616102756 -0.000596854952163994\\
-6.94698783130593 -0.000791193742770702\\
-6.89700950158431 -0.000648268905933946\\
-6.84703117186268 -0.000233509344980121\\
-6.79705284214106 0.000103220954770222\\
-6.74707451241943 6.39318022876978e-05\\
-6.69709618269781 0.000263517576968297\\
-6.64711785297618 0.000684208644088358\\
-6.59713952325455 0.000934609706746414\\
-6.54716119353293 0.000672420865157619\\
-6.4971828638113 0.000682479731040075\\
-6.44720453408968 0.000571827258681878\\
-6.39722620436805 0.000180372589966282\\
-6.34724787464643 2.08156416192651e-05\\
-6.2972695449248 -0.000390120694646612\\
-6.24729121520318 -0.000716496724635363\\
-6.19731288548155 -0.000675045885145664\\
-6.14733455575993 -0.000643244129605591\\
-6.0973562260383 -0.000817424588603899\\
-6.04737789631668 -0.000474151893286034\\
-5.99739956659505 -0.000329684262396768\\
-5.94742123687342 -7.89246405474842e-05\\
-5.8974429071518 0.000276341597782448\\
-5.84746457743017 0.000304471177514642\\
-5.79748624770855 0.000552225392311811\\
-5.74750791798692 0.000808647164376453\\
-5.6975295882653 0.000601745414314792\\
-5.64755125854367 0.000320217513944954\\
-5.59757292882205 0.000312071351800114\\
-5.54759459910042 -6.09610287938267e-05\\
-5.4976162693788 -0.000229068391490728\\
-5.44763793965717 -0.000459768489236012\\
-5.39765960993554 -0.000558770116185769\\
-5.34768128021392 -0.000543852074770257\\
-5.29770295049229 -0.000640426733298227\\
-5.24772462077067 -0.000601671199547127\\
-5.19774629104904 -0.000231636222451925\\
-5.14776796132742 0.000142529606819153\\
-5.09778963160579 0.000193640444194898\\
-5.04781130188417 0.00015901867300272\\
-4.99783297216254 0.000421368604293093\\
-4.94785464244092 0.000689030130160972\\
-4.89787631271929 0.000668701686663553\\
-4.84789798299767 0.000579617626499385\\
-4.79791965327604 0.000569195835851133\\
-4.74794132355441 0.000246571726165712\\
-4.69796299383279 0.000146823294926435\\
-4.64798466411116 -0.000148133403854445\\
-4.59800633438954 -0.00050735761760734\\
-4.54802800466791 -0.000457976857433096\\
-4.49804967494629 -0.000450875668320805\\
-4.44807134522466 -0.000770002079661936\\
-4.39809301550304 -0.000526114599779248\\
-4.34811468578141 -0.000384407467208803\\
-4.29813635605979 -0.000136235903482884\\
-4.24815802633816 0.000116436131065711\\
-4.19817969661653 8.97471909411252e-05\\
-4.14820136689491 0.00032756885048002\\
-4.09822303717328 0.00054008633014746\\
-4.04824470745166 0.000362642313120887\\
-3.99826637773003 0.000422936718678102\\
-3.94828804800841 0.000239990913541988\\
-3.89830971828678 7.58680107537657e-05\\
-3.84833138856516 2.62608227785677e-05\\
-3.79835305884353 -0.000352713104803115\\
-3.74837472912191 -0.000401388533646241\\
-3.69839639940028 -0.000357703684130684\\
-3.64841806967866 -0.000606563553446904\\
-3.59843973995703 -0.000499916059197858\\
-3.5484614102354 -0.000399333948735148\\
-3.49848308051378 -0.00022321313736029\\
-3.44850475079215 3.64088919013739e-06\\
-3.39852642107053 5.42888301424682e-05\\
-3.3485480913489 0.0003509980160743\\
-3.29856976162728 0.000520737376064062\\
-3.24859143190565 0.000244428083533421\\
-3.19861310218403 0.000276007049251348\\
-3.1486347724624 0.000484035117551684\\
-3.09865644274078 0.000469602673547342\\
-3.04867811301915 3.03341948892921e-05\\
-2.99869978329752 0.000112889829324558\\
-2.9487214535759 -0.000151891727000475\\
-2.89874312385427 -0.00031574338208884\\
-2.84876479413265 -0.000282328110188246\\
-2.79878646441102 -0.000594112934777513\\
-2.7488081346894 -0.000610714487265795\\
-2.69882980496777 -0.00039884151192382\\
-2.64885147524615 -0.000311241019517183\\
-2.59887314552452 -0.000275784404948354\\
-2.5488948158029 4.85646887682378e-05\\
-2.49891648608127 0.000420966825913638\\
-2.44893815635965 0.000594924058532342\\
-2.39895982663802 0.000579120096517727\\
-2.34898149691639 0.000759444810682908\\
-2.29900316719477 0.000464840122731403\\
-2.24902483747314 0.000405736063839868\\
-2.19904650775152 0.000203193922061473\\
-2.14906817802989 -0.000236445484915748\\
-2.09908984830827 -0.000325114524457604\\
-2.04911151858664 -0.000440318835899234\\
-1.99913318886502 -0.000822452420834452\\
-1.94915485914339 -0.000742637639632449\\
-1.89917652942177 -0.000367118918802589\\
-1.84919819970014 -7.10744643583894e-05\\
-1.79921986997851 -0.000170229031937197\\
-1.74924154025689 -5.12249243911356e-05\\
-1.69926321053526 0.000328542228089646\\
-1.64928488081364 0.000681061210343614\\
-1.59930655109201 0.000724695128155872\\
-1.54932822137039 0.000722130062058568\\
-1.49934989164876 0.000805378658697009\\
-1.44937156192714 0.000779572146711871\\
-1.39939323220551 0.000449838116765022\\
-1.34941490248389 2.88867158815265e-05\\
-1.29943657276226 -0.000156251189764589\\
-1.24945824304064 -0.000268382136709988\\
-1.19947991331901 -0.000471641251351684\\
-1.14950158359738 -0.000571051641600206\\
-1.09952325387576 -0.000437764247180894\\
-1.04954492415413 -0.000648043933324516\\
-0.999566594432508 -0.000399103300878778\\
-0.949588264710883 -0.000159334449563175\\
-0.899609934989257 5.86682290304452e-05\\
-0.849631605267632 0.000323094718623906\\
-0.799653275546007 0.000363705330528319\\
-0.749674945824381 0.000243842805502936\\
-0.699696616102756 0.000366380118066445\\
-0.64971828638113 0.000503551564179361\\
-0.599739956659505 0.000409945205319673\\
-0.54976162693788 0.000133499852381647\\
-0.499783297216254 0.00015896002878435\\
-0.449804967494629 0.000232547026826069\\
-0.399826637773003 6.19301863480359e-05\\
-0.349848308051378 -0.000355862284777686\\
-0.299869978329752 -0.000354007061105222\\
-0.249891648608127 -0.000166208046721295\\
-0.199913318886502 -0.000104533392004669\\
-0.149934989164876 -0.000260688102571294\\
-0.0999566594432508 -1.11105327960104e-05\\
-0.0499783297216254 0.000366730382665992\\
0 0.000478553702123463\\
0.0499783297216254 0.000136944290716201\\
0.0999566594432508 97.7061273805157\\
0.149934989164876 119.378386984172\\
0.199913318886502 138.301222962327\\
0.249891648608127 154.823162153916\\
0.299869978329752 166.319006788544\\
0.349848308051378 170.29239092939\\
0.399826637773003 167.714967421198\\
0.449804967494629 159.432884884009\\
0.499783297216254 146.509606807813\\
0.54976162693788 131.225901511934\\
0.599739956659505 115.918935767986\\
0.64971828638113 102.6186323195\\
0.699696616102756 93.0616203807585\\
0.749674945824381 88.4061878937064\\
0.799653275546007 89.0027812357584\\
0.849631605267632 94.4380099522823\\
0.899609934989257 103.645216817386\\
0.949588264710883 115.068772808445\\
0.999566594432508 126.888638193486\\
1.04954492415413 137.313911801321\\
1.09952325387576 144.805827829841\\
1.14950158359738 148.313958968647\\
1.19947991331901 147.366493665904\\
1.24945824304064 142.147651331325\\
1.29943657276226 133.432895481674\\
1.34941490248389 122.446840364137\\
1.39939323220551 110.686434717936\\
1.44937156192714 99.684213102737\\
1.49934989164876 90.8262168998772\\
1.54932822137039 85.1039332874643\\
1.59930655109201 83.0791313810914\\
1.64928488081364 84.7182208535378\\
1.69926321053526 89.5317821684876\\
1.74924154025689 96.550218793127\\
1.79921986997851 104.585870287265\\
1.84919819970014 112.330764805956\\
1.89917652942177 118.581372031331\\
1.94915485914339 122.399195082398\\
1.99913318886502 123.238144510542\\
2.04911151858664 120.972781802993\\
2.09908984830827 115.955394439807\\
2.14906817802989 108.888801155117\\
2.19904650775152 100.758308292134\\
2.24902483747314 92.6515213026141\\
2.29900316719477 85.6052543559053\\
2.34898149691639 80.4994313280622\\
2.39895982663802 77.8566314926138\\
2.44893815635965 77.8811411852075\\
2.49891648608127 80.3536983895174\\
2.5488948158029 84.7529860348732\\
2.59887314552452 90.2833404764533\\
2.64885147524615 96.0377820009307\\
2.69882980496777 101.106245666742\\
2.7488081346894 104.722000075417\\
2.79878646441102 106.347864785494\\
2.84876479413265 105.774873911578\\
2.89874312385427 103.079758477397\\
2.9487214535759 98.6823150207056\\
2.99869978329752 93.1949963359511\\
3.04867811301915 87.3833946991363\\
3.09865644274078 82.0268454185862\\
3.1486347724624 77.8083167121804\\
3.19861310218403 75.2305454906309\\
3.24859143190565 74.5335989967862\\
3.29856976162728 75.6925315651461\\
3.3485480913489 78.4158435155405\\
3.39852642107053 82.1994938506396\\
3.44850475079215 86.4116593931976\\
3.49848308051378 90.3841363129322\\
3.5484614102354 93.5094480396947\\
3.59843973995703 95.3270024599624\\
3.64841806967866 95.5815949164389\\
3.69839639940028 94.2520223250904\\
3.74837472912191 91.5478614023596\\
3.79835305884353 87.8679182541964\\
3.84833138856516 83.7367451065802\\
3.89830971828678 79.7251040686388\\
3.94828804800841 76.3673365298018\\
3.99826637773003 74.0851624452625\\
4.04824470745166 73.1308805424487\\
4.09822303717328 73.5577585046121\\
4.14820136689491 75.2204354493006\\
4.19817969661653 77.8026978395064\\
4.24815802633816 80.8680936250312\\
4.29813635605979 83.9276114839595\\
4.34811468578141 86.5122868234175\\
4.39809301550304 88.2395607759827\\
4.44807134522466 88.8644099130761\\
4.49804967494629 88.3097312666359\\
4.54802800466791 86.672461223061\\
4.59800633438954 84.2025682513486\\
4.64798466411116 81.2613043206511\\
4.69796299383279 78.2655020490347\\
4.74794132355441 75.6261964846635\\
4.79791965327604 73.68975603953\\
4.84789798299767 72.6888845163921\\
4.89787631271929 72.713916056673\\
4.94785464244092 73.7050507466483\\
4.99783297216254 75.466655586788\\
5.04781130188417 77.6985199307092\\
5.09778963160579 80.0435241949162\\
5.14776796132742 82.1412721910747\\
5.19774629104904 83.6807012905774\\
5.24772462077067 84.4417225415236\\
5.29770295049229 84.3245061754715\\
5.34768128021392 83.3600227902934\\
5.39765960993554 81.7018307094986\\
5.44763793965717 79.5980622610659\\
5.4976162693788 77.3531140632986\\
5.54759459910042 75.2820844753296\\
5.59757292882205 73.6657873727381\\
5.64755125854367 72.7095889723569\\
5.6975295882653 72.5168139972084\\
5.74750791798692 73.0775101370818\\
5.79748624770855 74.2744220829627\\
5.84746457743017 75.9019552107202\\
5.8974429071518 77.6991393932258\\
5.94742123687342 79.3893485922308\\
5.99739956659505 80.721502679371\\
6.04737789631668 81.504297167121\\
6.0973562260383 81.6320818210079\\
6.14733455575993 81.0976306967495\\
6.19731288548155 79.9908332205086\\
6.24729121520318 78.481302629807\\
6.2972695449248 76.7913264925301\\
6.34724787464643 75.1624565290695\\
6.39722620436805 73.8208099934855\\
6.44720453408968 72.9437573053292\\
6.4971828638113 72.6355793015682\\
6.54716119353293 72.9152020331821\\
6.59713952325455 73.7168860141537\\
6.64711785297618 74.9015637981938\\
6.69709618269781 76.2786980083911\\
6.74707451241943 77.6360311056487\\
6.79705284214106 78.7715524883242\\
6.84703117186268 79.5219083678967\\
6.89700950158431 79.7840101903421\\
6.94698783130593 79.5287567729247\\
6.99696616102756 78.8034853913996\\
7.04694449074918 77.7225664602884\\
7.09692282047081 76.4477036279277\\
7.14690115019243 75.1638848301081\\
7.19687947991406 74.0524547670793\\
7.24685780963569 73.2645629321632\\
7.29683613935731 72.8992797229148\\
7.34681446907894 72.9927766229957\\
7.39679279880056 73.5128403890121\\
7.44677112852219 74.3675636399712\\
7.49674945824381 75.419147528446\\
7.54672778796544 76.5051610785304\\
7.59670611768706 77.4637465862907\\
7.64668444740869 78.1564287121\\
7.69666277713031 78.4869524461101\\
7.74664110685194 78.4144043152628\\
7.79661943657356 77.9581756035623\\
7.84659776629519 77.1921005286276\\
7.89657609601682 76.2323298635602\\
7.94655442573844 75.2211698250903\\
7.99653275546007 74.3030196450127\\
8.04651108518169 73.6046439901111\\
8.09648941490332 73.2184844790027\\
8.14646774462494 73.1884611162241\\
8.19644607434657 73.5056003317004\\
8.24642440406819 74.1113324031176\\
8.29640273378982 74.9078751570778\\
8.34638106351144 75.7713153932127\\
8.39635939323307 76.5729148348328\\
8.44633772295469 77.1964121244673\\
8.49631605267632 77.5540533191815\\
8.54629438239795 77.599947421113\\
8.59627271211957 77.3344718331646\\
8.6462510418412 76.8026260544138\\
8.69622937156282 76.0867515661812\\
8.74620770128445 75.2941516286228\\
8.79618603100607 74.5393646627781\\
8.8461643607277 73.9287429685646\\
8.89614269044932 73.5448308121704\\
8.94612102017095 73.4345162104\\
8.99609934989257 73.6047935501847\\
9.0460776796142 74.021800487244\\
9.09605600933583 74.6164474048419\\
9.14603433905745 75.296123761218\\
9.19601266877908 75.9594479025691\\
9.2459909985007 76.5090445513488\\
9.29596932822233 76.8678886654379\\
9.34594765794395 76.9880104836193\\
9.39592598766558 76.8571139262349\\
9.4459043173872 76.5006413988885\\
9.49588264710883 75.9749152253789\\
9.54586097683045 75.3590692751459\\
9.59583930655208 74.7439505663351\\
9.6458176362737 74.2168869820307\\
9.69579596599533 73.8506407800014\\
9.74577429571696 73.6925892002182\\
9.79575262543858 73.7585217603191\\
9.84573095516021 74.0321111430239\\
9.89570928488183 74.4669275848719\\
9.94568761460346 74.9945686376304\\
9.99566594432508 75.5360315760481\\
10.0456442740467 76.0119325909181\\
10.0956226037683 76.3542994840827\\
10.14560093349 76.5163583772664\\
10.1955792632116 76.4796215068782\\
10.2455575929332 76.2542000987742\\
10.2955359226548 75.8767566013557\\
10.3455142523765 75.4048800104647\\
10.3954925820981 74.9091390818649\\
10.4454709118197 74.4611884905316\\
10.4954492415413 74.1233472565364\\
10.545427571263 73.9403490551922\\
10.5954059009846 73.9341472838714\\
10.6453842307062 74.1003509167058\\
10.6953625604278 74.4093368400354\\
10.7453408901495 74.8117169228499\\
10.7953192198711 75.2468423068058\\
10.8452975495927 75.6509365368402\\
10.8952758793143 75.9657562694338\\
10.945254209036 76.1475402665383\\
10.9952325387576 76.1735792753461\\
11.0452108684792 76.0443912108894\\
11.0951891982008 75.7821071219223\\
11.1451675279225 75.4274324797734\\
11.1951458576441 75.0337679182121\\
11.2451241873657 74.658962435351\\
11.2951025170873 74.355824557133\\
11.345080846809 74.1653861825762\\
11.3950591765306 74.1117065915023\\
11.4450375062522 74.1988743263937\\
11.4950158359738 74.4098410652077\\
11.5449941656955 74.7101849855972\\
11.5949724954171 75.0538953549403\\
11.6449508251387 75.3905430065061\\
11.6949291548603 75.6713221296377\\
11.744907484582 75.8567959281208\\
11.7948858143036 75.9225499106105\\
11.8448641440252 75.8625727912295\\
11.8948424737468 75.6885080348002\\
11.9448208034685 75.4280617846234\\
11.9947991331901 75.1207825115125\\
12.0447774629117 74.8124513479706\\
12.0947557926334 74.5470883957751\\
12.144734122355 74.3612493513501\\
12.1947124520766 74.2791806030436\\
12.2446907817982 74.3101699578983\\
12.2946691115199 74.4462355760334\\
12.3446474412415 74.6643730536744\\
12.3946257709631 74.9305344748427\\
12.4446041006847 75.2057180568227\\
12.4945824304064 75.4497563367477\\
12.544560760128 75.6278606399428\\
12.5945390898496 75.7157731648476\\
12.6445174195712 75.7037952910468\\
12.6944957492929 75.5961872001353\\
12.7444740790145 75.4106188555306\\
12.7944524087361 75.175532411813\\
12.8444307384577 74.9264949484495\\
12.8944090681794 74.6995738473197\\
12.944387397901 74.5264007354854\\
12.9943657276226 74.4300345968804\\
13.0443440573442 74.4227055154624\\
13.0943223870659 74.5023769744148\\
13.1443007167875 74.655352269765\\
13.1942790465091 74.8574632027885\\
13.2442573762307 75.0778708422149\\
13.2942357059524 75.2847411001858\\
13.344214035674 75.4483482598152\\
13.3941923653956 75.5460573793971\\
13.4441706951172 75.5659892389667\\
13.4941490248389 75.5071682418929\\
13.5441273545605 75.3798386546259\\
13.5941056842821 75.2040268198471\\
13.6440840140037 75.0070190329279\\
13.6940623437254 74.8167584541079\\
13.744040673447 74.6608749381267\\
13.7940190031686 74.560707940982\\
13.8439973328902 74.528555085999\\
13.8939756626119 74.5677824915037\\
13.9439539923335 74.6705084473069\\
13.9939323220551 74.8196832525718\\
14.0439106517767 74.9929243219958\\
14.0938889814984 75.1647587199113\\
14.14386731122 75.3099407957052\\
14.1938456409416 75.4087901258026\\
14.2438239706632 75.447852157231\\
14.2938023003849 75.4234435094986\\
14.3437806301065 75.3407768368197\\
14.3937589598281 75.2129158526077\\
14.4437372895497 75.059585722629\\
14.4937156192714 74.9038978236786\\
14.543693948993 74.7679833088478\\
14.5936722787146 74.6705134108197\\
14.6436506084362 74.6244595841563\\
14.6936289381579 74.635429008049\\
14.7436072678795 74.699991378875\\
14.7935855976011 74.8070875940903\\
14.8435639273227 74.9400904636423\\
14.8935422570444 75.0796224671649\\
14.943520586766 75.2052167018701\\
14.9934989164876 75.2989362445078\\
15.0434772462092 75.3481610337622\\
15.0934555759309 75.3474259315408\\
15.1434339056525 75.2974361814267\\
15.1934122353741 75.2074917980644\\
15.2433905650958 75.0911985820858\\
15.2933688948174 74.9658912520681\\
15.343347224539 74.8500535772473\\
15.3933255542606 74.759809938987\\
15.4433038839823 74.7073900804389\\
15.4932822137039 74.6995844607591\\
15.5432605434255 74.7360606993607\\
15.5932388731471 74.8101061928901\\
15.6432172028688 74.9101186373446\\
15.6931955325904 75.0213595380774\\
15.743173862312 75.1269100916397\\
15.7931521920336 75.2121328776411\\
15.8431305217553 75.2653274573095\\
15.8931088514769 75.2794469788205\\
15.9430871811985 75.2538565878058\\
15.9930655109201 75.1932727025996\\
16.0430438406418 75.1070604589768\\
16.0930221703634 75.0081625574967\\
16.143000500085 74.9118755164091\\
16.1929788298066 74.8312709847232\\
16.2429571595283 74.7777514459449\\
16.2929354892499 74.7581968126178\\
16.3429138189715 74.7742697737704\\
16.3928921486931 74.8230455670273\\
16.4428704784148 74.8963654057297\\
16.4928488081364 74.9827451567398\\
16.542827137858 75.0699725048617\\
16.5928054675796 75.1449442432204\\
16.6427837973013 75.197527990822\\
16.6927621270229 75.220801140822\\
16.7427404567445 75.2118409732066\\
16.7927187864661 75.1733857943327\\
16.8426971161878 75.1114407778368\\
16.8926754459094 75.0351166211476\\
16.942653775631 74.9564867943991\\
16.9926321053526 74.8869355983334\\
17.0426104350743 74.8358033486875\\
17.0925887647959 74.8096183368762\\
17.1425670945175 74.8121250663826\\
17.1925454242391 74.8421082261484\\
17.2425237539608 74.8941943925456\\
17.2925020836824 74.9599745674641\\
17.342480413404 75.030272166332\\
17.3924587431256 75.094502090069\\
17.4424370728473 75.1434757841344\\
17.4924154025689 75.1709666947136\\
17.5423937322905 75.1730725754169\\
17.5923720620121 75.1506907425937\\
17.6423503917338 75.1076295405801\\
17.6923287214554 75.050217109092\\
17.742307051177 74.9873755595763\\
17.7922853808986 74.9287016916787\\
17.8422637106203 74.8821495904122\\
17.8922420403419 74.8537102233968\\
17.9422203700635 74.8470445000567\\
17.9921986997851 74.863148250879\\
18.0421770295068 74.8987948917784\\
18.0921553592284 74.9480117160419\\
18.14213368895 75.003241548693\\
18.1921120186717 75.0569653572165\\
18.2420903483933 75.1013220258756\\
18.2920686781149 75.1299248074065\\
18.3420470078365 75.1389109239972\\
18.3920253375582 75.1281188780558\\
18.4420036672798 75.0995591797982\\
18.4919819970014 75.0575687720266\\
18.541960326723 75.0083203200484\\
18.5919386564447 74.9595805602439\\
18.6419169861663 74.9183495725447\\
18.6918953158879 74.8900653970486\\
18.7418736456095 74.8781454368145\\
18.7918519753312 74.8842624867393\\
18.8418303050528 74.9072574745514\\
18.8918086347744 74.9430708745786\\
18.941786964496 74.9859031090455\\
18.9917652942177 75.0296078130486\\
19.0417436239393 75.0683037358976\\
19.0917219536609 75.096265761531\\
19.1417002833825 75.1094548740366\\
19.1916786131042 75.1064237153332\\
19.2416569428258 75.0887098297244\\
19.2916352725474 75.0589676039817\\
19.341613602269 75.0214634368604\\
19.3915919319907 74.9816575266595\\
19.4415702617123 74.9460521938454\\
19.4915485914339 74.9194610590348\\
19.5415269211555 74.9051476248133\\
19.5915052508772 74.9045944130921\\
19.6414835805988 74.9181154886901\\
19.6914619103204 74.9433144896466\\
19.741440240042 74.9759483277739\\
19.7914185697637 75.0108373210242\\
19.8413968994853 75.0436515983893\\
19.8913752292069 75.069132327626\\
19.9413535589285 75.0840172440803\\
19.9913318886502 75.0866499012045\\
20.0413102183718 75.0765386852436\\
20.0912885480934 75.0560206090449\\
20.141266877815 75.0280643708538\\
20.1912452075367 74.9964896863094\\
20.2412235372583 74.9665557612025\\
20.2912018669799 74.9425958123174\\
20.3411801967015 74.9275591713376\\
20.3911585264232 74.9230403560796\\
20.4411368561448 74.9298951977107\\
20.4911151858664 74.946958260698\\
20.541093515588 74.9711807089625\\
20.5910718453097 74.9985475871654\\
20.6410501750313 75.0254704334657\\
20.6910285047529 75.048347360862\\
20.7410068344745 75.0637081760215\\
20.7909851641962 75.0692441730644\\
20.8409634939178 75.0647128293349\\
20.8909418236394 75.0513374466391\\
20.940920153361 75.0310175040795\\
20.9908984830827 75.006598229229\\
21.0408768128043 74.981899097329\\
21.0908551425259 74.9608176217589\\
21.1408334722476 74.9460214239662\\
21.1908118019692 74.9392017006176\\
21.2407901316908 74.9412233258772\\
21.2907684614124 74.9519524948846\\
21.3407467911341 74.9693811166799\\
21.3907251208557 74.990578712459\\
21.4407034505773 75.012437410478\\
21.4906817802989 75.0322262269037\\
21.5406601100206 75.0469278647506\\
21.5906384397422 75.0543049813132\\
21.6406167694638 75.0535018618393\\
21.6905950991854 75.0454205421556\\
21.7405734289071 75.0311671959935\\
21.7905517586287 75.0126536500466\\
21.8405300883503 74.9926917166158\\
21.8905084180719 74.9747707232018\\
21.9404867477936 74.9605716129008\\
21.9904650775152 74.9527955832309\\
22.0404434072368 74.9517810538237\\
22.0904217369584 74.9577301101817\\
22.1404000666801 74.969886681356\\
22.1903783964017 74.9857422776404\\
22.2403567261233 75.0029633460508\\
22.2903350558449 75.0197375459538\\
22.3403133855666 75.0333331828006\\
22.3902917152882 75.0415320829779\\
22.4402700450098 75.0435557476885\\
22.4902483747314 75.0394690518442\\
22.5402267044531 75.0296077727398\\
22.5902050341747 75.0160193898773\\
22.6401833638963 75.0002653450065\\
22.6901616936179 74.9849064016598\\
22.7401400233396 74.9724412213254\\
22.7901183530612 74.9641553634137\\
22.8400966827828 74.9609470012365\\
22.8900750125044 74.9638173688436\\
22.9400533422261 74.9719847198867\\
22.9900316719477 74.983832368307\\
23.0400100016693 74.9973223348206\\
23.0899883313909 75.0110833821236\\
23.1399666611126 75.0231099493976\\
23.1899449908342 75.0314654686372\\
23.2399233205558 75.034788990597\\
23.2899016502774 75.0333040759142\\
23.3398799799991 75.0269788067089\\
23.3898583097207 75.0168679052149\\
23.4398366394423 75.0048345755204\\
23.4898149691639 74.9922042370599\\
23.5397932988856 74.9812387564452\\
23.5897716286072 74.9733232814469\\
23.6397499583288 74.9691320776765\\
23.6897282880504 74.9695472129679\\
23.7397066177721 74.974640194996\\
23.7896849474937 74.9832689366303\\
23.8396632772153 74.9938176599971\\
23.8896416069369 75.0049317456433\\
23.9396199366586 75.0153506599599\\
23.9895982663802 75.0233204530377\\
24.0395765961018 75.02746907252\\
24.0895549258234 75.0275305776449\\
24.1395332555451 75.0239429688372\\
24.1895115852667 75.016735297977\\
24.2394899149883 75.0075520804967\\
24.28946824471 74.9972925592738\\
24.3394465744316 74.9878340335272\\
24.3894249041532 74.9805520195514\\
24.4394032338748 74.975979164883\\
24.4893815635965 74.9748682578502\\
24.5393598933181 74.9777461480699\\
24.5893382230397 74.9838174575416\\
24.6393165527613 74.9918613364571\\
24.689294882483 75.0007880452904\\
24.7392732122046 75.0096206406306\\
24.7892515419262 75.0168668945844\\
24.8392298716478 75.0212798666325\\
24.8892082013695 75.0225121605035\\
24.9391865310911 75.0207639261498\\
24.9891648608127 75.0157300333376\\
25.0391431905343 75.0086863817705\\
25.089121520256 75.0007284924504\\
25.1390998499776 74.9927820119774\\
25.1890781796992 74.9861735419836\\
25.2390565094208 74.9818304929067\\
25.2890348391425 74.9801332499192\\
25.3390131688641 74.9811061430955\\
25.3889914985857 74.985055305151\\
25.4389698283073 74.9910346674733\\
25.488948158029 74.9979312843061\\
25.5389264877506 75.0051925462321\\
25.5889048174722 75.011355671304\\
25.6388831471938 75.0154955880134\\
25.6888614769155 75.0176381345955\\
25.7388398066371 75.0172595899494\\
25.7888181363587 75.0141576465103\\
25.8387964660803 75.0091859415988\\
25.888774795802 75.0032375003502\\
25.9387531255236 74.9965938816604\\
25.9887314552452 74.9910125913448\\
26.0387097849668 74.9867554151569\\
26.0886881146885 74.9841346502944\\
26.1386664444101 74.9843044570298\\
26.1886447741317 74.9868199659977\\
26.2386231038533 74.9908166487876\\
26.288601433575 74.9960011072108\\
26.3385797632966 75.0019855205028\\
26.3885580930182 75.0075834956078\\
26.4385364227398 75.0116889916535\\
26.4885147524615 75.0138095932198\\
26.5384930821831 75.0142872986908\\
26.5884714119047 75.0128366680292\\
26.6384497416263 75.0094148085918\\
26.688428071348 75.0044198027172\\
26.7384064010696 74.9992882054357\\
26.7883847307912 74.9945939258032\\
26.8383630605128 74.9907038790116\\
26.8883413902345 74.9879254157713\\
26.9383197199561 74.987363350665\\
26.9882980496777 74.9884609448782\\
27.0382763793993 74.9912245878659\\
27.088254709121 74.9952219439729\\
27.1382330388426 74.9995320341259\\
27.1882113685642 75.004110156151\\
27.2381896982859 75.007961171068\\
27.2881680280075 75.0100912050402\\
27.3381463577291 75.010883831128\\
27.3881246874507 75.0104070465022\\
27.4381030171724 75.008461268153\\
27.488081346894 75.0050844927318\\
27.5380596766156 75.0013056144235\\
27.5880380063372 74.9973497602332\\
27.6380163360589 74.9939254620404\\
27.6879946657805 74.9915769269865\\
27.7379729955021 74.9900665281166\\
27.7879513252237 74.9903422650823\\
27.8379296549454 74.9921753279341\\
27.887907984667 74.9947373692703\\
27.9378863143886 74.9979087476095\\
27.9878646441102 75.001687931217\\
28.0378429738319 75.0051795161562\\
28.0878213035535 75.0075557969103\\
28.1377996332751 75.0086766155437\\
28.1877779629967 75.0088818759832\\
28.2377562927184 75.0078791804845\\
28.28773462244 75.0055382345454\\
28.3377129521616 75.0023294962011\\
28.3876912818832 74.9992716505949\\
28.4376696116049 74.9964892974822\\
28.4876479413265 74.9940312291437\\
28.5376262710481 74.9922381193028\\
28.5876046007697 74.9919939265237\\
28.6375829304914 74.9930548391421\\
28.687561260213 74.9949657409161\\
28.7375395899346 74.997367085889\\
28.7875179196562 75.0003684853436\\
28.8374962493779 75.0033277276088\\
28.8874745790995 75.0055677937053\\
28.9374529088211 75.0066961655102\\
28.9874312385427 75.0071720540291\\
29.0374095682644 75.0067576850415\\
29.087387897986 75.0052340245747\\
29.1373662277076 75.0026607431937\\
29.1873445574292 75.0000840639404\\
29.2373228871509 74.9977667514759\\
29.2873012168725 74.9957653445017\\
29.3372795465941 74.9941600990132\\
29.3872578763157 74.9936934816651\\
29.4372362060374 74.9943196189997\\
29.487214535759 74.9956514772202\\
29.5371928654806 74.997256344941\\
29.5871711952022 74.9994780481211\\
29.6371495249239 75.0019413165865\\
29.6871278546455 75.0039653664862\\
29.7371061843671 75.0049630436115\\
29.7870845140887 75.0054113837541\\
29.8370628438104 75.0053616013611\\
29.887041173532 75.0045486654562\\
29.9370195032536 75.0028243668203\\
29.9869978329752 75.0008886045543\\
30.0369761626969 74.99913913809\\
30.0869544924185 74.997517685988\\
30.1369328221401 74.9959282805503\\
30.1869111518618 74.9950216630532\\
30.2368894815834 74.9951867030177\\
30.286867811305 74.9960836472746\\
30.3368461410266 74.9972783176054\\
30.3868244707483 74.9988118074543\\
30.4368028004699 75.0007394258864\\
30.4867811301915 75.0025428931986\\
30.5367594599131 75.0037341116695\\
30.5867377896348 75.0043081493641\\
30.6367161193564 75.0045248219976\\
30.686694449078 75.0041303402395\\
30.7366727787996 75.0029524219281\\
30.7866511085213 75.0012600129412\\
30.8366294382429 74.9997241499659\\
30.8866077679645 74.9983454527683\\
30.9365860976861 74.9970858168672\\
30.9865644274078 74.9961490357236\\
31.0365427571294 74.9960951934918\\
31.086521086851 74.9966784729622\\
31.1364994165726 74.9975375847134\\
31.1864777462943 74.9985098950856\\
31.2364560760159 75.0000033801189\\
31.2864344057375 75.0015817087842\\
31.3364127354591 75.0027495526592\\
31.3863910651808 75.0032511464087\\
31.4363693949024 75.0035892189771\\
31.486347724624 75.0035433229641\\
31.5363260543456 75.0028543140797\\
31.5863043840673 75.0014707476657\\
31.6362827137889 75.0001761125168\\
31.6862610435105 74.9990690538834\\
31.7362393732321 74.9980880979274\\
31.7862177029538 74.9972177673772\\
31.8361960326754 74.9969885470637\\
31.886174362397 74.9973212070472\\
31.9361526921186 74.9979092674039\\
31.9861310218403 74.9984619529278\\
32.0361093515619 74.9995147426671\\
32.0860876812835 75.0008471417823\\
32.1360660110051 75.0019277248066\\
32.1860443407268 75.0022948511469\\
32.2360226704484 75.0025265444128\\
32.28600100017 75.0026804239315\\
32.3359793298916 75.0024468201445\\
32.3859576596133 75.0015834413352\\
32.4359359893349 75.0006144437066\\
32.4859143190565 74.9998109805165\\
32.5358926487781 74.9990562362655\\
32.5858709784998 74.9982187269779\\
32.6358493082214 74.997768925532\\
32.685827637943 74.9979162424279\\
32.7358059676646 74.9983295811398\\
32.7857842973863 74.9986299491138\\
32.8357626271079 74.9991324346047\\
32.8857409568295 75.0001130353485\\
32.9357192865511 75.0010958373605\\
32.9856976162728 75.0016181118554\\
33.0356759459944 75.0018196982273\\
33.085654275716 75.0021060885047\\
33.1356326054376 75.0021513958927\\
33.1856109351593 75.0016686109302\\
33.2355892648809 75.0008326157695\\
33.2855675946025 75.0002212144318\\
33.3355459243242 74.9996726229438\\
33.3855242540458 74.9989995155192\\
33.4355025837674 74.9983267775679\\
33.485480913489 74.9982346367324\\
33.5354592432107 74.9984930925712\\
33.5854375729323 74.9987961321312\\
33.6354159026539 74.9990703444928\\
33.6853942323755 74.9997961928602\\
33.7353725620972 75.0006371519703\\
33.7853508918188 75.0011964603618\\
33.8353292215404 75.0013044122898\\
33.885307551262 75.0015215791063\\
33.9352858809837 75.0016648542078\\
33.9852642107053 75.0014846037084\\
34.0352425404269 75.0008813162276\\
34.0852208701485 75.0003796741657\\
34.1351991998702 74.9999626155477\\
34.1851775295918 74.9994987856189\\
34.2351558593134 74.9989178063697\\
34.285134189035 74.9986893510504\\
34.3351125187567 74.9987833034538\\
34.3850908484783 74.9989982659463\\
34.4350691781999 74.9991524935467\\
34.4850475079215 74.999593856046\\
34.5350258376432 75.0002181722084\\
34.5850041673648 75.000736987713\\
34.6349824970864 75.0009027632768\\
34.684960826808 75.0010745110922\\
34.7349391565297 75.0012557419541\\
34.7849174862513 75.0012306343706\\
34.8348958159729 75.0008231152606\\
34.8848741456945 75.0004144851118\\
34.9348524754162 75.0001346789941\\
34.9848308051378 74.9998250998033\\
35.0348091348594 74.9993235996226\\
35.084787464581 74.9990424608404\\
35.1347657943027 74.9991490133107\\
35.1847441240243 74.9993494842784\\
35.2347224537459 74.9993259392795\\
35.2847007834675 74.9994215703919\\
35.3346791131892 74.9999254998693\\
35.3846574429108 75.0004665442975\\
35.4346357726324 75.0006791237684\\
35.484614102354 75.0007312376692\\
35.5345924320757 75.0009786336159\\
35.5845707617973 75.0011245331552\\
35.6345490915189 75.0008911568148\\
35.6845274212405 75.0004440404882\\
35.7345057509622 75.0002730170672\\
35.7844840806838 75.0001330213854\\
35.8344624104054 74.9997614879976\\
35.884440740127 74.9994130831328\\
35.9344190698487 74.9994210463774\\
35.9843973995703 74.9990985740442\\
36.0343757292919 74.9992902128724\\
36.0843540590135 74.9993849545717\\
36.1343323887352 74.9995973346813\\
36.1843107184568 74.9999667589145\\
36.2342890481784 75.0001103422255\\
36.2842673779001 75.0002282408241\\
36.3342457076217 75.0005813843745\\
36.3842240373433 75.0008362112567\\
36.4342023670649 75.0006768769526\\
36.4841806967866 75.0005706756201\\
36.5341590265082 75.0005725817755\\
36.5841373562298 75.0000986640225\\
36.6341156859514 74.9999422224937\\
36.6840940156731 74.9997636339685\\
36.7340723453947 74.9992958920484\\
36.7840506751163 74.9992573854979\\
36.8340290048379 74.9994429570506\\
36.8840073345596 74.9994925573992\\
36.9339856642812 74.9995786041836\\
36.9839639940028 75.0000212971645\\
37.0339423237244 74.9999775558535\\
37.0839206534461 75.000283694535\\
37.1338989831677 75.0005407894787\\
37.1838773128893 75.0003718340304\\
37.2338556426109 75.0004472311412\\
37.2838339723326 75.0005340021744\\
37.3338123020542 75.0002935618977\\
37.3837906317758 75.0001710950164\\
37.4337689614974 75.0000829216151\\
37.4837472912191 74.9996223759081\\
37.5337256209407 74.9995953479083\\
37.5837039506623 74.9995231382491\\
37.6336822803839 74.9994143821823\\
37.6836606101056 74.9995727132773\\
37.7336389398272 74.9997199891368\\
37.7836172695488 74.9997052481922\\
37.8335955992704 75.0000476745481\\
37.8835739289921 75.0000729245949\\
37.9335522587137 75.0002492347267\\
37.9835305884353 75.0004627907765\\
38.0335089181569 75.0002750716521\\
38.0834872478786 75.0003630566061\\
38.1334655776002 75.0004519007052\\
38.1834439073218 75.0000731744512\\
38.2334222370434 74.999744585075\\
38.2834005667651 74.9998399129254\\
38.3333788964867 75.0000057378202\\
38.3833572262083 74.9998806088115\\
38.4333355559299 74.9998029295239\\
38.4833138856516 75.0000172595901\\
38.5332922153732 74.9998867364775\\
38.5832705450948 75.0000795269443\\
38.6332488748164 74.9999982258305\\
38.6832272045381 74.9999645494972\\
38.7332055342597 75.0001215880911\\
38.7831838639813 75.0000639414066\\
38.8331621937029 74.9998541126843\\
38.8831405234246 74.9999842667603\\
38.9331188531462 75.0001819846511\\
38.9830971828678 75.000164489029\\
39.0330755125894 74.9999434110941\\
39.0830538423111 75.0000244395051\\
39.1330321720327 75.0002089823829\\
39.1830105017543 75.0002533356019\\
39.232988831476 75.0000978082244\\
39.2829671611976 75.00021083717\\
39.3329454909192 75.0003858251148\\
39.3829238206408 75.000337993115\\
39.4329021503625 74.9999521566497\\
39.4828804800841 74.9999220680911\\
39.5328588098057 75.0000835662649\\
39.5828371395273 75.0001160301326\\
39.632815469249 74.9998091239831\\
39.6827937989706 74.9998105259147\\
39.7327721286922 75.0000407542393\\
39.7827504584138 75.0001923445961\\
39.8327287881355 75.0000091279799\\
39.8827071178571 75.0000011835073\\
39.9326854475787 75.0002012161713\\
39.9826637773003 75.0003595466842\\
40.032642107022 75.0002357768244\\
40.0826204367436 75.0001661706483\\
40.1325987664652 75.0002523403964\\
40.1825770961868 75.0003000865399\\
40.2325554259085 75.0001140363747\\
40.2825337556301 75.0000023235043\\
40.3325120853517 75.0001096421329\\
40.3824904150733 75.0001805595821\\
40.432468744795 74.9999642370676\\
40.4824470745166 74.9997366123716\\
40.5324254042382 74.9998420046177\\
40.5824037339598 75.0000150239794\\
40.6323820636815 74.9999929270416\\
40.6823603934031 74.9998989603773\\
40.7323387231247 75.0001168102608\\
40.7823170528463 75.0003651111911\\
40.832295382568 75.0003470183583\\
40.8822737122896 75.0001122559479\\
40.9322520420112 75.0002266302181\\
40.9822303717328 75.0004066710244\\
41.0322087014545 75.0003233180905\\
41.0821870311761 74.9999431072501\\
41.1321653608977 74.9999976168328\\
41.1821436906193 75.0002060232509\\
41.232122020341 75.00018985098\\
41.2821003500626 74.999786207627\\
41.3320786797842 74.9997890759551\\
41.3820570095058 75.0000282523979\\
41.4320353392275 75.0001626403537\\
41.4820136689491 74.9999639340967\\
41.5319919986707 75.0000567184179\\
41.5819703283923 75.000329920731\\
41.631948658114 75.0004480707867\\
41.6819269878356 75.0001349077502\\
41.7319053175572 75.0000293183257\\
41.7818836472788 75.0001687827171\\
41.8318619770005 75.0002649091766\\
41.8818403067221 75.0000491713581\\
41.9318186364437 74.9999834729533\\
41.9817969661653 75.0001484234235\\
42.031775295887 75.0002551138459\\
42.0817536256086 75.0000223072129\\
42.1317319553302 74.9998896510806\\
42.1817102850518 75.0000699541124\\
42.2316886147735 75.0002441088145\\
42.2816669444951 75.0000949013338\\
42.3316452742167 74.9999293670407\\
42.3816236039384 75.0001125842391\\
42.43160193366 75.0003197704791\\
42.4815802633816 75.0002231299004\\
42.5315585931032 74.9999574715912\\
42.5815369228249 75.0000123387144\\
42.6315152525465 75.000162635406\\
42.6814935822681 75.0001705464092\\
42.7314719119897 75.0000279748929\\
42.7814502417114 75.0000828600605\\
42.831428571433 75.0001892207365\\
42.8814069011546 75.0001800528844\\
42.9313852308762 75.0000480520248\\
42.9813635605979 75.0001432900899\\
43.0313418903195 75.0002773052256\\
43.0813202200411 75.0002150097862\\
43.1312985497627 74.999887857557\\
43.1812768794844 74.9998964696715\\
43.231255209206 75.0000683922553\\
43.2812335389276 75.0001041257929\\
43.3312118686492 74.9998713820241\\
43.3811901983709 75.0000799263944\\
43.4311685280925 74.9998862866778\\
43.4811468578141 74.9999922492134\\
43.5311251875357 75.0000182686199\\
43.5811035172574 74.999777116318\\
43.631081846979 74.9999424499401\\
43.6810601767006 74.9999958250555\\
43.7310385064222 74.9996823967376\\
43.7810168361439 74.9997900734888\\
43.8309951658655 75.0000924782944\\
43.8809734955871 75.0002296795719\\
43.9309518253087 75.0001296593109\\
43.9809301550304 75.0004092176096\\
44.030908484752 75.00024274108\\
44.0808868144736 75.0001989165321\\
44.1308651441952 75.0002738827607\\
44.1808434739169 74.9999446034781\\
44.2308218036385 74.9998436395254\\
44.2808001333601 74.9999546763138\\
44.3307784630817 74.9998890054121\\
44.3807567928034 74.9996438308153\\
44.430735122525 74.9998465653334\\
44.4807134522466 74.9997224954132\\
44.5306917819682 74.9998036990291\\
44.5806701116899 74.9999446696893\\
44.6306484414115 74.9998666523607\\
44.6806267711331 75.0000459267176\\
44.7306051008547 75.0002469038009\\
44.7805834305764 75.0001184287248\\
44.830561760298 75.0001353377593\\
44.8805400900196 75.0002319320629\\
44.9305184197412 75.0000055358396\\
44.9804967494629 75.0000925657514\\
45.0304750791845 74.9999266340456\\
45.0804534089061 74.9997302012343\\
45.1304317386277 74.9998177733505\\
45.1804100683494 74.9998388673703\\
45.230388398071 74.9996911468043\\
45.2803667277926 74.999896716763\\
45.3303450575143 74.999769693386\\
45.3803233872359 74.9999137480336\\
45.4303017169575 75.0000533145794\\
45.4802800466791 74.9999541325087\\
45.5302583764008 75.0001518099452\\
45.5802367061224 75.0002737948671\\
45.630215035844 74.999996489787\\
45.6801933655656 75.0001478627382\\
45.7301716952873 74.999983098387\\
45.7801500250089 74.9999013393244\\
45.8301283547305 74.9999584954639\\
45.8801066844521 74.9997824696766\\
45.9300850141738 74.999863433768\\
45.9800633438954 74.9999269848922\\
46.030041673617 74.9996614994598\\
46.0800200033386 74.9998528222204\\
46.1299983330603 74.9997428536881\\
46.1799766627819 74.9997431032534\\
46.2299549925035 74.9999431871402\\
46.2799333222251 74.9999496209784\\
46.3299116519468 75.0000626819383\\
46.3798899816684 75.0001303144381\\
46.42986831139 75.000011119555\\
46.4798466411116 75.0000809240737\\
46.5298249708333 75.0002460439282\\
46.5798033005549 75.0002727085666\\
46.6297816302765 75.0000310534961\\
46.6797599599981 75.0001370064274\\
46.7297382897198 75.0000588459079\\
46.7797166194414 74.9998047768895\\
46.829694949163 74.9998752422107\\
46.8796732788846 74.9998130592576\\
46.9296516086063 74.9996565098991\\
46.9796299383279 74.9998461878567\\
47.0296082680495 75.0000550715777\\
47.0795865977711 74.9999452962948\\
47.1295649274928 75.0000252937025\\
47.1795432572144 75.0002572372614\\
47.229521586936 75.0000652309973\\
47.2794999166576 75.0001808241359\\
47.3294782463793 75.0002085317101\\
47.3794565761009 74.9999525593012\\
47.4294349058225 75.0000076703145\\
47.4794132355441 75.0001181321568\\
47.5293915652658 74.9999541672878\\
47.5793698949874 74.9998773875996\\
47.629348224709 75.0000005555921\\
47.6793265544306 74.9998098918877\\
47.7293048841523 74.9999317346374\\
47.7792832138739 74.9999198829755\\
47.8292615435955 74.9997564568184\\
47.8792398733171 74.999978581036\\
47.9292182030388 75.0001493313175\\
47.9791965327604 74.9998696950206\\
48.029174862482 74.9999887651938\\
48.0791531922036 75.0000663875835\\
48.1291315219253 75.0000551751873\\
48.1791098516469 75.0001220054401\\
48.2290881813685 74.9999228697561\\
48.2790665110902 74.9998914865137\\
48.3290448408118 74.9999668999226\\
48.3790231705334 74.9998881845386\\
48.429001500255 74.999955418898\\
48.4789798299767 74.9999511483475\\
48.5289581596983 74.9997824181628\\
48.5789364894199 74.999986734183\\
48.6289148191415 74.999882645352\\
48.6788931488632 74.999932806968\\
48.7288714785848 75.0001148304727\\
48.7788498083064 74.9999756405305\\
48.828828138028 74.9997948510281\\
48.8788064677497 75.0000345142325\\
48.9287847974713 75.0003093536361\\
48.9787631271929 75.000232191378\\
49.0287414569145 74.999981540459\\
49.0787197866362 75.0001971363963\\
49.1286981163578 75.0004786266072\\
49.1786764460794 75.0004018997424\\
49.228654775801 74.9999803476385\\
49.2786331055227 75.0000371708302\\
49.3286114352443 75.000254183542\\
49.3785897649659 75.0002398797369\\
49.4285680946875 74.9999675431172\\
49.4785464244092 75.0001579216041\\
49.5285247541308 74.9998805289215\\
49.5785030838524 74.9999200495949\\
49.628481413574 74.9998701384175\\
49.6784597432957 74.9997497355798\\
49.7284380730173 74.9998830977711\\
49.7784164027389 74.9998354217678\\
49.8283947324605 74.999585984624\\
49.8783730621822 74.9998022077489\\
49.9283513919038 75.0001063142554\\
49.9783297216254 75.0000608430128\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 -0.000219248759094626\\
-9.84573095516021 -0.000269917218247429\\
-9.79575262543858 -3.74509545508772e-05\\
-9.74577429571696 -0.000126141239888966\\
-9.69579596599533 1.55705492943525e-05\\
-9.6458176362737 8.02538124844432e-06\\
-9.59583930655208 4.30914224125445e-05\\
-9.54586097683045 0.000237406784435734\\
-9.49588264710883 0.000154146837303415\\
-9.4459043173872 0.000119524338515475\\
-9.39592598766558 0.000280910608125851\\
-9.34594765794395 0.000163522054208443\\
-9.29596932822233 -5.965048330836e-05\\
-9.2459909985007 -0.000141987693496048\\
-9.19601266877908 -8.43599264044315e-05\\
-9.14603433905745 -0.000277098879450932\\
-9.09605600933583 -0.000212461891351268\\
-9.0460776796142 -0.000262677931459621\\
-8.99609934989257 -0.000250361626967788\\
-8.94612102017095 -2.89067975245416e-05\\
-8.89614269044932 -5.02883631270379e-05\\
-8.8461643607277 -6.09448761679232e-05\\
-8.79618603100607 0.000240388617385179\\
-8.74620770128445 0.000257146894000471\\
-8.69622937156282 0.000258265645243227\\
-8.6462510418412 0.000328246678691357\\
-8.59627271211957 0.000190518330782652\\
-8.54629438239795 0.000241787638515234\\
-8.49631605267632 0.000114963622763753\\
-8.44633772295469 -0.000125420920085162\\
-8.39635939323307 -0.000121468619909137\\
-8.34638106351144 2.40012013819069e-05\\
-8.29640273378982 -0.000133823632495478\\
-8.24642440406819 -0.00034743410651572\\
-8.19644607434657 -0.000359474361175671\\
-8.14646774462494 -0.000187475234270096\\
-8.09648941490332 -0.000295121280942112\\
-8.04651108518169 -5.05919160787016e-05\\
-7.99653275546007 -4.08600317314267e-05\\
-7.94655442573844 5.9028243413195e-05\\
-7.89657609601682 0.000290631578536704\\
-7.84659776629519 0.000221304217120633\\
-7.79661943657356 0.000216486223507673\\
-7.74664110685194 0.000475466513307765\\
-7.69666277713031 0.00036562021705322\\
-7.64668444740869 5.15356077812612e-05\\
-7.59670611768706 -0.000157285830937326\\
-7.54672778796544 -3.64713196177036e-05\\
-7.49674945824381 -0.000153914006659761\\
-7.44677112852219 -0.000439084251411259\\
-7.39679279880056 -0.000592348224017769\\
-7.34681446907894 -0.000361546553904191\\
-7.29683613935731 -0.000430914806202054\\
-7.24685780963569 -0.000242780079133809\\
-7.19687947991406 -7.40372342988849e-05\\
-7.14690115019243 -9.94230504147708e-06\\
-7.09692282047081 0.00032088442821987\\
-7.04694449074918 0.000354000221705064\\
-6.99696616102756 0.000344648724421859\\
-6.94698783130593 0.000610895949648693\\
-6.89700950158431 0.00058261925005354\\
-6.84703117186268 0.000274387712124735\\
-6.79705284214106 -8.2358019426465e-06\\
-6.74707451241943 -4.19095158576965e-07\\
-6.69709618269781 -0.000166394165717065\\
-6.64711785297618 -0.000502863404108211\\
-6.59713952325455 -0.000717179354978725\\
-6.54716119353293 -0.000554590806132182\\
-6.4971828638113 -0.000606359681114554\\
-6.44720453408968 -0.0004919758066535\\
-6.39722620436805 -0.000135819427669048\\
-6.34724787464643 -3.64324660040438e-05\\
-6.2972695449248 0.000252962345257401\\
-6.24729121520318 0.00048217159928754\\
-6.19731288548155 0.000433567620348185\\
-6.14733455575993 0.000446679187007248\\
-6.0973562260383 0.000682125537423417\\
-6.04737789631668 0.000403208687203005\\
-5.99739956659505 0.000313687778543681\\
-5.94742123687342 0.000102901976788417\\
-5.8974429071518 -0.00020942825358361\\
-5.84746457743017 -0.00016802383470349\\
-5.79748624770855 -0.000319350219797343\\
-5.74750791798692 -0.000543976784683764\\
-5.6975295882653 -0.000473952677566558\\
-5.64755125854367 -0.000363269646186382\\
-5.59757292882205 -0.000326579320244491\\
-5.54759459910042 1.44059595186263e-05\\
-5.4976162693788 2.50646553467959e-05\\
-5.44763793965717 0.00033498989068903\\
-5.39765960993554 0.000485015043523163\\
-5.34768128021392 0.000415475951740518\\
-5.29770295049229 0.000519153836648911\\
-5.24772462077067 0.000570962292840704\\
-5.19774629104904 0.000271940371021628\\
-5.14776796132742 -6.45009276922792e-05\\
-5.09778963160579 -0.000124905054690316\\
-5.04781130188417 -0.000133097782963887\\
-4.99783297216254 -0.000426070619141683\\
-4.94785464244092 -0.000684366241330281\\
-4.89787631271929 -0.000586948590353131\\
-4.84789798299767 -0.000439881114289165\\
-4.79791965327604 -0.000463156757177785\\
-4.74794132355441 -0.000150240230141208\\
-4.69796299383279 -4.65898483525962e-05\\
-4.64798466411116 0.000194341409951448\\
-4.59800633438954 0.000491866085212678\\
-4.54802800466791 0.000460121518699452\\
-4.49804967494629 0.000438339920947328\\
-4.44807134522466 0.000637821212876588\\
-4.39809301550304 0.000402443984057754\\
-4.34811468578141 0.000320181861752644\\
-4.29813635605979 9.60772740654647e-05\\
-4.24815802633816 -0.000163471850100905\\
-4.19817969661653 -0.00014860081137158\\
-4.14820136689491 -0.000341776321874931\\
-4.09822303717328 -0.000514917628606781\\
-4.04824470745166 -0.000370283087249845\\
-3.99826637773003 -0.000411635992350057\\
-3.94828804800841 -0.000203645031433553\\
-3.89830971828678 -3.46888555213809e-05\\
-3.84833138856516 5.18833985552192e-06\\
-3.79835305884353 0.000340861879521981\\
-3.74837472912191 0.0004084876854904\\
-3.69839639940028 0.000372793147107586\\
-3.64841806967866 0.000527196243638173\\
-3.59843973995703 0.000400310527766123\\
-3.5484614102354 0.000347221794072539\\
-3.49848308051378 0.000189393904292956\\
-3.44850475079215 -5.2201357902959e-05\\
-3.39852642107053 -0.000112083798740059\\
-3.3485480913489 -0.000345617154380307\\
-3.29856976162728 -0.000483041658299044\\
-3.24859143190565 -0.000283357076114044\\
-3.19861310218403 -0.000284067209577188\\
-3.1486347724624 -0.000395214592572302\\
-3.09865644274078 -0.000335136137437075\\
-3.04867811301915 3.10080940835178e-05\\
-2.99869978329752 -4.92989784106612e-06\\
-2.9487214535759 0.000230535224545747\\
-2.89874312385427 0.000338506215484813\\
-2.84876479413265 0.000273574405582622\\
-2.79878646441102 0.000507773656863719\\
-2.7488081346894 0.000450664811069146\\
-2.69882980496777 0.000210485886782408\\
-2.64885147524615 0.000163408112712204\\
-2.59887314552452 0.00019263825379312\\
-2.5488948158029 -0.000108528329292312\\
-2.49891648608127 -0.000456919515272602\\
-2.44893815635965 -0.000562732457183301\\
-2.39895982663802 -0.000424698373535648\\
-2.34898149691639 -0.000563021749258041\\
-2.29900316719477 -0.00033923308365047\\
-2.24902483747314 -0.000264386617345735\\
-2.19904650775152 -7.71641498431563e-05\\
-2.14906817802989 0.000259411317529157\\
-2.09908984830827 0.000293998455163091\\
-2.04911151858664 0.000366832537110895\\
-1.99913318886502 0.000690423330524936\\
-1.94915485914339 0.000601228675805032\\
-1.89917652942177 0.000256217754213139\\
-1.84919819970014 2.7425994630903e-06\\
-1.79921986997851 0.00012881078873761\\
-1.74924154025689 1.27661041915417e-05\\
-1.69926321053526 -0.000356953387381509\\
-1.64928488081364 -0.000656661140965298\\
-1.59930655109201 -0.000571037526242435\\
-1.54932822137039 -0.00048705653171055\\
-1.49934989164876 -0.000581900385441259\\
-1.44937156192714 -0.000596268946537748\\
-1.39939323220551 -0.000270860036835074\\
-1.34941490248389 0.000130137777887285\\
-1.29943657276226 0.000208342535188422\\
-1.24945824304064 0.000201890215976164\\
-1.19947991331901 0.000350632617482916\\
-1.14950158359738 0.000479646696476266\\
-1.09952325387576 0.000301195977954194\\
-1.04954492415413 0.000360984995495528\\
-0.999566594432508 0.000107894884422421\\
-0.949588264710883 3.7894060369581e-05\\
-0.899609934989257 -3.7447753129527e-05\\
-0.849631605267632 -0.000282973196590319\\
-0.799653275546007 -0.000345526641467586\\
-0.749674945824381 -0.000233321043197066\\
-0.699696616102756 -0.000358116230927408\\
-0.64971828638113 -0.00047765250201337\\
-0.599739956659505 -0.000330938637489453\\
-0.54976162693788 2.41969246417284e-05\\
-0.499783297216254 4.10992652177811e-05\\
-0.449804967494629 -3.79045377485454e-05\\
-0.399826637773003 7.10821768734604e-05\\
-0.349848308051378 0.000381402933271602\\
-0.299869978329752 0.000291293836198747\\
-0.249891648608127 5.37061714567244e-05\\
-0.199913318886502 -4.66083292849362e-06\\
-0.149934989164876 0.000212209997698665\\
-0.0999566594432508 3.06015135720372e-05\\
-0.0499783297216254 -0.000307859154418111\\
0 -0.000440735020674765\\
0.0499783297216254 -0.000179032067535445\\
0.0999566594432508 69.5727384112251\\
0.149934989164876 62.662511956878\\
0.199913318886502 56.6290228429716\\
0.249891648608127 51.36126274243\\
0.299869978329752 46.7231204692507\\
0.349848308051378 43.1433177401777\\
0.399826637773003 40.4825592607085\\
0.449804967494629 38.6194595748384\\
0.499783297216254 37.458274068922\\
0.54976162693788 36.7922658272437\\
0.599739956659505 36.3711489457637\\
0.64971828638113 35.97879645793\\
0.699696616102756 35.4269550991012\\
0.749674945824381 34.5829964830773\\
0.799653275546007 33.4158100551576\\
0.849631605267632 31.9956688511593\\
0.899609934989257 30.478733589116\\
0.949588264710883 29.0877409988025\\
0.999566594432508 28.0769125949882\\
1.04954492415413 27.6824165400467\\
1.09952325387576 28.0822885195084\\
1.14950158359738 29.3558956282504\\
1.19947991331901 31.4696098944114\\
1.24945824304064 34.2651304684114\\
1.29943657276226 37.4781581746356\\
1.34941490248389 40.7752519370115\\
1.39939323220551 43.7969757718383\\
1.44937156192714 46.2156968473573\\
1.49934989164876 47.7758016073494\\
1.54932822137039 48.3502151911671\\
1.59930655109201 47.9408667953976\\
1.64928488081364 46.7083887623448\\
1.69926321053526 44.9247071170248\\
1.74924154025689 42.9601016647939\\
1.79921986997851 41.2110358165228\\
1.84919819970014 40.0502789812163\\
1.89917652942177 39.7757000983984\\
1.94915485914339 40.5542069123476\\
1.99913318886502 42.3998998109892\\
2.04911151858664 45.1784396723087\\
2.09908984830827 48.6063805969025\\
2.14906817802989 52.3083963093814\\
2.19904650775152 55.8601211526548\\
2.24902483747314 58.8524675871304\\
2.29900316719477 60.9607025660807\\
2.34898149691639 61.9610045588342\\
2.39895982663802 61.8133724785002\\
2.44893815635965 60.6156077125343\\
2.49891648608127 58.6319210674264\\
2.5488948158029 56.2223891216854\\
2.59887314552452 53.8172123387631\\
2.64885147524615 51.8363377808419\\
2.69882980496777 50.6417038639484\\
2.7488081346894 50.4738506980357\\
2.79878646441102 51.4306830114219\\
2.84876479413265 53.4346572082723\\
2.89874312385427 56.2757645115198\\
2.9487214535759 59.603952284815\\
2.99869978329752 63.0137361479865\\
3.04867811301915 66.0819216808886\\
3.09865644274078 68.4371748100966\\
3.1486347724624 69.8112243457581\\
3.19861310218403 70.0727668091713\\
3.24859143190565 69.2555123222701\\
3.29856976162728 67.5379538495326\\
3.3485480913489 65.2260965316964\\
3.39852642107053 62.7066051542351\\
3.44850475079215 60.3887095597747\\
3.49848308051378 58.6471594739123\\
3.5484614102354 57.7692795847543\\
3.59843973995703 57.9133187929983\\
3.64841806967866 59.089250456891\\
3.69839639940028 61.1592035094509\\
3.74837472912191 63.8572941695747\\
3.79835305884353 66.831443359406\\
3.84833138856516 69.6945674878953\\
3.89830971828678 72.079873362527\\
3.94828804800841 73.6922052413865\\
3.99826637773003 74.349869460566\\
4.04824470745166 74.0093661227729\\
4.09822303717328 72.7689587630448\\
4.14820136689491 70.8517994629801\\
4.19817969661653 68.5723910463275\\
4.24815802633816 66.2910328776343\\
4.29813635605979 64.3610973512114\\
4.34811468578141 63.0784723912075\\
4.39809301550304 62.6406180493359\\
4.44807134522466 63.1209066638257\\
4.49804967494629 64.4602207852586\\
4.54802800466791 66.4770036368282\\
4.59800633438954 68.8959506346146\\
4.64798466411116 71.3895621376287\\
4.69796299383279 73.6253894910624\\
4.74794132355441 75.3131850139471\\
4.79791965327604 76.2453152051603\\
4.84789798299767 76.3257468296797\\
4.89787631271929 75.5808874678041\\
4.94785464244092 74.1531549586216\\
4.99783297216254 72.2780007358233\\
5.04781130188417 70.2497131048585\\
5.09778963160579 68.3776742589544\\
5.14776796132742 66.9417961934232\\
5.19774629104904 66.1527693532116\\
5.24772462077067 66.1250014434336\\
5.29770295049229 66.8617445757263\\
5.34768128021392 68.2568182643445\\
5.39765960993554 70.1114709439571\\
5.44763793965717 72.1663337554492\\
5.4976162693788 74.139062314498\\
5.54759459910042 75.7648273806262\\
5.59757292882205 76.8328969102004\\
5.64755125854367 77.216988679138\\
5.6975295882653 76.8908612054656\\
5.74750791798692 75.9294879283698\\
5.79748624770855 74.4953075586818\\
5.84746457743017 72.8145295451395\\
5.8974429071518 71.1430610061507\\
5.94742123687342 69.7291296940239\\
5.99739956659505 68.7772489716008\\
6.04737789631668 68.4215344046243\\
6.0973562260383 68.7080575666914\\
6.14733455575993 69.5900617049483\\
6.19731288548155 70.9360985187232\\
6.24729121520318 72.5519462824741\\
6.2972695449248 74.2098054711823\\
6.34724787464643 75.6812140029797\\
6.39722620436805 76.7689068813343\\
6.44720453408968 77.3351304305834\\
6.4971828638113 77.3200158358668\\
6.54716119353293 76.7477607192995\\
6.59713952325455 75.7204554149939\\
6.64711785297618 74.4022843483253\\
6.69709618269781 72.9950657792506\\
6.74707451241943 71.7080253448512\\
6.79705284214106 70.7273722012178\\
6.84703117186268 70.1906808279455\\
6.89700950158431 70.1690819828946\\
6.94698783130593 70.6583284668159\\
6.99696616102756 71.580887487944\\
7.04694449074918 72.7990386034071\\
7.09692282047081 74.1369652475987\\
7.14690115019243 75.4061581834685\\
7.19687947991406 76.4322217466542\\
7.24685780963569 77.0797818152641\\
7.29683613935731 77.2713909896265\\
7.34681446907894 76.9955265881435\\
7.39679279880056 76.308566009975\\
7.44677112852219 75.3230336953129\\
7.49674945824381 74.1912526809028\\
7.54672778796544 73.0826443784463\\
7.59670611768706 72.158204625448\\
7.64668444740869 71.5482940617949\\
7.69666277713031 71.3352822496381\\
7.74664110685194 71.5426322125131\\
7.79661943657356 72.1324369513604\\
7.84659776629519 73.013630281348\\
7.89657609601682 74.0563199015742\\
7.94655442573844 75.1097114419099\\
7.99653275546007 76.0264986663242\\
8.04651108518169 76.6827576393553\\
8.09648941490332 76.9939728692407\\
8.14646774462494 76.9278379478783\\
8.19644607434657 76.5069031181338\\
8.24642440406819 75.8034408341337\\
8.29640273378982 74.9273243983043\\
8.34638106351144 74.011406985519\\
8.39635939323307 73.1894386801287\\
8.44633772295469 72.5782676525705\\
8.49631605267632 72.2620019761962\\
8.54629438239795 72.2795425022196\\
8.59627271211957 72.6211355555279\\
8.6462510418412 73.2313160743797\\
8.69622937156282 74.0176221450383\\
8.74620770128445 74.8642243670474\\
8.79618603100607 75.6508119827777\\
8.8461643607277 76.2681860291923\\
8.89614269044932 76.6342613555025\\
8.94612102017095 76.7058722901857\\
8.99609934989257 76.4820899091137\\
9.0460776796142 76.0042993830575\\
9.09605600933583 75.3496234526392\\
9.14603433905745 74.6181733653066\\
9.19601266877908 73.9174331224058\\
9.2459909985007 73.3486583021295\\
9.29596932822233 72.9903422528878\\
9.34594765794395 72.889278697985\\
9.39592598766558 73.0543322468293\\
9.4459043173872 73.4551110414031\\
9.49588264710883 74.0291594786686\\
9.54586097683045 74.6909998824412\\
9.59583930655208 75.3440791180765\\
9.6458176362737 75.8966229807993\\
9.69579596599533 76.2732755692559\\
9.74577429571696 76.4261011578492\\
9.79575262543858 76.340681964939\\
9.84573095516021 76.0363314415736\\
9.89570928488183 75.5638909751724\\
9.94568761460346 74.9968611937948\\
9.99566594432508 74.4193462377007\\
10.0456442740467 73.9150762178178\\
10.0956226037683 73.5551896302786\\
10.14560093349 73.3881306766125\\
10.1955792632116 73.4327497714548\\
10.2455575929332 73.6774075553694\\
10.2955359226548 74.0823880379321\\
10.3455142523765 74.5861173739831\\
10.3954925820981 75.1139700072235\\
10.4454709118197 75.590258090524\\
10.4954492415413 75.949111438822\\
10.545427571263 76.1433128699719\\
10.5954059009846 76.1499144528352\\
10.6453842307062 75.9736341510143\\
10.6953625604278 75.6456283685111\\
10.7453408901495 75.2178902542801\\
10.7953192198711 74.7547753475374\\
10.8452975495927 74.3239372209064\\
10.8952758793143 73.9868768365704\\
10.945254209036 73.7899303028826\\
10.9952325387576 73.757568506262\\
11.0452108684792 73.8899195411068\\
11.0951891982008 74.1640683116566\\
11.1451675279225 74.5374250797613\\
11.1951458576441 74.9539314489812\\
11.2451241873657 75.3526746013085\\
11.2951025170873 75.6776688704849\\
11.345080846809 75.8850721025374\\
11.3950591765306 75.9487620911386\\
11.4450375062522 75.8635577176756\\
11.4950158359738 75.6464326255082\\
11.5449941656955 75.3327915149566\\
11.5949724954171 74.9706238863291\\
11.6449508251387 74.6131138065539\\
11.6949291548603 74.3118453698116\\
11.744907484582 74.1089034175093\\
11.7948858143036 74.0308922246913\\
11.8448641440252 74.0853102014808\\
11.8948424737468 74.2610602252535\\
11.9448208034685 74.5300055584812\\
11.9947991331901 74.8512683108856\\
12.0447774629117 75.1770200592\\
12.0947557926334 75.4608108205139\\
12.144734122355 75.6635866238503\\
12.1947124520766 75.7588891373598\\
12.2446907817982 75.7358367973939\\
12.2946691115199 75.6014229381981\\
12.3446474412415 75.3785078153305\\
12.3946257709631 75.1019022715627\\
12.4446041006847 74.8124444189307\\
12.4945824304064 74.5522927037382\\
12.544560760128 74.3583532613411\\
12.5945390898496 74.2569296481088\\
12.6445174195712 74.2596248870541\\
12.6944957492929 74.3633136579592\\
12.7444740790145 74.550651168247\\
12.7944524087361 74.7927476746554\\
12.8444307384577 75.053001637425\\
12.8944090681794 75.2937082636345\\
12.944387397901 75.4812570243666\\
12.9943657276226 75.5905859517225\\
13.0443440573442 75.6078178415191\\
13.0943223870659 75.5335781586473\\
13.1443007167875 75.3810747691023\\
13.1942790465091 75.1745474306517\\
13.2442573762307 74.945458950242\\
13.2942357059524 74.7270369465696\\
13.344214035674 74.550699939573\\
13.3941923653956 74.4408793171169\\
13.4441706951172 74.4110348152753\\
13.4941490248389 74.4634071542532\\
13.5441273545605 74.5885147915396\\
13.5941056842821 74.7665246938413\\
13.6440840140037 74.9698644899763\\
13.6940623437254 75.1694654300809\\
13.744040673447 75.3363479571999\\
13.7940190031686 75.4476154185249\\
13.8439973328902 75.4894020879874\\
13.8939756626119 75.4571527746157\\
13.9439539923335 75.3578068169008\\
13.9939323220551 75.2079555364617\\
14.0439106517767 75.0303021802392\\
14.0938889814984 74.8510741599603\\
14.14386731122 74.6964956763259\\
14.1938456409416 74.5877162901161\\
14.2438239706632 74.5394555690291\\
14.2938023003849 74.5567594347813\\
14.3437806301065 74.6353524985898\\
14.3937589598281 74.7625525359763\\
14.4437372895497 74.9186543923861\\
14.4937156192714 75.0801571182092\\
14.543693948993 75.223973198008\\
14.5936722787146 75.3302098625863\\
14.6436506084362 75.384664372541\\
14.6936289381579 75.3806727098709\\
14.7436072678795 75.3206836096069\\
14.7935855976011 75.2151315934316\\
14.8435639273227 75.0804994607461\\
14.8935422570444 74.9365805162233\\
14.943520586766 74.8045323207043\\
14.9934989164876 74.7032493533334\\
15.0434772462092 74.6464306606504\\
15.0934555759309 74.6405239035084\\
15.1434339056525 74.6856848291645\\
15.1934122353741 74.773401645798\\
15.2433905650958 74.8902648813964\\
15.2933688948174 75.0187001004815\\
15.343347224539 75.1397088106023\\
15.3933255542606 75.2364300684712\\
15.4433038839823 75.2957032724225\\
15.4932822137039 75.3097172148409\\
15.5432605434255 75.2779684893903\\
15.5932388731471 75.2065698313527\\
15.6432172028688 75.1067975259502\\
15.6931955325904 74.9934012860467\\
15.743173862312 74.8837594667566\\
15.7931521920336 74.7929886609199\\
15.8431305217553 74.7337003596476\\
15.8931088514769 74.7139962798974\\
15.9430871811985 74.7350986010861\\
15.9930655109201 74.7928078517725\\
16.0430438406418 74.8781457020959\\
16.0930221703634 74.978267212573\\
16.143000500085 75.0777327427932\\
16.1929788298066 75.162935587432\\
16.2429571595283 75.2216268649499\\
16.2929354892499 75.2463094360428\\
16.3429138189715 75.2347059623571\\
16.3928921486931 75.188877825567\\
16.4428704784148 75.116714497417\\
16.4928488081364 75.0297240017971\\
16.542827137858 74.9401323970233\\
16.5928054675796 74.8613327497151\\
16.6427837973013 74.8042159916076\\
16.6927621270229 74.7763652101276\\
16.7427404567445 74.781261330354\\
16.7927187864661 74.8168204324611\\
16.8426971161878 74.8773069868912\\
16.8926754459094 74.9536462915421\\
16.942653775631 75.0339701067423\\
16.9926321053526 75.1066330164031\\
17.0426104350743 75.1617059271666\\
17.0925887647959 75.191995829955\\
17.1425670945175 75.1932927849703\\
17.1925454242391 75.1662797862082\\
17.2425237539608 75.115885969135\\
17.2925020836824 75.0502682769729\\
17.342480413404 74.9787506341818\\
17.3924587431256 74.9120596740977\\
17.4424370728473 74.8597103176871\\
17.4924154025689 74.828545156779\\
17.5423937322905 74.8229914714466\\
17.5923720620121 74.8426161526004\\
17.6423503917338 74.883924855385\\
17.6923287214554 74.9407389259432\\
17.742307051177 75.0043062573241\\
17.7922853808986 75.0650006321666\\
17.8422637106203 75.1144240479334\\
17.8922420403419 75.1460362918442\\
17.9422203700635 75.1557362901804\\
17.9921986997851 75.1423052127939\\
18.0421770295068 75.1085350032372\\
18.0921553592284 75.0600857041718\\
18.14213368895 75.0044058612548\\
18.1921120186717 74.9492176322383\\
18.2420903483933 74.9025946063921\\
18.2920686781149 74.8712228819204\\
18.3420470078365 74.85933676071\\
18.3920253375582 74.8676189308753\\
18.4420036672798 74.8943979217438\\
18.4919819970014 74.9355317336449\\
18.541960326723 74.9849120814179\\
18.5919386564447 75.0348073900386\\
18.6419169861663 75.0779986575071\\
18.6918953158879 75.1086685989867\\
18.7418736456095 75.1229667234293\\
18.7918519753312 75.1190126960864\\
18.8418303050528 75.0977445294848\\
18.8918086347744 75.0629232461506\\
18.941786964496 75.0201673293486\\
18.9917652942177 74.975655774324\\
19.0417436239393 74.9354765059252\\
19.0917219536609 74.9055484111886\\
19.1417002833825 74.8901612601185\\
19.1916786131042 74.8910963803064\\
19.2416569428258 74.9072205855919\\
19.2916352725474 74.9360297418025\\
19.341613602269 74.973298372206\\
19.3915919319907 75.0135429849615\\
19.4415702617123 75.0503281290003\\
19.4915485914339 75.0786332722055\\
19.5415269211555 75.0948996149236\\
19.5915052508772 75.0973349687411\\
19.6414835805988 75.0853847904364\\
19.6914619103204 75.0612174006528\\
19.741440240042 75.0289169604366\\
19.7914185697637 74.9936088730465\\
19.8413968994853 74.9598159814195\\
19.8913752292069 74.9328426846478\\
19.9413535589285 74.916173365491\\
19.9913318886502 74.9118430791714\\
20.0413102183718 74.9206056629191\\
20.0912885480934 74.9401860240323\\
20.141266877815 74.9677152078948\\
20.1912452075367 74.9994176698965\\
20.2412235372583 75.0300930319645\\
20.2912018669799 75.0552979837812\\
20.3411801967015 75.0718641155981\\
20.3911585264232 75.0779505663377\\
20.4411368561448 75.072490448365\\
20.4911151858664 75.0564499637403\\
20.541093515588 75.0327170155651\\
20.5910718453097 75.0052198738558\\
20.6410501750313 74.9776235064201\\
20.6910285047529 74.9536873569014\\
20.7410068344745 74.9370448665286\\
20.7909851641962 74.9301980140444\\
20.8409634939178 74.9335423926823\\
20.8909418236394 74.9459932287573\\
20.940920153361 74.9657872066018\\
20.9908984830827 74.9901519039122\\
21.0408768128043 75.0152727018576\\
21.0908551425259 75.0371805657051\\
21.1408334722476 75.0530760320544\\
21.1908118019692 75.0611049824511\\
21.2407901316908 75.0602129007166\\
21.2907684614124 75.050355061976\\
21.3407467911341 75.0334398286941\\
21.3907251208557 75.0123527178948\\
21.4407034505773 74.9902094522258\\
21.4906817802989 74.96977696268\\
21.5406601100206 74.9541563489765\\
21.5906384397422 74.9457004258875\\
21.6406167694638 74.9454421439441\\
21.6905950991854 74.9527232146647\\
21.7405734289071 74.9664841200865\\
21.7905517586287 74.9848030880094\\
21.8405300883503 75.0048928252363\\
21.8905084180719 75.0234019555501\\
21.9404867477936 75.0383986893576\\
21.9904650775152 75.0471286891843\\
22.0404434072368 75.0489461814868\\
22.0904217369584 75.043687493453\\
22.1404000666801 75.0321227664244\\
22.1903783964017 75.0164734540158\\
22.2403567261233 74.9990343244281\\
22.2903350558449 74.9818686798972\\
22.3403133855666 74.9677123432048\\
22.3902917152882 74.9588112942001\\
22.4402700450098 74.9560404939984\\
22.4902483747314 74.9594696999702\\
22.5402267044531 74.9688334234816\\
22.5902050341747 74.9821687440271\\
22.6401833638963 74.9979346328473\\
22.6901616936179 75.013544139656\\
22.7401400233396 75.0264713205979\\
22.7901183530612 75.0353947473923\\
22.8400966827828 75.0393474703014\\
22.8900750125044 75.0371689228632\\
22.9400533422261 75.029513102927\\
22.9900316719477 75.0179012605804\\
23.0400100016693 75.0043245495181\\
23.0899883313909 74.9902789914631\\
23.1399666611126 74.9778245972993\\
23.1899449908342 74.9689401872456\\
23.2399233205558 74.9650446842134\\
23.2899016502774 74.9659664298815\\
23.3398799799991 74.9718609913543\\
23.3898583097207 74.9816821941931\\
23.4398366394423 74.9936315443483\\
23.4898149691639 75.0065377620922\\
23.5397932988856 75.0179382193892\\
23.5897716286072 75.0263158457528\\
23.6397499583288 75.0309129101515\\
23.6897282880504 75.0308906148712\\
23.7397066177721 75.026184386661\\
23.7896849474937 75.0178555218736\\
23.8396632772153 75.0074646984285\\
23.8896416069369 74.9963252531597\\
23.9396199366586 74.9856844205351\\
23.9895982663802 74.9773288978031\\
24.0395765961018 74.9726799089694\\
24.0895549258234 74.9721133409184\\
24.1395332555451 74.9753180835978\\
24.1895115852667 74.9822515748383\\
24.2394899149883 74.9912870510889\\
24.28946824471 75.0015397863172\\
24.3394465744316 75.0112239344162\\
24.3894249041532 75.0188804067147\\
24.4394032338748 75.0237836441374\\
24.4893815635965 75.0251897559792\\
24.5393598933181 75.0226964648755\\
24.5893382230397 75.0169925874798\\
24.6393165527613 75.009209645068\\
24.689294882483 75.0003788404865\\
24.7392732122046 74.991468830267\\
24.7892515419262 74.9839877047634\\
24.8392298716478 74.9792137207987\\
24.8892082013695 74.9775656328711\\
24.9391865310911 74.9789188726572\\
24.9891648608127 74.9835759738926\\
25.0391431905343 74.9902713001939\\
25.089121520256 74.9980907738791\\
25.1390998499776 75.0062895723386\\
25.1890781796992 75.0132145553653\\
25.2390565094208 75.0178040497121\\
25.2890348391425 75.0197799554735\\
25.3390131688641 75.0192035926739\\
25.3889914985857 75.0155299232574\\
25.4389698283073 75.0097277334135\\
25.488948158029 75.0029902852839\\
25.5389264877506 74.9957092555996\\
25.5889048174722 74.9893199835788\\
25.6388831471938 74.9848241235304\\
25.6888614769155 74.9823866371298\\
25.7388398066371 74.9825116603461\\
25.7888181363587 74.9853676314524\\
25.8387964660803 74.9901612380927\\
25.888774795802 74.9960647492844\\
25.9387531255236 75.0027524551842\\
25.9887314552452 75.0085243904323\\
26.0387097849668 75.0129489247047\\
26.0886881146885 75.0156548904488\\
26.1386664444101 75.0157564456458\\
26.1886447741317 75.0135433088872\\
26.2386231038533 75.0096971468884\\
26.288601433575 75.0045780370419\\
26.3385797632966 74.9986783876375\\
26.3885580930182 74.9930857584695\\
26.4385364227398 74.9888197274413\\
26.4885147524615 74.9864129096386\\
26.5384930821831 74.9857340808376\\
26.5884714119047 74.9870346409443\\
26.6384497416263 74.9903066993284\\
26.688428071348 74.9951369719929\\
26.7384064010696 75.0002575088001\\
26.7883847307912 75.005050827458\\
26.8383630605128 75.0090611960331\\
26.8883413902345 75.0119034778618\\
26.9383197199561 75.0126418752188\\
26.9882980496777 75.0117418954324\\
27.0382763793993 75.0090812607959\\
27.088254709121 75.0051207948127\\
27.1382330388426 75.0008366949623\\
27.1882113685642 74.9962827602576\\
27.2381896982859 74.9923431736534\\
27.2881680280075 74.9899124939111\\
27.3381463577291 74.9888625566382\\
27.3881246874507 74.9892304418609\\
27.4381030171724 74.9911733124463\\
27.488081346894 74.9946021474898\\
27.5380596766156 74.9984339054208\\
27.5880380063372 75.0025042473862\\
27.6380163360589 75.0061420460406\\
27.6879946657805 75.0086351594655\\
27.7379729955021 75.0100514206861\\
27.7879513252237 75.0098325058934\\
27.8379296549454 75.0081357115414\\
27.887907984667 75.0055425579194\\
27.9378863143886 75.0022548587003\\
27.9878646441102 74.9984752417367\\
28.0378429738319 74.9949923544773\\
28.0878213035535 74.9925341310154\\
28.1377996332751 74.9912743325694\\
28.1877779629967 74.9910080562404\\
28.2377562927184 74.9919921492983\\
28.28773462244 74.9943146214355\\
28.3377129521616 74.9975138278387\\
28.3876912818832 75.0006368220784\\
28.4376696116049 75.003508811933\\
28.4876479413265 75.0060208456125\\
28.5376262710481 75.0078084807319\\
28.5876046007697 75.0080661475658\\
28.6375829304914 75.0070503415191\\
28.687561260213 75.0052278760995\\
28.7375395899346 75.0029327593802\\
28.7875179196562 74.9999339666101\\
28.8374962493779 74.9969054351095\\
28.8874745790995 74.9945757370733\\
28.9374529088211 74.9933822297317\\
28.9874312385427 74.9928416192415\\
29.0374095682644 74.9931728091906\\
29.087387897986 74.9945774002117\\
29.1373662277076 74.9969986706856\\
29.1873445574292 74.9995285595651\\
29.2373228871509 75.0019011892437\\
29.2873012168725 75.0040211214218\\
29.3372795465941 75.005770062271\\
29.3872578763157 75.0064065793413\\
29.4372362060374 75.0059367420909\\
29.487214535759 75.0046977472084\\
29.5371928654806 75.0030880747363\\
29.5871711952022 75.000875784317\\
29.6371495249239 74.9984164522903\\
29.6871278546455 74.9963192902214\\
29.7371061843671 74.9951131400303\\
29.7870845140887 74.9944900600531\\
29.8370628438104 74.9944527538901\\
29.887041173532 74.995221223071\\
29.9370195032536 74.996897377132\\
29.9869978329752 74.9988521682099\\
30.0369761626969 75.0006999706966\\
30.0869544924185 75.0024346265127\\
30.1369328221401 75.0040840971633\\
30.1869111518618 75.0050297849521\\
30.2368894815834 75.0049320104881\\
30.286867811305 75.0041185152077\\
30.3368461410266 75.0030143246113\\
30.3868244707483 75.0015155575238\\
30.4368028004699 74.9995379686879\\
30.4867811301915 74.9976534215966\\
30.5367594599131 74.9964073242154\\
30.5867377896348 74.9958001250343\\
30.6367161193564 74.9955110464361\\
30.686694449078 74.9958047967812\\
30.7366727787996 74.9968629250361\\
30.7866511085213 74.9984443075664\\
30.8366294382429 74.9999299096817\\
30.8866077679645 75.0013323308667\\
30.9365860976861 75.0026984576834\\
30.9865644274078 75.0038068041613\\
31.0365427571294 75.0040235408233\\
31.086521086851 75.003561975318\\
31.1364994165726 75.0027553144901\\
31.1864777462943 75.0017618128913\\
31.2364560760159 75.0002333812881\\
31.2864344057375 74.9986187680042\\
31.3364127354591 74.9974237458082\\
31.3863910651808 74.9969065975165\\
31.4363693949024 74.9965268031519\\
31.486347724624 74.9965003768739\\
31.5363260543456 74.9970858677989\\
31.5863043840673 74.9983377313765\\
31.6362827137889 74.9995245625905\\
31.6862610435105 75.0005982661969\\
31.7362393732321 75.0016638504167\\
31.7862177029538 75.0027506389597\\
31.8361960326754 75.0031260545074\\
31.886174362397 75.0028530512645\\
31.9361526921186 75.0022798335704\\
31.9861310218403 75.0017442472745\\
32.0361093515619 75.0007594312774\\
32.0860876812835 74.9994759599213\\
32.1360660110051 74.9983332202828\\
32.1860443407268 74.9977176115499\\
32.2360226704484 74.9973019130994\\
32.28600100017 74.9970998107165\\
32.3359793298916 74.9973551191215\\
32.3859576596133 74.9982441647444\\
32.4359359893349 74.9992583385028\\
32.4859143190565 75.0001378248271\\
32.5358926487781 75.0009729711746\\
32.5858709784998 75.0018674158491\\
32.6358493082214 75.0024207336537\\
32.685827637943 75.0024065595062\\
32.7358059676646 75.0020421898807\\
32.7857842973863 75.0015941669699\\
32.8357626271079 75.0009139771282\\
32.8857409568295 74.9998966429848\\
32.9357192865511 74.9989128285961\\
32.9856976162728 74.9983219217393\\
33.0356759459944 74.9980385442905\\
33.085654275716 74.9977837516053\\
33.1356326054376 74.99780411963\\
33.1856109351593 74.9983049846196\\
33.2355892648809 74.9991228237923\\
33.2855675946025 74.9997881482705\\
33.3355459243242 75.0004142355465\\
33.3855242540458 75.001134537597\\
33.4355025837674 75.0018154220015\\
33.485480913489 75.0019393952971\\
33.5354592432107 75.0016969590797\\
33.5854375729323 75.0013505220704\\
33.6354159026539 75.000984188955\\
33.6853942323755 75.0002368912101\\
33.7353725620972 74.9993973647361\\
33.7853508918188 74.9988029166707\\
33.8353292215404 74.9985940434271\\
33.885307551262 74.9983089817397\\
33.9352858809837 74.9981602451589\\
33.9852642107053 74.9984140107699\\
34.0352425404269 74.9991525961377\\
34.0852208701485 74.9996993567038\\
34.1351991998702 75.0001178478124\\
34.1851775295918 75.0006185212987\\
34.2351558593134 75.0013148134167\\
34.285134189035 75.0015338930825\\
34.3351125187567 75.0013461109484\\
34.3850908484783 75.0010602986731\\
34.4350691781999 75.0009447376942\\
34.4850475079215 75.0004762769095\\
34.5350258376432 74.9997525846993\\
34.5850041673648 74.9991363407753\\
34.6349824970864 74.9989444337552\\
34.684960826808 74.9987574161787\\
34.7349391565297 74.9985570066201\\
34.7849174862513 74.9985892639961\\
34.8348958159729 74.9990584191983\\
34.8848741456945 74.9995499518991\\
34.9348524754162 74.9999034480425\\
34.9848308051378 75.0002704885264\\
35.0348091348594 75.0008055170474\\
35.084787464581 75.0011289281247\\
35.1347657943027 75.0010691864009\\
35.1847441240243 75.0008776519098\\
35.2347224537459 75.0008304904622\\
35.2847007834675 75.0006505422061\\
35.3346791131892 75.0001120238448\\
35.3846574429108 74.9995488292188\\
35.4346357726324 74.999290228443\\
35.484614102354 74.9991679922095\\
35.5345924320757 74.9988721961563\\
35.5845707617973 74.9987203371711\\
35.6345490915189 74.9990102527954\\
35.6845274212405 74.9995608243626\\
35.7345057509622 74.999819007644\\
35.7844840806838 75.0000104452192\\
35.8344624104054 75.0003783768625\\
35.884440740127 75.0007395386638\\
35.9344190698487 75.000752278429\\
35.9843973995703 75.0009111310646\\
36.0343757292919 75.0006763392594\\
36.0843540590135 75.0006173674774\\
36.1343323887352 75.0003810611088\\
36.1843107184568 74.9999333017331\\
36.2342890481784 74.9997366195021\\
36.2842673779001 74.9996374620241\\
36.3342457076217 74.9993340353831\\
36.3842240373433 74.999110167555\\
36.4342023670649 74.9992316862335\\
36.4841806967866 74.9993607187935\\
36.5341590265082 74.9994447384961\\
36.5841373562298 74.9998946407868\\
36.6341156859514 75.0000687787542\\
36.6840940156731 75.000278238731\\
36.7340723453947 75.0007470879063\\
36.7840506751163 75.000795537635\\
36.8340290048379 75.0006170349661\\
36.8840073345596 75.000551174744\\
36.9339856642812 75.0004657672253\\
36.9839639940028 75.0000430759974\\
37.0339423237244 74.9999809995643\\
37.0839206534461 74.999644903437\\
37.1338989831677 74.9993965910107\\
37.1838773128893 74.9995416495949\\
37.2338556426109 74.999452860211\\
37.2838339723326 74.9993745554821\\
37.3338123020542 74.9996488282341\\
37.3837906317758 74.9998420367774\\
37.4337689614974 74.9999508874316\\
37.4837472912191 75.0003342641867\\
37.5337256209407 75.0003544912033\\
37.5837039506623 75.0005203387991\\
37.6336822803839 75.0007077318151\\
37.6836606101056 75.0005149981007\\
37.7336389398272 75.0003158346226\\
37.7836172695488 75.0003403901064\\
37.8335955992704 74.9999872375338\\
37.8835739289921 74.9998871993739\\
37.9335522587137 74.999725438829\\
37.9835305884353 74.9995189257606\\
38.0335089181569 74.9995763102197\\
38.0834872478786 74.9995102520916\\
38.1334655776002 74.9994994867302\\
38.1834439073218 74.9998371119727\\
38.2334222370434 75.0001518253703\\
38.2834005667651 75.0001797302684\\
38.3333788964867 75.0001515285112\\
38.3833572262083 75.0003057644062\\
38.4333355559299 75.0003721403482\\
38.4833138856516 75.0002221239265\\
38.5332922153732 75.0003275800555\\
38.5832705450948 75.0000891047239\\
38.6332488748164 75.0000682669634\\
38.6832272045381 74.9999896700319\\
38.7332055342597 74.9997542181518\\
38.7831838639813 74.9997661481029\\
38.8331621937029 74.9999643178307\\
38.8831405234246 74.9998536810745\\
38.9331188531462 74.9996944259328\\
38.9830971828678 74.9997565928788\\
39.0330755125894 75.000007696799\\
39.0830538423111 74.9999396936619\\
39.1330321720327 74.9997985085065\\
39.1830105017543 74.9998768103251\\
39.232988831476 75.0002227946243\\
39.2829671611976 75.0001791887917\\
39.3329454909192 74.9999645462958\\
39.3829238206408 74.9998982806574\\
39.4329021503625 75.0001382108894\\
39.4828804800841 75.0000520562753\\
39.5328588098057 74.9998014196171\\
39.5828371395273 74.9996956333052\\
39.632815469249 74.9999415587808\\
39.6827937989706 74.9999447920709\\
39.7327721286922 74.999771014991\\
39.7827504584138 74.9996950490458\\
39.8327287881355 74.9999405929702\\
39.8827071178571 74.9999898522219\\
39.9326854475787 74.999836904899\\
39.9826637773003 74.9997603711381\\
40.032642107022 75.0000244266994\\
40.0826204367436 75.0001377097215\\
40.1325987664652 74.9999852319888\\
40.1825770961868 74.9998590099858\\
40.2325554259085 75.0000517722219\\
40.2825337556301 75.000178086193\\
40.3325120853517 75.0000078538142\\
40.3824904150733 74.9998243470327\\
40.432468744795 74.9999063416908\\
40.4824470745166 75.0000361907587\\
40.5324254042382 74.9998992496694\\
40.5824037339598 74.9997366490425\\
40.6323820636815 74.9997865734622\\
40.6823603934031 74.9999386089621\\
40.7323387231247 74.999832790345\\
40.7823170528463 74.9996984277095\\
40.832295382568 74.999778977508\\
40.8822737122896 75.0000372968498\\
40.9322520420112 75.0000047456706\\
40.9822303717328 74.9998907469853\\
41.0322087014545 74.9999422951078\\
41.0821870311761 75.0002072592906\\
41.1321653608977 75.0001873158908\\
41.1821436906193 75.0000337326492\\
41.232122020341 74.999961424619\\
41.2821003500626 75.0000644937973\\
41.3320786797842 74.9999305899837\\
41.3820570095058 74.9997126880044\\
41.4320353392275 74.9996587724308\\
41.4820136689491 74.9999241089972\\
41.5319919986707 74.9999657562876\\
41.5819703283923 74.9998404204962\\
41.631948658114 74.9997884247568\\
41.6819269878356 75.0000086777436\\
41.7319053175572 75.0000533905404\\
41.7818836472788 74.9999234359711\\
41.8318619770005 74.9998561957909\\
41.8818403067221 75.0000705428829\\
41.9318186364437 75.0001089279249\\
41.9817969661653 74.9999131826917\\
42.031775295887 74.9997809524939\\
42.0817536256086 75.0000021644519\\
42.1317319553302 75.0001294478716\\
42.1817102850518 74.9999393083272\\
42.2316886147735 74.9997490621172\\
42.2816669444951 74.9998739738658\\
42.3316452742167 75.000032869284\\
42.3816236039384 74.9998743213655\\
42.43160193366 74.9996979079151\\
42.4815802633816 74.9998061500082\\
42.5315585931032 75.0000472381362\\
42.5815369228249 74.9999578131246\\
42.6315152525465 74.9998030197457\\
42.6814935822681 74.9998608509486\\
42.7314719119897 75.0000915859709\\
42.7814502417114 75.000005679176\\
42.831428571433 74.9998359326855\\
42.8814069011546 74.9998459247581\\
42.9313852308762 75.0000749243191\\
42.9813635605979 75.0000097387237\\
43.0313418903195 74.9998409951513\\
43.0813202200411 74.9998235053499\\
43.1312985497627 75.0000571878627\\
43.1812768794844 75.0000043942418\\
43.231255209206 74.9998226379103\\
43.2812335389276 74.9997860880103\\
43.3312118686492 75.000016308768\\
43.3811901983709 74.9998514092294\\
43.4311685280925 75.0000381888822\\
43.4811468578141 75.0000101029582\\
43.5311251875357 75.0000010455551\\
43.5811035172574 75.0001765633351\\
43.631081846979 75.0000873256067\\
43.6810601767006 75.0000730519241\\
43.7310385064222 75.0002800751827\\
43.7810168361439 75.0001422724745\\
43.8309951658655 74.9998836682062\\
43.8809734955871 74.9998272834637\\
43.9309518253087 75.0000226349221\\
43.9809301550304 74.9998063516978\\
44.030908484752 74.9998237942054\\
44.0808868144736 74.9997969459218\\
44.1308651441952 74.9997503655322\\
44.1808434739169 75.0000371942588\\
44.2308218036385 75.0001349185186\\
44.2808001333601 75.000051313109\\
44.3307784630817 75.0000849764911\\
44.3807567928034 75.0002377510828\\
44.430735122525 75.0000671765883\\
44.4807134522466 75.0002249308454\\
44.5306917819682 75.0001171589247\\
44.5806701116899 74.9999657807348\\
44.6306484414115 75.000104974024\\
44.6806267711331 74.9999586879858\\
44.7306051008547 74.9997634484316\\
44.7805834305764 74.9998905303073\\
44.830561760298 74.9999056714296\\
44.8805400900196 74.9998148996383\\
44.9305184197412 74.9999991546792\\
44.9804967494629 74.999926063465\\
45.0304750791845 75.0000597936742\\
45.0804534089061 75.0001862541831\\
45.1304317386277 75.0000703871774\\
45.1804100683494 75.0000752459164\\
45.230388398071 75.0003105385986\\
45.2803667277926 75.0001529752626\\
45.3303450575143 75.0001410992991\\
45.3803233872359 74.9999827606371\\
45.4303017169575 74.9999369037687\\
45.4802800466791 75.0001207120658\\
45.5302583764008 74.9999580111762\\
45.5802367061224 74.9998037792102\\
45.630215035844 74.9999835640483\\
45.6801933655656 74.9998481512011\\
45.7301716952873 74.9999739124905\\
45.7801500250089 74.9999908574682\\
45.8301283547305 74.9999287060928\\
45.8801066844521 75.0001518047065\\
45.9300850141738 75.0001105852425\\
45.9800633438954 75.000040580926\\
46.030041673617 75.0002367922571\\
46.0800200033386 75.000112473208\\
46.1299983330603 75.0002094908268\\
46.1799766627819 75.0001717967098\\
46.2299549925035 75.0000259213266\\
46.2799333222251 75.0000915388227\\
46.3299116519468 74.9999077638495\\
46.3798899816684 74.9998031917494\\
46.42986831139 75.0000695185736\\
46.4798466411116 75.0000369643385\\
46.5298249708333 74.9998083749961\\
46.5798033005549 74.9997301596159\\
46.6297816302765 75.0000162274227\\
46.6797599599981 74.9998774651613\\
46.7297382897198 74.9998815680738\\
46.7797166194414 75.0001035399328\\
46.829694949163 75.0000300871034\\
46.8796732788846 75.0000852002995\\
46.9296516086063 75.0002418806253\\
46.9796299383279 75.0000983472273\\
47.0296082680495 74.9999461462721\\
47.0795865977711 75.0000865786569\\
47.1295649274928 75.0000610016286\\
47.1795432572144 74.9998781381873\\
47.229521586936 75.0000242650276\\
47.2794999166576 74.9998734556721\\
47.3294782463793 74.9998523821705\\
47.3794565761009 75.0001546231215\\
47.4294349058225 75.0001160262036\\
47.4794132355441 74.9999664579809\\
47.5293915652658 75.0000143572106\\
47.5793698949874 75.000018376013\\
47.629348224709 74.9999022575503\\
47.6793265544306 75.0000406781328\\
47.7293048841523 74.9998901181971\\
47.7792832138739 74.999903896387\\
47.8292615435955 75.0001218848047\\
47.8792398733171 75.000002712186\\
47.9292182030388 74.9998874971061\\
47.9791965327604 75.0000892789103\\
48.029174862482 74.9999560842116\\
48.0791531922036 75.0000290496973\\
48.1291315219253 75.0001146201976\\
48.1791098516469 74.9999799647776\\
48.2290881813685 75.0001059933857\\
48.2790665110902 75.0000359685509\\
48.3290448408118 74.9999055168882\\
48.3790231705334 75.0000905599154\\
48.429001500255 75.0000909679511\\
48.4789798299767 75.0000210154394\\
48.5289581596983 75.0001950163278\\
48.5789364894199 75.000043031614\\
48.6289148191415 75.0001158566738\\
48.6788931488632 75.0000833872764\\
48.7288714785848 74.999948086479\\
48.7788498083064 75.0000343123975\\
48.828828138028 75.0001209345646\\
48.8788064677497 74.9998906458495\\
48.9287847974713 74.9996794694744\\
48.9787631271929 74.9998249183409\\
49.0287414569145 75.0001514652104\\
49.0787197866362 75.0000480984454\\
49.1286981163578 74.9998337884608\\
49.1786764460794 74.9998489623249\\
49.228654775801 75.0001157354563\\
49.2786331055227 75.0000430080399\\
49.3286114352443 74.9998458728078\\
49.3785897649659 74.9997920436726\\
49.4285680946875 74.9999236960139\\
49.4785464244092 74.9997955445724\\
49.5285247541308 74.999950487254\\
49.5785030838524 74.999912269559\\
49.628481413574 74.9999865131394\\
49.6784597432957 75.000104031642\\
49.7284380730173 75.0000109401299\\
49.7784164027389 75.0000794693187\\
49.8283947324605 75.0003331032349\\
49.8783730621822 75.0002040917752\\
49.9283513919038 74.9999932780338\\
49.9783297216254 75.0000515351712\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 -0.000248364958679304\\
-9.84573095516021 -0.000280271196970716\\
-9.79575262543858 1.08926906250417e-05\\
-9.74577429571696 -0.00018944643670693\\
-9.69579596599533 0.000138419854920357\\
-9.6458176362737 0.000168865662999451\\
-9.59583930655208 0.000131302658701316\\
-9.54586097683045 0.000318064558086917\\
-9.49588264710883 0.000192995794350281\\
-9.4459043173872 0.00019944942323491\\
-9.39592598766558 0.000505253410665318\\
-9.34594765794395 0.000358538090949878\\
-9.29596932822233 1.49877450894564e-05\\
-9.2459909985007 -0.000157063186634332\\
-9.19601266877908 -0.00012627846444957\\
-9.14603433905745 -0.000424413592554629\\
-9.09605600933583 -0.000381949503207579\\
-9.0460776796142 -0.00043135994928889\\
-8.99609934989257 -0.000395146780647337\\
-8.94612102017095 -0.000101035839179531\\
-8.89614269044932 -3.79722041543573e-05\\
-8.8461643607277 1.46841921377927e-05\\
-8.79618603100607 0.000329802860505879\\
-8.74620770128445 0.000371688802260906\\
-8.69622937156282 0.000394750823033974\\
-8.6462510418412 0.000491099199280143\\
-8.59627271211957 0.000363182916771621\\
-8.54629438239795 0.000297603983199224\\
-8.49631605267632 0.000110640394268557\\
-8.44633772295469 -0.000122790515888482\\
-8.39635939323307 -0.000148846884258091\\
-8.34638106351144 -8.77145794220269e-05\\
-8.29640273378982 -0.000289414165308699\\
-8.24642440406819 -0.000507991207996383\\
-8.19644607434657 -0.000489269732497633\\
-8.14646774462494 -0.0002797189517878\\
-8.09648941490332 -0.00037535370211117\\
-8.04651108518169 -3.92152287531644e-05\\
-7.99653275546007 3.86300962418318e-05\\
-7.94655442573844 0.000171961146406829\\
-7.89657609601682 0.000429471692768857\\
-7.84659776629519 0.000389548513339832\\
-7.79661943657356 0.000393937953049317\\
-7.74664110685194 0.000625789107289165\\
-7.69666277713031 0.000478133151773363\\
-7.64668444740869 0.000113506248453632\\
-7.59670611768706 -0.000166551908478141\\
-7.54672778796544 -0.000137591850943863\\
-7.49674945824381 -0.000301304971799254\\
-7.44677112852219 -0.000598215265199542\\
-7.39679279880056 -0.000763143470976502\\
-7.34681446907894 -0.000568504037801176\\
-7.29683613935731 -0.000557035818928853\\
-7.24685780963569 -0.000359875411959365\\
-7.19687947991406 -0.000159351911861449\\
-7.14690115019243 3.45162698067725e-05\\
-7.09692282047081 0.000488372752442956\\
-7.04694449074918 0.000599151389906183\\
-6.99696616102756 0.000600370258325711\\
-6.94698783130593 0.000791376660345122\\
-6.89700950158431 0.000660816731397063\\
-6.84703117186268 0.000264387199422345\\
-6.79705284214106 -6.96448842063546e-05\\
-6.74707451241943 -6.00864586886019e-05\\
-6.69709618269781 -0.000258402724284679\\
-6.64711785297618 -0.000652026501484215\\
-6.59713952325455 -0.000890722731128335\\
-6.54716119353293 -0.00066734355641529\\
-6.4971828638113 -0.00066866516135633\\
-6.44720453408968 -0.000560176558792591\\
-6.39722620436805 -0.000176636094693094\\
-6.34724787464643 2.46155832428485e-05\\
-6.2972695449248 0.000382577418349683\\
-6.24729121520318 0.000651610607746989\\
-6.19731288548155 0.000644031824776903\\
-6.14733455575993 0.000653156312182546\\
-6.0973562260383 0.000808655167929828\\
-6.04737789631668 0.000459796865470707\\
-5.99739956659505 0.000338508107233793\\
-5.94742123687342 0.00010933552403003\\
-5.8974429071518 -0.000253307662205771\\
-5.84746457743017 -0.000322411506203935\\
-5.79748624770855 -0.000551679404452443\\
-5.74750791798692 -0.000773209176259115\\
-5.6975295882653 -0.00059443642385304\\
-5.64755125854367 -0.000364511215593666\\
-5.59757292882205 -0.000328323658322915\\
-5.54759459910042 6.07778201811016e-05\\
-5.4976162693788 0.000211303849937394\\
-5.44763793965717 0.000455839326605201\\
-5.39765960993554 0.000569300464121625\\
-5.34768128021392 0.000549471296835691\\
-5.29770295049229 0.00063440078520216\\
-5.24772462077067 0.000589131232118234\\
-5.19774629104904 0.000220200599869713\\
-5.14776796132742 -0.000146756356116384\\
-5.09778963160579 -0.00018606850062497\\
-5.04781130188417 -0.000120477343443781\\
-4.99783297216254 -0.000340760452672839\\
-4.94785464244092 -0.000598079350311309\\
-4.89787631271929 -0.000642021768726408\\
-4.84789798299767 -0.000580087798880413\\
-4.79791965327604 -0.00053756040870212\\
-4.74794132355441 -0.000275684287771583\\
-4.69796299383279 -0.000126500090118498\\
-4.64798466411116 0.000157389731612056\\
-4.59800633438954 0.000459082220913842\\
-4.54802800466791 0.000466733326902613\\
-4.49804967494629 0.000495172571390867\\
-4.44807134522466 0.000728023442206904\\
-4.39809301550304 0.000486895587528124\\
-4.34811468578141 0.000391507201129571\\
-4.29813635605979 0.000166299869306386\\
-4.24815802633816 -0.000101557816378772\\
-4.19817969661653 -0.000122134224511683\\
-4.14820136689491 -0.000360767589882016\\
-4.09822303717328 -0.000553153513465077\\
-4.04824470745166 -0.000372205395251513\\
-3.99826637773003 -0.000438794522779062\\
-3.94828804800841 -0.00025075045414269\\
-3.89830971828678 -6.9006928242743e-05\\
-3.84833138856516 -2.06622644327581e-05\\
-3.79835305884353 0.000326842127833515\\
-3.74837472912191 0.000409598869737238\\
-3.69839639940028 0.00039406877476722\\
-3.64841806967866 0.000578207254875451\\
-3.59843973995703 0.000497781875310466\\
-3.5484614102354 0.000370057969121262\\
-3.49848308051378 0.000174238084582612\\
-3.44850475079215 -2.16459739021957e-05\\
-3.39852642107053 -6.40163489151746e-05\\
-3.3485480913489 -0.000330969342030585\\
-3.29856976162728 -0.00049915659474209\\
-3.24859143190565 -0.000290002644760534\\
-3.19861310218403 -0.000335856602760032\\
-3.1486347724624 -0.000512930128024891\\
-3.09865644274078 -0.000469653605250642\\
-3.04867811301915 -3.72521753888577e-05\\
-2.99869978329752 -0.000106224761111662\\
-2.9487214535759 0.00013940516510047\\
-2.89874312385427 0.000304575660265982\\
-2.84876479413265 0.000287778093479574\\
-2.79878646441102 0.000572087737964466\\
-2.7488081346894 0.000590925483265892\\
-2.69882980496777 0.000400835124310106\\
-2.64885147524615 0.000311432668240741\\
-2.59887314552452 0.000256931962212548\\
-2.5488948158029 -5.90298441238701e-05\\
-2.49891648608127 -0.000414005189668387\\
-2.44893815635965 -0.000580526975682005\\
-2.39895982663802 -0.000582979992032051\\
-2.34898149691639 -0.000774322543293238\\
-2.29900316719477 -0.00043655963963829\\
-2.24902483747314 -0.000372045033145696\\
-2.19904650775152 -0.000198212364921346\\
-2.14906817802989 0.0002306628448423\\
-2.09908984830827 0.000349913752870634\\
-2.04911151858664 0.000470777595182881\\
-1.99913318886502 0.000793798390077427\\
-1.94915485914339 0.000717195216566324\\
-1.89917652942177 0.000384441227652133\\
-1.84919819970014 0.0001125356357079\\
-1.79921986997851 0.000168025435414165\\
-1.74924154025689 3.14698263537139e-05\\
-1.69926321053526 -0.000326706795021892\\
-1.64928488081364 -0.000654803588986397\\
-1.59930655109201 -0.000706971331965178\\
-1.54932822137039 -0.000729495077393949\\
-1.49934989164876 -0.000824849557830021\\
-1.44937156192714 -0.000790791673352942\\
-1.39939323220551 -0.000425076286774129\\
-1.34941490248389 3.59071418642998e-05\\
-1.29943657276226 0.000233211903832853\\
-1.24945824304064 0.000335327495122328\\
-1.19947991331901 0.000512173137394711\\
-1.14950158359738 0.000605273526161909\\
-1.09952325387576 0.000478960428154096\\
-1.04954492415413 0.000623404630459845\\
-0.999566594432508 0.000356276432285085\\
-0.949588264710883 0.000178086047526449\\
-0.899609934989257 5.22763002663851e-06\\
-0.849631605267632 -0.000278489314951003\\
-0.799653275546007 -0.000353756768163294\\
-0.749674945824381 -0.00023442626115866\\
-0.699696616102756 -0.000324281281791627\\
-0.64971828638113 -0.000438737624790519\\
-0.599739956659505 -0.000376134848920628\\
-0.54976162693788 -0.000163224758580327\\
-0.499783297216254 -0.000171643041539937\\
-0.449804967494629 -0.000202606606762856\\
-0.399826637773003 -2.7423957362771e-05\\
-0.349848308051378 0.000346115557476878\\
-0.299869978329752 0.000365811574738473\\
-0.249891648608127 0.000218816858250648\\
-0.199913318886502 0.000156454188982025\\
-0.149934989164876 0.000253621983574703\\
-0.0999566594432508 1.73316220752895e-05\\
-0.0499783297216254 -0.000317683588946238\\
0 -0.000422836601501331\\
0.0499783297216254 -0.000141049968078732\\
0.0999566594432508 64.5350936957402\\
0.149934989164876 56.6722156039032\\
0.199913318886502 49.8069123018649\\
0.249891648608127 43.8128474418772\\
0.299869978329752 41.3757915121096\\
0.349848308051378 44.8612876643892\\
0.399826637773003 53.5118577051617\\
0.449804967494629 66.6670052843983\\
0.499783297216254 83.42509544731\\
0.54976162693788 101.65295889994\\
0.599739956659505 119.141852418834\\
0.64971828638113 133.970037737745\\
0.699696616102756 144.492191358586\\
0.749674945824381 149.626842975267\\
0.799653275546007 149.088995209022\\
0.849631605267632 143.34870821971\\
0.899609934989257 133.52292561889\\
0.949588264710883 121.213050498045\\
0.999566594432508 108.281487579952\\
1.04954492415413 96.558751694829\\
1.09952325387576 87.6209501178528\\
1.14950158359738 82.5526728141995\\
1.19947991331901 81.856684206723\\
1.24945824304064 85.3756161207275\\
1.29943657276226 92.3563656125043\\
1.34941490248389 101.591953610478\\
1.39939323220551 111.597845595534\\
1.44937156192714 120.849927063973\\
1.49934989164876 127.966410188092\\
1.54932822137039 131.957677479077\\
1.59930655109201 132.261603357911\\
1.64928488081364 128.910939614871\\
1.69926321053526 122.394568272866\\
1.74924154025689 113.682890059426\\
1.79921986997851 103.965507738903\\
1.84919819970014 94.5542640876374\\
1.89917652942177 86.657919480931\\
1.94915485914339 81.2212827456824\\
1.99913318886502 78.7968967124471\\
2.04911151858664 79.5163216847868\\
2.09908984830827 83.0321495643875\\
2.14906817802989 88.6451602770831\\
2.19904650775152 95.3710646009131\\
2.24902483747314 102.121601122926\\
2.29900316719477 107.857179765997\\
2.34898149691639 111.694099296146\\
2.39895982663802 113.104946461099\\
2.44893815635965 111.880322326906\\
2.49891648608127 108.235136331496\\
2.5488948158029 102.687043582264\\
2.59887314552452 96.0299790855788\\
2.64885147524615 89.1703671532741\\
2.69882980496777 83.0194412870333\\
2.7488081346894 78.346095278248\\
2.79878646441102 75.6904712339747\\
2.84876479413265 75.2645802663756\\
2.89874312385427 76.9945493507839\\
2.9487214535759 80.4623943436309\\
2.99869978329752 85.0564642502286\\
3.04867811301915 90.0104557136365\\
3.09865644274078 94.5430917534395\\
3.1486347724624 97.9684977643774\\
3.19861310218403 99.7802218381548\\
3.24859143190565 99.7342469485011\\
3.29856976162728 97.8517682343954\\
3.3485480913489 94.4212565965427\\
3.39852642107053 89.9446975589672\\
3.44850475079215 85.0529448452289\\
3.49848308051378 80.4143830029352\\
3.5484614102354 76.6377295088023\\
3.59843973995703 74.1854371043155\\
3.64841806967866 73.3148455881746\\
3.69839639940028 74.0491988722351\\
3.74837472912191 76.1806368461112\\
3.79835305884353 79.3112633471901\\
3.84833138856516 82.9164096635941\\
3.89830971828678 86.4242420942173\\
3.94828804800841 89.2985990903981\\
3.99826637773003 91.1153075139737\\
4.04824470745166 91.6192253124609\\
4.09822303717328 90.7542829446902\\
4.14820136689491 88.6635345438845\\
4.19817969661653 85.6615556866745\\
4.24815802633816 82.1838201177889\\
4.29813635605979 78.7192084229901\\
4.34811468578141 75.7373459462542\\
4.39809301550304 73.6220734704693\\
4.44807134522466 72.620010178216\\
4.49804967494629 72.8098926045641\\
4.54802800466791 74.0961929650803\\
4.59800633438954 76.229876907164\\
4.64798466411116 78.8499181700172\\
4.69796299383279 81.5390008225222\\
4.74794132355441 83.8849809212843\\
4.79791965327604 85.5399117466004\\
4.84789798299767 86.2691169738537\\
4.89787631271929 85.980228081462\\
4.94785464244092 84.731238088134\\
4.99783297216254 82.7164609123429\\
5.04781130188417 80.2352391582099\\
5.09778963160579 77.6444378595625\\
5.14776796132742 75.3048189575202\\
5.19774629104904 73.5283833433641\\
5.24772462077067 72.5363848125562\\
5.29770295049229 72.4299048498506\\
5.34768128021392 73.179115846724\\
5.39765960993554 74.6313504416321\\
5.44763793965717 76.5388645954954\\
5.4976162693788 78.5971165020601\\
5.54759459910042 80.4903575580101\\
5.59757292882205 81.9367441466602\\
5.64755125854367 82.7295200858498\\
5.6975295882653 82.7638488959929\\
5.74750791798692 82.0482724539761\\
5.79748624770855 80.6990619932185\\
5.84746457743017 78.9210932124115\\
5.8974429071518 76.9750237076369\\
5.94742123687342 75.1376326513127\\
5.99739956659505 73.6606227843731\\
6.04737789631668 72.7361600742734\\
6.0973562260383 72.4708534068486\\
6.14733455575993 72.8728495493124\\
6.19731288548155 73.8531216369302\\
6.24729121520318 75.242510590615\\
6.2972695449248 76.818718900613\\
6.34724787464643 78.3397874195362\\
6.39722620436805 79.5789715491992\\
6.44720453408968 80.3579813991382\\
6.4971828638113 80.5714098493627\\
6.54716119353293 80.1992265711306\\
6.59713952325455 79.306316733273\\
6.64711785297618 78.0311679796432\\
6.69709618269781 76.5640067509958\\
6.74707451241943 75.1171364801121\\
6.79705284214106 73.8929646970064\\
6.84703117186268 73.0554967276112\\
6.89700950158431 72.7085758223257\\
6.94698783130593 72.882063009456\\
6.99696616102756 73.5292989022855\\
7.04694449074918 74.5363791199634\\
7.09692282047081 75.7417162136699\\
7.14690115019243 76.9601280368806\\
7.19687947991406 78.0098514677957\\
7.24685780963569 78.739103058906\\
7.29683613935731 79.04796324161\\
7.34681446907894 78.8995001006697\\
7.39679279880056 78.3250920241699\\
7.44677112852219 77.4162151708151\\
7.49674945824381 76.310402360541\\
7.54672778796544 75.1700008756598\\
7.59670611768706 74.1571322549134\\
7.64668444740869 73.4107642924937\\
7.69666277713031 73.0277128936723\\
7.74664110685194 73.0494863992499\\
7.79661943657356 73.4573334587913\\
7.84659776629519 74.1777830073261\\
7.89657609601682 75.0947804954194\\
7.94655442573844 76.0661887293099\\
7.99653275546007 76.9472527969629\\
8.04651108518169 77.6106488511141\\
8.09648941490332 77.9634749174875\\
8.14646774462494 77.9611388823832\\
8.19644607434657 77.611942494259\\
8.24642440406819 76.9739889149787\\
8.29640273378982 76.1449911931413\\
8.34638106351144 75.2485779135895\\
8.39635939323307 74.4137216269155\\
8.44633772295469 73.7570717850758\\
8.49631605267632 73.366732957802\\
8.54629438239795 73.2891061072587\\
8.59627271211957 73.5243245580932\\
8.6462510418412 74.0277610624616\\
8.69622937156282 74.7172870690702\\
8.74620770128445 75.485589861928\\
8.79618603100607 76.2179973126331\\
8.8461643607277 76.807873887592\\
8.89614269044932 77.1722169702116\\
8.94612102017095 77.2636027006956\\
8.99609934989257 77.074632079748\\
9.0460776796142 76.6387997630227\\
9.09605600933583 76.0248737952497\\
9.14603433905745 75.325328194449\\
9.19601266877908 74.6417205230682\\
9.2459909985007 74.0715725417249\\
9.29596932822233 73.6923127414775\\
9.34594765794395 73.552228925837\\
9.39592598766558 73.6639449476206\\
9.4459043173872 74.0025606635027\\
9.49588264710883 74.5118752305279\\
9.54586097683045 75.1127163489582\\
9.59583930655208 75.714327183523\\
9.6458176362737 76.2290836697503\\
9.69579596599533 76.5839462089934\\
9.74577429571696 76.7311612245976\\
9.79575262543858 76.6544998985773\\
9.84573095516021 76.3700672586856\\
9.89570928488183 75.9239826681733\\
9.94568761460346 75.3844513175136\\
9.99566594432508 74.8306212274474\\
10.0456442740467 74.3420327846252\\
10.0956226037683 73.9868518519506\\
10.14560093349 73.8121116392722\\
10.1955792632116 73.8366718830366\\
10.2455575929332 74.0507152285136\\
10.2955359226548 74.4177595712245\\
10.3455142523765 74.8802932197577\\
10.3954925820981 75.3677894758584\\
10.4454709118197 75.8084754744777\\
10.4954492415413 76.1397738089727\\
10.545427571263 76.316632846283\\
10.5954059009846 76.3168605386454\\
10.6453842307062 76.1445849676966\\
10.6953625604278 75.8291561171063\\
10.7453408901495 75.4197798667883\\
10.7953192198711 74.9771631757903\\
10.8452975495927 74.56523122004\\
10.8952758793143 74.2423474714451\\
10.945254209036 74.0524534558062\\
10.9952325387576 74.0185480107903\\
11.0452108684792 74.1403982134943\\
11.0951891982008 74.3960072580376\\
11.1451675279225 74.7447267972166\\
11.1951458576441 75.1332294214808\\
11.2451241873657 75.5037042427284\\
11.2951025170873 75.8031389620737\\
11.345080846809 75.9902379616688\\
11.3950591765306 76.0406979554682\\
11.4450375062522 75.9502509818412\\
11.4950158359738 75.7357277389383\\
11.5449941656955 75.4313956690021\\
11.5949724954171 75.0832245641504\\
11.6449508251387 74.7417430645146\\
11.6949291548603 74.4558630559186\\
11.744907484582 74.2651803062472\\
11.7948858143036 74.1943003222696\\
11.8448641440252 74.2494336278469\\
11.8948424737468 74.4191022765881\\
11.9448208034685 74.6757104808057\\
11.9947991331901 74.9797583749751\\
12.0447774629117 75.2854649854999\\
12.0947557926334 75.54870923821\\
12.144734122355 75.7327767858806\\
12.1947124520766 75.8132360305171\\
12.2446907817982 75.7806177259772\\
12.2946691115199 75.642710300308\\
12.3446474412415 75.42236603942\\
12.3946257709631 75.1535613562737\\
12.4446041006847 74.8754163384729\\
12.4945824304064 74.6281717458623\\
12.544560760128 74.4467134267325\\
12.5945390898496 74.3554315442452\\
12.6445174195712 74.3641967240546\\
12.6944957492929 74.4688767469779\\
12.7444740790145 74.6518828676199\\
12.7944524087361 74.8848130340048\\
12.8444307384577 75.1322257371794\\
12.8944090681794 75.3579828845977\\
12.944387397901 75.5302749600378\\
12.9943657276226 75.6258431903552\\
13.0443440573442 75.6324375825352\\
13.0943223870659 75.5518841980665\\
13.1443007167875 75.3978111206379\\
13.1942790465091 75.1942838313698\\
13.2442573762307 74.9720762926154\\
13.2942357059524 74.7632182545203\\
13.344214035674 74.5974367888994\\
13.3941923653956 74.4974135670054\\
13.4441706951172 74.4752967396926\\
13.4941490248389 74.5321440669068\\
13.5441273545605 74.6577270179114\\
13.5941056842821 74.8320621455787\\
13.6440840140037 75.0280915170151\\
13.6940623437254 75.217599413445\\
13.744040673447 75.3730448057468\\
13.7940190031686 75.4729755908193\\
13.8439973328902 75.504834906169\\
13.8939756626119 75.4652897907363\\
13.9439539923335 75.362107193796\\
13.9939323220551 75.2122000149393\\
14.0439106517767 75.0379485878511\\
14.0938889814984 74.8648853179475\\
14.14386731122 74.7182791850355\\
14.1938456409416 74.6179145784117\\
14.2438239706632 74.5772915899579\\
14.2938023003849 74.6002615359612\\
14.3437806301065 74.6817155077588\\
14.3937589598281 74.8086104504182\\
14.4437372895497 74.9612412349961\\
14.4937156192714 75.1165123053943\\
14.543693948993 75.2522390129161\\
14.5936722787146 75.3496683809499\\
14.6436506084362 75.3957458685909\\
14.6936289381579 75.3847815442714\\
14.7436072678795 75.3200936752546\\
14.7935855976011 75.2126504380431\\
14.8435639273227 75.0790579507884\\
14.8935422570444 74.9387802644924\\
14.943520586766 74.8122932641127\\
14.9934989164876 74.7175619479094\\
15.0434772462092 74.6672740775102\\
15.0934555759309 74.6670022640319\\
15.1434339056525 74.7160442238965\\
15.1934122353741 74.8052748851478\\
15.2433905650958 74.9211003915116\\
15.2933688948174 75.0461515085772\\
15.343347224539 75.1619094857597\\
15.3933255542606 75.2521921867447\\
15.4433038839823 75.304713165242\\
15.4932822137039 75.312640012271\\
15.5432605434255 75.2762233570684\\
15.5932388731471 75.2021065491135\\
15.6432172028688 75.10185456209\\
15.6931955325904 74.9901949589548\\
15.743173862312 74.8840331961401\\
15.7931521920336 74.7981242848618\\
15.8431305217553 74.7442001731542\\
15.8931088514769 74.7293099269154\\
15.9430871811985 74.7542490571504\\
15.9930655109201 74.8143453300872\\
16.0430438406418 74.9001911372761\\
16.0930221703634 74.9988096824382\\
16.143000500085 75.0950539285259\\
16.1929788298066 75.1758037254331\\
16.2429571595283 75.2295344011509\\
16.2929354892499 75.2492374682333\\
16.3429138189715 75.2332038551685\\
16.3928921486931 75.1845087209949\\
16.4428704784148 75.1111590818618\\
16.4928488081364 75.0244947188185\\
16.542827137858 74.9369299750833\\
16.5928054675796 74.8614865589479\\
16.6427837973013 74.8083833647252\\
16.6927621270229 74.7845938436512\\
16.7427404567445 74.793000214413\\
16.7927187864661 74.8310353120905\\
16.8426971161878 74.8927129342337\\
16.8926754459094 74.9688978292397\\
16.942653775631 75.0475025978812\\
16.9926321053526 75.1171340850124\\
17.0426104350743 75.1684269290126\\
17.0925887647959 75.1948158464802\\
17.1425670945175 75.1924893392425\\
17.1925454242391 75.1626161408785\\
17.2425237539608 75.110540081514\\
17.2925020836824 75.0446561761783\\
17.342480413404 74.9741774759605\\
17.3924587431256 74.9096156601445\\
17.4424370728473 74.8602315894095\\
17.4924154025689 74.8323760823405\\
17.5423937322905 74.8298880668881\\
17.5923720620121 74.8519407311687\\
17.6423503917338 74.8947709766799\\
17.6923287214554 74.9520512731397\\
17.742307051177 75.0148673543299\\
17.7922853808986 75.0736204281566\\
17.8422637106203 75.1203172671376\\
17.8922420403419 75.1489187793049\\
17.9422203700635 75.1557372322713\\
17.9921986997851 75.1397759077372\\
18.0421770295068 75.1042112767755\\
18.0921553592284 75.054974778468\\
18.14213368895 74.9996179445588\\
18.1921120186717 74.9457249404804\\
18.2420903483933 74.9011433710984\\
18.2920686781149 74.8722456720134\\
18.3420470078365 74.8629040137166\\
18.3920253375582 74.8734220249753\\
18.4420036672798 74.9018087114382\\
18.4919819970014 74.9437055843009\\
18.541960326723 74.9929118486762\\
18.5919386564447 75.0417123167426\\
18.6419169861663 75.0830852410581\\
18.6918953158879 75.1115234842291\\
18.7418736456095 75.1235367456684\\
18.7918519753312 75.1175133623474\\
18.8418303050528 75.094632551627\\
18.8918086347744 75.0588801046251\\
18.941786964496 75.0159917092242\\
18.9917652942177 74.9721448321361\\
19.0417436239393 74.9333012584248\\
19.0917219536609 74.9051591199532\\
19.1417002833825 74.8917344091751\\
19.1916786131042 74.8945058169193\\
19.2416569428258 74.9120553745888\\
19.2916352725474 74.9417163486942\\
19.341613602269 74.9791945141624\\
19.3915919319907 75.0190135411685\\
19.4415702617123 75.0547239011212\\
19.4915485914339 75.0814635118877\\
19.5415269211555 75.0959017092828\\
19.5915052508772 75.0965043758333\\
19.6414835805988 75.0830620543275\\
19.6914619103204 75.0579451603699\\
19.741440240042 75.0253316824092\\
19.7914185697637 74.9903532175813\\
19.8413968994853 74.9574824133015\\
19.8913752292069 74.9317632435123\\
19.9413535589285 74.9166556556884\\
19.9913318886502 74.9139274933259\\
20.0413102183718 74.9238949433493\\
20.0912885480934 74.9443483473442\\
20.141266877815 74.9722784502956\\
20.1912452075367 75.0037842946767\\
20.2412235372583 75.0337349179608\\
20.2912018669799 75.0578151144146\\
20.3411801967015 75.0730010026018\\
20.3911585264232 75.0776238986873\\
20.4411368561448 75.0708755431697\\
20.4911151858664 75.0539156117884\\
20.541093515588 75.0297243737441\\
20.5910718453097 75.0022557048942\\
20.6410501750313 74.9752059805905\\
20.6910285047529 74.9522460848675\\
20.7410068344745 74.9368021472765\\
20.7909851641962 74.9311412549287\\
20.8409634939178 74.9355497592478\\
20.8909418236394 74.9488598936296\\
20.940920153361 74.9691487560631\\
20.9908984830827 74.9935421143891\\
21.0408768128043 75.0182423101796\\
21.0908551425259 75.0393927231198\\
21.1408334722476 75.0542925270565\\
21.1908118019692 75.0612144473416\\
21.2407901316908 75.0592756846163\\
21.2907684614124 75.0486140667635\\
21.3407467911341 75.0312186927476\\
21.3907251208557 75.0100053423375\\
21.4407034505773 74.9880863828002\\
21.4906817802989 74.9682218240923\\
21.5406601100206 74.9534338110243\\
21.5906384397422 74.9459659773856\\
21.6406167694638 74.9466863647103\\
21.6905950991854 74.9547096213792\\
21.7405734289071 74.9689237054554\\
21.7905517586287 74.9874056177214\\
21.8405300883503 75.0073668753612\\
21.8905084180719 75.0253544884617\\
21.9404867477936 75.0395491163363\\
21.9904650775152 75.047417920141\\
22.0404434072368 75.0485123302497\\
22.0904217369584 75.0426295412763\\
22.1404000666801 75.0305432426103\\
22.1903783964017 75.0146626825153\\
22.2403567261233 74.9973442558257\\
22.2903350558449 74.9805367059889\\
22.3403133855666 74.9669183732476\\
22.3902917152882 74.9586526269559\\
22.4402700450098 74.9565389475902\\
22.4902483747314 74.960570048861\\
22.5402267044531 74.9703839320864\\
22.5902050341747 74.9839515371423\\
22.6401833638963 74.9997073889244\\
22.6901616936179 75.0151178761735\\
22.7401400233396 75.0276666291757\\
22.7901183530612 75.0359923586075\\
22.8400966827828 75.0391765221138\\
22.8900750125044 75.0363701631431\\
22.9400533422261 75.0282962137135\\
22.9900316719477 75.0164895926719\\
23.0400100016693 75.0029289080703\\
23.0899883313909 74.9891246492916\\
23.1399666611126 74.977087553707\\
23.1899449908342 74.9687067713239\\
23.2399233205558 74.9652997944213\\
23.2899016502774 74.9667415449221\\
23.3398799799991 74.9730091285892\\
23.3898583097207 74.9830692552496\\
23.4398366394423 74.9951215268811\\
23.4898149691639 75.0077608246647\\
23.5397932988856 75.0187810053467\\
23.5897716286072 75.02676222226\\
23.6397499583288 75.0309585986543\\
23.6897282880504 75.0305408744316\\
23.7397066177721 75.0254879335989\\
23.7896849474937 75.0169093022123\\
23.8396632772153 75.0063905492425\\
23.8896416069369 74.9952766850765\\
23.9396199366586 74.9848383577773\\
23.9895982663802 74.9768265240709\\
24.0395765961018 74.9726115811791\\
24.0895549258234 74.9724823332508\\
24.1395332555451 74.9760373288882\\
24.1895115852667 74.9832247621089\\
24.2394899149883 74.9923926034535\\
24.28946824471 75.0026589684421\\
24.3394465744316 75.0121549755568\\
24.3894249041532 75.0194804817147\\
24.4394032338748 75.0240699185815\\
24.4893815635965 75.0251893699169\\
24.5393598933181 75.022350049112\\
24.5893382230397 75.0163199478993\\
24.6393165527613 75.0082939310232\\
24.689294882483 74.9993758944038\\
24.7392732122046 74.9905629073328\\
24.7892515419262 74.9833032977767\\
24.8392298716478 74.9788008794712\\
24.8892082013695 74.9774788734794\\
24.9391865310911 74.9792282204726\\
24.9891648608127 74.9842112463375\\
25.0391431905343 74.9911919765873\\
25.089121520256 74.9991496454459\\
25.1390998499776 75.0072019042273\\
25.1890781796992 75.0139220966958\\
25.2390565094208 75.0183166313218\\
25.2890348391425 75.0200017742463\\
25.3390131688641 75.0189579701691\\
25.3889914985857 75.015023889282\\
25.4389698283073 75.009080144082\\
25.488948158029 75.0021693996678\\
25.5389264877506 74.9949158547679\\
25.5889048174722 74.9887225868588\\
25.6388831471938 74.9845093466865\\
25.6888614769155 74.9823435240251\\
25.7388398066371 74.9827207098133\\
25.7888181363587 74.9858084986045\\
25.8387964660803 74.9907849915326\\
25.888774795802 74.9967412026308\\
25.9387531255236 75.0033267591789\\
25.9887314552452 75.0089536327869\\
26.0387097849668 75.0132549503178\\
26.0886881146885 75.0158498193196\\
26.1386664444101 75.0157147701248\\
26.1886447741317 75.0132505469082\\
26.2386231038533 75.0092616472102\\
26.288601433575 75.0040785412421\\
26.3385797632966 74.9981282826047\\
26.3885580930182 74.9925453924516\\
26.4385364227398 74.9883851391496\\
26.4885147524615 74.986166422168\\
26.5384930821831 74.9856716491922\\
26.5884714119047 74.9871436039393\\
26.6384497416263 74.9905751849292\\
26.688428071348 74.9955396281439\\
26.7384064010696 75.0006751382898\\
26.7883847307912 75.0053989287699\\
26.8383630605128 75.0093187212769\\
26.8883413902345 75.0121051694441\\
26.9383197199561 75.0126863691548\\
26.9882980496777 75.0116033387894\\
27.0382763793993 75.0088740757201\\
27.088254709121 75.0048818951473\\
27.1382330388426 75.0005022098776\\
27.1882113685642 74.9959304214281\\
27.2381896982859 74.9920994593413\\
27.2881680280075 74.9899134156294\\
27.3381463577291 74.9890746275196\\
27.3881246874507 74.9895510586794\\
27.4381030171724 74.9915127898566\\
27.488081346894 74.9948935279099\\
27.5380596766156 74.9986815937154\\
27.5880380063372 75.0026297401928\\
27.6380163360589 75.0060749100521\\
27.6879946657805 75.0084576591325\\
27.7379729955021 75.0099286310433\\
27.7879513252237 75.009682480013\\
27.8379296549454 75.0079066379112\\
27.887907984667 75.0053154301713\\
27.9378863143886 75.0020801153732\\
27.9878646441102 74.9983116007934\\
28.0378429738319 74.994852943928\\
28.0878213035535 74.9924800269946\\
28.1377996332751 74.9913388733694\\
28.1877779629967 74.9911390931811\\
28.2377562927184 74.9921467664535\\
28.28773462244 74.9944645928917\\
28.3377129521616 74.9976411300304\\
28.3876912818832 75.0007178846863\\
28.4376696116049 75.0035330350511\\
28.4876479413265 75.005997245753\\
28.5376262710481 75.0077734864317\\
28.5876046007697 75.0080508898827\\
28.6375829304914 75.0070305856934\\
28.687561260213 75.0051189273654\\
28.7375395899346 75.0026704138145\\
28.7875179196562 74.9996779364301\\
28.8374962493779 74.9967459939944\\
28.8874745790995 74.9945011580712\\
28.9374529088211 74.9933134835737\\
28.9874312385427 74.9928151223867\\
29.0374095682644 74.99323604643\\
29.087387897986 74.9947712096036\\
29.1373662277076 74.9973464662617\\
29.1873445574292 74.9999521281279\\
29.2373228871509 75.0023008654534\\
29.2873012168725 75.0042986436165\\
29.3372795465941 75.0058437310508\\
29.3872578763157 75.0063053249323\\
29.4372362060374 75.0057171075605\\
29.487214535759 75.004415539006\\
29.5371928654806 75.0027920182038\\
29.5871711952022 75.0005808201968\\
29.6371495249239 74.9981487765035\\
29.6871278546455 74.9961265391903\\
29.7371061843671 74.9950582024758\\
29.7870845140887 74.9945823922462\\
29.8370628438104 74.994660323282\\
29.887041173532 74.9954949809762\\
29.9370195032536 74.997175091703\\
29.9869978329752 74.9990978400456\\
30.0369761626969 75.0008915798389\\
30.0869544924185 75.0025474205904\\
30.1369328221401 75.0040944304783\\
30.1869111518618 75.0049682310782\\
30.2368894815834 75.0048370820878\\
30.286867811305 75.0039816588105\\
30.3368461410266 75.0027773276088\\
30.3868244707483 75.0012322390103\\
30.4368028004699 74.9993431252369\\
30.4867811301915 74.9975647201063\\
30.5367594599131 74.9963218826451\\
30.5867377896348 74.995658628759\\
30.6367161193564 74.9954216118203\\
30.686694449078 74.9958399156458\\
30.7366727787996 74.9970597861102\\
30.7866511085213 74.998785542266\\
30.8366294382429 75.0003354849468\\
30.8866077679645 75.0017121237761\\
30.9365860976861 75.0029565631121\\
30.9865644274078 75.0038842135109\\
31.0365427571294 75.0039610058593\\
31.086521086851 75.0034015381243\\
31.1364994165726 75.0025335856481\\
31.1864777462943 75.0015229982091\\
31.2364560760159 75.0000440438453\\
31.2864344057375 74.9984942578885\\
31.3364127354591 74.9973201628018\\
31.3863910651808 74.996766786935\\
31.4363693949024 74.9964457494207\\
31.486347724624 74.9965308669198\\
31.5363260543456 74.9972131327377\\
31.5863043840673 74.9985055073921\\
31.6362827137889 74.9997583530785\\
31.6862610435105 75.0008806322876\\
31.7362393732321 75.0019113154849\\
31.7862177029538 75.0028406716592\\
31.8361960326754 75.0031024721102\\
31.886174362397 75.0027741385566\\
31.9361526921186 75.0021672564617\\
31.9861310218403 75.0015833169164\\
32.0361093515619 75.0005471870827\\
32.0860876812835 74.9992514096084\\
32.1360660110051 74.9981722349185\\
32.1860443407268 74.997723470151\\
32.2360226704484 74.9974399973871\\
32.28600100017 74.997294544446\\
32.3359793298916 74.9975612257549\\
32.3859576596133 74.998447108519\\
32.4359359893349 74.999423873669\\
32.4859143190565 75.0002301484346\\
32.5358926487781 75.0009838571714\\
32.5858709784998 75.0018174275465\\
32.6358493082214 75.0022644248384\\
32.685827637943 75.002118084376\\
32.7358059676646 75.0017096260854\\
32.7857842973863 75.0014182933955\\
32.8357626271079 75.0009441537259\\
32.8857409568295 74.9999998131534\\
32.9357192865511 74.9990216914739\\
32.9856976162728 74.9984331893211\\
33.0356759459944 74.9981578206643\\
33.085654275716 74.9978809511231\\
33.1356326054376 74.9978723033564\\
33.1856109351593 74.9983617462567\\
33.2355892648809 74.9991772304929\\
33.2855675946025 74.999806296255\\
33.3355459243242 75.0003774989455\\
33.3855242540458 75.001042495569\\
33.4355025837674 75.0016783151659\\
33.485480913489 75.001768580114\\
33.5354592432107 75.001527183631\\
33.5854375729323 75.0012401603453\\
33.6354159026539 75.0009730638703\\
33.6853942323755 75.0002644186316\\
33.7353725620972 74.9994342974969\\
33.7853508918188 74.9988602352096\\
33.8353292215404 74.9987162830075\\
33.885307551262 74.9985121615464\\
33.9352858809837 74.9983963873819\\
33.9852642107053 74.9985715502407\\
34.0352425404269 74.9991178467462\\
34.0852208701485 74.9996239264146\\
34.1351991998702 75.000078092271\\
34.1851775295918 75.0005556856922\\
34.2351558593134 75.0010890320118\\
34.285134189035 75.0013089780987\\
34.3351125187567 75.0012404812151\\
34.3850908484783 75.0010471252608\\
34.4350691781999 75.0008789169078\\
34.4850475079215 75.0004319782602\\
34.5350258376432 74.9998162695556\\
34.5850041673648 74.9993052821083\\
34.6349824970864 74.9991329376644\\
34.684960826808 74.9989544149139\\
34.7349391565297 74.9987724202219\\
34.7849174862513 74.9987997420249\\
34.8348958159729 74.9992098004441\\
34.8848741456945 74.9996329612623\\
34.9348524754162 74.9999306180689\\
34.9848308051378 75.0002407093416\\
35.0348091348594 75.0007054692833\\
35.084787464581 75.0009925522318\\
35.1347657943027 75.0009422036237\\
35.1847441240243 75.000768788741\\
35.2347224537459 75.0007109173748\\
35.2847007834675 75.0005282518396\\
35.3346791131892 75.0000374154479\\
35.3846574429108 74.9995465003303\\
35.4346357726324 74.9993580848968\\
35.484614102354 74.9993109870411\\
35.5345924320757 74.999092858925\\
35.5845707617973 74.998961850506\\
35.6345490915189 74.9991566753306\\
35.6845274212405 74.9995563965058\\
35.7345057509622 74.9997600543429\\
35.7844840806838 74.9999428575393\\
35.8344624104054 75.000294563215\\
35.884440740127 75.0006049046351\\
35.9344190698487 75.0006248102\\
35.9843973995703 75.0009083480109\\
36.0343757292919 75.000760955736\\
36.0843540590135 75.0006147957174\\
36.1343323887352 75.0003803585423\\
36.1843107184568 75.0000554848521\\
36.2342890481784 74.9999040014518\\
36.2842673779001 74.9997571886342\\
36.3342457076217 74.9994350204361\\
36.3842240373433 74.9992113259214\\
36.4342023670649 74.9993421453109\\
36.4841806967866 74.9994434646214\\
36.5341590265082 74.9994648023858\\
36.5841373562298 74.9998762476025\\
36.6341156859514 75.000040827581\\
36.6840940156731 75.0002463103738\\
36.7340723453947 75.0007023476064\\
36.7840506751163 75.0007513792661\\
36.8340290048379 75.0005832052557\\
36.8840073345596 75.0005289482942\\
36.9339856642812 75.0004584804992\\
36.9839639940028 75.0000475608977\\
37.0339423237244 74.9999673695129\\
37.0839206534461 74.9996575739351\\
37.1338989831677 74.9994549909024\\
37.1838773128893 74.9996287548856\\
37.2338556426109 74.9995571267209\\
37.2838339723326 74.9994745841832\\
37.3338123020542 74.9997108633397\\
37.3837906317758 74.99985938397\\
37.4337689614974 74.9999412590114\\
37.4837472912191 75.0003275749623\\
37.5337256209407 75.0003741671389\\
37.5837039506623 75.0004747459025\\
37.6336822803839 75.0005890229659\\
37.6836606101056 75.0004437062307\\
37.7336389398272 75.0002966800821\\
37.7836172695488 75.0002975956886\\
37.8335955992704 74.9999907579331\\
37.8835739289921 74.99989974458\\
37.9335522587137 74.9997099064058\\
37.9835305884353 74.9995348832454\\
38.0335089181569 74.9997093631828\\
38.0834872478786 74.9996448216552\\
38.1334655776002 74.9995795813447\\
38.1834439073218 74.9999158376886\\
38.2334222370434 75.0002333559678\\
38.2834005667651 75.0002014577331\\
38.3333788964867 75.0000838386768\\
38.3833572262083 75.0001522060484\\
38.4333355559299 75.0001717543637\\
38.4833138856516 74.9999991612276\\
38.5332922153732 75.0000979172182\\
38.5832705450948 74.9999262818892\\
38.6332488748164 74.9999936032691\\
38.6832272045381 75.0000049959635\\
38.7332055342597 74.9998557333311\\
38.7831838639813 74.9999302322976\\
38.8331621937029 75.0001562674879\\
38.8831405234246 75.0000450560765\\
38.9331188531462 74.9998555835919\\
38.9830971828678 74.9998567767034\\
39.0330755125894 75.0000443763565\\
39.0830538423111 74.9999562122684\\
39.1330321720327 74.9997832425288\\
39.1830105017543 74.9997586423706\\
39.232988831476 74.9999301068601\\
39.2829671611976 74.9998204533767\\
39.3329454909192 74.999641655013\\
39.3829238206408 74.9996848485898\\
39.4329021503625 75.0000723621633\\
39.4828804800841 75.0001138464722\\
39.5328588098057 74.9999620190647\\
39.5828371395273 74.9999246071093\\
39.632815469249 75.0002084589505\\
39.6827937989706 75.0002273601422\\
39.7327721286922 75.000033401011\\
39.7827504584138 74.999883317214\\
39.8327287881355 74.9999910510087\\
39.8827071178571 74.9999470528564\\
39.9326854475787 74.9997480181628\\
39.9826637773003 74.9996250490949\\
40.032642107022 74.9997994497244\\
40.0826204367436 74.9999017438677\\
40.1325987664652 74.9998221287387\\
40.1825770961868 74.9997596119647\\
40.2325554259085 74.9999145123002\\
40.2825337556301 75.0000053511758\\
40.3325120853517 74.9998980855162\\
40.3824904150733 74.9998378420423\\
40.432468744795 75.0000651623122\\
40.4824470745166 75.000303981069\\
40.5324254042382 75.0002109911293\\
40.5824037339598 75.0000405436731\\
40.6323820636815 75.0000443072349\\
40.6823603934031 75.0001042653457\\
40.7323387231247 74.999865112477\\
40.7823170528463 74.9996174011903\\
40.832295382568 74.9996667377127\\
40.8822737122896 74.9999609404767\\
40.9322520420112 74.9998959696677\\
40.9822303717328 74.9997257822542\\
41.0322087014545 74.9997508755769\\
41.0821870311761 75.0000354160147\\
41.1321653608977 75.000004193862\\
41.1821436906193 74.9998602527194\\
41.232122020341 74.9998828527168\\
41.2821003500626 75.0001854232687\\
41.3320786797842 75.000161871576\\
41.3820570095058 74.9999620535527\\
41.4320353392275 74.9998670237255\\
41.4820136689491 75.0000547572563\\
41.5319919986707 74.9999457433296\\
41.5819703283923 74.9996694856964\\
41.631948658114 74.9995639738336\\
41.6819269878356 74.9999038418173\\
41.7319053175572 75.0000000649015\\
41.7818836472788 74.9998318127473\\
41.8318619770005 74.9997289215389\\
41.8818403067221 74.9999981232395\\
41.9318186364437 75.0001023280493\\
41.9817969661653 74.9999313405715\\
42.031775295887 74.9997981310298\\
42.0817536256086 75.0000081243343\\
42.1317319553302 75.0001527853601\\
42.1817102850518 75.0000026490306\\
42.2316886147735 74.9998370982939\\
42.2816669444951 74.9999336055771\\
42.3316452742167 75.0000529634417\\
42.3816236039384 74.9998954676266\\
42.43160193366 74.9997258004441\\
42.4815802633816 74.9998115854396\\
42.5315585931032 75.0000318080129\\
42.5815369228249 74.9999776603363\\
42.6315152525465 74.9998491589213\\
42.6814935822681 74.9998573792982\\
42.7314719119897 75.0000058331352\\
42.7814502417114 74.9999729593401\\
42.831428571433 74.9998805849464\\
42.8814069011546 74.9998692741792\\
42.9313852308762 74.9999586181366\\
42.9813635605979 74.9998894927558\\
43.0313418903195 74.9997975390579\\
43.0813202200411 74.9998526573472\\
43.1312985497627 75.0000981942867\\
43.1812768794844 75.0000798709516\\
43.231255209206 74.9999444336572\\
43.2812335389276 74.9999363390089\\
43.3312118686492 75.0001552794129\\
43.3811901983709 74.9999710287375\\
43.4311685280925 75.0001088988211\\
43.4811468578141 75.0000144289515\\
43.5311251875357 75.0000031614036\\
43.5811035172574 75.0002162727469\\
43.631081846979 75.0000780027767\\
43.6810601767006 75.0000322623237\\
43.7310385064222 75.0002968219633\\
43.7810168361439 75.0001974854968\\
43.8309951658655 74.9999293009751\\
43.8809734955871 74.9998014607991\\
43.9309518253087 74.9998688111373\\
43.9809301550304 74.9995996282087\\
44.030908484752 74.9997623219679\\
44.0808868144736 74.9998266076727\\
44.1308651441952 74.9997645559779\\
44.1808434739169 75.0000301118416\\
44.2308218036385 75.000114539871\\
44.2808001333601 75.0000366708264\\
44.3307784630817 75.0001229516056\\
44.3807567928034 75.0003593416477\\
44.430735122525 75.0001779150625\\
44.4807134522466 75.000261466339\\
44.5306917819682 75.0002096561366\\
44.5806701116899 75.0000873616955\\
44.6306484414115 75.000086742657\\
44.6806267711331 74.9999180340092\\
44.7306051008547 74.9997634378087\\
44.7805834305764 74.999880525138\\
44.830561760298 74.9998585361755\\
44.8805400900196 74.9997744119901\\
44.9305184197412 74.9999701901106\\
44.9804967494629 74.9999036717054\\
45.0304750791845 75.0000641588122\\
45.0804534089061 75.0002371172013\\
45.1304317386277 75.0001536290802\\
45.1804100683494 75.0001496849291\\
45.230388398071 75.0003170272976\\
45.2803667277926 75.000119372271\\
45.3303450575143 75.0002037028025\\
45.3803233872359 75.0000513730629\\
45.4303017169575 74.9999320419738\\
45.4802800466791 75.0000473708496\\
45.5302583764008 74.9998553360638\\
45.5802367061224 74.9997287460428\\
45.630215035844 74.9999919219408\\
45.6801933655656 74.9998318574217\\
45.7301716952873 75.0000107917003\\
45.7801500250089 75.0000935637217\\
45.8301283547305 75.0000277608342\\
45.8801066844521 75.0002139087883\\
45.9300850141738 75.0001542772225\\
45.9800633438954 75.0000926584471\\
46.030041673617 75.0003181774809\\
46.0800200033386 75.0001382961636\\
46.1299983330603 75.0002370441507\\
46.1799766627819 75.0002253892308\\
46.2299549925035 75.0000384017767\\
46.2799333222251 75.000054226839\\
46.3299116519468 74.9999778630445\\
46.3798899816684 74.9999051855411\\
46.42986831139 74.9999402725371\\
46.4798466411116 74.9998554030026\\
46.5298249708333 74.9997310129402\\
46.5798033005549 74.9997388082556\\
46.6297816302765 74.9999595040572\\
46.6797599599981 74.9998516659252\\
46.7297382897198 74.9999415669299\\
46.7797166194414 75.0002002975089\\
46.829694949163 75.0001311636879\\
46.8796732788846 75.0001859855547\\
46.9296516086063 75.0003484150511\\
46.9796299383279 75.000193175656\\
47.0296082680495 74.9999997737177\\
47.0795865977711 75.0000578563777\\
47.1295649274928 74.9999696821033\\
47.1795432572144 74.9997639683716\\
47.229521586936 74.9999045587901\\
47.2794999166576 74.9998107030115\\
47.3294782463793 74.9997997567698\\
47.3794565761009 75.0000182048825\\
47.4294349058225 74.9999688740354\\
47.4794132355441 74.9998816617881\\
47.5293915652658 75.0000489594822\\
47.5793698949874 75.0001194850483\\
47.629348224709 75.0000010248914\\
47.6793265544306 75.0001930042345\\
47.7293048841523 75.0000918992737\\
47.7792832138739 75.0000870093936\\
47.8292615435955 75.0002182912431\\
47.8792398733171 75.0000373971125\\
47.9292182030388 74.9998941250669\\
47.9791965327604 75.0001096585765\\
48.029174862482 75.0000141521741\\
48.0791531922036 74.9999197934812\\
48.1291315219253 74.9998911005969\\
48.1791098516469 74.9998495086038\\
48.2290881813685 75.0000721856486\\
48.2790665110902 75.0001082093513\\
48.3290448408118 75.0000290069147\\
48.3790231705334 75.0001037416223\\
48.429001500255 75.0000597402686\\
48.4789798299767 75.0000468918006\\
48.5289581596983 75.0001643883297\\
48.5789364894199 74.9999818111246\\
48.6289148191415 75.000103667262\\
48.6788931488632 75.0000567172538\\
48.7288714785848 74.9998753251566\\
48.7788498083064 75.0000120105688\\
48.828828138028 75.0002100251731\\
48.8788064677497 75.0000087512308\\
48.9287847974713 74.9997522572812\\
48.9787631271929 74.999786446715\\
49.0287414569145 74.9999735105666\\
49.0787197866362 74.9997745576547\\
49.1286981163578 74.9995349932578\\
49.1786764460794 74.999620544113\\
49.228654775801 75.0000065128552\\
49.2786331055227 74.9999564014433\\
49.3286114352443 74.9997635652835\\
49.3785897649659 74.9997870938387\\
49.4285680946875 75.0000387910404\\
49.4785464244092 74.9998486808909\\
49.5285247541308 75.000130621338\\
49.5785030838524 75.0000669942528\\
49.628481413574 75.0001319343573\\
49.6784597432957 75.0003063023905\\
49.7284380730173 75.0001869972039\\
49.7784164027389 75.0001923777745\\
49.8283947324605 75.0003825260501\\
49.8783730621822 75.0001907095429\\
49.9283513919038 74.9999256277806\\
49.9783297216254 74.9999469726754\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 0.000145405938383192\\
-9.84573095516021 0.000154767913045362\\
-9.79575262543858 5.36472362000495e-05\\
-9.74577429571696 6.74636976327747e-05\\
-9.69579596599533 1.53075961861759e-05\\
-9.6458176362737 -2.96230427920818e-05\\
-9.59583930655208 -8.93992546480149e-05\\
-9.54586097683045 -0.000168820115504786\\
-9.49588264710883 -0.000160692288773134\\
-9.4459043173872 -0.000168569531524554\\
-9.39592598766558 -0.000229455181397498\\
-9.34594765794395 -0.000164947705343366\\
-9.29596932822233 -3.74332012142986e-05\\
-9.2459909985007 6.39529025647789e-05\\
-9.19601266877908 0.000114695285446942\\
-9.14603433905745 0.000219582871068269\\
-9.09605600933583 0.000260520755546167\\
-9.0460776796142 0.000234771578107029\\
-8.99609934989257 0.000180559436557814\\
-8.94612102017095 0.000125220394693315\\
-8.89614269044932 6.36553158983588e-05\\
-8.8461643607277 -3.67873872164637e-05\\
-8.79618603100607 -0.000203953823074698\\
-8.74620770128445 -0.00025065295631066\\
-8.69622937156282 -0.000259396911133081\\
-8.6462510418412 -0.000298539962386712\\
-8.59627271211957 -0.000266009592451155\\
-8.54629438239795 -0.000175111927092075\\
-8.49631605267632 -3.52170900441706e-05\\
-8.44633772295469 8.43164161778986e-05\\
-8.39635939323307 9.86395752988756e-05\\
-8.34638106351144 7.40590621717274e-05\\
-8.29640273378982 0.000161160860443488\\
-8.24642440406819 0.000263577967416495\\
-8.19644607434657 0.000281576067209244\\
-8.14646774462494 0.000225338444579393\\
-8.09648941490332 0.000257291685556993\\
-8.04651108518169 8.46132752485573e-05\\
-7.99653275546007 2.34460458159447e-06\\
-7.94655442573844 -8.95795528776944e-05\\
-7.89657609601682 -0.000228723947657272\\
-7.84659776629519 -0.000270901364274323\\
-7.79661943657356 -0.000306425645248964\\
-7.74664110685194 -0.00037081481423229\\
-7.69666277713031 -0.000255170743912458\\
-7.64668444740869 -5.39938628207892e-05\\
-7.59670611768706 8.79599247127771e-05\\
-7.54672778796544 6.6427601268515e-05\\
-7.49674945824381 0.000155096931848675\\
-7.44677112852219 0.000326211011270061\\
-7.39679279880056 0.000443273020209745\\
-7.34681446907894 0.000388151674997061\\
-7.29683613935731 0.000405635073548183\\
-7.24685780963569 0.000262363319052383\\
-7.19687947991406 8.46138573251665e-05\\
-7.14690115019243 -4.69810038339347e-05\\
-7.09692282047081 -0.000251048768404871\\
-7.04694449074918 -0.000348786852555349\\
-6.99696616102756 -0.000418637646362185\\
-6.94698783130593 -0.000553821155335754\\
-6.89700950158431 -0.000514407583978027\\
-6.84703117186268 -0.00031649658922106\\
-6.79705284214106 -9.29996895138174e-05\\
-6.74707451241943 3.71065107174218e-05\\
-6.69709618269781 0.000211761798709631\\
-6.64711785297618 0.000426820188295096\\
-6.59713952325455 0.000581605709157884\\
-6.54716119353293 0.000585838133702055\\
-6.4971828638113 0.000584504450671375\\
-6.44720453408968 0.000464241747977212\\
-6.39722620436805 0.000208896235562861\\
-6.34724787464643 -1.53202563524246e-06\\
-6.2972695449248 -0.000241507077589631\\
-6.24729121520318 -0.000422386801801622\\
-6.19731288548155 -0.000493936095153913\\
-6.14733455575993 -0.000550040131201968\\
-6.0973562260383 -0.000619476049905643\\
-6.04737789631668 -0.000430318614235148\\
-5.99739956659505 -0.000279596715699881\\
-5.94742123687342 -9.72040288615972e-05\\
-5.8974429071518 0.000127647945191711\\
-5.84746457743017 0.000252237950917333\\
-5.79748624770855 0.000391718349419534\\
-5.74750791798692 0.000496254215249792\\
-5.6975295882653 0.000453130633104593\\
-5.64755125854367 0.000386780156986788\\
-5.59757292882205 0.00030269889975898\\
-5.54759459910042 3.27275483869016e-05\\
-5.4976162693788 -8.69063660502434e-05\\
-5.44763793965717 -0.000271687749773264\\
-5.39765960993554 -0.0004227900353726\\
-5.34768128021392 -0.000484870979562402\\
-5.29770295049229 -0.000515572901349515\\
-5.24772462077067 -0.000444995239377022\\
-5.19774629104904 -0.000239028595387936\\
-5.14776796132742 -1.61545176524669e-05\\
-5.09778963160579 0.000105136859929189\\
-5.04781130188417 0.000203319505089894\\
-4.99783297216254 0.000394327071262524\\
-4.94785464244092 0.00055110445828177\\
-4.89787631271929 0.000546014780411497\\
-4.84789798299767 0.000456860143458471\\
-4.79791965327604 0.000399380369344726\\
-4.74794132355441 0.000209334539249539\\
-4.69796299383279 -3.82440339308232e-05\\
-4.64798466411116 -0.000230092700803652\\
-4.59800633438954 -0.0003368868783582\\
-4.54802800466791 -0.000434171961387619\\
-4.49804967494629 -0.000522307236678898\\
-4.44807134522466 -0.000572270946577191\\
-4.39809301550304 -0.000424495374318212\\
-4.34811468578141 -0.000274564663413912\\
-4.29813635605979 -9.99518670141697e-05\\
-4.24815802633816 9.65304207056761e-05\\
-4.19817969661653 0.000251006567850709\\
-4.14820136689491 0.00038537968066521\\
-4.09822303717328 0.000455117551609874\\
-4.04824470745166 0.000413563102483749\\
-3.99826637773003 0.000386180181521922\\
-3.94828804800841 0.000247319985646755\\
-3.89830971828678 8.98088910616934e-05\\
-3.84833138856516 -4.52203676104546e-05\\
-3.79835305884353 -0.000262908288277686\\
-3.74837472912191 -0.000403433805331588\\
-3.69839639940028 -0.00046222485252656\\
-3.64841806967866 -0.000472123647341505\\
-3.59843973995703 -0.00041723542381078\\
-3.5484614102354 -0.000292149634333327\\
-3.49848308051378 -0.000126864033518359\\
-3.44850475079215 3.35581717081368e-05\\
-3.39852642107053 0.000174573360709473\\
-3.3485480913489 0.000335037184413522\\
-3.29856976162728 0.000422391458414495\\
-3.24859143190565 0.000364319857908413\\
-3.19861310218403 0.00033825243008323\\
-3.1486347724624 0.000322019186569378\\
-3.09865644274078 0.000232217425946146\\
-3.04867811301915 4.13354428019375e-05\\
-2.99869978329752 6.9091038312763e-06\\
-2.9487214535759 -0.000199903734028339\\
-2.89874312385427 -0.000330363109242171\\
-2.84876479413265 -0.000333956413669512\\
-2.79878646441102 -0.00044188869651407\\
-2.7488081346894 -0.000443655299022794\\
-2.69882980496777 -0.000331581977661699\\
-2.64885147524615 -0.000194209133042023\\
-2.59887314552452 -2.94935307465494e-05\\
-2.5488948158029 0.000203409581445158\\
-2.49891648608127 0.000408913911087438\\
-2.44893815635965 0.000490171369165182\\
-2.39895982663802 0.000457697024103254\\
-2.34898149691639 0.00050983828259632\\
-2.29900316719477 0.000393305817851797\\
-2.24902483747314 0.000246575073106214\\
-2.19904650775152 4.39035648014396e-05\\
-2.14906817802989 -0.000193305022548884\\
-2.09908984830827 -0.000336334342136979\\
-2.04911151858664 -0.000459973962279037\\
-1.99913318886502 -0.000599269260419533\\
-1.94915485914339 -0.000542351190233603\\
-1.89917652942177 -0.000353818613803014\\
-1.84919819970014 -0.000158003531396389\\
-1.79921986997851 -5.92833384871483e-05\\
-1.74924154025689 0.000136428279802203\\
-1.69926321053526 0.000401041615987197\\
-1.64928488081364 0.000591517891734838\\
-1.59930655109201 0.000568891118746251\\
-1.54932822137039 0.00053049749112688\\
-1.49934989164876 0.000554019788978621\\
-1.44937156192714 0.000501263421028852\\
-1.39939323220551 0.000234033650485799\\
-1.34941490248389 -9.83104109764099e-05\\
-1.29943657276226 -0.000254400947596878\\
-1.24945824304064 -0.000331828050548211\\
-1.19947991331901 -0.000429110514232889\\
-1.14950158359738 -0.000490429083583876\\
-1.09952325387576 -0.000381768768420443\\
-1.04954492415413 -0.000303277629427612\\
-0.999566594432508 -0.000150343694258481\\
-0.949588264710883 -3.33250500261784e-05\\
-0.899609934989257 8.48009949550033e-05\\
-0.849631605267632 0.000227694981731474\\
-0.799653275546007 0.000303230044664815\\
-0.749674945824381 0.000310694886138663\\
-0.699696616102756 0.000350284535670653\\
-0.64971828638113 0.000355804513674229\\
-0.599739956659505 0.000256307394010946\\
-0.54976162693788 8.26192263048142e-05\\
-0.499783297216254 1.36577000375837e-05\\
-0.449804967494629 -3.12148767989129e-05\\
-0.399826637773003 -0.000146091333590448\\
-0.349848308051378 -0.000321472034556791\\
-0.299869978329752 -0.000314458302455023\\
-0.249891648608127 -0.000211824226425961\\
-0.199913318886502 -0.000128668762044981\\
-0.149934989164876 -0.000108496606117114\\
-0.0999566594432508 4.2027240851894e-05\\
-0.0499783297216254 0.000229392608162016\\
0 0.000322449632221833\\
0.0499783297216254 0.000250344019150361\\
0.0999566594432508 68.1939754380437\\
0.149934989164876 61.2937315940508\\
0.199913318886502 55.2687856482225\\
0.249891648608127 50.0080300802074\\
0.299869978329752 45.5867374761146\\
0.349848308051378 41.7070224284544\\
0.399826637773003 38.2940982597938\\
0.449804967494629 35.2837692292815\\
0.499783297216254 32.6097673468757\\
0.54976162693788 30.3312363535224\\
0.599739956659505 28.5701251379214\\
0.64971828638113 27.4344466222101\\
0.699696616102756 27.0209237949166\\
0.749674945824381 27.3853769336711\\
0.799653275546007 28.4936059144093\\
0.849631605267632 30.2187945354672\\
0.899609934989257 32.3542052551056\\
0.949588264710883 34.6312856250734\\
0.999566594432508 36.7536280174681\\
1.04954492415413 38.4456242862507\\
1.09952325387576 39.4916266259679\\
1.14950158359738 39.7779974267178\\
1.19947991331901 39.307592860423\\
1.24945824304064 38.2120426207257\\
1.29943657276226 36.7330839473289\\
1.34941490248389 35.1863568171393\\
1.39939323220551 33.9190320564376\\
1.44937156192714 33.2504717145639\\
1.49934989164876 33.4319347437122\\
1.54932822137039 34.588464195549\\
1.59930655109201 36.7185993885505\\
1.64928488081364 39.6626594514237\\
1.69926321053526 43.1491930881748\\
1.74924154025689 46.8069625667704\\
1.79921986997851 50.2376741543412\\
1.84919819970014 53.0648022946843\\
1.89917652942177 54.9852038735116\\
1.94915485914339 55.8254591397417\\
1.99913318886502 55.5651221104199\\
2.04911151858664 54.3325262184953\\
2.09908984830827 52.4062356058857\\
2.14906817802989 50.1577776161139\\
2.19904650775152 48.0105800401361\\
2.24902483747314 46.3744809915079\\
2.29900316719477 45.5769897584105\\
2.34898149691639 45.8455081148713\\
2.39895982663802 47.2249961020134\\
2.44893815635965 49.6229171892628\\
2.49891648608127 52.7794366884336\\
2.5488948158029 56.3377409931854\\
2.59887314552452 59.8694891978812\\
2.64885147524615 62.9554899620416\\
2.69882980496777 65.2327449305449\\
2.7488081346894 66.4581886258384\\
2.79878646441102 66.5310166626296\\
2.84876479413265 65.5258768968633\\
2.89874312385427 63.6500208450889\\
2.9487214535759 61.2514290199033\\
2.99869978329752 58.7348181073321\\
3.04867811301915 56.5242147177923\\
3.09865644274078 54.992982683907\\
3.1486347724624 54.412035743153\\
3.19861310218403 54.916433468461\\
3.24859143190565 56.4765754602558\\
3.29856976162728 58.9178520761197\\
3.3485480913489 61.93693708512\\
3.39852642107053 65.1492141143535\\
3.44850475079215 68.1466162702418\\
3.49848308051378 70.5543921243225\\
3.5484614102354 72.0836637055618\\
3.59843973995703 72.5742554174212\\
3.64841806967866 72.0142399727774\\
3.69839639940028 70.5396234609361\\
3.74837472912191 68.4143032462453\\
3.79835305884353 65.9893524147628\\
3.84833138856516 63.6521711820387\\
3.89830971828678 61.7708238377236\\
3.94828804800841 60.6420418898051\\
3.99826637773003 60.4497720126528\\
4.04824470745166 61.2405289847811\\
4.09822303717328 62.9190228518564\\
4.14820136689491 65.2643018192612\\
4.19817969661653 67.9633373074466\\
4.24815802633816 70.6569578318158\\
4.29813635605979 72.9920717126515\\
4.34811468578141 74.6720258789719\\
4.39809301550304 75.4978339761146\\
4.44807134522466 75.3946654657193\\
4.49804967494629 74.42014583532\\
4.54802800466791 72.7544025691168\\
4.59800633438954 70.6716107447573\\
4.64798466411116 68.4991541893396\\
4.69796299383279 66.5700836750329\\
4.74794132355441 65.1757396830362\\
4.79791965327604 64.5250982200378\\
4.84789798299767 64.7162583707541\\
4.89787631271929 65.7249584217789\\
4.94785464244092 67.4106102179212\\
4.99783297216254 69.5388911395275\\
5.04781130188417 71.8164655128203\\
5.09778963160579 73.9343149361957\\
5.14776796132742 75.6121850205818\\
5.19774629104904 76.6381864405412\\
5.24772462077067 76.8968401693564\\
5.29770295049229 76.3837825950759\\
5.34768128021392 75.2041134920728\\
5.39765960993554 73.5553804613301\\
5.44763793965717 71.6966593266989\\
5.4976162693788 69.9106137616036\\
5.54759459910042 68.4628316275484\\
5.59757292882205 67.5646991687245\\
5.64755125854367 67.3439289080852\\
5.6975295882653 67.8284355504729\\
5.74750791798692 68.9447810554702\\
5.79748624770855 70.5312312090246\\
5.84746457743017 72.3623317740567\\
5.8974429071518 74.1826549627876\\
5.94742123687342 75.7439593481831\\
5.99739956659505 76.8407536207815\\
6.04737789631668 77.3380347494094\\
6.0973562260383 77.1889480792743\\
6.14733455575993 76.4394938306941\\
6.19731288548155 75.220025517192\\
6.24729121520318 73.7242469321063\\
6.2972695449248 72.1800959437678\\
6.34724787464643 70.8165669615846\\
6.39722620436805 69.831365669088\\
6.44720453408968 69.3630986701464\\
6.4971828638113 69.4729029126756\\
6.54716119353293 70.1378265106177\\
6.59713952325455 71.2564351395122\\
6.64711785297618 72.6649891283887\\
6.69709618269781 74.1621464585478\\
6.74707451241943 75.5388008961745\\
6.79705284214106 76.6082058794564\\
6.84703117186268 77.231938191253\\
6.89700950158431 77.3382663738448\\
6.94698783130593 76.9308322042343\\
6.99696616102756 76.0864123950887\\
7.04694449074918 74.9420458220993\\
7.09692282047081 73.6735638664686\\
7.14690115019243 72.4698049383005\\
7.19687947991406 71.5054925024742\\
7.24685780963569 70.916527598456\\
7.29683613935731 70.7814208055788\\
7.34681446907894 71.1121831384662\\
7.39679279880056 71.8535281400546\\
7.44677112852219 72.89319202755\\
7.49674945824381 74.0791287104366\\
7.54672778796544 75.2422021873645\\
7.59670611768706 76.2209989513212\\
7.64668444740869 76.8845211170265\\
7.69666277713031 77.1499870852858\\
7.74664110685194 76.9934868942073\\
7.79661943657356 76.4521108866029\\
7.84659776629519 75.6164895018446\\
7.89657609601682 74.6165654803917\\
7.94655442573844 73.6028568509209\\
7.99653275546007 72.7231507297256\\
8.04651108518169 72.1020272486203\\
8.09648941490332 71.8241526448401\\
8.14646774462494 71.9225602035294\\
8.19644607434657 72.3755181521119\\
8.24642440406819 73.1112699919322\\
8.29640273378982 74.0197778276342\\
8.34638106351144 74.9687233092845\\
8.39635939323307 75.8239596000931\\
8.44633772295469 76.4682144366088\\
8.49631605267632 76.8172295099066\\
8.54629438239795 76.831417895155\\
8.59627271211957 76.5199833348743\\
8.6462510418412 75.9381936176214\\
8.69622937156282 75.1783979329048\\
8.74620770128445 74.356003292196\\
8.79618603100607 73.5918374823814\\
8.8461643607277 72.9952708884957\\
8.89614269044932 72.6486513763666\\
8.94612102017095 72.5960308031063\\
8.99609934989257 72.8385691935546\\
9.0460776796142 73.3351025170123\\
9.09605600933583 74.0090043169039\\
9.14603433905745 74.7604042885359\\
9.19601266877908 75.4813463603205\\
9.2459909985007 76.0707782050304\\
9.29596932822233 76.4495146734407\\
9.34594765794395 76.5704688781989\\
9.39592598766558 76.4246267612907\\
9.4459043173872 76.0416487847397\\
9.49588264710883 75.4839777310553\\
9.54586097683045 74.837247113901\\
9.59583930655208 74.1976115124999\\
9.6458176362737 73.6574422715057\\
9.69579596599533 73.2921534904744\\
9.74577429571696 73.1500964506995\\
9.79575262543858 73.2463656706386\\
9.84573095516021 73.5614887002157\\
9.89570928488183 74.0451199260133\\
9.94568761460346 74.6241819142597\\
9.99566594432508 75.2140906381828\\
10.0456442740467 75.7309480232652\\
10.0956226037683 76.1035847650783\\
10.14560093349 76.2834408643539\\
10.1955792632116 76.2510286159522\\
10.2455575929332 76.0176643385785\\
10.2955359226548 75.6230248857173\\
10.3455142523765 75.1287386783224\\
10.3954925820981 74.6091552886355\\
10.4454709118197 74.1400366646121\\
10.4954492415413 73.7876662435883\\
10.545427571263 73.5997308182414\\
10.5954059009846 73.5992178953893\\
10.6453842307062 73.7815433045034\\
10.6953625604278 74.1159150798921\\
10.7453408901495 74.5506135103642\\
10.7953192198711 75.0211869947088\\
10.8452975495927 75.4598003232968\\
10.8952758793143 75.8049076916359\\
10.945254209036 76.0100679751486\\
10.9952325387576 76.0503850280656\\
11.0452108684792 75.9253124005045\\
11.0951891982008 75.6577622779878\\
11.1451675279225 75.2903989475453\\
11.1951458576441 74.8791306558996\\
11.2451241873657 74.484651319508\\
11.2951025170873 74.1632838710211\\
11.345080846809 73.9592709211865\\
11.3950591765306 73.8989285455318\\
11.4450375062522 73.9873812333099\\
11.4950158359738 74.2079833733442\\
11.5449941656955 74.5256043114932\\
11.5949724954171 74.8922878169105\\
11.6449508251387 75.2545608511718\\
11.6949291548603 75.5608524775016\\
11.744907484582 75.7690531758999\\
11.7948858143036 75.8523454304668\\
11.8448641440252 75.8027008852514\\
11.8948424737468 75.631218025228\\
11.9448208034685 75.3661283983092\\
11.9947991331901 75.0483100693964\\
12.0447774629117 74.7251546912594\\
12.0947557926334 74.4433490379015\\
12.144734122355 74.2423107603099\\
12.1947124520766 74.1487807118392\\
12.2446907817982 74.1734383490984\\
12.2946691115199 74.3095777108101\\
12.3446474412415 74.5346695680928\\
12.3946257709631 74.8140776001674\\
12.4446041006847 75.1064797359868\\
12.4945824304064 75.3697190339153\\
12.544560760128 75.5669751696405\\
12.5945390898496 75.6719415969565\\
12.6445174195712 75.6724833800399\\
12.6944957492929 75.5716226436198\\
12.7444740790145 75.3867845660716\\
12.7944524087361 75.1469515865028\\
12.8444307384577 74.8883311529062\\
12.8944090681794 74.6487000654452\\
12.944387397901 74.4619870040333\\
12.9943657276226 74.3535714855534\\
13.0443440573442 74.3370407157636\\
13.0943223870659 74.4121809053468\\
13.1443007167875 74.5657666223997\\
13.1942790465091 74.7736783325672\\
13.2442573762307 75.0046223841491\\
13.2942357059524 75.2249613877211\\
13.344214035674 75.40344434281\\
13.3941923653956 75.5157220191904\\
13.4441706951172 75.5477545708709\\
13.4941490248389 75.4972707638808\\
13.5441273545605 75.37387481716\\
13.5941056842821 75.1974183910352\\
13.6440840140037 74.9950011156034\\
13.6940623437254 74.7962035129603\\
13.744040673447 74.6297282444721\\
13.7940190031686 74.5186447331798\\
13.8439973328902 74.4772653946711\\
13.8939756626119 74.5098080436583\\
13.9439539923335 74.609526321874\\
13.9939323220551 74.760150298971\\
14.0439106517767 74.9388272997749\\
14.0938889814984 75.1192529666878\\
14.14386731122 75.2753485421999\\
14.1938456409416 75.3855716383259\\
14.2438239706632 75.4354186453565\\
14.2938023003849 75.4195445741061\\
14.3437806301065 75.3421031153994\\
14.3937589598281 75.2159084609593\\
14.4437372895497 75.0605715627898\\
14.4937156192714 74.8994109068008\\
14.543693948993 74.7557054458593\\
14.5936722787146 74.6495695172052\\
14.6436506084362 74.5952388686419\\
14.6936289381579 74.5992054129601\\
14.7436072678795 74.6592382472591\\
14.7935855976011 74.7651102495729\\
14.8435639273227 74.9003709906538\\
14.8935422570444 75.0449584540911\\
14.943520586766 75.1778191127232\\
14.9934989164876 75.2801633015042\\
15.0434772462092 75.3382061672164\\
15.0934555759309 75.3450448859076\\
15.1434339056525 75.3008373871853\\
15.1934122353741 75.2137381133798\\
15.2433905650958 75.0974259330542\\
15.2933688948174 74.969353616616\\
15.343347224539 74.848301516322\\
15.3933255542606 74.7515200692578\\
15.4433038839823 74.6922869799891\\
15.4932822137039 74.6780723820848\\
15.5432605434255 74.7096406912897\\
15.5932388731471 74.7811546563753\\
15.6432172028688 74.8813071752375\\
15.6931955325904 74.9950212644762\\
15.743173862312 75.1053359408979\\
15.7931521920336 75.1967590875574\\
15.8431305217553 75.2567001026182\\
15.8931088514769 75.2772947354242\\
15.9430871811985 75.2568752375373\\
15.9930655109201 75.1995638066728\\
16.0430438406418 75.1145476169768\\
16.0930221703634 75.0147874081449\\
16.143000500085 74.9152692584903\\
16.1929788298066 74.8300571626169\\
16.2429571595283 74.7711462530424\\
16.2929354892499 74.7462318176986\\
16.3429138189715 74.757861669641\\
16.3928921486931 74.8035604826873\\
16.4428704784148 74.8757040860073\\
16.4928488081364 74.9630650175095\\
16.542827137858 75.0529505798477\\
16.5928054675796 75.1322573602374\\
16.6427837973013 75.1898693812836\\
16.6927621270229 75.2181866507453\\
16.7427404567445 75.2139559741772\\
16.7927187864661 75.1787506442633\\
16.8426971161878 75.1184562766866\\
16.8926754459094 75.0423911368125\\
16.942653775631 74.9620779514953\\
16.9926321053526 74.8891886250931\\
17.0426104350743 74.8339233010483\\
17.0925887647959 74.80368507604\\
17.1425670945175 74.802277712588\\
17.1925454242391 74.829071261629\\
17.2425237539608 74.8793419029971\\
17.2925020836824 74.94511700148\\
17.342480413404 75.0167918813531\\
17.3924587431256 75.0838187294721\\
17.4424370728473 75.1366052513185\\
17.4924154025689 75.168057167466\\
17.5423937322905 75.1740924861224\\
17.5923720620121 75.1547630269488\\
17.6423503917338 75.1135788329702\\
17.6923287214554 75.0569829031883\\
17.742307051177 74.9935797974467\\
17.7922853808986 74.9327364334022\\
17.8422637106203 74.883057474799\\
17.8922420403419 74.8512992858014\\
17.9422203700635 74.8415626656788\\
17.9921986997851 74.8548013230902\\
18.0421770295068 74.8883976385696\\
18.0921553592284 74.9368708064139\\
18.14213368895 74.9928080778045\\
18.1921120186717 75.0481364311418\\
18.2420903483933 75.0948902060918\\
18.2920686781149 75.1265350988251\\
18.3420470078365 75.1389097515494\\
18.3920253375582 75.1308962577605\\
18.4420036672798 75.1041952458036\\
18.4919819970014 75.0631109549431\\
18.541960326723 75.0139015009336\\
18.5919386564447 74.9639933151775\\
18.6419169861663 74.9205926727154\\
18.6918953158879 74.8897025479528\\
18.7418736456095 74.8753612897417\\
18.7918519753312 74.8792407836299\\
18.8418303050528 74.9003132496728\\
18.8918086347744 74.9350156738365\\
18.941786964496 74.9779177394521\\
18.9917652942177 75.0226874074724\\
19.0417436239393 75.0629487799597\\
19.0917219536609 75.0929591877502\\
19.1417002833825 75.1086036734341\\
19.1916786131042 75.1080628395721\\
19.2416569428258 75.0920760491863\\
19.2916352725474 75.0632625943399\\
19.341613602269 75.0259995156375\\
19.3915919319907 74.9858400145604\\
19.4415702617123 74.948940070899\\
19.4915485914339 74.9204208499577\\
19.5415269211555 74.904004389391\\
19.5915052508772 74.9015979364049\\
19.6414835805988 74.9134298063291\\
19.6914619103204 74.9374115435057\\
19.741440240042 74.9696681884234\\
19.7914185697637 75.0052475236589\\
19.8413968994853 75.0390978915675\\
19.8913752292069 75.0662658880174\\
19.9413535589285 75.0831204353017\\
19.9913318886502 75.0875222694594\\
20.0413102183718 75.0790131211397\\
20.0912885480934 75.059441379708\\
20.141266877815 75.0318653005525\\
20.1912452075367 75.0003538309829\\
20.2412235372583 74.969685896649\\
20.2912018669799 74.9442524992628\\
20.3411801967015 74.9274713850173\\
20.3911585264232 74.9214229396603\\
20.4411368561448 74.9268516383017\\
20.4911151858664 74.9427086183277\\
20.541093515588 74.9663270336168\\
20.5910718453097 74.9939899383753\\
20.6410501750313 75.0217306867125\\
20.6910285047529 75.0456383849087\\
20.7410068344745 75.0622968540119\\
20.7909851641962 75.0694189069327\\
20.8409634939178 75.0663403626822\\
20.8909418236394 75.0538812947343\\
20.940920153361 75.0340065930504\\
20.9908984830827 75.009695837507\\
21.0408768128043 74.984638721653\\
21.0908551425259 74.9625674897106\\
21.1408334722476 74.9464817342232\\
21.1908118019692 74.9384401804127\\
21.2407901316908 74.9394116231997\\
21.2907684614124 74.9491407063033\\
21.3407467911341 74.965908810409\\
21.3907251208557 74.9870242064935\\
21.4407034505773 75.009344497812\\
21.4906817802989 75.02978894845\\
21.5406601100206 75.0453965281486\\
21.5906384397422 75.0539702438982\\
21.6406167694638 75.054466323636\\
21.6905950991854 75.0472101010382\\
21.7405734289071 75.0333887380839\\
21.7905517586287 75.0150878017303\\
21.8405300883503 74.9950812599855\\
21.8905084180719 74.9764401184802\\
21.9404867477936 74.9615200067637\\
21.9904650775152 74.9526248208713\\
22.0404434072368 74.9507657739741\\
22.0904217369584 74.955993428739\\
22.1404000666801 74.9673930402787\\
22.1903783964017 74.9830907359137\\
22.2403567261233 75.0007479547639\\
22.2903350558449 75.0178850549855\\
22.3403133855666 75.0319742184365\\
22.3902917152882 75.0409880059306\\
22.4402700450098 75.0438875958207\\
22.4902483747314 75.0404620809422\\
22.5402267044531 75.0311999941187\\
22.5902050341747 75.0177854785579\\
22.6401833638963 75.0020944696735\\
22.6901616936179 74.9865372487693\\
22.7401400233396 74.9734340536816\\
22.7901183530612 74.9644162281766\\
22.8400966827828 74.9605987138057\\
22.8900750125044 74.962720759213\\
22.9400533422261 74.9702258031175\\
22.9900316719477 74.9817563277611\\
23.0400100016693 74.9954402158619\\
23.0899883313909 75.0094900031399\\
23.1399666611126 75.0218764317106\\
23.1899449908342 75.0307709020854\\
23.2399233205558 75.0348925923754\\
23.2899016502774 75.0339859563974\\
23.3398799799991 75.0281553338573\\
23.3898583097207 75.0184110275586\\
23.4398366394423 75.006361707492\\
23.4898149691639 74.9935537949204\\
23.5397932988856 74.9821079765388\\
23.5897716286072 74.9735950099421\\
23.6397499583288 74.9690019716218\\
23.6897282880504 74.9690090681543\\
23.7397066177721 74.9735730963585\\
23.7896849474937 74.9818037280056\\
23.8396632772153 74.9923089022923\\
23.8896416069369 75.0035966481664\\
23.9396199366586 75.0141717545921\\
23.9895982663802 75.0224461835751\\
24.0395765961018 75.0271974522911\\
24.0895549258234 75.0278807299037\\
24.1395332555451 75.0246375042479\\
24.1895115852667 75.0178791100916\\
24.2394899149883 75.0087221582362\\
24.28946824471 74.9985489236133\\
24.3394465744316 74.9888630742498\\
24.3894249041532 74.9810418202833\\
24.4394032338748 74.9761515056889\\
24.4893815635965 74.9748571019154\\
24.5393598933181 74.977252111712\\
24.5893382230397 74.9828241545765\\
24.6393165527613 74.9906187190209\\
24.689294882483 74.9995137659425\\
24.7392732122046 75.0083303285646\\
24.7892515419262 75.0157474352454\\
24.8392298716478 75.0206763442839\\
24.8892082013695 75.0224829108629\\
24.9391865310911 75.0210332663846\\
24.9891648608127 75.0165342395485\\
25.0391431905343 75.0098349353357\\
25.089121520256 75.0019033470016\\
25.1390998499776 74.9937870637223\\
25.1890781796992 74.9868751141184\\
25.2390565094208 74.9821486983274\\
25.2890348391425 74.980073676561\\
25.3390131688641 74.9807471390523\\
25.3889914985857 74.9843264637457\\
25.4389698283073 74.9901066809252\\
25.488948158029 74.9970201571705\\
25.5389264877506 75.0042058801046\\
25.5889048174722 75.0105732354859\\
25.6388831471938 75.0152175707626\\
25.6888614769155 75.0175969827978\\
25.7388398066371 75.0173923491093\\
25.7888181363587 75.0146493488865\\
25.8387964660803 75.0099198211683\\
25.888774795802 75.0039231478877\\
25.9387531255236 74.9973737665277\\
25.9887314552452 74.9914857961994\\
26.0387097849668 74.986992051272\\
26.0886881146885 74.984428324824\\
26.1386664444101 74.9842230704962\\
26.1886447741317 74.9862940935418\\
26.2386231038533 74.9902258999646\\
26.288601433575 74.995457338955\\
26.3385797632966 75.0012590621191\\
26.3885580930182 75.0067391882476\\
26.4385364227398 75.0110727155698\\
26.4885147524615 75.0136741685856\\
26.5384930821831 75.0143066458986\\
26.5884714119047 75.0128887106257\\
26.6384497416263 75.0096204578585\\
26.688428071348 75.0049889605725\\
26.7384064010696 74.9998382595368\\
26.7883847307912 74.9948940624017\\
26.8383630605128 74.9908097881416\\
26.8883413902345 74.9881150008878\\
26.9383197199561 74.9872732549557\\
26.9882980496777 74.9882367286773\\
27.0382763793993 74.9908666303963\\
27.088254709121 74.9947352637537\\
27.1382330388426 74.9991794800735\\
27.1882113685642 75.003654295142\\
27.2381896982859 75.0074983478407\\
27.2881680280075 75.0101360755798\\
27.3381463577291 75.0112795359746\\
27.3881246874507 75.0108038786857\\
27.4381030171724 75.0087690183136\\
27.488081346894 75.0054545515741\\
27.5380596766156 75.0015393426293\\
27.5880380063372 74.997532992129\\
27.6380163360589 74.9939444045594\\
27.6879946657805 74.9913151226065\\
27.7379729955021 74.9899904792255\\
27.7879513252237 74.9901910498738\\
27.8379296549454 74.9917835544329\\
27.887907984667 74.9944030835468\\
27.9378863143886 74.9977518017113\\
27.9878646441102 75.0014525000006\\
28.0378429738319 75.0048647620133\\
28.0878213035535 75.0074084781227\\
28.1377996332751 75.0087880421779\\
28.1877779629967 75.0089737914095\\
28.2377562927184 75.0078921926615\\
28.28773462244 75.0056431573466\\
28.3377129521616 75.0026152422652\\
28.3876912818832 74.9994259438245\\
28.4376696116049 74.9964250500489\\
28.4876479413265 74.9939118282055\\
28.5376262710481 74.9922574541415\\
28.5876046007697 74.9919502048579\\
28.6375829304914 74.9928577640094\\
28.687561260213 74.9946628150064\\
28.7375395899346 74.9970561746159\\
28.7875179196562 74.9999894476787\\
28.8374962493779 75.0029181454738\\
28.8874745790995 75.0052810095076\\
28.9374529088211 75.0066905318818\\
28.9874312385427 75.0072421808727\\
29.0374095682644 75.0068114984606\\
29.087387897986 75.0053629814647\\
29.1373662277076 75.0030476985557\\
29.1873445574292 75.0004699888814\\
29.2373228871509 74.9979795202671\\
29.2873012168725 74.9958413775312\\
29.3372795465941 74.9942832361558\\
29.3872578763157 74.9936541165516\\
29.4372362060374 74.993996858102\\
29.487214535759 74.9951640874497\\
29.5371928654806 74.9969086484634\\
29.5871711952022 74.9991070151736\\
29.6371495249239 75.0014314641885\\
29.6871278546455 75.0034825455805\\
29.7371061843671 75.0049153914733\\
29.7870845140887 75.0056139221124\\
29.8370628438104 75.0055253051687\\
29.887041173532 75.0046586249664\\
29.9370195032536 75.0031310808845\\
29.9869978329752 75.0012285076082\\
30.0369761626969 74.9992379803734\\
30.0869544924185 74.9973975148168\\
30.1369328221401 74.9959091182973\\
30.1869111518618 74.9950760958018\\
30.2368894815834 74.9950480436382\\
30.286867811305 74.9957293040643\\
30.3368461410266 74.9969266653352\\
30.3868244707483 74.9985307642783\\
30.4368028004699 75.0003865172039\\
30.4867811301915 75.0021530667436\\
30.5367594599131 75.0035157766251\\
30.5867377896348 75.0043081995682\\
30.6367161193564 75.0045102230797\\
30.686694449078 75.004082096566\\
30.7366727787996 75.0030719775532\\
30.7866511085213 75.0016426610819\\
30.8366294382429 75.0000526776421\\
30.8866077679645 74.9985069426475\\
30.9365860976861 74.9971910350723\\
30.9865644274078 74.9962935339136\\
31.0365427571294 74.9960062358878\\
31.086521086851 74.9963142703928\\
31.1364994165726 74.9971158627886\\
31.1864777462943 74.9982868603547\\
31.2364560760159 74.9997431699012\\
31.2864344057375 75.0012130709365\\
31.3364127354591 75.0024214418954\\
31.3863910651808 75.0031843116449\\
31.4363693949024 75.0035588974424\\
31.486347724624 75.0034529410186\\
31.5363260543456 75.0028169006691\\
31.5863043840673 75.0017086767184\\
31.6362827137889 75.0004693391384\\
31.6862610435105 74.9992542424297\\
31.7362393732321 74.9981691606808\\
31.7862177029538 74.9973166965356\\
31.8361960326754 74.9969489969953\\
31.886174362397 74.9970699954429\\
31.9361526921186 74.9975634743168\\
31.9861310218403 74.998277110426\\
32.0361093515619 74.9992954843037\\
32.0860876812835 75.0004650931805\\
32.1360660110051 75.0015352570335\\
32.1860443407268 75.0022865494248\\
32.2360226704484 75.0027384472196\\
32.28600100017 75.0028426293284\\
32.3359793298916 75.0025227185688\\
32.3859576596133 75.0017612236843\\
32.4359359893349 75.0008104025619\\
32.4859143190565 74.9998490264989\\
32.5358926487781 74.9989344183996\\
32.5858709784998 74.9981090170331\\
32.6358493082214 74.9976041832997\\
32.685827637943 74.9975458488916\\
32.7358059676646 74.997843499732\\
32.7857842973863 74.9983572504425\\
32.8357626271079 74.9990943567536\\
32.8857409568295 75.0000306971197\\
32.9357192865511 75.0009427097393\\
32.9856976162728 75.0016179407248\\
33.0356759459944 75.0020249033696\\
33.085654275716 75.0022263960273\\
33.1356326054376 75.0021195187583\\
33.1856109351593 75.0016449138639\\
33.2355892648809 75.0008980071289\\
33.2855675946025 75.0001252995571\\
33.3355459243242 74.9993942362198\\
33.3855242540458 74.9987609374512\\
33.4355025837674 74.998300105799\\
33.485480913489 74.9981249831035\\
33.5354592432107 74.9982275706134\\
33.5854375729323 74.9985552203725\\
33.6354159026539 74.9990594401606\\
33.6853942323755 74.9997415252437\\
33.7353725620972 75.0004605409049\\
33.7853508918188 75.0010689247574\\
33.8353292215404 75.0014734403521\\
33.885307551262 75.0017204524192\\
33.9352858809837 75.0017356630997\\
33.9852642107053 75.0014621233277\\
34.0352425404269 75.0009177735774\\
34.0852208701485 75.0003469435615\\
34.1351991998702 74.9997909381636\\
34.1851775295918 74.9992492095043\\
34.2351558593134 74.9987418088131\\
34.285134189035 74.9985142375226\\
34.3351125187567 74.9985637895588\\
34.3850908484783 74.9987920862623\\
34.4350691781999 74.99909148406\\
34.4850475079215 74.9995734670665\\
34.5350258376432 75.0001640437404\\
34.5850041673648 75.0007109090802\\
34.6349824970864 75.0010788526561\\
34.684960826808 75.0013036814926\\
34.7349391565297 75.0013772146485\\
34.7849174862513 75.0012632532162\\
34.8348958159729 75.0009542508633\\
34.8848741456945 75.0005218539445\\
34.9348524754162 75.000045173947\\
34.9848308051378 74.999582543096\\
35.0348091348594 74.9991857806162\\
35.084787464581 74.998943733226\\
35.1347657943027 74.9988861528982\\
35.1847441240243 74.9989716868731\\
35.2347224537459 74.9991340603447\\
35.2847007834675 74.9994223742397\\
35.3346791131892 74.9998536269413\\
35.3846574429108 75.0003038690193\\
35.4346357726324 75.0006536893488\\
35.484614102354 75.0009106539073\\
35.5345924320757 75.0011090381304\\
35.5845707617973 75.0011396342597\\
35.6345490915189 75.0009151037375\\
35.6845274212405 75.0005276105367\\
35.7345057509622 75.0002021199907\\
35.7844840806838 74.9998918990605\\
35.8344624104054 74.9995424228837\\
35.884440740127 74.9992558537633\\
35.9344190698487 74.9991789551859\\
35.9843973995703 74.9991148366826\\
36.0343757292919 74.9992567738809\\
36.0843540590135 74.9993974149402\\
36.1343323887352 74.9996465598815\\
36.1843107184568 74.9999923154246\\
36.2342890481784 75.0002462665725\\
36.2842673779001 75.0004374689888\\
36.3342457076217 75.0006522866897\\
36.3842240373433 75.0007851491682\\
36.4342023670649 75.0007486308459\\
36.4841806967866 75.0006608579133\\
36.5341590265082 75.0005063963181\\
36.5841373562298 75.0001339468872\\
36.6341156859514 74.9998701400182\\
36.6840940156731 74.999632157851\\
36.7340723453947 74.9993437733792\\
36.7840506751163 74.9992389704857\\
36.8340290048379 74.999282823992\\
36.8840073345596 74.9993836659996\\
36.9339856642812 74.9995667699841\\
36.9839639940028 74.9998802648042\\
37.0339423237244 75.0000910440576\\
37.0839206534461 75.0003624809324\\
37.1338989831677 75.0005454751954\\
37.1838773128893 75.000534732535\\
37.2338556426109 75.0005666469224\\
37.2838339723326 75.0005461834371\\
37.3338123020542 75.0003484162153\\
37.3837906317758 75.0001688841439\\
37.4337689614974 75.0000094322604\\
37.4837472912191 74.999724838126\\
37.5337256209407 74.9996081794961\\
37.5837039506623 74.9994708583108\\
37.6336822803839 74.9993670082767\\
37.6836606101056 74.9994608134148\\
37.7336389398272 74.9996057979297\\
37.7836172695488 74.9997056726716\\
37.8335955992704 74.9999763234518\\
37.8835739289921 75.0001561695535\\
37.9335522587137 75.0002926078741\\
37.9835305884353 75.00042618718\\
38.0335089181569 75.0005005346611\\
38.0834872478786 75.0005204358604\\
38.1334655776002 75.0004335187259\\
38.1834439073218 75.0001833678107\\
38.2334222370434 74.9999426362047\\
38.2834005667651 74.9998225500167\\
38.3333788964867 74.999752411095\\
38.3833572262083 74.9996537002153\\
38.4333355559299 74.9996388421278\\
38.4833138856516 74.9997323997377\\
38.5332922153732 74.9997123138746\\
38.5832705450948 74.9998428738036\\
38.6332488748164 74.9999664706411\\
38.6832272045381 75.0000798646943\\
38.7332055342597 75.0001836937736\\
38.7831838639813 75.0001969998993\\
38.8331621937029 75.0001697041444\\
38.8831405234246 75.0002292523277\\
38.9331188531462 75.0002721039345\\
38.9830971828678 75.0001965394767\\
39.0330755125894 75.0000355557131\\
39.0830538423111 75.0000245745468\\
39.1330321720327 75.0000609879498\\
39.1830105017543 75.0000185311364\\
39.232988831476 74.9998641987622\\
39.2829671611976 74.9998603349377\\
39.3329454909192 74.999937643006\\
39.3829238206408 74.999983819871\\
39.4329021503625 74.9999404401751\\
39.4828804800841 75.0000187562546\\
39.5328588098057 75.0001456840255\\
39.5828371395273 75.0001988341683\\
39.632815469249 75.0000989227556\\
39.6827937989706 75.000079630554\\
39.7327721286922 75.0001291539229\\
39.7827504584138 75.000159489573\\
39.8327287881355 75.0001001727651\\
39.8827071178571 75.0000947446097\\
39.9326854475787 75.0001353760308\\
39.9826637773003 75.0001291994704\\
40.032642107022 74.9999861126707\\
40.0826204367436 74.9999180990562\\
40.1325987664652 74.9999707106326\\
40.1825770961868 75.0000183512748\\
40.2325554259085 74.9999330012361\\
40.2825337556301 74.9998914143362\\
40.3325120853517 74.9999897104863\\
40.3824904150733 75.0000896489655\\
40.432468744795 75.0000574738078\\
40.4824470745166 74.9999825029226\\
40.5324254042382 75.0000212398299\\
40.5824037339598 75.0000984341023\\
40.6323820636815 75.000142227218\\
40.6823603934031 75.0001531747694\\
40.7323387231247 75.0001929614518\\
40.7823170528463 75.0002094953379\\
40.832295382568 75.0001448843977\\
40.8822737122896 75.0000250741141\\
40.9322520420112 75.0000017276034\\
40.9822303717328 75.0000081757025\\
41.0322087014545 74.9999635040876\\
41.0821870311761 74.999849324231\\
41.1321653608977 74.9998309092189\\
41.1821436906193 74.9998764664633\\
41.232122020341 74.999936325039\\
41.2821003500626 74.9999882970587\\
41.3320786797842 75.0001001742203\\
41.3820570095058 75.0002077392128\\
41.4320353392275 75.0002290224074\\
41.4820136689491 75.0001185041037\\
41.5319919986707 75.0000906552305\\
41.5819703283923 75.0001225485175\\
41.631948658114 75.0001191695628\\
41.6819269878356 75.000001785229\\
41.7319053175572 74.9999715061858\\
41.7818836472788 75.0000225414988\\
41.8318619770005 75.0000421403092\\
41.8818403067221 74.9999252961425\\
41.9318186364437 74.9998921548831\\
41.9817969661653 74.9999788479181\\
42.031775295887 75.0000536406878\\
42.0817536256086 74.9999897315865\\
42.1317319553302 74.9999624000338\\
42.1817102850518 75.0000581443601\\
42.2316886147735 75.0001453014556\\
42.2816669444951 75.0000942732731\\
42.3316452742167 75.0000320935214\\
42.3816236039384 75.0001087857527\\
42.43160193366 75.0001901487121\\
42.4815802633816 75.0001392512058\\
42.5315585931032 75.0000098271994\\
42.5815369228249 75.0000098069722\\
42.6315152525465 75.0000541898771\\
42.6814935822681 75.0000514891872\\
42.7314719119897 75.0000005209586\\
42.7814502417114 75.0000334221113\\
42.831428571433 75.0000803741568\\
42.8814069011546 75.00006436283\\
42.9313852308762 74.9999882330303\\
42.9813635605979 75.0000299136445\\
43.0313418903195 75.0001017037721\\
43.0813202200411 75.0000939478923\\
43.1312985497627 74.9999734606536\\
43.1812768794844 75.0000079371966\\
43.231255209206 75.0001069004065\\
43.2812335389276 75.0001207173045\\
43.3312118686492 74.9999881553231\\
43.3811901983709 75.0000948333764\\
43.4311685280925 74.9999799995567\\
43.4811468578141 74.9999657108856\\
43.5311251875357 74.999959969864\\
43.5811035172574 74.9998647617758\\
43.631081846979 74.9998859883635\\
43.6810601767006 74.9998727820639\\
43.7310385064222 74.9997661521775\\
43.7810168361439 74.9998383966158\\
43.8309951658655 74.999987668707\\
43.8809734955871 75.0000664126128\\
43.9309518253087 75.0000331377669\\
43.9809301550304 75.0001508563582\\
44.030908484752 75.0002112102811\\
44.0808868144736 75.0002242298797\\
44.1308651441952 75.0001838179014\\
44.1808434739169 75.0000164483208\\
44.2308218036385 74.9999010826286\\
44.2808001333601 74.9998610114562\\
44.3307784630817 74.9998342541221\\
44.3807567928034 74.9998234436498\\
44.430735122525 74.999889627652\\
44.4807134522466 74.9998273524398\\
44.5306917819682 74.9998667491309\\
44.5806701116899 74.9999583180761\\
44.6306484414115 74.9999909712642\\
44.6806267711331 75.0000738518429\\
44.7306051008547 75.0001449593401\\
44.7805834305764 75.0001126268762\\
44.830561760298 75.0001107749995\\
44.8805400900196 75.00014479112\\
44.9305184197412 75.0000942561019\\
44.9804967494629 75.0000737617665\\
45.0304750791845 74.9999529175693\\
45.0804534089061 74.9998715691618\\
45.1304317386277 74.9999091197969\\
45.1804100683494 74.9998788200901\\
45.230388398071 74.9997220854857\\
45.2803667277926 74.9998012605647\\
45.3303450575143 74.9999215679418\\
45.3803233872359 75.0000182683289\\
45.4303017169575 75.0000235532934\\
45.4802800466791 74.9999632257095\\
45.5302583764008 75.0000476487912\\
45.5802367061224 75.0001271124347\\
45.630215035844 75.0000674075272\\
45.6801933655656 75.0001320132287\\
45.7301716952873 75.0000738647941\\
45.7801500250089 75.0000155069574\\
45.8301283547305 75.0000102473132\\
45.8801066844521 74.9999595274858\\
45.9300850141738 74.9999561169534\\
45.9800633438954 74.9999271584966\\
46.030041673617 74.9997989903204\\
46.0800200033386 74.9998437416798\\
46.1299983330603 74.9998493994644\\
46.1799766627819 74.9998515224434\\
46.2299549925035 74.9999218575249\\
46.2799333222251 75.0000167691906\\
46.3299116519468 75.0001244976011\\
46.3798899816684 75.0001423718641\\
46.42986831139 75.0000080605969\\
46.4798466411116 75.0000159736373\\
46.5298249708333 75.0001161119144\\
46.5798033005549 75.0001583050471\\
46.6297816302765 75.0000486688805\\
46.6797599599981 75.0001176813385\\
46.7297382897198 75.0001027599501\\
46.7797166194414 74.9999562311859\\
46.829694949163 74.999928779871\\
46.8796732788846 74.9998897685145\\
46.9296516086063 74.9998543056427\\
46.9796299383279 74.9999337970803\\
47.0296082680495 74.9999975247192\\
47.0795865977711 74.9999121937435\\
47.1295649274928 74.9999342934461\\
47.1795432572144 75.0000683346298\\
47.229521586936 75.000035664707\\
47.2794999166576 75.000086719956\\
47.3294782463793 75.0000837128027\\
47.3794565761009 74.9999460800609\\
47.4294349058225 74.9998886488902\\
47.4794132355441 74.9999052117346\\
47.5293915652658 74.9999672686681\\
47.5793698949874 75.0000398617703\\
47.629348224709 75.0000560951594\\
47.6793265544306 75.0000312407792\\
47.7293048841523 75.000110258261\\
47.7792832138739 75.0000757278758\\
47.8292615435955 74.9999338664929\\
47.8792398733171 74.999970819772\\
47.9292182030388 75.0000260715024\\
47.9791965327604 74.999950848287\\
48.029174862482 75.0000289719901\\
48.0791531922036 74.9999939085683\\
48.1291315219253 74.9999229567766\\
48.1791098516469 74.9999700821354\\
48.2290881813685 74.9999629415106\\
48.2790665110902 74.9999884580029\\
48.3290448408118 75.0000069016824\\
48.3790231705334 74.9999183347973\\
48.429001500255 74.9999265400402\\
48.4789798299767 74.9999639947782\\
48.5289581596983 74.9998848875111\\
48.5789364894199 74.9999261301127\\
48.6289148191415 74.999943763687\\
48.6788931488632 74.9999565730104\\
48.7288714785848 74.9999755401223\\
48.7788498083064 74.9999655256397\\
48.828828138028 75.0000043015461\\
48.8788064677497 75.0001309231448\\
48.9287847974713 75.0002160212898\\
48.9787631271929 75.0001296804112\\
49.0287414569145 74.9999599865987\\
49.0787197866362 74.9999788330751\\
49.1286981163578 75.0000613299198\\
49.1786764460794 75.0000731972978\\
49.228654775801 74.9999966449104\\
49.2786331055227 75.00004122674\\
49.3286114352443 75.0001237157267\\
49.3785897649659 75.0001418024476\\
49.4285680946875 75.0000833283411\\
49.4785464244092 75.0001402283669\\
49.5285247541308 75.0001000138582\\
49.5785030838524 75.000074403215\\
49.628481413574 74.9999993355596\\
49.6784597432957 74.9999272922287\\
49.7284380730173 74.9999290524283\\
49.7784164027389 74.9998665005842\\
49.8283947324605 74.9997452694515\\
49.8783730621822 74.9998054596654\\
49.9283513919038 74.9999199608283\\
49.9783297216254 74.9999405952985\\
};
\end{axis}
\end{tikzpicture}%

==> Simulations/u_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=0,
ymax=1,
ylabel={u(t) [A]},
title={$\tau\text{=0.1 s}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations/u_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=0,
ymax=1,
ylabel={u(t) [A]},
title={$\tau\text{=0.2 s}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations/u_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=0,
ymax=1,
ylabel={u(t) [A]},
title={$\tau\text{=0.22 s}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	nan\\
-1.92453075512622	nan\\
-1.87467244540792	nan\\
-1.82481413568963	nan\\
-1.77495582597133	nan\\
-1.72509751625304	nan\\
-1.67523920653474	nan\\
-1.62538089681644	nan\\
-1.57552258709815	nan\\
-1.52566427737985	nan\\
-1.47580596766156	nan\\
-1.42594765794326	nan\\
-1.37608934822497	nan\\
-1.32623103850667	nan\\
-1.27637272878837	nan\\
-1.22651441907008	nan\\
-1.17665610935178	nan\\
-1.12679779963349	nan\\
-1.07693948991519	nan\\
-1.02708118019689	nan\\
-0.977222870478599	nan\\
-0.927364560760303	nan\\
-0.877506251042007	nan\\
-0.827647941323711	nan\\
-0.777789631605415	nan\\
-0.72793132188712	nan\\
-0.678073012168824	nan\\
-0.628214702450528	nan\\
-0.578356392732232	nan\\
-0.528498083013936	nan\\
-0.47863977329564	nan\\
-0.428781463577344	nan\\
-0.378923153859049	nan\\
-0.329064844140753	nan\\
-0.279206534422457	nan\\
-0.229348224704161	nan\\
-0.179489914985865	nan\\
-0.129631605267569	nan\\
-0.0797732955492734	nan\\
-0.0299149858309775	nan\\
0.0199433238873183	nan\\
0.0698016336056142	nan\\
0.11965994332391	nan\\
0.169518253042206	nan\\
0.219376562760502	nan\\
0.269234872478798	nan\\
0.319093182197093	nan\\
0.368951491915389	nan\\
0.418809801633685	nan\\
0.468668111351981	nan\\
0.518526421070277	nan\\
0.568384730788573	nan\\
0.618243040506869	nan\\
0.668101350225164	nan\\
0.71795965994346	nan\\
0.767817969661756	nan\\
0.817676279380052	nan\\
0.867534589098348	nan\\
0.917392898816644	nan\\
0.96725120853494	nan\\
1.01710951825324	nan\\
1.06696782797153	nan\\
1.11682613768983	nan\\
1.16668444740812	nan\\
1.21654275712642	nan\\
1.26640106684471	nan\\
1.31625937656301	nan\\
1.36611768628131	nan\\
1.4159759959996	nan\\
1.4658343057179	nan\\
1.51569261543619	nan\\
1.56555092515449	nan\\
1.61540923487279	nan\\
1.66526754459108	nan\\
1.71512585430938	nan\\
1.76498416402767	nan\\
1.81484247374597	nan\\
1.86470078346427	nan\\
1.91455909318256	nan\\
1.96441740290086	nan\\
2.01427571261915	nan\\
2.06413402233745	nan\\
2.11399233205574	nan\\
2.16385064177404	nan\\
2.21370895149234	nan\\
2.26356726121063	nan\\
2.31342557092893	nan\\
2.36328388064722	nan\\
2.41314219036552	nan\\
2.46300050008382	nan\\
2.51285880980211	nan\\
2.56271711952041	nan\\
2.6125754292387	nan\\
2.662433738957	nan\\
2.71229204867529	nan\\
2.76215035839359	nan\\
2.81200866811189	nan\\
2.86186697783018	nan\\
2.91172528754848	nan\\
2.96158359726677	nan\\
3.01144190698507	nan\\
3.06130021670337	nan\\
3.11115852642166	nan\\
3.16101683613996	nan\\
3.21087514585825	nan\\
3.26073345557655	nan\\
3.31059176529484	nan\\
3.36045007501314	nan\\
3.41030838473144	nan\\
3.46016669444973	nan\\
3.51002500416803	nan\\
3.55988331388632	nan\\
3.60974162360462	nan\\
3.65959993332292	nan\\
3.70945824304121	nan\\
3.75931655275951	nan\\
3.8091748624778	nan\\
3.8590331721961	nan\\
3.9088914819144	nan\\
3.95874979163269	nan\\
4.00860810135099	nan\\
4.05846641106928	nan\\
4.10832472078758	nan\\
4.15818303050587	nan\\
4.20804134022417	nan\\
4.25789964994247	nan\\
4.30775795966076	nan\\
4.35761626937906	nan\\
4.40747457909735	nan\\
4.45733288881565	nan\\
4.50719119853395	nan\\
4.55704950825224	nan\\
4.60690781797054	nan\\
4.65676612768883	nan\\
4.70662443740713	nan\\
4.75648274712542	nan\\
4.80634105684372	nan\\
4.85619936656202	nan\\
4.90605767628031	nan\\
4.95591598599861	nan\\
5.0057742957169	nan\\
5.0556326054352	nan\\
5.1054909151535	nan\\
5.15534922487179	nan\\
5.20520753459009	nan\\
5.25506584430838	nan\\
5.30492415402668	nan\\
5.35478246374498	nan\\
5.40464077346327	nan\\
5.45449908318157	nan\\
5.50435739289986	nan\\
5.55421570261816	nan\\
5.60407401233645	nan\\
5.65393232205475	nan\\
5.70379063177305	nan\\
5.75364894149134	nan\\
5.80350725120964	nan\\
5.85336556092793	nan\\
5.90322387064623	nan\\
5.95308218036453	nan\\
6.00294049008282	nan\\
6.05279879980112	nan\\
6.10265710951941	nan\\
6.15251541923771	nan\\
6.202373728956	nan\\
6.2522320386743	nan\\
6.3020903483926	nan\\
6.35194865811089	nan\\
6.40180696782919	nan\\
6.45166527754748	nan\\
6.50152358726578	nan\\
6.55138189698408	nan\\
6.60124020670237	nan\\
6.65109851642067	nan\\
6.70095682613896	nan\\
6.75081513585726	nan\\
6.80067344557555	nan\\
6.85053175529385	nan\\
6.90039006501215	nan\\
6.95024837473044	nan\\
7.00010668444874	nan\\
7.04996499416703	nan\\
7.09982330388533	nan\\
7.14968161360363	nan\\
7.19953992332192	nan\\
7.24939823304022	nan\\
7.29925654275851	nan\\
7.34911485247681	nan\\
7.39897316219511	nan\\
7.4488314719134	nan\\
7.4986897816317	nan\\
7.54854809134999	nan\\
7.59840640106829	nan\\
7.64826471078658	nan\\
7.69812302050488	nan\\
7.74798133022318	nan\\
7.79783963994147	nan\\
7.84769794965977	nan\\
7.89755625937806	nan\\
7.94741456909636	nan\\
7.99727287881466	nan\\
8.04713118853295	nan\\
8.09698949825125	nan\\
8.14684780796954	nan\\
8.19670611768784	nan\\
8.24656442740613	nan\\
8.29642273712443	nan\\
8.34628104684273	nan\\
8.39613935656102	nan\\
8.44599766627932	nan\\
8.49585597599761	nan\\
8.54571428571591	nan\\
8.59557259543421	nan\\
8.6454309051525	nan\\
8.6952892148708	nan\\
8.74514752458909	nan\\
8.79500583430739	nan\\
8.84486414402568	nan\\
8.89472245374398	nan\\
8.94458076346228	nan\\
8.99443907318057	nan\\
9.04429738289887	nan\\
9.09415569261716	nan\\
9.14401400233546	nan\\
9.19387231205376	nan\\
9.24373062177205	nan\\
9.29358893149035	nan\\
9.34344724120864	nan\\
9.39330555092694	nan\\
9.44316386064524	nan\\
9.49302217036353	nan\\
9.54288048008183	nan\\
9.59273878980012	nan\\
9.64259709951842	nan\\
9.69245540923671	nan\\
9.74231371895501	nan\\
9.79217202867331	nan\\
9.8420303383916	nan\\
9.8918886481099	nan\\
9.94174695782819	nan\\
};
\addlegendentry{$\text{u}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations/u_tau=05gamma=0001.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-10, xmax=40,
ymin=-50, ymax=250,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-7.91538,0.000147323)(-7.8754,0.000240275)(-7.83543,0.000254242)(-7.79545,0.000134728)(-7.75547,1.76585e-05)(-7.7155,5.09057e-05)(-7.67552,0.000170422)(-7.63554,0.000312049)(-7.59557,0.000411627)(-7.55559,0.000405)(-7.51561,0.000228008)(-7.47564,-9.05905e-05)(-7.43566,-0.000198204)(-7.39568,-0.000126939)(-7.35571,3.77493e-05)(-7.31573,0.000210406)(-7.27575,0.000305578)(-7.23578,0.000237809)(-7.1958,-3.50219e-05)(-7.15582,-0.000140335)(-7.11585,-5.09853e-05)(-7.07587,0.000134607)(-7.03589,0.000318019)(-6.99592,0.000400831)(-6.95594,0.000284619)(-6.91596,-9.40291e-05)(-6.87599,-0.000300628)(-6.83601,-0.00026207)(-6.79603,-8.80555e-05)(-6.75606,0.000111717)(-6.71608,0.000227549)(-6.6761,0.000149741)(-6.63613,-0.000109678)(-6.59615,-0.000164456)(-6.55617,-5.96333e-05)(-6.5162,0.000108541)(-6.47622,0.000243819)(-6.43624,0.00024995)(-6.39627,3.30269e-05)(-6.35629,-0.000141488)(-6.31631,-0.000106026)(-6.27634,4.78374e-05)(-6.23636,0.000228525)(-6.19638,0.000344461)(-6.15641,0.000304069)(-6.11643,4.65302e-05)(-6.07645,-8.16282e-05)(-6.03648,-2.43e-05)(-5.9965,0.000133628)(-5.95652,0.000307268)(-5.91655,0.000411733)(-5.87657,0.000362137)(-5.83659,0.000101704)(-5.79662,-2.58317e-05)(-5.75664,3.61803e-05)(-5.71666,0.00019826)(-5.67669,0.000370925)(-5.63671,0.000464698)(-5.59673,0.000390097)(-5.55676,8.6139e-05)(-5.51678,-7.95326e-05)(-5.4768,-4.027e-05)(-5.43683,0.000110441)(-5.39685,0.000279113)(-5.35687,0.000372265)(-5.3169,0.000296409)(-5.27692,2.32711e-05)(-5.23694,-7.82027e-05)(-5.19697,-7.63059e-06)(-5.15699,0.00014586)(-5.11701,0.000293144)(-5.07704,0.000345094)(-5.03706,0.000212586)(-4.99708,-5.49426e-05)(-4.95711,-0.000121198)(-4.91713,-3.76574e-05)(-4.87715,0.000115323)(-4.83718,0.000257387)(-4.7972,0.000308177)(-4.75722,0.000187336)(-4.71725,-3.23492e-05)(-4.67727,-5.84127e-05)(-4.63729,4.62918e-05)(-4.59732,0.000202181)(-4.55734,0.00032967)(-4.51736,0.000349174)(-4.47739,0.000181107)(-4.43741,-7.73257e-05)(-4.39743,-0.000136599)(-4.35746,-5.94686e-05)(-4.31748,8.01383e-05)(-4.2775,0.000208292)(-4.23753,0.000251066)(-4.19755,0.000134533)(-4.15757,-3.79086e-05)(-4.1176,-5.41235e-05)(-4.07762,2.86299e-05)(-4.03764,0.000149774)(-3.99767,0.000248731)(-3.95769,0.000264923)(-3.91771,0.000137773)(-3.87774,-1.99923e-05)(-3.83776,1.48415e-05)(-3.79778,0.000166392)(-3.75781,0.000353751)(-3.71783,0.000496012)(-3.67785,0.000512268)(-3.63788,0.000321613)(-3.5979,-8.07073e-05)(-3.55792,-0.000263829)(-3.51795,-0.000228097)(-3.47797,-7.21223e-05)(-3.43799,0.000105487)(-3.39802,0.000206122)(-3.35804,0.000131175)(-3.31806,-4.66846e-05)(-3.27809,-5.31957e-05)(-3.23811,4.39103e-05)(-3.19813,0.000165278)(-3.15816,0.000231554)(-3.11818,0.000163385)(-3.0782,-6.88049e-05)(-3.03823,-0.000143825)(-2.99825,-5.69914e-05)(-2.95827,0.000108423)(-2.9183,0.000269146)(-2.87832,0.000341903)(-2.83834,0.000243423)(-2.79837,-3.56096e-05)(-2.75839,-0.000151046)(-2.71841,-0.000107319)(-2.67844,2.45501e-05)(-2.63846,0.000173543)(-2.59848,0.000268639)(-2.55851,0.000238819)(-2.51853,5.01488e-05)(-2.47855,-1.2909e-05)(-2.43858,6.64781e-05)(-2.3986,0.000216073)(-2.35862,0.000363637)(-2.31865,0.000436934)(-2.27867,0.000363726)(-2.23869,7.5704e-05)(-2.19872,-0.000160195)(-2.15874,-0.000197891)(-2.11876,-0.000109342)(-2.07879,3.34947e-05)(-2.03881,0.000158659)(-1.99883,0.000194194)(-1.95886,7.00801e-05)(-1.91888,-3.16068e-05)(-1.8789,7.75763e-07)(-1.83893,0.000103577)(-1.79895,0.000213147)(-1.75897,0.000265835)(-1.719,0.000197992)(-1.67902,-3.33757e-05)(-1.63904,-0.000166598)(-1.59907,-0.000150834)(-1.55909,-4.66737e-05)(-1.51911,8.52946e-05)(-1.47914,0.000184482)(-1.43916,0.000190299)(-1.39918,4.81537e-05)(-1.35921,-4.56012e-05)(-1.31923,-1.16197e-05)(-1.27925,9.42322e-05)(-1.23928,0.00021609)(-1.1993,0.000298088)(-1.15932,0.00028436)(-1.11935,0.000119043)(-1.07937,-0.000103341)(-1.03939,-0.000156697)(-0.999417,-9.17939e-05)(-0.95944,3.40148e-05)(-0.919463,0.000163373)(-0.879487,0.000238926)(-0.83951,0.000203321)(-0.799533,9.22038e-06)(-0.759557,-0.00011808)(-0.71958,-0.00010529)(-0.679603,-7.40125e-06)(-0.639627,0.0001206)(-0.59965,0.000223724)(-0.559673,0.000246984)(-0.519697,0.000135388)(-0.47972,-0.000113201)(-0.439743,-0.000224271)(-0.399767,-0.000197759)(-0.35979,-9.10508e-05)(-0.319813,3.84673e-05)(-0.279837,0.000133408)(-0.23986,0.000136385)(-0.199883,-9.98698e-06)(-0.159907,-0.000171252)(-0.11993,-0.000151619)(-0.0799533,-2.22481e-05)(-0.0399767,0.000144128)(0,0.000274774)(0.0399767,0.000296957)(0.0799533,93.0047)(0.11993,111.055)(0.159907,127.249)(0.199883,141.778)(0.23986,154.814)(0.279837,166.509)(0.319813,177.001)(0.35979,186.415)(0.399767,194.861)(0.439743,202.438)(0.47972,209.236)(0.519697,215.336)(0.559673,220.721)(0.59965,224.876)(0.639627,227.818)(0.679603,229.673)(0.71958,230.555)(0.759557,230.565)(0.799533,229.795)(0.83951,228.325)(0.879487,226.229)(0.919463,223.572)(0.95944,220.413)(0.999417,216.803)(1.03939,212.791)(1.07937,208.424)(1.11935,203.775)(1.15932,198.913)(1.1993,193.904)(1.23928,188.806)(1.27925,183.668)(1.31923,178.539)(1.35921,173.458)(1.39918,168.462)(1.43916,163.584)(1.47914,158.853)(1.51911,154.295)(1.55909,149.936)(1.59907,145.793)(1.63904,141.885)(1.67902,138.223)(1.719,134.817)(1.75897,131.673)(1.79895,128.792)(1.83893,126.176)(1.8789,123.821)(1.91888,121.723)(1.95886,119.876)(1.99883,118.272)(2.03881,116.902)(2.07879,115.756)(2.11876,114.821)(2.15874,114.084)(2.19872,113.533)(2.23869,113.153)(2.27867,112.929)(2.31865,112.848)(2.35862,112.895)(2.3986,113.055)(2.43858,113.316)(2.47855,113.662)(2.51853,114.08)(2.55851,114.558)(2.59848,115.084)(2.63846,115.646)(2.67844,116.234)(2.71841,116.837)(2.75839,117.446)(2.79837,118.052)(2.83834,118.648)(2.87832,119.226)(2.9183,119.782)(2.95827,120.309)(2.99825,120.803)(3.03823,121.26)(3.0782,121.676)(3.11818,122.05)(3.15816,122.38)(3.19813,122.664)(3.23811,122.902)(3.27809,123.094)(3.31806,123.239)(3.35804,123.339)(3.39802,123.394)(3.43799,123.406)(3.47797,123.378)(3.51795,123.31)(3.55792,123.205)(3.5979,123.065)(3.63788,122.893)(3.67785,122.691)(3.71783,122.463)(3.75781,122.209)(3.79778,121.935)(3.83776,121.641)(3.87774,121.33)(3.91771,121.006)(3.95769,120.669)(3.99767,120.324)(4.03764,119.972)(4.07762,119.615)(4.1176,119.255)(4.15757,118.895)(4.19755,118.534)(4.23753,118.176)(4.2775,117.822)(4.31748,117.472)(4.35746,117.128)(4.39743,116.792)(4.43741,116.463)(4.47739,116.142)(4.51736,115.83)(4.55734,115.527)(4.59732,115.234)(4.63729,114.951)(4.67727,114.678)(4.71725,114.415)(4.75722,114.161)(4.7972,113.916)(4.83718,113.681)(4.87715,113.456)(4.91713,113.239)(4.95711,113.03)(4.99708,112.83)(5.03706,112.636)(5.07704,112.45)(5.11701,112.269)(5.15699,112.095)(5.19697,111.927)(5.23694,111.763)(5.27692,111.604)(5.3169,111.449)(5.35687,111.296)(5.39685,111.147)(5.43683,111.001)(5.4768,110.857)(5.51678,110.714)(5.55676,110.573)(5.59673,110.433)(5.63671,110.293)(5.67669,110.154)(5.71666,110.015)(5.75664,109.876)(5.79662,109.737)(5.83659,109.597)(5.87657,109.457)(5.91655,109.316)(5.95652,109.174)(5.9965,109.031)(6.03648,108.888)(6.07645,108.744)(6.11643,108.598)(6.15641,108.452)(6.19638,108.304)(6.23636,108.156)(6.27634,108.008)(6.31631,107.858)(6.35629,107.707)(6.39627,107.556)(6.43624,107.404)(6.47622,107.252)(6.5162,107.1)(6.55617,106.947)(6.59615,106.795)(6.63613,106.642)(6.6761,106.488)(6.71608,106.335)(6.75606,106.183)(6.79603,106.03)(6.83601,105.878)(6.87599,105.727)(6.91596,105.576)(6.95594,105.425)(6.99592,105.275)(7.03589,105.126)(7.07587,104.977)(7.11585,104.83)(7.15582,104.683)(7.1958,104.537)(7.23578,104.392)(7.27575,104.247)(7.31573,104.104)(7.35571,103.962)(7.39568,103.821)(7.43566,103.68)(7.47564,103.541)(7.51561,103.403)(7.55559,103.265)(7.59557,103.129)(7.63554,102.994)(7.67552,102.859)(7.7155,102.726)(7.75547,102.593)(7.79545,102.461)(7.83543,102.33)(7.8754,102.2)(7.91538,102.071)(7.95536,101.942)(7.99533,101.815)(8.03531,101.687)(8.07529,101.561)(8.11526,101.436)(8.15524,101.311)(8.19522,101.187)(8.23519,101.064)(8.27517,100.941)(8.31515,100.819)(8.35512,100.697)(8.3951,100.577)(8.43508,100.456)(8.47505,100.337)(8.51503,100.217)(8.55501,100.098)(8.59498,99.9802)(8.63496,99.8627)(8.67494,99.7458)(8.71491,99.6293)(8.75489,99.5131)(8.79487,99.3972)(8.83484,99.282)(8.87482,99.1675)(8.9148,99.0535)(8.95477,98.9399)(8.99475,98.8267)(9.03473,98.7137)(9.0747,98.6012)(9.11468,98.4894)(9.15466,98.3782)(9.19463,98.2676)(9.23461,98.1573)(9.27459,98.0474)(9.31456,97.9379)(9.35454,97.829)(9.39452,97.7206)(9.43449,97.6128)(9.47447,97.5055)(9.51445,97.3984)(9.55442,97.2917)(9.5944,97.1855)(9.63438,97.08)(9.67435,96.9751)(9.71433,96.8708)(9.75431,96.7669)(9.79428,96.6632)(9.83426,96.5599)(9.87424,96.4572)(9.91421,96.3551)(9.95419,96.2537)(9.99417,96.1528)(10.0341,96.0522)(10.0741,95.952)(10.1141,95.8521)(10.1541,95.753)(10.194,95.6544)(10.234,95.5563)(10.274,95.4588)(10.314,95.3615)(10.354,95.2646)(10.3939,95.1681)(10.4339,95.0723)(10.4739,94.977)(10.5139,94.8822)(10.5538,94.7879)(10.5938,94.694)(10.6338,94.6004)(10.6738,94.5072)(10.7137,94.4146)(10.7537,94.3225)(10.7937,94.2309)(10.8337,94.1397)(10.8737,94.0489)(10.9136,93.9585)(10.9536,93.8683)(10.9936,93.7787)(11.0336,93.6896)(11.0735,93.6011)(11.1135,93.5129)(11.1535,93.4252)(11.1935,93.3378)(11.2334,93.2506)(11.2734,93.1637)(11.3134,93.0774)(11.3534,92.9917)(11.3933,92.9065)(11.4333,92.8217)(11.4733,92.7372)(11.5133,92.6529)(11.5533,92.5689)(11.5932,92.4854)(11.6332,92.4025)(11.6732,92.3201)(11.7132,92.238)(11.7531,92.1563)(11.7931,92.0747)(11.8331,91.9933)(11.8731,91.9126)(11.913,91.8325)(11.953,91.7528)(11.993,91.6734)(12.033,91.5943)(12.073,91.5153)(12.1129,91.4367)(12.1529,91.3586)(12.1929,91.2811)(12.2329,91.204)(12.2728,91.1272)(12.3128,91.0506)(12.3528,90.9742)(12.3928,90.8982)(12.4327,90.8228)(12.4727,90.748)(12.5127,90.6734)(12.5527,90.5991)(12.5926,90.5248)(12.6326,90.4506)(12.6726,90.3772)(12.7126,90.3043)(12.7526,90.2319)(12.7925,90.1598)(12.8325,90.0877)(12.8725,90.0158)(12.9125,89.9444)(12.9524,89.8736)(12.9924,89.8031)(13.0324,89.733)(13.0724,89.663)(13.1123,89.5931)(13.1523,89.5238)(13.1923,89.455)(13.2323,89.3865)(13.2723,89.3183)(13.3122,89.2503)(13.3522,89.1825)(13.3922,89.1151)(13.4322,89.0483)(13.4721,88.9818)(13.5121,88.9156)(13.5521,88.8495)(13.5921,88.7835)(13.632,88.7177)(13.672,88.6526)(13.712,88.5879)(13.752,88.5236)(13.7919,88.4595)(13.8319,88.3956)(13.8719,88.3318)(13.9119,88.2684)(13.9519,88.2055)(13.9918,88.1429)(14.0318,88.0806)(14.0718,88.0185)(14.1118,87.9565)(14.1517,87.8949)(14.1917,87.8337)(14.2317,87.7729)(14.2717,87.7124)(14.3116,87.6521)(14.3516,87.592)(14.3916,87.5321)(14.4316,87.4725)(14.4716,87.4134)(14.5115,87.3546)(14.5515,87.2961)(14.5915,87.2377)(14.6315,87.1796)(14.6714,87.1215)(14.7114,87.0638)(14.7514,87.0066)(14.7914,86.9497)(14.8313,86.8931)(14.8713,86.8368)(14.9113,86.7805)(14.9513,86.7243)(14.9912,86.6685)(15.0312,86.6132)(15.0712,86.5582)(15.1112,86.5035)(15.1512,86.449)(15.1911,86.3945)(15.2311,86.3401)(15.2711,86.2861)(15.3111,86.2326)(15.351,86.1794)(15.391,86.1265)(15.431,86.0738)(15.471,86.0211)(15.5109,85.9686)(15.5509,85.9164)(15.5909,85.8647)(15.6309,85.8133)(15.6709,85.762)(15.7108,85.711)(15.7508,85.66)(15.7908,85.6092)(15.8308,85.5589)(15.8707,85.5089)(15.9107,85.4591)(15.9507,85.4096)(15.9907,85.3602)(16.0306,85.3108)(16.0706,85.2617)(16.1106,85.2129)(16.1506,85.1645)(16.1905,85.1164)(16.2305,85.0685)(16.2705,85.0208)(16.3105,84.9731)(16.3505,84.9256)(16.3904,84.8784)(16.4304,84.8316)(16.4704,84.7851)(16.5104,84.7387)(16.5503,84.6926)(16.5903,84.6465)(16.6303,84.6004)(16.6703,84.5547)(16.7102,84.5093)(16.7502,84.4643)(16.7902,84.4196)(16.8302,84.375)(16.8702,84.3304)(16.9101,84.2859)(16.9501,84.2416)(16.9901,84.1977)(17.0301,84.1542)(17.07,84.1109)(17.11,84.0678)(17.15,84.0247)(17.19,83.9817)(17.2299,83.9388)(17.2699,83.8964)(17.3099,83.8542)(17.3499,83.8124)(17.3898,83.7707)(17.4298,83.7291)(17.4698,83.6875)(17.5098,83.646)(17.5498,83.6049)(17.5897,83.5641)(17.6297,83.5237)(17.6697,83.4833)(17.7097,83.4431)(17.7496,83.4029)(17.7896,83.3627)(17.8296,83.323)(17.8696,83.2835)(17.9095,83.2443)(17.9495,83.2053)(17.9895,83.1664)(18.0295,83.1276)(18.0695,83.0888)(18.1094,83.0504)(18.1494,83.0123)(18.1894,82.9744)(18.2294,82.9367)(18.2693,82.899)(18.3093,82.8613)(18.3493,82.8238)(18.3893,82.7866)(18.4292,82.7497)(18.4692,82.713)(18.5092,82.6766)(18.5492,82.6402)(18.5891,82.6038)(18.6291,82.5676)(18.6691,82.5317)(18.7091,82.496)(18.7491,82.4606)(18.789,82.4253)(18.829,82.39)(18.869,82.3547)(18.909,82.3196)(18.9489,82.2848)(18.9889,82.2503)(19.0289,82.216)(19.0689,82.1819)(19.1088,82.1478)(19.1488,82.1138)(19.1888,82.0799)(19.2288,82.0462)(19.2688,82.0128)(19.3087,81.9796)(19.3487,81.9465)(19.3887,81.9136)(19.4287,81.8807)(19.4686,81.8479)(19.5086,81.8155)(19.5486,81.7832)(19.5886,81.7512)(19.6285,81.7192)(19.6685,81.6874)(19.7085,81.6556)(19.7485,81.6237)(19.7884,81.592)(19.8284,81.5607)(19.8684,81.5296)(19.9084,81.4988)(19.9484,81.4681)(19.9883,81.4374)(20.0283,81.4066)(20.0683,81.376)(20.1083,81.3456)(20.1482,81.3156)(20.1882,81.2857)(20.2282,81.256)(20.2682,81.2263)(20.3081,81.1966)(20.3481,81.1672)(20.3881,81.138)(20.4281,81.109)(20.4681,81.0801)(20.508,81.0513)(20.548,81.0225)(20.588,80.9937)(20.628,80.9651)(20.6679,80.9368)(20.7079,80.9088)(20.7479,80.881)(20.7879,80.8532)(20.8278,80.8254)(20.8678,80.7974)(20.9078,80.7696)(20.9478,80.7421)(20.9877,80.715)(21.0277,80.688)(21.0677,80.6612)(21.1077,80.6343)(21.1477,80.6074)(21.1876,80.5807)(21.2276,80.5543)(21.2676,80.528)(21.3076,80.5019)(21.3475,80.4758)(21.3875,80.4496)(21.4275,80.4236)(21.4675,80.3978)(21.5074,80.3724)(21.5474,80.3471)(21.5874,80.3218)(21.6274,80.2966)(21.6674,80.2712)(21.7073,80.2459)(21.7473,80.221)(21.7873,80.1963)(21.8273,80.1719)(21.8672,80.1475)(21.9072,80.123)(21.9472,80.0984)(21.9872,80.074)(22.0271,80.0499)(22.0671,80.0261)(22.1071,80.0024)(22.1471,79.9787)(22.187,79.955)(22.227,79.9313)(22.267,79.9079)(22.307,79.8847)(22.347,79.8617)(22.3869,79.8387)(22.4269,79.8157)(22.4669,79.7926)(22.5069,79.7697)(22.5468,79.747)(22.5868,79.7246)(22.6268,79.7024)(22.6668,79.6802)(22.7067,79.658)(22.7467,79.6356)(22.7867,79.6134)(22.8267,79.5915)(22.8667,79.5699)(22.9066,79.5483)(22.9466,79.5268)(22.9866,79.5053)(23.0266,79.4837)(23.0665,79.4623)(23.1065,79.4412)(23.1465,79.4203)(23.1865,79.3995)(23.2264,79.3787)(23.2664,79.3579)(23.3064,79.3368)(23.3464,79.316)(23.3863,79.2955)(23.4263,79.2752)(23.4663,79.2551)(23.5063,79.2351)(23.5463,79.2149)(23.5862,79.1946)(23.6262,79.1746)(23.6662,79.1548)(23.7062,79.1352)(23.7461,79.1157)(23.7861,79.0962)(23.8261,79.0766)(23.8661,79.0572)(23.906,79.038)(23.946,79.0189)(23.986,79)(24.026,78.9811)(24.066,78.9621)(24.1059,78.943)(24.1459,78.9242)(24.1859,78.9057)(24.2259,78.8874)(24.2658,78.8691)(24.3058,78.8508)(24.3458,78.8324)(24.3858,78.8138)(24.4257,78.7956)(24.4657,78.7777)(24.5057,78.76)(24.5457,78.7423)(24.5856,78.7246)(24.6256,78.7067)(24.6656,78.6888)(24.7056,78.6712)(24.7456,78.6539)(24.7855,78.6367)(24.8255,78.6196)(24.8655,78.6024)(24.9055,78.5851)(24.9454,78.5681)(24.9854,78.5513)(25.0254,78.5346)(25.0654,78.5179)(25.1053,78.5012)(25.1453,78.4844)(25.1853,78.4675)(25.2253,78.451)(25.2653,78.4348)(25.3052,78.4187)(25.3452,78.4026)(25.3852,78.3864)(25.4252,78.3701)(25.4651,78.354)(25.5051,78.3381)(25.5451,78.3225)(25.5851,78.3068)(25.625,78.2912)(25.665,78.2753)(25.705,78.2595)(25.745,78.2441)(25.7849,78.2288)(25.8249,78.2137)(25.8649,78.1986)(25.9049,78.1833)(25.9449,78.1679)(25.9848,78.1527)(26.0248,78.1379)(26.0648,78.1231)(26.1048,78.1085)(26.1447,78.0937)(26.1847,78.0788)(26.2247,78.064)(26.2647,78.0495)(26.3046,78.0352)(26.3446,78.0209)(26.3846,78.0067)(26.4246,77.9923)(26.4646,77.9779)(26.5045,77.9637)(26.5445,77.9497)(26.5845,77.9358)(26.6245,77.922)(26.6644,77.9082)(26.7044,77.8943)(26.7444,77.8803)(26.7844,77.8666)(26.8243,77.853)(26.8643,77.8396)(26.9043,77.8263)(26.9443,77.8129)(26.9842,77.7995)(27.0242,77.786)(27.0642,77.7727)(27.1042,77.7596)(27.1442,77.7466)(27.1841,77.7337)(27.2241,77.7208)(27.2641,77.7079)(27.3041,77.6948)(27.344,77.6818)(27.384,77.669)(27.424,77.6565)(27.464,77.644)(27.5039,77.6316)(27.5439,77.6192)(27.5839,77.6065)(27.6239,77.5939)(27.6639,77.5815)(27.7038,77.5693)(27.7438,77.5573)(27.7838,77.5453)(27.8238,77.5333)(27.8637,77.5211)(27.9037,77.5088)(27.9437,77.4968)(27.9837,77.4849)(28.0236,77.4732)(28.0636,77.4616)(28.1036,77.45)(28.1436,77.4384)(28.1835,77.4268)(28.2235,77.4153)(28.2635,77.404)(28.3035,77.3927)(28.3435,77.3814)(28.3834,77.3699)(28.4234,77.3583)(28.4634,77.3471)(28.5034,77.3361)(28.5433,77.3252)(28.5833,77.3143)(28.6233,77.3033)(28.6633,77.2921)(28.7032,77.2811)(28.7432,77.2704)(28.7832,77.2598)(28.8232,77.2492)(28.8632,77.2385)(28.9031,77.2276)(28.9431,77.2169)(28.9831,77.2064)(29.0231,77.1961)(29.063,77.1858)(29.103,77.1755)(29.143,77.1651)(29.183,77.1547)(29.2229,77.1444)(29.2629,77.1343)(29.3029,77.1243)(29.3429,77.1143)(29.3828,77.1043)(29.4228,77.0942)(29.4628,77.0841)(29.5028,77.0742)(29.5428,77.0645)(29.5827,77.0548)(29.6227,77.0452)(29.6627,77.0355)(29.7027,77.0258)(29.7426,77.016)(29.7826,77.0062)(29.8226,76.9966)(29.8626,76.9872)(29.9025,76.9779)(29.9425,76.9687)(29.9825,76.9594)(30.0225,76.95)(30.0625,76.9404)(30.1024,76.9311)(30.1424,76.922)(30.1824,76.9131)(30.2224,76.9041)(30.2623,76.8952)(30.3023,76.886)(30.3423,76.8767)(30.3823,76.8676)(30.4222,76.8588)(30.4622,76.8502)(30.5022,76.8416)(30.5422,76.8329)(30.5821,76.8241)(30.6221,76.8152)(30.6621,76.8065)(30.7021,76.798)(30.7421,76.7896)(30.782,76.7813)(30.822,76.7729)(30.862,76.7643)(30.902,76.7557)(30.9419,76.7474)(30.9819,76.7392)(31.0219,76.7311)(31.0619,76.7231)(31.1018,76.7149)(31.1418,76.7066)(31.1818,76.6982)(31.2218,76.6901)(31.2618,76.6823)(31.3017,76.6745)(31.3417,76.6667)(31.3817,76.6588)(31.4217,76.6506)(31.4616,76.6426)(31.5016,76.6348)(31.5416,76.6273)(31.5816,76.6197)(31.6215,76.6121)(31.6615,76.6044)(31.7015,76.5965)(31.7415,76.5888)(31.7814,76.5813)(31.8214,76.5739)(31.8614,76.5666)(31.9014,76.5592)(31.9414,76.5517)(31.9813,76.5442)(32.0213,76.5369)(32.0613,76.5297)(32.1013,76.5226)(32.1412,76.5155)(32.1812,76.5082)(32.2212,76.5008)(32.2612,76.4935)(32.3011,76.4865)(32.3411,76.4796)(32.3811,76.4727)(32.4211,76.4658)(32.4611,76.4587)(32.501,76.4516)(32.541,76.4448)(32.581,76.438)(32.621,76.4314)(32.6609,76.4247)(32.7009,76.4178)(32.7409,76.4108)(32.7809,76.4039)(32.8208,76.3973)(32.8608,76.3908)(32.9008,76.3843)(32.9408,76.3779)(32.9807,76.3713)(33.0207,76.3646)(33.0607,76.358)(33.1007,76.3517)(33.1407,76.3454)(33.1806,76.3392)(33.2206,76.3329)(33.2606,76.3264)(33.3006,76.3197)(33.3405,76.3133)(33.3805,76.3072)(33.4205,76.3011)(33.4605,76.2951)(33.5004,76.289)(33.5404,76.2828)(33.5804,76.2765)(33.6204,76.2704)(33.6604,76.2645)(33.7003,76.2586)(33.7403,76.2527)(33.7803,76.2468)(33.8203,76.2407)(33.8602,76.2346)(33.9002,76.2288)(33.9402,76.2231)(33.9802,76.2175)(34.0201,76.2118)(34.0601,76.206)(34.1001,76.2001)(34.1401,76.1942)(34.18,76.1885)(34.22,76.183)(34.26,76.1775)(34.3,76.172)(34.34,76.1665)(34.3799,76.1608)(34.4199,76.1551)(34.4599,76.1496)(34.4999,76.1442)(34.5398,76.1389)(34.5798,76.1336)(34.6198,76.1282)(34.6598,76.1228)(34.6997,76.1172)(34.7397,76.1119)(34.7797,76.1067)(34.8197,76.1015)(34.8596,76.0964)(34.8996,76.0913)(34.9396,76.086)(34.9796,76.0807)(35.0196,76.0754)(35.0595,76.0704)(35.0995,76.0654)(35.1395,76.0605)(35.1795,76.0555)(35.2194,76.0505)(35.2594,76.0454)(35.2994,76.0402)(35.3394,76.0352)(35.3793,76.0303)(35.4193,76.0256)(35.4593,76.0208)(35.4993,76.0161)(35.5393,76.0112)(35.5792,76.0062)(35.6192,76.0013)(35.6592,75.9965)(35.6992,75.9918)(35.7391,75.9872)(35.7791,75.9827)(35.8191,75.9781)(35.8591,75.9733)(35.899,75.9685)(35.939,75.9638)(35.979,75.9593)(36.019,75.9549)(36.0589,75.9505)(36.0989,75.9461)(36.1389,75.9416)(36.1789,75.9369)(36.2189,75.9323)(36.2588,75.9278)(36.2988,75.9235)(36.3388,75.9193)(36.3788,75.9151)(36.4187,75.9108)(36.4587,75.9064)(36.4987,75.9018)(36.5387,75.8974)(36.5786,75.8931)(36.6186,75.889)(36.6586,75.8849)(36.6986,75.8808)(36.7386,75.8767)(36.7785,75.8724)(36.8185,75.868)(36.8585,75.8639)(36.8985,75.8599)(36.9384,75.8559)(36.9784,75.852)(37.0184,75.848)(37.0584,75.8439)(37.0983,75.8397)(37.1383,75.8355)(37.1783,75.8316)(37.2183,75.8278)(37.2582,75.824)(37.2982,75.8202)(37.3382,75.8163)(37.3782,75.8122)(37.4182,75.8082)(37.4581,75.8044)(37.4981,75.8007)(37.5381,75.7971)(37.5781,75.7934)(37.618,75.7896)(37.658,75.7857)(37.698,75.7817)(37.738,75.778)(37.7779,75.7745)(37.8179,75.771)(37.8579,75.7675)(37.8979,75.7639)(37.9379,75.7599)(37.9778,75.756)(38.0178,75.7524)(38.0578,75.7489)(38.0978,75.7455)(38.1377,75.7421)(38.1777,75.7386)(38.2177,75.735)(38.2577,75.7315)(38.2976,75.7281)(38.3376,75.7247)(38.3776,75.7213)(38.4176,75.7179)(38.4575,75.7143)(38.4975,75.7108)(38.5375,75.7075)(38.5775,75.7042)(38.6175,75.701)(38.6574,75.6977)(38.6974,75.6944)(38.7374,75.6911)(38.7774,75.6878)(38.8173,75.6847)(38.8573,75.6816)(38.8973,75.6785)(38.9373,75.6753)(38.9772,75.672)(39.0172,75.6685)(39.0572,75.665)(39.0972,75.6618)(39.1372,75.6587)(39.1771,75.6558)(39.2171,75.6528)(39.2571,75.6497)(39.2971,75.6465)(39.337,75.6434)(39.377,75.6404)(39.417,75.6375)(39.457,75.6346)(39.4969,75.6316)(39.5369,75.6285)(39.5769,75.6251)(39.6169,75.6221)(39.6568,75.6192)(39.6968,75.6165)(39.7368,75.6136)(39.7768,75.6105)(39.8168,75.6075)(39.8567,75.6047)(39.8967,75.602)(39.9367,75.5992)(39.9767,75.5962) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-7.91538,-0.00025107)(-7.8754,-0.000340085)(-7.83543,-0.000315409)(-7.79545,-0.000112661)(-7.75547,9.98334e-05)(-7.7155,0.000131341)(-7.67552,4.59314e-05)(-7.63554,-9.21915e-05)(-7.59557,-0.000218826)(-7.55559,-0.000269769)(-7.51561,-0.000180817)(-7.47564,3.20449e-05)(-7.43566,7.17287e-05)(-7.39568,-2.91095e-05)(-7.35571,-0.000191898)(-7.31573,-0.000338066)(-7.27575,-0.00038904)(-7.23578,-0.000266251)(-7.1958,6.6896e-05)(-7.15582,0.000242377)(-7.11585,0.00022113)(-7.07587,8.51334e-05)(-7.03589,-8.36322e-05)(-6.99592,-0.000203188)(-6.95594,-0.000191553)(-6.91596,9.50517e-06)(-6.87599,0.000115262)(-6.83601,7.42917e-05)(-6.79603,-4.23417e-05)(-6.75606,-0.000163575)(-6.71608,-0.000218343)(-6.6761,-0.000135582)(-6.63613,6.37461e-05)(-6.59615,8.60165e-05)(-6.55617,-2.33506e-05)(-6.5162,-0.0001796)(-6.47622,-0.000297976)(-6.43624,-0.000293724)(-6.39627,-8.41364e-05)(-6.35629,9.79127e-05)(-6.31631,9.9625e-05)(-6.27634,-6.53454e-06)(-6.23636,-0.000148101)(-6.19638,-0.000252607)(-6.15641,-0.000247588)(-6.11643,-8.47537e-05)(-6.07645,-3.28166e-05)(-6.03648,-0.0001253)(-5.9965,-0.000284057)(-5.95652,-0.000430945)(-5.91655,-0.000487817)(-5.87657,-0.000376528)(-5.83659,-4.81326e-05)(-5.79662,0.000132341)(-5.75664,0.000102588)(-5.71666,-4.73385e-05)(-5.67669,-0.000227386)(-5.63671,-0.000347501)(-5.59673,-0.000317632)(-5.55676,-7.2744e-05)(-5.51678,7.05704e-05)(-5.4768,4.78115e-05)(-5.43683,-6.65136e-05)(-5.39685,-0.000197895)(-5.35687,-0.000271825)(-5.3169,-0.000213795)(-5.27692,-3.67319e-06)(-5.23694,5.18802e-05)(-5.19697,-3.90151e-05)(-5.15699,-0.000192998)(-5.11701,-0.000326709)(-5.07704,-0.000356784)(-5.03706,-0.000199864)(-4.99708,8.59321e-05)(-4.95711,0.000155152)(-4.91713,6.42404e-05)(-4.87715,-0.000100675)(-4.83718,-0.000253465)(-4.7972,-0.000308002)(-4.75722,-0.000178159)(-4.71725,6.50497e-05)(-4.67727,0.000118949)(-4.63729,3.96214e-05)(-4.59732,-9.98055e-05)(-4.55734,-0.000226206)(-4.51736,-0.000266453)(-4.47739,-0.00014742)(-4.43741,4.97281e-05)(-4.39743,7.58385e-05)(-4.35746,-1.09055e-05)(-4.31748,-0.000142574)(-4.2775,-0.000251233)(-4.23753,-0.000268955)(-4.19755,-0.000127807)(-4.15757,5.43401e-05)(-4.1176,5.65304e-05)(-4.07762,-5.23892e-05)(-4.03764,-0.00020005)(-3.99767,-0.000314082)(-3.95769,-0.000322115)(-3.91771,-0.000151781)(-3.87774,8.25491e-05)(-3.83776,0.000130827)(-3.79778,5.30371e-05)(-3.75781,-8.55225e-05)(-3.71783,-0.000219554)(-3.67785,-0.000283759)(-3.63788,-0.000212842)(-3.5979,7.41333e-06)(-3.55792,9.51395e-05)(-3.51795,5.12987e-05)(-3.47797,-5.77443e-05)(-3.43799,-0.000165624)(-3.39802,-0.000205975)(-3.35804,-0.000112431)(-3.31806,3.89332e-05)(-3.27809,2.10288e-05)(-3.23811,-9.46244e-05)(-3.19813,-0.000226618)(-3.15816,-0.000293546)(-3.11818,-0.000213998)(-3.0782,4.32417e-05)(-3.03823,0.000152434)(-2.99825,0.000101099)(-2.95827,-3.50818e-05)(-2.9183,-0.000180429)(-2.87832,-0.000259263)(-2.83834,-0.000195905)(-2.79837,2.13811e-05)(-2.75839,9.85539e-05)(-2.71841,4.27278e-05)(-2.67844,-8.14277e-05)(-2.63846,-0.000209243)(-2.59848,-0.000276048)(-2.55851,-0.000217175)(-2.51853,-4.78642e-06)(-2.47855,7.48388e-05)(-2.43858,5.25019e-06)(-2.3986,-0.000141137)(-2.35862,-0.000291908)(-2.31865,-0.000374648)(-2.27867,-0.000316941)(-2.23869,-5.03045e-05)(-2.19872,0.000159416)(-2.15874,0.000170753)(-2.11876,6.10659e-05)(-2.07879,-9.22826e-05)(-2.03881,-0.000211932)(-1.99883,-0.00022052)(-1.95886,-4.3046e-05)(-1.91888,9.17423e-05)(-1.8789,5.06383e-05)(-1.83893,-8.42682e-05)(-1.79895,-0.000230889)(-1.75897,-0.000307136)(-1.719,-0.000230919)(-1.67902,5.38043e-05)(-1.63904,0.000218329)(-1.59907,0.000198362)(-1.55909,6.99215e-05)(-1.51911,-9.09725e-05)(-1.47914,-0.000208303)(-1.43916,-0.000206051)(-1.39918,-1.54256e-05)(-1.35921,0.000127326)(-1.31923,0.000120001)(-1.27925,2.22051e-05)(-1.23928,-0.000106459)(-1.1993,-0.000206384)(-1.15932,-0.000217968)(-1.11935,-8.16061e-05)(-1.07937,0.000107609)(-1.03939,0.000121627)(-0.999417,1.90764e-05)(-0.95944,-0.000134618)(-0.919463,-0.000274031)(-0.879487,-0.000333739)(-0.83951,-0.000248316)(-0.799533,3.55413e-05)(-0.759557,0.000240513)(-0.71958,0.000271117)(-0.679603,0.000186737)(-0.639627,4.67619e-05)(-0.59965,-8.94236e-05)(-0.559673,-0.000162432)(-0.519697,-0.000112879)(-0.47972,6.76511e-05)(-0.439743,0.000120363)(-0.399767,5.05918e-05)(-0.35979,-8.09653e-05)(-0.319813,-0.000213608)(-0.279837,-0.000286636)(-0.23986,-0.000239352)(-0.199883,-1.10555e-05)(-0.159907,0.000244001)(-0.11993,0.000296865)(-0.0799533,0.000213919)(-0.0399767,6.3303e-05)(0,-8.68457e-05)(0.0399767,-0.000168389)(0.0799533,71.0718)(0.11993,65.3167)(0.159907,60.1533)(0.199883,55.5206)(0.23986,51.3643)(0.279837,47.6353)(0.319813,44.2898)(0.35979,41.2884)(0.399767,38.5956)(0.439743,36.1796)(0.47972,34.0119)(0.519697,32.0669)(0.559673,30.3071)(0.59965,28.7598)(0.639627,27.4327)(0.679603,26.3022)(0.71958,25.3476)(0.759557,24.5503)(0.799533,23.8937)(0.83951,23.3633)(0.879487,22.9456)(0.919463,22.629)(0.95944,22.4023)(0.999417,22.2562)(1.03939,22.1822)(1.07937,22.173)(1.11935,22.2199)(1.15932,22.3132)(1.1993,22.4442)(1.23928,22.6048)(1.27925,22.7881)(1.31923,22.9879)(1.35921,23.1989)(1.39918,23.4162)(1.43916,23.6354)(1.47914,23.8528)(1.51911,24.0643)(1.55909,24.267)(1.59907,24.4582)(1.63904,24.6357)(1.67902,24.7977)(1.719,24.9433)(1.75897,25.0712)(1.79895,25.181)(1.83893,25.2728)(1.8789,25.3469)(1.91888,25.4039)(1.95886,25.4449)(1.99883,25.4708)(2.03881,25.4826)(2.07879,25.4817)(2.11876,25.4697)(2.15874,25.4485)(2.19872,25.4199)(2.23869,25.3858)(2.27867,25.3483)(2.31865,25.3087)(2.35862,25.2689)(2.3986,25.2308)(2.43858,25.1963)(2.47855,25.167)(2.51853,25.1447)(2.55851,25.1308)(2.59848,25.1264)(2.63846,25.1326)(2.67844,25.1506)(2.71841,25.1813)(2.75839,25.2256)(2.79837,25.2843)(2.83834,25.3577)(2.87832,25.4461)(2.9183,25.5496)(2.95827,25.6681)(2.99825,25.8019)(3.03823,25.9506)(3.0782,26.114)(3.11818,26.2918)(3.15816,26.4832)(3.19813,26.6875)(3.23811,26.9039)(3.27809,27.132)(3.31806,27.3708)(3.35804,27.6196)(3.39802,27.8775)(3.43799,28.1433)(3.47797,28.4159)(3.51795,28.6944)(3.55792,28.978)(3.5979,29.2657)(3.63788,29.5568)(3.67785,29.8502)(3.71783,30.1448)(3.75781,30.4398)(3.79778,30.7343)(3.83776,31.0278)(3.87774,31.3195)(3.91771,31.6089)(3.95769,31.8953)(3.99767,32.178)(4.03764,32.4564)(4.07762,32.7301)(4.1176,32.9989)(4.15757,33.2626)(4.19755,33.5209)(4.23753,33.7737)(4.2775,34.0206)(4.31748,34.2613)(4.35746,34.496)(4.39743,34.7248)(4.43741,34.9477)(4.47739,35.1649)(4.51736,35.3767)(4.55734,35.5828)(4.59732,35.7834)(4.63729,35.9787)(4.67727,36.1692)(4.71725,36.355)(4.75722,36.5365)(4.7972,36.714)(4.83718,36.8879)(4.87715,37.0581)(4.91713,37.225)(4.95711,37.3889)(4.99708,37.5503)(5.03706,37.7094)(5.07704,37.8668)(5.11701,38.0225)(5.15699,38.1764)(5.19697,38.3289)(5.23694,38.4804)(5.27692,38.631)(5.3169,38.7813)(5.35687,38.9313)(5.39685,39.0811)(5.43683,39.2306)(5.4768,39.3801)(5.51678,39.5297)(5.55676,39.6797)(5.59673,39.8302)(5.63671,39.9813)(5.67669,40.1326)(5.71666,40.2843)(5.75664,40.4366)(5.79662,40.5896)(5.83659,40.7432)(5.87657,40.8976)(5.91655,41.0523)(5.95652,41.2074)(5.9965,41.3629)(6.03648,41.5187)(6.07645,41.675)(6.11643,41.8317)(6.15641,41.9888)(6.19638,42.1459)(6.23636,42.303)(6.27634,42.46)(6.31631,42.6169)(6.35629,42.7738)(6.39627,42.9306)(6.43624,43.0872)(6.47622,43.2433)(6.5162,43.3988)(6.55617,43.5538)(6.59615,43.7083)(6.63613,43.8623)(6.6761,44.0158)(6.71608,44.1687)(6.75606,44.3206)(6.79603,44.4716)(6.83601,44.6217)(6.87599,44.7709)(6.91596,44.9193)(6.95594,45.067)(6.99592,45.2137)(7.03589,45.3593)(7.07587,45.5039)(7.11585,45.6474)(7.15582,45.7899)(7.1958,45.9316)(7.23578,46.0724)(7.27575,46.2122)(7.31573,46.3508)(7.35571,46.4885)(7.39568,46.6251)(7.43566,46.7609)(7.47564,46.896)(7.51561,47.0302)(7.55559,47.1635)(7.59557,47.2956)(7.63554,47.4269)(7.67552,47.5574)(7.7155,47.6872)(7.75547,47.8165)(7.79545,47.945)(7.83543,48.0725)(7.8754,48.1992)(7.91538,48.3251)(7.95536,48.4505)(7.99533,48.5755)(8.03531,48.7)(8.07529,48.8236)(8.11526,48.9465)(8.15524,49.0687)(8.19522,49.1904)(8.23519,49.3116)(8.27517,49.4326)(8.31515,49.553)(8.35512,49.6726)(8.3951,49.7916)(8.43508,49.9101)(8.47505,50.0282)(8.51503,50.146)(8.55501,50.2632)(8.59498,50.3799)(8.63496,50.4959)(8.67494,50.6115)(8.71491,50.7267)(8.75489,50.8416)(8.79487,50.9561)(8.83484,51.07)(8.87482,51.1832)(8.9148,51.296)(8.95477,51.4082)(8.99475,51.5202)(9.03473,51.6318)(9.0747,51.7428)(9.11468,51.8532)(9.15466,51.9631)(9.19463,52.0725)(9.23461,52.1815)(9.27459,52.2901)(9.31456,52.3984)(9.35454,52.506)(9.39452,52.6129)(9.43449,52.7193)(9.47447,52.8253)(9.51445,52.9308)(9.55442,53.0361)(9.5944,53.1408)(9.63438,53.2448)(9.67435,53.3483)(9.71433,53.4512)(9.75431,53.5537)(9.79428,53.6558)(9.83426,53.7576)(9.87424,53.8588)(9.91421,53.9593)(9.95419,54.0592)(9.99417,54.1587)(10.0341,54.2578)(10.0741,54.3565)(10.1141,54.4549)(10.1541,54.5526)(10.194,54.6496)(10.234,54.7462)(10.274,54.8423)(10.314,54.938)(10.354,55.0335)(10.3939,55.1285)(10.4339,55.2229)(10.4739,55.3166)(10.5139,55.4099)(10.5538,55.5028)(10.5938,55.5953)(10.6338,55.6875)(10.6738,55.7794)(10.7137,55.8706)(10.7537,55.9613)(10.7937,56.0514)(10.8337,56.1412)(10.8737,56.2305)(10.9136,56.3196)(10.9536,56.4085)(10.9936,56.497)(11.0336,56.5848)(11.0735,56.6721)(11.1135,56.7589)(11.1535,56.8453)(11.1935,56.9314)(11.2334,57.0171)(11.2734,57.1026)(11.3134,57.1876)(11.3534,57.272)(11.3933,57.356)(11.4333,57.4397)(11.4733,57.523)(11.5133,57.606)(11.5533,57.6887)(11.5932,57.7709)(11.6332,57.8526)(11.6732,57.9339)(11.7132,58.0147)(11.7531,58.0953)(11.7931,58.1757)(11.8331,58.2558)(11.8731,58.3353)(11.913,58.4144)(11.953,58.493)(11.993,58.5712)(12.033,58.6492)(12.073,58.7269)(12.1129,58.8043)(12.1529,58.8812)(12.1929,58.9577)(12.2329,59.0337)(12.2728,59.1094)(12.3128,59.1849)(12.3528,59.2602)(12.3928,59.3349)(12.4327,59.4092)(12.4727,59.4831)(12.5127,59.5566)(12.5527,59.6299)(12.5926,59.7031)(12.6326,59.776)(12.6726,59.8484)(12.7126,59.9202)(12.7526,59.9916)(12.7925,60.0628)(12.8325,60.1337)(12.8725,60.2045)(12.9125,60.2748)(12.9524,60.3445)(12.9924,60.414)(13.0324,60.4831)(13.0724,60.5522)(13.1123,60.6211)(13.1523,60.6894)(13.1923,60.7572)(13.2323,60.8247)(13.2723,60.8918)(13.3122,60.9589)(13.3522,61.0257)(13.3922,61.0921)(13.4322,61.158)(13.4721,61.2236)(13.5121,61.2889)(13.5521,61.3539)(13.5921,61.4189)(13.632,61.4836)(13.672,61.5477)(13.712,61.6115)(13.752,61.6749)(13.7919,61.738)(13.8319,61.801)(13.8719,61.8639)(13.9119,61.9264)(13.9519,61.9884)(13.9918,62.05)(14.0318,62.1114)(14.0718,62.1725)(14.1118,62.2336)(14.1517,62.2944)(14.1917,62.3547)(14.2317,62.4146)(14.2717,62.4742)(14.3116,62.5336)(14.3516,62.5928)(14.3916,62.6519)(14.4316,62.7105)(14.4716,62.7688)(14.5115,62.8267)(14.5515,62.8844)(14.5915,62.9419)(14.6315,62.9992)(14.6714,63.0564)(14.7114,63.1132)(14.7514,63.1696)(14.7914,63.2256)(14.8313,63.2813)(14.8713,63.3369)(14.9113,63.3923)(14.9513,63.4477)(14.9912,63.5027)(15.0312,63.5573)(15.0712,63.6115)(15.1112,63.6654)(15.1512,63.7191)(15.1911,63.7727)(15.2311,63.8262)(15.2711,63.8794)(15.3111,63.9321)(15.351,63.9846)(15.391,64.0367)(15.431,64.0888)(15.471,64.1406)(15.5109,64.1924)(15.5509,64.2437)(15.5909,64.2946)(15.6309,64.3453)(15.6709,64.3958)(15.7108,64.4462)(15.7508,64.4964)(15.7908,64.5465)(15.8308,64.5961)(15.8707,64.6453)(15.9107,64.6943)(15.9507,64.7431)(15.9907,64.7918)(16.0306,64.8405)(16.0706,64.8889)(16.1106,64.937)(16.1506,64.9847)(16.1905,65.0321)(16.2305,65.0793)(16.2705,65.1263)(16.3105,65.1733)(16.3505,65.2201)(16.3904,65.2666)(16.4304,65.3127)(16.4704,65.3586)(16.5104,65.4043)(16.5503,65.4498)(16.5903,65.4952)(16.6303,65.5405)(16.6703,65.5855)(16.7102,65.6301)(16.7502,65.6745)(16.7902,65.7186)(16.8302,65.7626)(16.8702,65.8065)(16.9101,65.8504)(16.9501,65.894)(16.9901,65.9372)(17.0301,65.9801)(17.07,66.0228)(17.11,66.0653)(17.15,66.1077)(17.19,66.1501)(17.2299,66.1923)(17.2699,66.2342)(17.3099,66.2757)(17.3499,66.317)(17.3898,66.3581)(17.4298,66.3991)(17.4698,66.44)(17.5098,66.4808)(17.5498,66.5213)(17.5897,66.5614)(17.6297,66.6013)(17.6697,66.6411)(17.7097,66.6807)(17.7496,66.7204)(17.7896,66.76)(17.8296,66.7992)(17.8696,66.838)(17.9095,66.8766)(17.9495,66.915)(17.9895,66.9533)(18.0295,66.9916)(18.0695,67.0299)(18.1094,67.0677)(18.1494,67.1053)(18.1894,67.1426)(18.2294,67.1798)(18.2693,67.2169)(18.3093,67.254)(18.3493,67.291)(18.3893,67.3276)(18.4292,67.3639)(18.4692,67.4)(18.5092,67.4359)(18.5492,67.4718)(18.5891,67.5077)(18.6291,67.5435)(18.6691,67.5789)(18.7091,67.614)(18.7491,67.6489)(18.789,67.6837)(18.829,67.7184)(18.869,67.7532)(18.909,67.7878)(18.9489,67.8221)(18.9889,67.8561)(19.0289,67.8899)(19.0689,67.9235)(19.1088,67.957)(19.1488,67.9906)(19.1888,68.0241)(19.2288,68.0573)(19.2688,68.0901)(19.3087,68.1228)(19.3487,68.1553)(19.3887,68.1878)(19.4287,68.2202)(19.4686,68.2527)(19.5086,68.2848)(19.5486,68.3166)(19.5886,68.3482)(19.6285,68.3796)(19.6685,68.411)(19.7085,68.4422)(19.7485,68.4735)(19.7884,68.5047)(19.8284,68.5355)(19.8684,68.5661)(19.9084,68.5966)(19.9484,68.6269)(19.9883,68.6571)(20.0283,68.6874)(20.0683,68.7175)(20.1083,68.7474)(20.1482,68.777)(20.1882,68.8064)(20.2282,68.8357)(20.2682,68.865)(20.3081,68.8942)(20.3481,68.9233)(20.3881,68.9521)(20.4281,68.9806)(20.4681,69.0091)(20.508,69.0375)(20.548,69.0658)(20.588,69.0942)(20.628,69.1224)(20.6679,69.1503)(20.7079,69.178)(20.7479,69.2054)(20.7879,69.2328)(20.8278,69.2602)(20.8678,69.2876)(20.9078,69.315)(20.9478,69.342)(20.9877,69.3687)(21.0277,69.3953)(21.0677,69.4218)(21.1077,69.4483)(21.1477,69.4749)(21.1876,69.5012)(21.2276,69.5273)(21.2676,69.5532)(21.3076,69.5789)(21.3475,69.6046)(21.3875,69.6303)(21.4275,69.656)(21.4675,69.6814)(21.5074,69.7065)(21.5474,69.7315)(21.5874,69.7564)(21.6274,69.7813)(21.6674,69.8062)(21.7073,69.831)(21.7473,69.8555)(21.7873,69.8798)(21.8273,69.904)(21.8672,69.9281)(21.9072,69.9522)(21.9472,69.9764)(21.9872,70.0004)(22.0271,70.0241)(22.0671,70.0476)(22.1071,70.071)(22.1471,70.0943)(22.187,70.1176)(22.227,70.1411)(22.267,70.1642)(22.307,70.1871)(22.347,70.2099)(22.3869,70.2325)(22.4269,70.2551)(22.4669,70.2777)(22.5069,70.3003)(22.5468,70.3225)(22.5868,70.3446)(22.6268,70.3665)(22.6668,70.3884)(22.7067,70.4104)(22.7467,70.4324)(22.7867,70.4543)(22.8267,70.4759)(22.8667,70.4972)(22.9066,70.5184)(22.9466,70.5396)(22.9866,70.5608)(23.0266,70.5821)(23.0665,70.6032)(23.1065,70.6241)(23.1465,70.6448)(23.1865,70.6653)(23.2264,70.6858)(23.2664,70.7063)(23.3064,70.7268)(23.3464,70.7473)(23.3863,70.7674)(23.4263,70.7874)(23.4663,70.8073)(23.5063,70.8271)(23.5463,70.847)(23.5862,70.8669)(23.6262,70.8866)(23.6662,70.9061)(23.7062,70.9254)(23.7461,70.9446)(23.7861,70.9639)(23.8261,70.9831)(23.8661,71.0023)(23.906,71.0213)(23.946,71.0401)(23.986,71.0588)(24.026,71.0774)(24.066,71.0961)(24.1059,71.1148)(24.1459,71.1333)(24.1859,71.1516)(24.2259,71.1697)(24.2658,71.1878)(24.3058,71.2058)(24.3458,71.224)(24.3858,71.2421)(24.4257,71.26)(24.4657,71.2777)(24.5057,71.2952)(24.5457,71.3127)(24.5856,71.3302)(24.6256,71.3477)(24.6656,71.3652)(24.7056,71.3825)(24.7456,71.3996)(24.7855,71.4166)(24.8255,71.4335)(24.8655,71.4505)(24.9055,71.4675)(24.9454,71.4843)(24.9854,71.501)(25.0254,71.5174)(25.0654,71.5339)(25.1053,71.5503)(25.1453,71.5668)(25.1853,71.5833)(25.2253,71.5996)(25.2653,71.6156)(25.3052,71.6315)(25.3452,71.6474)(25.3852,71.6634)(25.4252,71.6794)(25.4651,71.6952)(25.5051,71.7108)(25.5451,71.7263)(25.5851,71.7417)(25.625,71.7572)(25.665,71.7728)(25.705,71.7883)(25.745,71.8036)(25.7849,71.8186)(25.8249,71.8336)(25.8649,71.8485)(25.9049,71.8635)(25.9449,71.8786)(25.9848,71.8935)(26.0248,71.9082)(26.0648,71.9227)(26.1048,71.9372)(26.1447,71.9518)(26.1847,71.9664)(26.2247,71.9809)(26.2647,71.9953)(26.3046,72.0094)(26.3446,72.0235)(26.3846,72.0375)(26.4246,72.0516)(26.4646,72.0659)(26.5045,72.0798)(26.5445,72.0936)(26.5845,72.1072)(26.6245,72.1208)(26.6644,72.1345)(26.7044,72.1482)(26.7444,72.162)(26.7844,72.1756)(26.8243,72.189)(26.8643,72.2022)(26.9043,72.2153)(26.9443,72.2284)(26.9842,72.2417)(27.0242,72.255)(27.0642,72.2681)(27.1042,72.2811)(27.1442,72.2939)(27.1841,72.3066)(27.2241,72.3193)(27.2641,72.3321)(27.3041,72.3448)(27.344,72.3575)(27.384,72.3701)(27.424,72.3824)(27.464,72.3948)(27.5039,72.407)(27.5439,72.4194)(27.5839,72.4317)(27.6239,72.4441)(27.6639,72.4563)(27.7038,72.4683)(27.7438,72.4802)(27.7838,72.4921)(27.8238,72.5039)(27.8637,72.5159)(27.9037,72.5279)(27.9437,72.5397)(27.9837,72.5513)(28.0236,72.5628)(28.0636,72.5743)(28.1036,72.5858)(28.1436,72.5973)(28.1835,72.6089)(28.2235,72.6202)(28.2635,72.6314)(28.3035,72.6425)(28.3435,72.6537)(28.3834,72.6649)(28.4234,72.6762)(28.4634,72.6872)(28.5034,72.6981)(28.5433,72.7089)(28.5833,72.7197)(28.6233,72.7306)(28.6633,72.7416)(28.7032,72.7523)(28.7432,72.7629)(28.7832,72.7733)(28.8232,72.7838)(28.8632,72.7944)(28.9031,72.8051)(28.9431,72.8156)(28.9831,72.8259)(29.0231,72.8361)(29.063,72.8462)(29.103,72.8564)(29.143,72.8667)(29.183,72.8771)(29.2229,72.8872)(29.2629,72.8971)(29.3029,72.907)(29.3429,72.9168)(29.3828,72.9266)(29.4228,72.9366)(29.4628,72.9466)(29.5028,72.9564)(29.5428,72.966)(29.5827,72.9755)(29.6227,72.9849)(29.6627,72.9944)(29.7027,73.004)(29.7426,73.0137)(29.7826,73.0234)(29.8226,73.0328)(29.8626,73.0421)(29.9025,73.0512)(29.9425,73.0603)(29.9825,73.0694)(30.0225,73.0787)(30.0625,73.0881)(30.1024,73.0973)(30.1424,73.1062)(30.1824,73.1151)(30.2224,73.1239)(30.2623,73.1327)(30.3023,73.1417)(30.3423,73.1508)(30.3823,73.1596)(30.4222,73.1683)(30.4622,73.1768)(30.5022,73.1853)(30.5422,73.1939)(30.5821,73.2026)(30.6221,73.2114)(30.6621,73.22)(30.7021,73.2284)(30.7421,73.2367)(30.782,73.2449)(30.822,73.2531)(30.862,73.2615)(30.902,73.27)(30.9419,73.2782)(30.9819,73.2863)(31.0219,73.2943)(31.0619,73.3023)(31.1018,73.3103)(31.1418,73.3185)(31.1818,73.3266)(31.2218,73.3345)(31.2618,73.3423)(31.3017,73.35)(31.3417,73.3577)(31.3817,73.3656)(31.4217,73.3736)(31.4616,73.3815)(31.5016,73.3892)(31.5416,73.3967)(31.5816,73.4041)(31.6215,73.4116)(31.6615,73.4192)(31.7015,73.4269)(31.7415,73.4344)(31.7814,73.4417)(31.8214,73.4489)(31.8614,73.4561)(31.9014,73.4634)(31.9414,73.471)(31.9813,73.4786)(32.0213,73.4859)(32.0613,73.4929)(32.1013,73.4999)(32.1412,73.5068)(32.1812,73.5139)(32.2212,73.5213)(32.2612,73.5284)(32.3011,73.5354)(32.3411,73.5422)(32.3811,73.549)(32.4211,73.5558)(32.4611,73.5628)(32.501,73.5698)(32.541,73.5766)(32.581,73.5832)(32.621,73.5898)(32.6609,73.5963)(32.7009,73.603)(32.7409,73.6099)(32.7809,73.6167)(32.8208,73.6232)(32.8608,73.6296)(32.9008,73.636)(32.9408,73.6424)(32.9807,73.6488)(33.0207,73.6555)(33.0607,73.6619)(33.1007,73.6682)(33.1407,73.6744)(33.1806,73.6806)(33.2206,73.6868)(33.2606,73.6931)(33.3006,73.6995)(33.3405,73.7058)(33.3805,73.7118)(33.4205,73.7178)(33.4605,73.7238)(33.5004,73.7298)(33.5404,73.736)(33.5804,73.7422)(33.6204,73.7482)(33.6604,73.754)(33.7003,73.7597)(33.7403,73.7655)(33.7803,73.7714)(33.8203,73.7775)(33.8602,73.7836)(33.9002,73.7894)(33.9402,73.7951)(33.9802,73.8006)(34.0201,73.8062)(34.0601,73.8118)(34.1001,73.8176)(34.1401,73.8233)(34.18,73.8289)(34.22,73.8344)(34.26,73.8398)(34.3,73.8452)(34.34,73.8507)(34.3799,73.8563)(34.4199,73.8619)(34.4599,73.8673)(34.4999,73.8726)(34.5398,73.8779)(34.5798,73.8831)(34.6198,73.8884)(34.6598,73.8937)(34.6997,73.8991)(34.7397,73.9044)(34.7797,73.9096)(34.8197,73.9147)(34.8596,73.9197)(34.8996,73.9248)(34.9396,73.9299)(34.9796,73.9352)(35.0196,73.9403)(35.0595,73.9453)(35.0995,73.9502)(35.1395,73.9551)(35.1795,73.96)(35.2194,73.9649)(35.2594,73.9699)(35.2994,73.975)(35.3394,73.9798)(35.3793,73.9846)(35.4193,73.9893)(35.4593,73.994)(35.4993,73.9987)(35.5393,74.0035)(35.5792,74.0085)(35.6192,74.0134)(35.6592,74.0181)(35.6992,74.0226)(35.7391,74.0271)(35.7791,74.0316)(35.8191,74.0361)(35.8591,74.0408)(35.899,74.0457)(35.939,74.0504)(35.979,74.0548)(36.019,74.0592)(36.0589,74.0635)(36.0989,74.0678)(36.1389,74.0722)(36.1789,74.0768)(36.2189,74.0814)(36.2588,74.0859)(36.2988,74.0902)(36.3388,74.0944)(36.3788,74.0985)(36.4187,74.1027)(36.4587,74.107)(36.4987,74.1114)(36.5387,74.1157)(36.5786,74.1199)(36.6186,74.124)(36.6586,74.1281)(36.6986,74.1322)(36.7386,74.1362)(36.7785,74.1404)(36.8185,74.1446)(36.8585,74.1487)(36.8985,74.1526)(36.9384,74.1565)(36.9784,74.1604)(37.0184,74.1643)(37.0584,74.1684)(37.0983,74.1726)(37.1383,74.1767)(37.1783,74.1806)(37.2183,74.1844)(37.2582,74.1881)(37.2982,74.1918)(37.3382,74.1957)(37.3782,74.1996)(37.4182,74.2035)(37.4581,74.2073)(37.4981,74.211)(37.5381,74.2146)(37.5781,74.2182)(37.618,74.2219)(37.658,74.2258)(37.698,74.2297)(37.738,74.2334)(37.7779,74.2369)(37.8179,74.2404)(37.8579,74.2439)(37.8979,74.2475)(37.9379,74.2512)(37.9778,74.2549)(38.0178,74.2584)(38.0578,74.2618)(38.0978,74.2651)(38.1377,74.2685)(38.1777,74.2721)(38.2177,74.2759)(38.2577,74.2794)(38.2976,74.2827)(38.3376,74.2859)(38.3776,74.2892)(38.4176,74.2926)(38.4575,74.2962)(38.4975,74.2997)(38.5375,74.303)(38.5775,74.3062)(38.6175,74.3094)(38.6574,74.3126)(38.6974,74.3158)(38.7374,74.3192)(38.7774,74.3224)(38.8173,74.3255)(38.8573,74.3285)(38.8973,74.3316)(38.9373,74.3347)(38.9772,74.338)(39.0172,74.3414)(39.0572,74.3448)(39.0972,74.3479)(39.1372,74.3509)(39.1771,74.3539)(39.2171,74.3568)(39.2571,74.3598)(39.2971,74.363)(39.337,74.3661)(39.377,74.3691)(39.417,74.372)(39.457,74.3749)(39.4969,74.3778)(39.5369,74.3809)(39.5769,74.384)(39.6169,74.387)(39.6568,74.3898)(39.6968,74.3925)(39.7368,74.3954)(39.7768,74.3984)(39.8168,74.4014)(39.8567,74.4041)(39.8967,74.4068)(39.9367,74.4096)(39.9767,74.4125) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-7.91538,0.000153782)(-7.8754,6.20024e-05)(-7.83543,3.07073e-05)(-7.79545,0.000107584)(-7.75547,0.000195377)(-7.7155,0.000179885)(-7.67552,0.000104011)(-7.63554,1.07416e-05)(-7.59557,-5.69374e-05)(-7.55559,-5.6039e-05)(-7.51561,5.64229e-05)(-7.47564,0.000260171)(-7.43566,0.000316373)(-7.39568,0.000250734)(-7.35571,0.000125423)(-7.31573,2.60974e-06)(-7.27575,-5.55351e-05)(-7.23578,1.31577e-05)(-7.1958,0.000237997)(-7.15582,0.000334102)(-7.11585,0.000279147)(-7.07587,0.000146097)(-7.03589,7.9161e-06)(-6.99592,-6.24311e-05)(-6.95594,8.01869e-06)(-6.91596,0.000266372)(-6.87599,0.000393489)(-6.83601,0.000340533)(-6.79603,0.00019412)(-6.75606,4.08629e-05)(-6.71608,-3.26203e-05)(-6.6761,6.02838e-05)(-6.63613,0.000305106)(-6.59615,0.000376762)(-6.55617,0.000308507)(-6.5162,0.00017613)(-6.47622,5.54223e-05)(-6.43624,2.21728e-05)(-6.39627,0.0001505)(-6.35629,0.000256256)(-6.31631,0.000219589)(-6.27634,0.000104515)(-6.23636,-2.49512e-05)(-6.19638,-0.000104794)(-6.15641,-7.09976e-05)(-6.11643,0.000117552)(-6.07645,0.000201288)(-6.03648,0.000142586)(-5.9965,9.49934e-06)(-5.95652,-0.000129919)(-5.91655,-0.000207616)(-5.87657,-0.000155538)(-5.83659,7.0739e-05)(-5.79662,0.0001804)(-5.75664,0.000127052)(-5.71666,-1.24767e-05)(-5.67669,-0.000161356)(-5.63671,-0.00024276)(-5.59673,-0.000179859)(-5.55676,8.00182e-05)(-5.51678,0.000225417)(-5.4768,0.000198145)(-5.43683,7.55013e-05)(-5.39685,-6.52141e-05)(-5.35687,-0.000146701)(-5.3169,-9.16624e-05)(-5.27692,0.000125131)(-5.23694,0.000209818)(-5.19697,0.000159669)(-5.15699,4.31777e-05)(-5.11701,-7.1168e-05)(-5.07704,-0.000114877)(-5.03706,-1.94625e-05)(-4.99708,0.000170441)(-4.95711,0.000183737)(-4.91713,7.4237e-05)(-4.87715,-8.03963e-05)(-4.83718,-0.000202503)(-4.7972,-0.000214423)(-4.75722,-3.8494e-05)(-4.71725,0.000238938)(-4.67727,0.000299466)(-4.63729,0.000208184)(-4.59732,4.8167e-05)(-4.55734,-9.75074e-05)(-4.51736,-0.000145763)(-4.47739,-1.35208e-05)(-4.43741,0.00021031)(-4.39743,0.00024723)(-4.35746,0.00015936)(-4.31748,1.96543e-05)(-4.2775,-9.89338e-05)(-4.23753,-0.000123451)(-4.19755,1.90592e-05)(-4.15757,0.000217108)(-4.1176,0.000247924)(-4.07762,0.000170198)(-4.03764,4.6077e-05)(-3.99767,-6.22879e-05)(-3.95769,-9.27484e-05)(-3.91771,1.68462e-05)(-3.87774,0.000167063)(-3.83776,0.000148511)(-3.79778,2.55441e-05)(-3.75781,-0.000132843)(-3.71783,-0.000257655)(-3.67785,-0.000279897)(-3.63788,-0.000130572)(-3.5979,0.000194435)(-3.55792,0.000329794)(-3.51795,0.000280267)(-3.47797,0.000134539)(-3.43799,-1.87012e-05)(-3.39802,-9.0767e-05)(-3.35804,7.02901e-06)(-3.31806,0.00019795)(-3.27809,0.000214678)(-3.23811,0.000123726)(-3.19813,2.88128e-06)(-3.15816,-7.00659e-05)(-3.11818,-1.73257e-05)(-3.0782,0.000194337)(-3.03823,0.000278974)(-2.99825,0.000224623)(-2.95827,9.72149e-05)(-2.9183,-3.7321e-05)(-2.87832,-0.000113053)(-2.83834,-6.40523e-05)(-2.79837,0.000118285)(-2.75839,0.000170641)(-2.71841,0.000103022)(-2.67844,-2.27361e-05)(-2.63846,-0.000144799)(-2.59848,-0.00020133)(-2.55851,-0.000130495)(-2.51853,9.34723e-05)(-2.47855,0.000188382)(-2.43858,0.000135606)(-2.3986,3.47296e-06)(-2.35862,-0.00013969)(-2.31865,-0.000225555)(-2.27867,-0.000185792)(-2.23869,4.45599e-05)(-2.19872,0.000241456)(-2.15874,0.000277218)(-2.11876,0.000209331)(-2.07879,9.52804e-05)(-2.03881,-7.44913e-06)(-1.99883,-4.13726e-05)(-1.95886,4.95363e-05)(-1.91888,0.000130418)(-1.8789,0.000114732)(-1.83893,4.67469e-05)(-1.79895,-2.92632e-05)(-1.75897,-6.90285e-05)(-1.719,-2.82766e-05)(-1.67902,0.000123122)(-1.63904,0.000206816)(-1.59907,0.000188968)(-1.55909,0.000112047)(-1.51911,1.85205e-05)(-1.47914,-4.91412e-05)(-1.43916,-4.84708e-05)(-1.39918,5.86089e-05)(-1.35921,0.00012711)(-1.31923,9.98761e-05)(-1.27925,1.91529e-05)(-1.23928,-7.2813e-05)(-1.1993,-0.000133774)(-1.15932,-0.000121486)(-1.11935,6.30054e-06)(-1.07937,0.000177377)(-1.03939,0.000219511)(-0.999417,0.000171256)(-0.95944,7.61787e-05)(-0.919463,-2.21543e-05)(-0.879487,-8.01752e-05)(-0.83951,-5.43182e-05)(-0.799533,9.09313e-05)(-0.759557,0.00017394)(-0.71958,0.000140511)(-0.679603,4.03801e-05)(-0.639627,-7.67154e-05)(-0.59965,-0.00016104)(-0.559673,-0.000162858)(-0.519697,-3.24335e-05)(-0.47972,0.000229912)(-0.439743,0.000361449)(-0.399767,0.000358849)(-0.35979,0.00027316)(-0.319813,0.000155431)(-0.279837,5.6709e-05)(-0.23986,2.80402e-05)(-0.199883,0.000120473)(-0.159907,0.000225195)(-0.11993,0.000182243)(-0.0799533,5.40771e-05)(-0.0399767,-9.5531e-05)(0,-0.000202808)(0.0399767,-0.000203983)(0.0799533,66.2409)(0.11993,59.6924)(0.159907,53.8172)(0.199883,48.546)(0.23986,43.8166)(0.279837,39.5735)(0.319813,35.7667)(0.35979,32.3514)(0.399767,29.2874)(0.439743,26.5382)(0.47972,24.0718)(0.519697,21.8588)(0.559673,19.96)(0.59965,18.8894)(0.639627,18.6569)(0.679603,19.1752)(0.71958,20.3667)(0.759557,22.1615)(0.799533,24.4972)(0.83951,27.3179)(0.879487,30.5734)(0.919463,34.2185)(0.95944,38.2131)(0.999417,42.5203)(1.03939,47.108)(1.07937,51.9409)(1.11935,56.9593)(1.15932,62.1023)(1.1993,67.3148)(1.23928,72.5478)(1.27925,77.7574)(1.31923,82.9036)(1.35921,87.9528)(1.39918,92.8721)(1.43916,97.6339)(1.47914,102.214)(1.51911,106.587)(1.55909,110.735)(1.59907,114.64)(1.63904,118.287)(1.67902,121.667)(1.719,124.772)(1.75897,127.599)(1.79895,130.147)(1.83893,132.416)(1.8789,134.412)(1.91888,136.138)(1.95886,137.604)(1.99883,138.817)(2.03881,139.787)(2.07879,140.526)(2.11876,141.047)(2.15874,141.363)(2.19872,141.489)(2.23869,141.438)(2.27867,141.225)(2.31865,140.866)(2.35862,140.376)(2.3986,139.768)(2.43858,139.058)(2.47855,138.26)(2.51853,137.387)(2.55851,136.453)(2.59848,135.47)(2.63846,134.449)(2.67844,133.402)(2.71841,132.339)(2.75839,131.27)(2.79837,130.204)(2.83834,129.149)(2.87832,128.111)(2.9183,127.096)(2.95827,126.111)(2.99825,125.16)(3.03823,124.247)(3.0782,123.376)(3.11818,122.549)(3.15816,121.768)(3.19813,121.034)(3.23811,120.348)(3.27809,119.71)(3.31806,119.12)(3.35804,118.578)(3.39802,118.082)(3.43799,117.632)(3.47797,117.224)(3.51795,116.858)(3.55792,116.532)(3.5979,116.242)(3.63788,115.987)(3.67785,115.764)(3.71783,115.571)(3.75781,115.403)(3.79778,115.26)(3.83776,115.139)(3.87774,115.036)(3.91771,114.949)(3.95769,114.876)(3.99767,114.815)(4.03764,114.763)(4.07762,114.717)(4.1176,114.676)(4.15757,114.639)(4.19755,114.603)(4.23753,114.567)(4.2775,114.53)(4.31748,114.489)(4.35746,114.445)(4.39743,114.395)(4.43741,114.34)(4.47739,114.278)(4.51736,114.21)(4.55734,114.134)(4.59732,114.05)(4.63729,113.958)(4.67727,113.858)(4.71725,113.75)(4.75722,113.633)(4.7972,113.51)(4.83718,113.378)(4.87715,113.239)(4.91713,113.093)(4.95711,112.94)(4.99708,112.781)(5.03706,112.616)(5.07704,112.446)(5.11701,112.272)(5.15699,112.093)(5.19697,111.91)(5.23694,111.723)(5.27692,111.534)(5.3169,111.343)(5.35687,111.149)(5.39685,110.955)(5.43683,110.759)(5.4768,110.563)(5.51678,110.366)(5.55676,110.17)(5.59673,109.975)(5.63671,109.78)(5.67669,109.586)(5.71666,109.394)(5.75664,109.203)(5.79662,109.014)(5.83659,108.828)(5.87657,108.643)(5.91655,108.461)(5.95652,108.281)(5.9965,108.103)(6.03648,107.927)(6.07645,107.754)(6.11643,107.584)(6.15641,107.416)(6.19638,107.25)(6.23636,107.087)(6.27634,106.926)(6.31631,106.767)(6.35629,106.61)(6.39627,106.456)(6.43624,106.304)(6.47622,106.153)(6.5162,106.005)(6.55617,105.857)(6.59615,105.712)(6.63613,105.568)(6.6761,105.426)(6.71608,105.285)(6.75606,105.145)(6.79603,105.006)(6.83601,104.868)(6.87599,104.732)(6.91596,104.596)(6.95594,104.461)(6.99592,104.327)(7.03589,104.193)(7.07587,104.06)(7.11585,103.927)(7.15582,103.795)(7.1958,103.663)(7.23578,103.532)(7.27575,103.402)(7.31573,103.271)(7.35571,103.141)(7.39568,103.011)(7.43566,102.882)(7.47564,102.753)(7.51561,102.624)(7.55559,102.495)(7.59557,102.367)(7.63554,102.239)(7.67552,102.111)(7.7155,101.984)(7.75547,101.857)(7.79545,101.731)(7.83543,101.604)(7.8754,101.478)(7.91538,101.353)(7.95536,101.227)(7.99533,101.103)(8.03531,100.979)(8.07529,100.855)(8.11526,100.731)(8.15524,100.608)(8.19522,100.486)(8.23519,100.364)(8.27517,100.243)(8.31515,100.122)(8.35512,100.002)(8.3951,99.8817)(8.43508,99.7623)(8.47505,99.6437)(8.51503,99.5258)(8.55501,99.4086)(8.59498,99.2917)(8.63496,99.1753)(8.67494,99.0594)(8.71491,98.9443)(8.75489,98.8299)(8.79487,98.7162)(8.83484,98.603)(8.87482,98.4902)(8.9148,98.378)(8.95477,98.2664)(8.99475,98.1555)(9.03473,98.0454)(9.0747,97.9359)(9.11468,97.8268)(9.15466,97.7181)(9.19463,97.61)(9.23461,97.5024)(9.27459,97.3955)(9.31456,97.2893)(9.35454,97.1835)(9.39452,97.0782)(9.43449,96.9733)(9.47447,96.8691)(9.51445,96.7654)(9.55442,96.6625)(9.5944,96.56)(9.63438,96.4578)(9.67435,96.356)(9.71433,96.2547)(9.75431,96.1539)(9.79428,96.0538)(9.83426,95.9543)(9.87424,95.8551)(9.91421,95.7563)(9.95419,95.6578)(9.99417,95.5598)(10.0341,95.4624)(10.0741,95.3655)(10.1141,95.2692)(10.1541,95.1732)(10.194,95.0775)(10.234,94.9822)(10.274,94.8874)(10.314,94.7931)(10.354,94.6993)(10.3939,94.606)(10.4339,94.5131)(10.4739,94.4204)(10.5139,94.3282)(10.5538,94.2364)(10.5938,94.1451)(10.6338,94.0543)(10.6738,93.9639)(10.7137,93.8739)(10.7537,93.7843)(10.7937,93.695)(10.8337,93.6062)(10.8737,93.5178)(10.9136,93.4299)(10.9536,93.3425)(10.9936,93.2555)(11.0336,93.1687)(11.0735,93.0823)(11.1135,92.9963)(11.1535,92.9107)(11.1935,92.8257)(11.2334,92.7412)(11.2734,92.6572)(11.3134,92.5735)(11.3534,92.4899)(11.3933,92.4067)(11.4333,92.3239)(11.4733,92.2416)(11.5133,92.1598)(11.5533,92.0785)(11.5932,91.9974)(11.6332,91.9167)(11.6732,91.8362)(11.7132,91.7561)(11.7531,91.6765)(11.7931,91.5975)(11.8331,91.5189)(11.8731,91.4405)(11.913,91.3624)(11.953,91.2846)(11.993,91.2071)(12.033,91.1301)(12.073,91.0537)(12.1129,90.9777)(12.1529,90.9018)(12.1929,90.8262)(12.2329,90.7509)(12.2728,90.676)(12.3128,90.6016)(12.3528,90.5279)(12.3928,90.4543)(12.4327,90.3809)(12.4727,90.3077)(12.5127,90.2348)(12.5527,90.1624)(12.5926,90.0906)(12.6326,90.0193)(12.6726,89.9481)(12.7126,89.877)(12.7526,89.8061)(12.7925,89.7357)(12.8325,89.6658)(12.8725,89.5965)(12.9125,89.5273)(12.9524,89.4583)(12.9924,89.3895)(13.0324,89.3211)(13.0724,89.2531)(13.1123,89.1857)(13.1523,89.1183)(13.1923,89.0512)(13.2323,88.9844)(13.2723,88.9179)(13.3122,88.8519)(13.3522,88.7863)(13.3922,88.7209)(13.4322,88.6556)(13.4721,88.5906)(13.5121,88.526)(13.5521,88.4617)(13.5921,88.398)(13.632,88.3347)(13.672,88.2715)(13.712,88.2084)(13.752,88.1456)(13.7919,88.083)(13.8319,88.0209)(13.8719,87.9592)(13.9119,87.8977)(13.9519,87.8364)(13.9918,87.7754)(14.0318,87.7147)(14.0718,87.6544)(14.1118,87.5945)(14.1517,87.5348)(14.1917,87.4753)(14.2317,87.416)(14.2717,87.3569)(14.3116,87.2981)(14.3516,87.2398)(14.3916,87.1819)(14.4316,87.1241)(14.4716,87.0665)(14.5115,87.0091)(14.5515,86.9519)(14.5915,86.8951)(14.6315,86.8388)(14.6714,86.7828)(14.7114,86.727)(14.7514,86.6713)(14.7914,86.6158)(14.8313,86.5605)(14.8713,86.5055)(14.9113,86.4509)(14.9513,86.3969)(14.9912,86.3429)(15.0312,86.289)(15.0712,86.2353)(15.1112,86.1818)(15.1512,86.1286)(15.1911,86.0759)(15.2311,86.0236)(15.2711,85.9714)(15.3111,85.9192)(15.351,85.8673)(15.391,85.8155)(15.431,85.7641)(15.471,85.7131)(15.5109,85.6625)(15.5509,85.6119)(15.5909,85.5615)(15.6309,85.5112)(15.6709,85.4612)(15.7108,85.4115)(15.7508,85.3622)(15.7908,85.3131)(15.8308,85.2641)(15.8707,85.2153)(15.9107,85.1667)(15.9507,85.1183)(15.9907,85.0703)(16.0306,85.0227)(16.0706,84.9753)(16.1106,84.928)(16.1506,84.8807)(16.1905,84.8337)(16.2305,84.7869)(16.2705,84.7404)(16.3105,84.6943)(16.3505,84.6484)(16.3904,84.6027)(16.4304,84.557)(16.4704,84.5115)(16.5104,84.4662)(16.5503,84.4212)(16.5903,84.3766)(16.6303,84.3323)(16.6703,84.2882)(16.7102,84.2441)(16.7502,84.2001)(16.7902,84.1563)(16.8302,84.1128)(16.8702,84.0695)(16.9101,84.0266)(16.9501,83.9838)(16.9901,83.9412)(17.0301,83.8986)(17.07,83.8563)(17.11,83.8142)(17.15,83.7723)(17.19,83.7309)(17.2299,83.6896)(17.2699,83.6483)(17.3099,83.6072)(17.3499,83.5662)(17.3898,83.5254)(17.4298,83.4849)(17.4698,83.4448)(17.5098,83.4049)(17.5498,83.3651)(17.5897,83.3252)(17.6297,83.2856)(17.6697,83.2461)(17.7097,83.2069)(17.7496,83.1681)(17.7896,83.1296)(17.8296,83.0911)(17.8696,83.0526)(17.9095,83.0143)(17.9495,82.9761)(17.9895,82.9382)(18.0295,82.9005)(18.0695,82.8632)(18.1094,82.8258)(18.1494,82.7886)(18.1894,82.7515)(18.2294,82.7146)(18.2693,82.678)(18.3093,82.6417)(18.3493,82.6056)(18.3893,82.5696)(18.4292,82.5336)(18.4692,82.4978)(18.5092,82.4621)(18.5492,82.4266)(18.5891,82.3913)(18.6291,82.3562)(18.6691,82.3213)(18.7091,82.2864)(18.7491,82.2518)(18.789,82.2173)(18.829,82.1831)(18.869,82.1491)(18.909,82.1154)(18.9489,82.0816)(18.9889,82.048)(19.0289,82.0144)(19.0689,81.981)(19.1088,81.9479)(19.1488,81.9149)(19.1888,81.8822)(19.2288,81.8495)(19.2688,81.817)(19.3087,81.7846)(19.3487,81.7523)(19.3887,81.7202)(19.4287,81.6884)(19.4686,81.6567)(19.5086,81.6251)(19.5486,81.5936)(19.5886,81.5621)(19.6285,81.5309)(19.6685,81.4998)(19.7085,81.469)(19.7485,81.4386)(19.7884,81.4083)(19.8284,81.3779)(19.8684,81.3475)(19.9084,81.3173)(19.9484,81.2871)(19.9883,81.2573)(20.0283,81.2277)(20.0683,81.1983)(20.1083,81.1689)(20.1482,81.1396)(20.1882,81.1103)(20.2282,81.0813)(20.2682,81.0524)(20.3081,81.0238)(20.3481,80.9952)(20.3881,80.9668)(20.4281,80.9383)(20.4681,80.9101)(20.508,80.8819)(20.548,80.854)(20.588,80.8264)(20.628,80.7988)(20.6679,80.7712)(20.7079,80.7437)(20.7479,80.7162)(20.7879,80.689)(20.8278,80.662)(20.8678,80.6354)(20.9078,80.6089)(20.9478,80.5823)(20.9877,80.5558)(21.0277,80.5292)(21.0677,80.5028)(21.1077,80.4767)(21.1477,80.4509)(21.1876,80.4251)(21.2276,80.3993)(21.2676,80.3736)(21.3076,80.348)(21.3475,80.3225)(21.3875,80.2974)(21.4275,80.2724)(21.4675,80.2473)(21.5074,80.2223)(21.5474,80.1973)(21.5874,80.1725)(21.6274,80.148)(21.6674,80.1237)(21.7073,80.0997)(21.7473,80.0755)(21.7873,80.0513)(21.8273,80.0271)(21.8672,80.0031)(21.9072,79.9793)(21.9472,79.9559)(21.9872,79.9326)(22.0271,79.9092)(22.0671,79.8859)(22.1071,79.8625)(22.1471,79.8393)(22.187,79.8164)(22.227,79.7936)(22.267,79.7709)(22.307,79.7481)(22.347,79.7255)(22.3869,79.703)(22.4269,79.6807)(22.4669,79.6586)(22.5069,79.6367)(22.5468,79.6147)(22.5868,79.5927)(22.6268,79.5707)(22.6668,79.5489)(22.7067,79.5273)(22.7467,79.506)(22.7867,79.4848)(22.8267,79.4635)(22.8667,79.4422)(22.9066,79.421)(22.9466,79.3999)(22.9866,79.379)(23.0266,79.3584)(23.0665,79.3378)(23.1065,79.3172)(23.1465,79.2965)(23.1865,79.276)(23.2264,79.2556)(23.2664,79.2355)(23.3064,79.2156)(23.3464,79.1958)(23.3863,79.1759)(23.4263,79.1559)(23.4663,79.136)(23.5063,79.1162)(23.5463,79.0968)(23.5862,79.0777)(23.6262,79.0585)(23.6662,79.0391)(23.7062,79.0198)(23.7461,79.0006)(23.7861,78.9816)(23.8261,78.9628)(23.8661,78.9441)(23.906,78.9254)(23.946,78.9066)(23.986,78.8879)(24.026,78.8694)(24.066,78.8511)(24.1059,78.833)(24.1459,78.8149)(24.1859,78.7967)(24.2259,78.7785)(24.2658,78.7604)(24.3058,78.7425)(24.3458,78.7248)(24.3858,78.7075)(24.4257,78.69)(24.4657,78.6724)(24.5057,78.6548)(24.5457,78.6373)(24.5856,78.62)(24.6256,78.6029)(24.6656,78.586)(24.7056,78.569)(24.7456,78.552)(24.7855,78.535)(24.8255,78.5181)(24.8655,78.5014)(24.9055,78.485)(24.9454,78.4685)(24.9854,78.4519)(25.0254,78.4354)(25.0654,78.4189)(25.1053,78.4027)(25.1453,78.3867)(25.1853,78.3709)(25.2253,78.355)(25.2653,78.339)(25.3052,78.3229)(25.3452,78.307)(25.3852,78.2913)(25.4252,78.2759)(25.4651,78.2604)(25.5051,78.2449)(25.5451,78.2293)(25.5851,78.2138)(25.625,78.1986)(25.665,78.1836)(25.705,78.1688)(25.745,78.1537)(25.7849,78.1386)(25.8249,78.1235)(25.8649,78.1086)(25.9049,78.0939)(25.9449,78.0795)(25.9848,78.065)(26.0248,78.0504)(26.0648,78.0357)(26.1048,78.0212)(26.1447,78.0068)(26.1847,77.9927)(26.2247,77.9786)(26.2647,77.9644)(26.3046,77.9502)(26.3446,77.9361)(26.3846,77.9221)(26.4246,77.9083)(26.4646,77.8947)(26.5045,77.8811)(26.5445,77.8674)(26.5845,77.8536)(26.6245,77.84)(26.6644,77.8264)(26.7044,77.813)(26.7444,77.7998)(26.7844,77.7866)(26.8243,77.7733)(26.8643,77.76)(26.9043,77.7468)(26.9443,77.7337)(26.9842,77.7208)(27.0242,77.7081)(27.0642,77.6954)(27.1042,77.6825)(27.1442,77.6697)(27.1841,77.6569)(27.2241,77.6442)(27.2641,77.6317)(27.3041,77.6194)(27.344,77.6071)(27.384,77.5947)(27.424,77.5823)(27.464,77.5699)(27.5039,77.5576)(27.5439,77.5454)(27.5839,77.5335)(27.6239,77.5218)(27.6639,77.5099)(27.7038,77.4979)(27.7438,77.4859)(27.7838,77.4739)(27.8238,77.4621)(27.8637,77.4506)(27.9037,77.4392)(27.9437,77.4278)(27.9837,77.4163)(28.0236,77.4047)(28.0636,77.3932)(28.1036,77.3817)(28.1436,77.3704)(28.1835,77.3592)(28.2235,77.3479)(28.2635,77.3366)(28.3035,77.3254)(28.3435,77.3144)(28.3834,77.3035)(28.4234,77.2929)(28.4634,77.282)(28.5034,77.271)(28.5433,77.2601)(28.5833,77.2492)(28.6233,77.2386)(28.6633,77.2283)(28.7032,77.2178)(28.7432,77.2071)(28.7832,77.1965)(28.8232,77.186)(28.8632,77.1756)(28.9031,77.1655)(28.9431,77.1553)(28.9831,77.145)(29.0231,77.1347)(29.063,77.1244)(29.103,77.1143)(29.143,77.1043)(29.183,77.0945)(29.2229,77.0845)(29.2629,77.0746)(29.3029,77.0646)(29.3429,77.0547)(29.3828,77.0449)(29.4228,77.0353)(29.4628,77.0258)(29.5028,77.0162)(29.5428,77.0066)(29.5827,76.9969)(29.6227,76.9873)(29.6627,76.9778)(29.7027,76.9685)(29.7426,76.9593)(29.7826,76.9503)(29.8226,76.9411)(29.8626,76.9318)(29.9025,76.9225)(29.9425,76.9133)(29.9825,76.9041)(30.0225,76.8952)(30.0625,76.8864)(30.1024,76.8775)(30.1424,76.8685)(30.1824,76.8596)(30.2224,76.8506)(30.2623,76.8418)(30.3023,76.8331)(30.3423,76.8247)(30.3823,76.8162)(30.4222,76.8075)(30.4622,76.7988)(30.5022,76.7901)(30.5422,76.7816)(30.5821,76.7732)(30.6221,76.7649)(30.6621,76.7566)(30.7021,76.7482)(30.7421,76.7398)(30.782,76.7314)(30.822,76.7231)(30.862,76.7151)(30.902,76.7072)(30.9419,76.6991)(30.9819,76.6909)(31.0219,76.6827)(31.0619,76.6746)(31.1018,76.6666)(31.1418,76.6589)(31.1818,76.6512)(31.2218,76.6434)(31.2618,76.6355)(31.3017,76.6276)(31.3417,76.6197)(31.3817,76.612)(31.4217,76.6045)(31.4616,76.5971)(31.5016,76.5894)(31.5416,76.5817)(31.5816,76.5741)(31.6215,76.5665)(31.6615,76.5592)(31.7015,76.552)(31.7415,76.5448)(31.7814,76.5374)(31.8214,76.53)(31.8614,76.5226)(31.9014,76.5153)(31.9414,76.5082)(31.9813,76.5011)(32.0213,76.494)(32.0613,76.4868)(32.1013,76.4796)(32.1412,76.4725)(32.1812,76.4656)(32.2212,76.4589)(32.2612,76.4521)(32.3011,76.4451)(32.3411,76.4382)(32.3811,76.4312)(32.4211,76.4244)(32.4611,76.4177)(32.501,76.411)(32.541,76.4043)(32.581,76.3976)(32.621,76.3908)(32.6609,76.3841)(32.7009,76.3776)(32.7409,76.3713)(32.7809,76.3649)(32.8208,76.3584)(32.8608,76.3518)(32.9008,76.3452)(32.9408,76.3388)(32.9807,76.3325)(33.0207,76.3264)(33.0607,76.3202)(33.1007,76.3139)(33.1407,76.3075)(33.1806,76.3012)(33.2206,76.295)(33.2606,76.2889)(33.3006,76.283)(33.3405,76.2771)(33.3805,76.2709)(33.4205,76.2648)(33.4605,76.2586)(33.5004,76.2526)(33.5404,76.2468)(33.5804,76.241)(33.6204,76.2352)(33.6604,76.2293)(33.7003,76.2233)(33.7403,76.2174)(33.7803,76.2116)(33.8203,76.206)(33.8602,76.2004)(33.9002,76.1946)(33.9402,76.1888)(33.9802,76.1831)(34.0201,76.1774)(34.0601,76.1718)(34.1001,76.1665)(34.1401,76.1611)(34.18,76.1556)(34.22,76.15)(34.26,76.1444)(34.3,76.1389)(34.34,76.1334)(34.3799,76.1282)(34.4199,76.1231)(34.4599,76.1178)(34.4999,76.1124)(34.5398,76.107)(34.5798,76.1017)(34.6198,76.0964)(34.6598,76.0913)(34.6997,76.0862)(34.7397,76.0811)(34.7797,76.0759)(34.8197,76.0707)(34.8596,76.0655)(34.8996,76.0604)(34.9396,76.0554)(34.9796,76.0507)(35.0196,76.0458)(35.0595,76.0408)(35.0995,76.0358)(35.1395,76.0307)(35.1795,76.0257)(35.2194,76.0208)(35.2594,76.0161)(35.2994,76.0115)(35.3394,76.0068)(35.3793,76.002)(35.4193,75.9971)(35.4593,75.9922)(35.4993,75.9874)(35.5393,75.9828)(35.5792,75.9783)(35.6192,75.9738)(35.6592,75.9692)(35.6992,75.9646)(35.7391,75.9599)(35.7791,75.9553)(35.8191,75.9507)(35.8591,75.9462)(35.899,75.9418)(35.939,75.9374)(35.979,75.9329)(36.019,75.9283)(36.0589,75.9238)(36.0989,75.9194)(36.1389,75.9151)(36.1789,75.9109)(36.2189,75.9068)(36.2588,75.9025)(36.2988,75.8982)(36.3388,75.8938)(36.3788,75.8894)(36.4187,75.8851)(36.4587,75.881)(36.4987,75.8769)(36.5387,75.8728)(36.5786,75.8687)(36.6186,75.8644)(36.6586,75.8602)(36.6986,75.8561)(36.7386,75.852)(36.7785,75.8481)(36.8185,75.8443)(36.8585,75.8403)(36.8985,75.8362)(36.9384,75.8321)(36.9784,75.828)(37.0184,75.824)(37.0584,75.8202)(37.0983,75.8165)(37.1383,75.8128)(37.1783,75.809)(37.2183,75.805)(37.2582,75.801)(37.2982,75.7971)(37.3382,75.7933)(37.3782,75.7897)(37.4182,75.7861)(37.4581,75.7824)(37.4981,75.7786)(37.5381,75.7747)(37.5781,75.7709)(37.618,75.7673)(37.658,75.7638)(37.698,75.7604)(37.738,75.7568)(37.7779,75.753)(37.8179,75.7493)(37.8579,75.7456)(37.8979,75.7421)(37.9379,75.7388)(37.9778,75.7355)(38.0178,75.7321)(38.0578,75.7285)(38.0978,75.7249)(38.1377,75.7214)(38.1777,75.7179)(38.2177,75.7146)(38.2577,75.7112)(38.2976,75.7078)(38.3376,75.7044)(38.3776,75.701)(38.4176,75.6977)(38.4575,75.6945)(38.4975,75.6912)(38.5375,75.6879)(38.5775,75.6845)(38.6175,75.6812)(38.6574,75.6779)(38.6974,75.6747)(38.7374,75.6716)(38.7774,75.6684)(38.8173,75.6652)(38.8573,75.6619)(38.8973,75.6587)(38.9373,75.6555)(38.9772,75.6524)(39.0172,75.6495)(39.0572,75.6466)(39.0972,75.6436)(39.1372,75.6405)(39.1771,75.6373)(39.2171,75.6342)(39.2571,75.6312)(39.2971,75.6283)(39.337,75.6254)(39.377,75.6223)(39.417,75.6192)(39.457,75.6162)(39.4969,75.6132)(39.5369,75.6105)(39.5769,75.608)(39.6169,75.6052)(39.6568,75.6022)(39.6968,75.5992)(39.7368,75.5962)(39.7768,75.5936)(39.8168,75.5908)(39.8567,75.588)(39.8967,75.5851)(39.9367,75.5822)(39.9767,75.5796) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-7.91538,-0.000102632)(-7.8754,-7.62881e-05)(-7.83543,-8.05134e-05)(-7.79545,-0.000133744)(-7.75547,-0.000189595)(-7.7155,-0.000195455)(-7.67552,-0.000169695)(-7.63554,-0.00013072)(-7.59557,-9.69422e-05)(-7.55559,-8.67681e-05)(-7.51561,-0.000118606)(-7.47564,-0.000182514)(-7.43566,-0.000174147)(-7.39568,-0.000112501)(-7.35571,-3.31784e-05)(-7.31573,2.8217e-05)(-7.27575,3.60816e-05)(-7.23578,-4.5187e-05)(-7.1958,-0.000231525)(-7.15582,-0.000347608)(-7.11585,-0.000368891)(-7.07587,-0.000327175)(-7.03589,-0.000254268)(-6.99592,-0.000181975)(-6.95594,-0.000142099)(-6.91596,-0.000160234)(-6.87599,-0.000168322)(-6.83601,-0.000150675)(-6.79603,-0.000122567)(-6.75606,-9.92669e-05)(-6.71608,-9.60467e-05)(-6.6761,-0.000128179)(-6.63613,-0.00018573)(-6.59615,-0.000187034)(-6.55617,-0.000146997)(-6.5162,-9.1476e-05)(-6.47622,-4.63246e-05)(-6.43624,-3.73996e-05)(-6.39627,-8.9984e-05)(-6.35629,-0.000140034)(-6.31631,-0.000142714)(-6.27634,-0.0001156)(-6.23636,-7.62618e-05)(-6.19638,-4.22749e-05)(-6.15641,-3.12127e-05)(-6.11643,-5.42597e-05)(-6.07645,-4.11434e-05)(-6.03648,1.1196e-05)(-5.9965,7.56871e-05)(-5.95652,0.000125259)(-5.91655,0.000132844)(-5.87657,7.13683e-05)(-5.83659,-7.43303e-05)(-5.79662,-0.0001526)(-5.75664,-0.000139684)(-5.71666,-7.45102e-05)(-5.67669,3.98941e-06)(-5.63671,5.68845e-05)(-5.59673,4.52448e-05)(-5.55676,-5.96432e-05)(-5.51678,-0.000129051)(-5.4768,-0.000133526)(-5.43683,-9.99033e-05)(-5.39685,-5.50202e-05)(-5.35687,-2.57122e-05)(-5.3169,-3.88161e-05)(-5.27692,-0.000104175)(-5.23694,-0.000127004)(-5.19697,-0.000106724)(-5.15699,-6.59273e-05)(-5.11701,-2.72061e-05)(-5.07704,-1.31554e-05)(-5.03706,-4.63669e-05)(-4.99708,-0.000110296)(-4.95711,-0.00011114)(-4.91713,-6.86863e-05)(-4.87715,-1.10078e-05)(-4.83718,3.38208e-05)(-4.7972,3.7726e-05)(-4.75722,-2.73663e-05)(-4.71725,-0.000134941)(-4.67727,-0.00017682)(-4.63729,-0.000168343)(-4.59732,-0.000130745)(-4.55734,-8.5262e-05)(-4.51736,-5.31299e-05)(-4.47739,-5.5584e-05)(-4.43741,-8.30572e-05)(-4.39743,-8.67309e-05)(-4.35746,-7.43371e-05)(-4.31748,-5.54822e-05)(-4.2775,-3.97724e-05)(-4.23753,-3.68145e-05)(-4.19755,-5.62139e-05)(-4.15757,-7.67533e-05)(-4.1176,-6.33375e-05)(-4.07762,-3.11944e-05)(-4.03764,3.85335e-06)(-3.99767,2.59798e-05)(-3.95769,1.93616e-05)(-3.91771,-3.18252e-05)(-3.87774,-9.90645e-05)(-3.83776,-0.000121573)(-3.79778,-0.000112148)(-3.75781,-8.48471e-05)(-3.71783,-5.373e-05)(-3.67785,-3.28539e-05)(-3.63788,-3.62773e-05)(-3.5979,-6.76961e-05)(-3.55792,-7.15539e-05)(-3.51795,-5.09911e-05)(-3.47797,-2.25214e-05)(-3.43799,-2.65674e-06)(-3.39802,-7.91086e-06)(-3.35804,-5.47964e-05)(-3.31806,-0.000115064)(-3.27809,-0.000115829)(-3.23811,-8.04581e-05)(-3.19813,-3.54658e-05)(-3.15816,-7.364e-06)(-3.11818,-2.26649e-05)(-3.0782,-9.37821e-05)(-3.03823,-0.000130208)(-2.99825,-0.000124777)(-2.95827,-9.46716e-05)(-2.9183,-5.70755e-05)(-2.87832,-2.91725e-05)(-2.83834,-2.81453e-05)(-2.79837,-5.79985e-05)(-2.75839,-5.97791e-05)(-2.71841,-3.66947e-05)(-2.67844,-3.82002e-06)(-2.63846,2.37698e-05)(-2.59848,3.09991e-05)(-2.55851,2.79164e-06)(-2.51853,-6.59161e-05)(-2.47855,-9.56221e-05)(-2.43858,-8.17122e-05)(-2.3986,-4.38798e-05)(-2.35862,-1.81943e-06)(-2.31865,2.47755e-05)(-2.27867,1.62111e-05)(-2.23869,-4.62793e-05)(-2.19872,-0.000101463)(-2.15874,-0.000113656)(-2.11876,-9.8022e-05)(-2.07879,-6.97265e-05)(-2.03881,-4.39335e-05)(-1.99883,-3.58063e-05)(-1.95886,-5.9967e-05)(-1.91888,-6.33521e-05)(-1.8789,-2.26204e-05)(-1.83893,3.43697e-05)(-1.79895,7.97574e-05)(-1.75897,8.56831e-05)(-1.719,2.42874e-05)(-1.67902,-0.000120826)(-1.63904,-0.000200199)(-1.59907,-0.000188623)(-1.55909,-0.000123655)(-1.51911,-4.28526e-05)(-1.47914,1.62287e-05)(-1.43916,1.60318e-05)(-1.39918,-7.78382e-05)(-1.35921,-0.00016356)(-1.31923,-0.00018997)(-1.27925,-0.000175303)(-1.23928,-0.000137787)(-1.1993,-9.56556e-05)(-1.15932,-6.71388e-05)(-1.11935,-7.04694e-05)(-1.07937,-8.7606e-05)(-1.03939,-6.79791e-05)(-0.999417,-2.71662e-05)(-0.95944,1.76752e-05)(-0.919463,4.93859e-05)(-0.879487,5.08086e-05)(-0.83951,4.78409e-06)(-0.799533,-0.000102405)(-0.759557,-0.00018992)(-0.71958,-0.000226737)(-0.679603,-0.000225515)(-0.639627,-0.000198912)(-0.59965,-0.000159589)(-0.559673,-0.000120205)(-0.519697,-9.34192e-05)(-0.47972,-8.59826e-05)(-0.439743,-7.16107e-05)(-0.399767,-5.13755e-05)(-0.35979,-3.25254e-05)(-0.319813,-2.23098e-05)(-0.279837,-2.79769e-05)(-0.23986,-5.67759e-05)(-0.199883,-0.000115955)(-0.159907,-0.000174047)(-0.11993,-0.000189169)(-0.0799533,-0.000174555)(-0.0399767,-0.000143762)(0,-0.000110344)(0.0399767,-8.78559e-05)(0.0799533,69.6905)(0.11993,63.9433)(0.159907,58.787)(0.199883,54.161)(0.23986,50.0107)(0.279837,46.2871)(0.319813,42.9464)(0.35979,39.9491)(0.399767,37.2598)(0.439743,34.8472)(0.47972,32.6828)(0.519697,30.7408)(0.559673,29.0134)(0.59965,27.4763)(0.639627,26.0944)(0.679603,24.8513)(0.71958,23.7324)(0.759557,22.7242)(0.799533,21.815)(0.83951,20.9943)(0.879487,20.2524)(0.919463,19.581)(0.95944,18.9727)(0.999417,18.4208)(1.03939,17.9192)(1.07937,17.4621)(1.11935,17.0466)(1.15932,16.672)(1.1993,16.3374)(1.23928,16.0424)(1.27925,15.7866)(1.31923,15.5695)(1.35921,15.3906)(1.39918,15.2499)(1.43916,15.1468)(1.47914,15.0812)(1.51911,15.0533)(1.55909,15.0626)(1.59907,15.1091)(1.63904,15.1926)(1.67902,15.3123)(1.719,15.4676)(1.75897,15.6574)(1.79895,15.8805)(1.83893,16.1356)(1.8789,16.421)(1.91888,16.7349)(1.95886,17.0754)(1.99883,17.4405)(2.03881,17.8281)(2.07879,18.2361)(2.11876,18.6621)(2.15874,19.1037)(2.19872,19.5584)(2.23869,20.0239)(2.27867,20.4976)(2.31865,20.9774)(2.35862,21.4609)(2.3986,21.9458)(2.43858,22.43)(2.47855,22.9114)(2.51853,23.3881)(2.55851,23.8581)(2.59848,24.32)(2.63846,24.7722)(2.67844,25.2134)(2.71841,25.6424)(2.75839,26.0581)(2.79837,26.4595)(2.83834,26.846)(2.87832,27.2172)(2.9183,27.5725)(2.95827,27.9119)(2.99825,28.2351)(3.03823,28.5422)(3.0782,28.8333)(3.11818,29.1089)(3.15816,29.3692)(3.19813,29.6149)(3.23811,29.8465)(3.27809,30.0647)(3.31806,30.2702)(3.35804,30.4637)(3.39802,30.6462)(3.43799,30.8187)(3.47797,30.9821)(3.51795,31.1372)(3.55792,31.2851)(3.5979,31.4267)(3.63788,31.5628)(3.67785,31.6943)(3.71783,31.8223)(3.75781,31.9475)(3.79778,32.0708)(3.83776,32.1929)(3.87774,32.3145)(3.91771,32.4363)(3.95769,32.559)(3.99767,32.6831)(4.03764,32.8092)(4.07762,32.9378)(4.1176,33.0692)(4.15757,33.2037)(4.19755,33.3416)(4.23753,33.4831)(4.2775,33.6284)(4.31748,33.7777)(4.35746,33.931)(4.39743,34.0883)(4.43741,34.2496)(4.47739,34.4148)(4.51736,34.5838)(4.55734,34.7565)(4.59732,34.9328)(4.63729,35.1125)(4.67727,35.2952)(4.71725,35.4809)(4.75722,35.6692)(4.7972,35.8598)(4.83718,36.0525)(4.87715,36.2471)(4.91713,36.4432)(4.95711,36.6405)(4.99708,36.8388)(5.03706,37.0377)(5.07704,37.237)(5.11701,37.4364)(5.15699,37.6357)(5.19697,37.8348)(5.23694,38.0333)(5.27692,38.2309)(5.3169,38.4275)(5.35687,38.6228)(5.39685,38.8168)(5.43683,39.0094)(5.4768,39.2003)(5.51678,39.3896)(5.55676,39.5769)(5.59673,39.7624)(5.63671,39.9458)(5.67669,40.1272)(5.71666,40.3065)(5.75664,40.4838)(5.79662,40.6588)(5.83659,40.8318)(5.87657,41.0026)(5.91655,41.1714)(5.95652,41.3383)(5.9965,41.5032)(6.03648,41.6661)(6.07645,41.8272)(6.11643,41.9864)(6.15641,42.1439)(6.19638,42.2998)(6.23636,42.4541)(6.27634,42.6069)(6.31631,42.7584)(6.35629,42.9084)(6.39627,43.0572)(6.43624,43.2047)(6.47622,43.3512)(6.5162,43.4968)(6.55617,43.6413)(6.59615,43.785)(6.63613,43.9278)(6.6761,44.0698)(6.71608,44.2111)(6.75606,44.3518)(6.79603,44.4919)(6.83601,44.6315)(6.87599,44.7706)(6.91596,44.9092)(6.95594,45.0473)(6.99592,45.185)(7.03589,45.3223)(7.07587,45.4593)(7.11585,45.596)(7.15582,45.7323)(7.1958,45.8682)(7.23578,46.0037)(7.27575,46.1389)(7.31573,46.2738)(7.35571,46.4085)(7.39568,46.5428)(7.43566,46.6767)(7.47564,46.8102)(7.51561,46.9433)(7.55559,47.0761)(7.59557,47.2085)(7.63554,47.3405)(7.67552,47.4721)(7.7155,47.6032)(7.75547,47.7337)(7.79545,47.8638)(7.83543,47.9935)(7.8754,48.1228)(7.91538,48.2515)(7.95536,48.3796)(7.99533,48.5071)(8.03531,48.634)(8.07529,48.7604)(8.11526,48.8862)(8.15524,49.0116)(8.19522,49.1363)(8.23519,49.2603)(8.27517,49.3837)(8.31515,49.5064)(8.35512,49.6286)(8.3951,49.7502)(8.43508,49.8711)(8.47505,49.9914)(8.51503,50.111)(8.55501,50.2299)(8.59498,50.3483)(8.63496,50.466)(8.67494,50.5831)(8.71491,50.6996)(8.75489,50.8154)(8.79487,50.9306)(8.83484,51.0452)(8.87482,51.1592)(8.9148,51.2726)(8.95477,51.3854)(8.99475,51.4976)(9.03473,51.6092)(9.0747,51.7202)(9.11468,51.8307)(9.15466,51.9406)(9.19463,52.0499)(9.23461,52.1587)(9.27459,52.2669)(9.31456,52.3745)(9.35454,52.4817)(9.39452,52.5883)(9.43449,52.6945)(9.47447,52.8001)(9.51445,52.9052)(9.55442,53.0098)(9.5944,53.1139)(9.63438,53.2175)(9.67435,53.3206)(9.71433,53.4233)(9.75431,53.5255)(9.79428,53.6271)(9.83426,53.7283)(9.87424,53.829)(9.91421,53.9293)(9.95419,54.0292)(9.99417,54.1286)(10.0341,54.2275)(10.0741,54.3259)(10.1141,54.4239)(10.1541,54.5214)(10.194,54.6185)(10.234,54.7152)(10.274,54.8115)(10.314,54.9073)(10.354,55.0026)(10.3939,55.0975)(10.4339,55.192)(10.4739,55.286)(10.5139,55.3797)(10.5538,55.4729)(10.5938,55.5656)(10.6338,55.6578)(10.6738,55.7495)(10.7137,55.841)(10.7537,55.932)(10.7937,56.0227)(10.8337,56.1129)(10.8737,56.2026)(10.9136,56.2919)(10.9536,56.3806)(10.9936,56.469)(11.0336,56.557)(11.0735,56.6446)(11.1135,56.7319)(11.1535,56.8187)(11.1935,56.9051)(11.2334,56.991)(11.2734,57.0765)(11.3134,57.1616)(11.3534,57.2464)(11.3933,57.3308)(11.4333,57.4147)(11.4733,57.4982)(11.5133,57.5813)(11.5533,57.6639)(11.5932,57.7462)(11.6332,57.8282)(11.6732,57.9098)(11.7132,57.991)(11.7531,58.0718)(11.7931,58.1521)(11.8331,58.232)(11.8731,58.3115)(11.913,58.3908)(11.953,58.4696)(11.993,58.5482)(12.033,58.6263)(12.073,58.704)(12.1129,58.7814)(12.1529,58.8585)(12.1929,58.9351)(12.2329,59.0114)(12.2728,59.0873)(12.3128,59.1628)(12.3528,59.2378)(12.3928,59.3126)(12.4327,59.3871)(12.4727,59.4613)(12.5127,59.5351)(12.5527,59.6086)(12.5926,59.6816)(12.6326,59.7541)(12.6726,59.8264)(12.7126,59.8985)(12.7526,59.9702)(12.7925,60.0416)(12.8325,60.1126)(12.8725,60.1833)(12.9125,60.2536)(12.9524,60.3237)(12.9924,60.3934)(13.0324,60.4627)(13.0724,60.5316)(13.1123,60.6002)(13.1523,60.6685)(13.1923,60.7366)(13.2323,60.8044)(13.2723,60.8718)(13.3122,60.9389)(13.3522,61.0056)(13.3922,61.072)(13.4322,61.1382)(13.4721,61.2041)(13.5121,61.2696)(13.5521,61.3348)(13.5921,61.3996)(13.632,61.464)(13.672,61.5283)(13.712,61.5922)(13.752,61.6559)(13.7919,61.7193)(13.8319,61.7824)(13.8719,61.8451)(13.9119,61.9076)(13.9519,61.9698)(13.9918,62.0317)(14.0318,62.0933)(14.0718,62.1545)(14.1118,62.2154)(14.1517,62.276)(14.1917,62.3364)(14.2317,62.3965)(14.2717,62.4564)(14.3116,62.516)(14.3516,62.5753)(14.3916,62.6343)(14.4316,62.693)(14.4716,62.7514)(14.5115,62.8096)(14.5515,62.8674)(14.5915,62.925)(14.6315,62.9823)(14.6714,63.0394)(14.7114,63.0961)(14.7514,63.1527)(14.7914,63.209)(14.8313,63.265)(14.8713,63.3207)(14.9113,63.3761)(14.9513,63.4312)(14.9912,63.486)(15.0312,63.5407)(15.0712,63.5951)(15.1112,63.6493)(15.1512,63.7032)(15.1911,63.7568)(15.2311,63.8101)(15.2711,63.8632)(15.3111,63.916)(15.351,63.9687)(15.391,64.0211)(15.431,64.0732)(15.471,64.1251)(15.5109,64.1767)(15.5509,64.2281)(15.5909,64.2793)(15.6309,64.3302)(15.6709,64.3809)(15.7108,64.4313)(15.7508,64.4814)(15.7908,64.5313)(15.8308,64.581)(15.8707,64.6305)(15.9107,64.6797)(15.9507,64.7288)(15.9907,64.7775)(16.0306,64.826)(16.0706,64.8742)(16.1106,64.9223)(16.1506,64.9701)(16.1905,65.0178)(16.2305,65.0652)(16.2705,65.1124)(16.3105,65.1593)(16.3505,65.206)(16.3904,65.2525)(16.4304,65.2987)(16.4704,65.3448)(16.5104,65.3906)(16.5503,65.4363)(16.5903,65.4817)(16.6303,65.5269)(16.6703,65.5719)(16.7102,65.6167)(16.7502,65.6612)(16.7902,65.7056)(16.8302,65.7497)(16.8702,65.7936)(16.9101,65.8372)(16.9501,65.8806)(16.9901,65.9239)(17.0301,65.967)(17.07,66.01)(17.11,66.0527)(17.15,66.0952)(17.19,66.1374)(17.2299,66.1793)(17.2699,66.2212)(17.3099,66.2628)(17.3499,66.3043)(17.3898,66.3456)(17.4298,66.3868)(17.4698,66.4277)(17.5098,66.4684)(17.5498,66.5089)(17.5897,66.5493)(17.6297,66.5894)(17.6697,66.6294)(17.7097,66.6691)(17.7496,66.7086)(17.7896,66.7478)(17.8296,66.787)(17.8696,66.826)(17.9095,66.8648)(17.9495,66.9035)(17.9895,66.942)(18.0295,66.9802)(18.0695,67.0183)(18.1094,67.0562)(18.1494,67.0939)(18.1894,67.1315)(18.2294,67.1688)(18.2693,67.206)(18.3093,67.243)(18.3493,67.2797)(18.3893,67.3164)(18.4292,67.3529)(18.4692,67.3892)(18.5092,67.4254)(18.5492,67.4614)(18.5891,67.4971)(18.6291,67.5327)(18.6691,67.5681)(18.7091,67.6035)(18.7491,67.6387)(18.789,67.6737)(18.829,67.7084)(18.869,67.7429)(18.909,67.7772)(18.9489,67.8115)(18.9889,67.8456)(19.0289,67.8797)(19.0689,67.9135)(19.1088,67.9472)(19.1488,67.9807)(19.1888,68.0139)(19.2288,68.0471)(19.2688,68.0801)(19.3087,68.113)(19.3487,68.1457)(19.3887,68.1783)(19.4287,68.2106)(19.4686,68.2428)(19.5086,68.2748)(19.5486,68.3067)(19.5886,68.3385)(19.6285,68.3702)(19.6685,68.4017)(19.7085,68.433)(19.7485,68.4642)(19.7884,68.4952)(19.8284,68.5261)(19.8684,68.5568)(19.9084,68.5874)(19.9484,68.6179)(19.9883,68.6482)(20.0283,68.6783)(20.0683,68.7082)(20.1083,68.7381)(20.1482,68.7678)(20.1882,68.7975)(20.2282,68.8269)(20.2682,68.8562)(20.3081,68.8854)(20.3481,68.9144)(20.3881,68.9433)(20.4281,68.9721)(20.4681,69.0007)(20.508,69.0292)(20.548,69.0576)(20.588,69.0857)(20.628,69.1138)(20.6679,69.1417)(20.7079,69.1696)(20.7479,69.1973)(20.7879,69.2249)(20.8278,69.2523)(20.8678,69.2795)(20.9078,69.3066)(20.9478,69.3336)(20.9877,69.3606)(21.0277,69.3874)(21.0677,69.414)(21.1077,69.4406)(21.1477,69.4669)(21.1876,69.4931)(21.2276,69.5193)(21.2676,69.5453)(21.3076,69.5713)(21.3475,69.5971)(21.3875,69.6227)(21.4275,69.6481)(21.4675,69.6735)(21.5074,69.6988)(21.5474,69.724)(21.5874,69.7491)(21.6274,69.7741)(21.6674,69.7988)(21.7073,69.8235)(21.7473,69.8481)(21.7873,69.8726)(21.8273,69.897)(21.8672,69.9213)(21.9072,69.9453)(21.9472,69.9692)(21.9872,69.993)(22.0271,70.0168)(22.0671,70.0405)(22.1071,70.0641)(22.1471,70.0876)(22.187,70.1109)(22.227,70.134)(22.267,70.1571)(22.307,70.1801)(22.347,70.203)(22.3869,70.2258)(22.4269,70.2485)(22.4669,70.271)(22.5069,70.2935)(22.5468,70.3158)(22.5868,70.3381)(22.6268,70.3603)(22.6668,70.3823)(22.7067,70.4042)(22.7467,70.4259)(22.7867,70.4476)(22.8267,70.4692)(22.8667,70.4908)(22.9066,70.5123)(22.9466,70.5336)(22.9866,70.5548)(23.0266,70.5758)(23.0665,70.5967)(23.1065,70.6176)(23.1465,70.6384)(23.1865,70.6592)(23.2264,70.6798)(23.2664,70.7004)(23.3064,70.7207)(23.3464,70.741)(23.3863,70.7612)(23.4263,70.7814)(23.4663,70.8014)(23.5063,70.8214)(23.5463,70.8412)(23.5862,70.8609)(23.6262,70.8805)(23.6662,70.9001)(23.7062,70.9196)(23.7461,70.939)(23.7861,70.9583)(23.8261,70.9774)(23.8661,70.9965)(23.906,71.0155)(23.946,71.0344)(23.986,71.0532)(24.026,71.072)(24.066,71.0906)(24.1059,71.1092)(24.1459,71.1278)(24.1859,71.1462)(24.2259,71.1645)(24.2658,71.1827)(24.3058,71.2008)(24.3458,71.2188)(24.3858,71.2367)(24.4257,71.2545)(24.4657,71.2723)(24.5057,71.2901)(24.5457,71.3077)(24.5856,71.3253)(24.6256,71.3427)(24.6656,71.3599)(24.7056,71.3772)(24.7456,71.3944)(24.7855,71.4116)(24.8255,71.4286)(24.8655,71.4456)(24.9055,71.4624)(24.9454,71.4792)(24.9854,71.496)(25.0254,71.5126)(25.0654,71.5292)(25.1053,71.5457)(25.1453,71.562)(25.1853,71.5783)(25.2253,71.5945)(25.2653,71.6106)(25.3052,71.6267)(25.3452,71.6428)(25.3852,71.6588)(25.4252,71.6747)(25.4651,71.6905)(25.5051,71.7063)(25.5451,71.7219)(25.5851,71.7375)(25.625,71.7529)(25.665,71.7683)(25.705,71.7835)(25.745,71.7987)(25.7849,71.814)(25.8249,71.8291)(25.8649,71.8442)(25.9049,71.8592)(25.9449,71.8741)(25.9848,71.8889)(26.0248,71.9037)(26.0648,71.9184)(26.1048,71.9331)(26.1447,71.9476)(26.1847,71.9621)(26.2247,71.9765)(26.2647,71.9909)(26.3046,72.0052)(26.3446,72.0195)(26.3846,72.0337)(26.4246,72.0477)(26.4646,72.0616)(26.5045,72.0755)(26.5445,72.0894)(26.5845,72.1033)(26.6245,72.1171)(26.6644,72.1308)(26.7044,72.1444)(26.7444,72.1578)(26.7844,72.1713)(26.8243,72.1847)(26.8643,72.1981)(26.9043,72.2114)(26.9443,72.2247)(26.9842,72.2379)(27.0242,72.251)(27.0642,72.2641)(27.1042,72.2771)(27.1442,72.29)(27.1841,72.3029)(27.2241,72.3157)(27.2641,72.3284)(27.3041,72.341)(27.344,72.3536)(27.384,72.3662)(27.424,72.3787)(27.464,72.3912)(27.5039,72.4036)(27.5439,72.4159)(27.5839,72.4281)(27.6239,72.4403)(27.6639,72.4525)(27.7038,72.4646)(27.7438,72.4767)(27.7838,72.4887)(27.8238,72.5006)(27.8637,72.5124)(27.9037,72.5241)(27.9437,72.5359)(27.9837,72.5475)(28.0236,72.5592)(28.0636,72.5708)(28.1036,72.5824)(28.1436,72.5939)(28.1835,72.6053)(28.2235,72.6167)(28.2635,72.628)(28.3035,72.6393)(28.3435,72.6505)(28.3834,72.6616)(28.4234,72.6727)(28.4634,72.6837)(28.5034,72.6948)(28.5433,72.7057)(28.5833,72.7166)(28.6233,72.7275)(28.6633,72.7382)(28.7032,72.749)(28.7432,72.7597)(28.7832,72.7704)(28.8232,72.781)(28.8632,72.7915)(28.9031,72.8019)(28.9431,72.8123)(28.9831,72.8227)(29.0231,72.8331)(29.063,72.8434)(29.103,72.8537)(29.143,72.8638)(29.183,72.8739)(29.2229,72.884)(29.2629,72.894)(29.3029,72.9041)(29.3429,72.914)(29.3828,72.924)(29.4228,72.9338)(29.4628,72.9436)(29.5028,72.9534)(29.5428,72.9631)(29.5827,72.9728)(29.6227,72.9824)(29.6627,72.992)(29.7027,73.0015)(29.7426,73.011)(29.7826,73.0203)(29.8226,73.0297)(29.8626,73.0391)(29.9025,73.0485)(29.9425,73.0577)(29.9825,73.067)(30.0225,73.0761)(30.0625,73.0852)(30.1024,73.0942)(30.1424,73.1033)(30.1824,73.1123)(30.2224,73.1213)(30.2623,73.1302)(30.3023,73.1391)(30.3423,73.1479)(30.3823,73.1566)(30.4222,73.1654)(30.4622,73.1742)(30.5022,73.1829)(30.5422,73.1915)(30.5821,73.2001)(30.6221,73.2085)(30.6621,73.217)(30.7021,73.2255)(30.7421,73.234)(30.782,73.2424)(30.822,73.2508)(30.862,73.259)(30.902,73.2672)(30.9419,73.2754)(30.9819,73.2836)(31.0219,73.2919)(31.0619,73.3)(31.1018,73.3081)(31.1418,73.3161)(31.1818,73.324)(31.2218,73.3319)(31.2618,73.3399)(31.3017,73.3478)(31.3417,73.3557)(31.3817,73.3636)(31.4217,73.3713)(31.4616,73.379)(31.5016,73.3867)(31.5416,73.3944)(31.5816,73.4021)(31.6215,73.4097)(31.6615,73.4172)(31.7015,73.4246)(31.7415,73.4321)(31.7814,73.4396)(31.8214,73.4471)(31.8614,73.4546)(31.9014,73.4619)(31.9414,73.4691)(31.9813,73.4761)(32.0213,73.4833)(32.0613,73.4906)(32.1013,73.4978)(32.1412,73.5051)(32.1812,73.5122)(32.2212,73.5191)(32.2612,73.5261)(32.3011,73.5331)(32.3411,73.5401)(32.3811,73.5471)(32.4211,73.554)(32.4611,73.5608)(32.501,73.5676)(32.541,73.5744)(32.581,73.5812)(32.621,73.588)(32.6609,73.5947)(32.7009,73.6014)(32.7409,73.608)(32.7809,73.6146)(32.8208,73.6212)(32.8608,73.6278)(32.9008,73.6343)(32.9408,73.6408)(32.9807,73.6473)(33.0207,73.6536)(33.0607,73.66)(33.1007,73.6663)(33.1407,73.6727)(33.1806,73.679)(33.2206,73.6853)(33.2606,73.6915)(33.3006,73.6977)(33.3405,73.7039)(33.3805,73.7101)(33.4205,73.7162)(33.4605,73.7223)(33.5004,73.7284)(33.5404,73.7344)(33.5804,73.7403)(33.6204,73.7463)(33.6604,73.7523)(33.7003,73.7583)(33.7403,73.7642)(33.7803,73.7701)(33.8203,73.7758)(33.8602,73.7815)(33.9002,73.7873)(33.9402,73.7931)(33.9802,73.7989)(34.0201,73.8046)(34.0601,73.8103)(34.1001,73.8159)(34.1401,73.8215)(34.18,73.8271)(34.22,73.8326)(34.26,73.8382)(34.3,73.8438)(34.34,73.8493)(34.3799,73.8547)(34.4199,73.86)(34.4599,73.8654)(34.4999,73.8708)(34.5398,73.8762)(34.5798,73.8816)(34.6198,73.8869)(34.6598,73.8922)(34.6997,73.8975)(34.7397,73.9027)(34.7797,73.9079)(34.8197,73.9131)(34.8596,73.9182)(34.8996,73.9234)(34.9396,73.9285)(34.9796,73.9336)(35.0196,73.9386)(35.0595,73.9437)(35.0995,73.9487)(35.1395,73.9537)(35.1795,73.9587)(35.2194,73.9636)(35.2594,73.9685)(35.2994,73.9734)(35.3394,73.9783)(35.3793,73.9832)(35.4193,73.988)(35.4593,73.9929)(35.4993,73.9977)(35.5393,74.0024)(35.5792,74.007)(35.6192,74.0116)(35.6592,74.0163)(35.6992,74.021)(35.7391,74.0258)(35.7791,74.0304)(35.8191,74.0351)(35.8591,74.0396)(35.899,74.044)(35.939,74.0485)(35.979,74.053)(36.019,74.0575)(36.0589,74.0621)(36.0989,74.0666)(36.1389,74.071)(36.1789,74.0754)(36.2189,74.0797)(36.2588,74.084)(36.2988,74.0884)(36.3388,74.0927)(36.3788,74.0971)(36.4187,74.1014)(36.4587,74.1056)(36.4987,74.1099)(36.5387,74.1141)(36.5786,74.1183)(36.6186,74.1224)(36.6586,74.1266)(36.6986,74.1308)(36.7386,74.1349)(36.7785,74.139)(36.8185,74.1432)(36.8585,74.1472)(36.8985,74.1513)(36.9384,74.1554)(36.9784,74.1594)(37.0184,74.1634)(37.0584,74.1673)(37.0983,74.1712)(37.1383,74.1751)(37.1783,74.179)(37.2183,74.183)(37.2582,74.1869)(37.2982,74.1908)(37.3382,74.1946)(37.3782,74.1984)(37.4182,74.2022)(37.4581,74.206)(37.4981,74.2098)(37.5381,74.2136)(37.5781,74.2174)(37.618,74.2211)(37.658,74.2247)(37.698,74.2283)(37.738,74.2319)(37.7779,74.2356)(37.8179,74.2393)(37.8579,74.243)(37.8979,74.2466)(37.9379,74.2501)(37.9778,74.2536)(38.0178,74.2572)(38.0578,74.2608)(38.0978,74.2643)(38.1377,74.2678)(38.1777,74.2713)(38.2177,74.2746)(38.2577,74.278)(38.2976,74.2815)(38.3376,74.285)(38.3776,74.2884)(38.4176,74.2918)(38.4575,74.2951)(38.4975,74.2984)(38.5375,74.3017)(38.5775,74.305)(38.6175,74.3084)(38.6574,74.3117)(38.6974,74.315)(38.7374,74.3182)(38.7774,74.3215)(38.8173,74.3248)(38.8573,74.3281)(38.8973,74.3313)(38.9373,74.3345)(38.9772,74.3376)(39.0172,74.3406)(39.0572,74.3436)(39.0972,74.3467)(39.1372,74.3498)(39.1771,74.3529)(39.2171,74.356)(39.2571,74.3591)(39.2971,74.3622)(39.337,74.3652)(39.377,74.3683)(39.417,74.3713)(39.457,74.3743)(39.4969,74.3772)(39.5369,74.3801)(39.5769,74.383)(39.6169,74.3859)(39.6568,74.3888)(39.6968,74.3918)(39.7368,74.3947)(39.7768,74.3975)(39.8168,74.4004)(39.8567,74.4033)(39.8967,74.4061)(39.9367,74.409)(39.9767,74.4117) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/u_tau=0gamma=0001.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-20, xmax=60,
ymin=-50, ymax=200,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-11.876,-0.00159325)(-11.8161,-0.00159325)(-11.7561,-0.00159325)(-11.6961,-0.00159325)(-11.6361,-0.00159325)(-11.5761,-0.00159325)(-11.5162,-0.00159325)(-11.4562,-0.00159325)(-11.3962,-0.00159325)(-11.3362,-0.00159325)(-11.2762,-0.00159325)(-11.2163,-0.00159325)(-11.1563,-0.00159325)(-11.0963,-0.00159325)(-11.0363,-0.00159325)(-10.9763,-0.00159325)(-10.9164,-0.00159325)(-10.8564,-0.00159325)(-10.7964,-0.00159325)(-10.7364,-0.00159325)(-10.6764,-0.00159325)(-10.6165,-0.00159325)(-10.5565,-0.00159325)(-10.4965,-0.00159325)(-10.4365,-0.00159325)(-10.3765,-0.00159325)(-10.3166,-0.00159325)(-10.2566,-0.00159325)(-10.1966,-0.00159325)(-10.1366,-0.00159325)(-10.0766,-0.00159325)(-10.0167,-0.00159325)(-9.95668,-0.00159325)(-9.8967,-0.00159325)(-9.83672,-0.00159325)(-9.77674,-0.00159325)(-9.71676,-0.00159325)(-9.65678,-0.00159325)(-9.5968,-0.00159325)(-9.53682,-0.00159325)(-9.47684,-0.00159325)(-9.41686,-0.00159325)(-9.35688,-0.00159325)(-9.2969,-0.00159325)(-9.23692,-0.00159325)(-9.17694,-0.00159325)(-9.11696,-0.00159325)(-9.05698,-0.00159325)(-8.997,-0.00159325)(-8.93702,-0.00159325)(-8.87704,-0.00159325)(-8.81706,-0.00159325)(-8.75708,-0.00159325)(-8.6971,-0.00159325)(-8.63712,-0.00159325)(-8.57714,-0.00159325)(-8.51716,-0.00159325)(-8.45718,-0.00159325)(-8.3972,-0.00159325)(-8.33722,-0.00159325)(-8.27724,-0.00159325)(-8.21726,-0.00159325)(-8.15728,-0.00159325)(-8.0973,-0.00159325)(-8.03732,-0.00159325)(-7.97734,-0.00159325)(-7.91736,-0.00159325)(-7.85738,-0.00159325)(-7.7974,-0.00159325)(-7.73742,-0.00159325)(-7.67744,-0.00159325)(-7.61746,-0.00159325)(-7.55748,-0.00159325)(-7.4975,-0.00159325)(-7.43752,-0.00159325)(-7.37754,-0.00159325)(-7.31756,-0.00159325)(-7.25758,-0.00159325)(-7.1976,-0.00159325)(-7.13762,-0.00159325)(-7.07764,-0.00159325)(-7.01766,-0.00159325)(-6.95768,-0.00159325)(-6.8977,-0.00159325)(-6.83772,-0.00159325)(-6.77774,-0.00159325)(-6.71776,-0.00159325)(-6.65778,-0.00159325)(-6.5978,-0.00159325)(-6.53782,-0.00159325)(-6.47784,-0.00159325)(-6.41786,-0.00159325)(-6.35788,-0.00159325)(-6.2979,-0.00159325)(-6.23792,-0.00159325)(-6.17794,-0.00159325)(-6.11796,-0.00159325)(-6.05798,-0.00159325)(-5.998,-0.00159325)(-5.93802,-0.00159325)(-5.87804,-0.00159325)(-5.81806,-0.00159325)(-5.75808,-0.00159325)(-5.6981,-0.00159325)(-5.63812,-0.00159325)(-5.57814,-0.00159325)(-5.51816,-0.00159325)(-5.45818,-0.00159325)(-5.3982,-0.00159325)(-5.33822,-0.00159325)(-5.27824,-0.00159325)(-5.21826,-0.00159325)(-5.15828,-0.00159325)(-5.0983,-0.00159325)(-5.03832,-0.00159325)(-4.97834,-0.00159325)(-4.91836,-0.00159325)(-4.85838,-0.00159325)(-4.7984,-0.00159325)(-4.73842,-0.00159325)(-4.67844,-0.00159325)(-4.61846,-0.00159325)(-4.55848,-0.00159325)(-4.4985,-0.00159325)(-4.43852,-0.00159325)(-4.37854,-0.00159325)(-4.31856,-0.00159325)(-4.25858,-0.00159325)(-4.1986,-0.00159325)(-4.13862,-0.00159325)(-4.07864,-0.00159325)(-4.01866,-0.00159325)(-3.95868,-0.00159325)(-3.8987,-0.00159325)(-3.83872,-0.00159325)(-3.77874,-0.00159325)(-3.71876,-0.00159325)(-3.65878,-0.00159325)(-3.5988,-0.00159325)(-3.53882,-0.00159325)(-3.47884,-0.00159325)(-3.41886,-0.00159325)(-3.35888,-0.00159325)(-3.2989,-0.00159325)(-3.23892,-0.00159325)(-3.17894,-0.00159325)(-3.11896,-0.00159325)(-3.05898,-0.00159325)(-2.999,-0.00159325)(-2.93902,-0.00159325)(-2.87904,-0.00159325)(-2.81906,-0.00159325)(-2.75908,-0.00159325)(-2.6991,-0.00159325)(-2.63912,-0.00159325)(-2.57914,-0.00159325)(-2.51916,-0.00159325)(-2.45918,-0.00159325)(-2.3992,-0.00159325)(-2.33922,-0.00159325)(-2.27924,-0.00159325)(-2.21926,-0.00159325)(-2.15928,-0.00159325)(-2.0993,-0.00159325)(-2.03932,-0.00159325)(-1.97934,-0.00159325)(-1.91936,-0.00159325)(-1.85938,-0.00159325)(-1.7994,-0.00159325)(-1.73942,-0.00159325)(-1.67944,-0.00159325)(-1.61946,-0.00159325)(-1.55948,-0.00159325)(-1.4995,-0.00159325)(-1.43952,-0.00159325)(-1.37954,-0.00159325)(-1.31956,-0.00159325)(-1.25958,-0.00159325)(-1.1996,-0.00159325)(-1.13962,-0.00159325)(-1.07964,-0.00159325)(-1.01966,-0.00159325)(-0.95968,-0.00159325)(-0.8997,-0.00159325)(-0.83972,-0.00159325)(-0.77974,-0.00159325)(-0.71976,-0.00159325)(-0.65978,-0.00159325)(-0.5998,-0.00159325)(-0.53982,-0.00159325)(-0.47984,-0.00159325)(-0.41986,-0.00159325)(-0.35988,-0.00159325)(-0.2999,-0.00159325)(-0.23992,-0.00159325)(-0.17994,-0.00159325)(-0.11996,-0.00159325)(-0.05998,-0.00159325)(0,-0.00159325)(0.05998,-0.00159325)(0.11996,101.455)(0.17994,124.142)(0.23992,141.957)(0.2999,155.749)(0.35988,166.228)(0.41986,173.991)(0.47984,179.533)(0.53982,183.27)(0.5998,185.548)(0.65978,186.655)(0.71976,186.828)(0.77974,186.266)(0.83972,185.132)(0.8997,183.559)(0.95968,181.659)(1.01966,179.522)(1.07964,177.22)(1.13962,174.812)(1.1996,172.347)(1.25958,169.862)(1.31956,167.387)(1.37954,164.945)(1.43952,162.554)(1.4995,160.227)(1.55948,157.974)(1.61946,155.802)(1.67944,153.714)(1.73942,151.714)(1.7994,149.803)(1.85938,147.979)(1.91936,146.241)(1.97934,144.588)(2.03932,143.017)(2.0993,141.525)(2.15928,140.109)(2.21926,138.765)(2.27924,137.49)(2.33922,136.281)(2.3992,135.133)(2.45918,134.044)(2.51916,133.01)(2.57914,132.028)(2.63912,131.095)(2.6991,130.207)(2.75908,129.363)(2.81906,128.558)(2.87904,127.791)(2.93902,127.059)(2.999,126.359)(3.05898,125.691)(3.11896,125.051)(3.17894,124.437)(3.23892,123.849)(3.2989,123.284)(3.35888,122.74)(3.41886,122.217)(3.47884,121.712)(3.53882,121.225)(3.5988,120.755)(3.65878,120.3)(3.71876,119.859)(3.77874,119.432)(3.83872,119.017)(3.8987,118.614)(3.95868,118.222)(4.01866,117.84)(4.07864,117.467)(4.13862,117.104)(4.1986,116.749)(4.25858,116.402)(4.31856,116.063)(4.37854,115.731)(4.43852,115.405)(4.4985,115.085)(4.55848,114.772)(4.61846,114.463)(4.67844,114.161)(4.73842,113.863)(4.7984,113.569)(4.85838,113.281)(4.91836,112.996)(4.97834,112.716)(5.03832,112.439)(5.0983,112.166)(5.15828,111.897)(5.21826,111.631)(5.27824,111.368)(5.33822,111.108)(5.3982,110.852)(5.45818,110.598)(5.51816,110.347)(5.57814,110.098)(5.63812,109.852)(5.6981,109.609)(5.75808,109.367)(5.81806,109.129)(5.87804,108.892)(5.93802,108.658)(5.998,108.425)(6.05798,108.195)(6.11796,107.967)(6.17794,107.741)(6.23792,107.516)(6.2979,107.294)(6.35788,107.073)(6.41786,106.854)(6.47784,106.637)(6.53782,106.422)(6.5978,106.208)(6.65778,105.996)(6.71776,105.786)(6.77774,105.577)(6.83772,105.37)(6.8977,105.164)(6.95768,104.96)(7.01766,104.758)(7.07764,104.557)(7.13762,104.357)(7.1976,104.159)(7.25758,103.962)(7.31756,103.767)(7.37754,103.573)(7.43752,103.38)(7.4975,103.189)(7.55748,102.999)(7.61746,102.81)(7.67744,102.623)(7.73742,102.437)(7.7974,102.253)(7.85738,102.069)(7.91736,101.887)(7.97734,101.707)(8.03732,101.527)(8.0973,101.349)(8.15728,101.172)(8.21726,100.996)(8.27724,100.821)(8.33722,100.648)(8.3972,100.475)(8.45718,100.304)(8.51716,100.134)(8.57714,99.9657)(8.63712,99.7981)(8.6971,99.6316)(8.75708,99.4663)(8.81706,99.302)(8.87704,99.1389)(8.93702,98.9769)(8.997,98.816)(9.05698,98.6562)(9.11696,98.4974)(9.17694,98.3397)(9.23692,98.1831)(9.2969,98.0276)(9.35688,97.8731)(9.41686,97.7196)(9.47684,97.5672)(9.53682,97.4158)(9.5968,97.2654)(9.65678,97.116)(9.71676,96.9677)(9.77674,96.8203)(9.83672,96.6739)(9.8967,96.5285)(9.95668,96.3841)(10.0167,96.2407)(10.0766,96.0982)(10.1366,95.9567)(10.1966,95.8161)(10.2566,95.6765)(10.3166,95.5378)(10.3765,95.4001)(10.4365,95.2632)(10.4965,95.1273)(10.5565,94.9923)(10.6165,94.8582)(10.6764,94.7251)(10.7364,94.5928)(10.7964,94.4614)(10.8564,94.3308)(10.9164,94.2012)(10.9763,94.0724)(11.0363,93.9445)(11.0963,93.8174)(11.1563,93.6912)(11.2163,93.5659)(11.2762,93.4414)(11.3362,93.3177)(11.3962,93.1948)(11.4562,93.0728)(11.5162,92.9516)(11.5761,92.8312)(11.6361,92.7116)(11.6961,92.5928)(11.7561,92.4748)(11.8161,92.3576)(11.876,92.2412)(11.936,92.1256)(11.996,92.0107)(12.056,91.8967)(12.116,91.7833)(12.1759,91.6708)(12.2359,91.559)(12.2959,91.4479)(12.3559,91.3376)(12.4159,91.2281)(12.4758,91.1192)(12.5358,91.0111)(12.5958,90.9037)(12.6558,90.7971)(12.7158,90.6911)(12.7757,90.5859)(12.8357,90.4814)(12.8957,90.3775)(12.9557,90.2744)(13.0157,90.172)(13.0756,90.0702)(13.1356,89.9692)(13.1956,89.8688)(13.2556,89.769)(13.3156,89.67)(13.3755,89.5716)(13.4355,89.4739)(13.4955,89.3768)(13.5555,89.2804)(13.6155,89.1846)(13.6754,89.0895)(13.7354,88.995)(13.7954,88.9011)(13.8554,88.8079)(13.9154,88.7153)(13.9753,88.6233)(14.0353,88.532)(14.0953,88.4412)(14.1553,88.3511)(14.2153,88.2615)(14.2752,88.1726)(14.3352,88.0842)(14.3952,87.9965)(14.4552,87.9093)(14.5152,87.8227)(14.5751,87.7368)(14.6351,87.6513)(14.6951,87.5665)(14.7551,87.4822)(14.8151,87.3985)(14.875,87.3153)(14.935,87.2327)(14.995,87.1507)(15.055,87.0692)(15.115,86.9883)(15.1749,86.9079)(15.2349,86.828)(15.2949,86.7487)(15.3549,86.6699)(15.4149,86.5916)(15.4748,86.5139)(15.5348,86.4367)(15.5948,86.3599)(15.6548,86.2838)(15.7148,86.2081)(15.7747,86.1329)(15.8347,86.0582)(15.8947,85.9841)(15.9547,85.9104)(16.0147,85.8372)(16.0746,85.7646)(16.1346,85.6924)(16.1946,85.6206)(16.2546,85.5494)(16.3146,85.4787)(16.3745,85.4084)(16.4345,85.3386)(16.4945,85.2692)(16.5545,85.2004)(16.6145,85.132)(16.6744,85.064)(16.7344,84.9965)(16.7944,84.9295)(16.8544,84.8629)(16.9144,84.7967)(16.9743,84.731)(17.0343,84.6657)(17.0943,84.6009)(17.1543,84.5365)(17.2143,84.4726)(17.2742,84.409)(17.3342,84.3459)(17.3942,84.2832)(17.4542,84.221)(17.5142,84.1591)(17.5741,84.0977)(17.6341,84.0367)(17.6941,83.9761)(17.7541,83.9159)(17.8141,83.8561)(17.874,83.7967)(17.934,83.7377)(17.994,83.6791)(18.054,83.6209)(18.114,83.563)(18.1739,83.5056)(18.2339,83.4486)(18.2939,83.3919)(18.3539,83.3356)(18.4139,83.2797)(18.4738,83.2242)(18.5338,83.169)(18.5938,83.1142)(18.6538,83.0598)(18.7138,83.0057)(18.7737,82.952)(18.8337,82.8987)(18.8937,82.8457)(18.9537,82.7931)(19.0137,82.7408)(19.0736,82.6889)(19.1336,82.6374)(19.1936,82.5861)(19.2536,82.5352)(19.3136,82.4847)(19.3735,82.4345)(19.4335,82.3846)(19.4935,82.3351)(19.5535,82.2859)(19.6135,82.237)(19.6734,82.1885)(19.7334,82.1403)(19.7934,82.0924)(19.8534,82.0448)(19.9134,81.9976)(19.9733,81.9506)(20.0333,81.904)(20.0933,81.8577)(20.1533,81.8117)(20.2133,81.766)(20.2732,81.7206)(20.3332,81.6756)(20.3932,81.6308)(20.4532,81.5863)(20.5132,81.5421)(20.5731,81.4982)(20.6331,81.4547)(20.6931,81.4114)(20.7531,81.3684)(20.8131,81.3256)(20.873,81.2832)(20.933,81.2411)(20.993,81.1992)(21.053,81.1576)(21.113,81.1163)(21.1729,81.0753)(21.2329,81.0346)(21.2929,80.9941)(21.3529,80.9539)(21.4129,80.9139)(21.4728,80.8743)(21.5328,80.8349)(21.5928,80.7957)(21.6528,80.7568)(21.7128,80.7182)(21.7727,80.6799)(21.8327,80.6418)(21.8927,80.6039)(21.9527,80.5663)(22.0127,80.529)(22.0726,80.4919)(22.1326,80.4551)(22.1926,80.4185)(22.2526,80.3821)(22.3126,80.346)(22.3725,80.3102)(22.4325,80.2746)(22.4925,80.2392)(22.5525,80.204)(22.6125,80.1691)(22.6724,80.1345)(22.7324,80.1)(22.7924,80.0658)(22.8524,80.0318)(22.9124,79.9981)(22.9723,79.9645)(23.0323,79.9312)(23.0923,79.8982)(23.1523,79.8653)(23.2123,79.8327)(23.2722,79.8003)(23.3322,79.7681)(23.3922,79.7361)(23.4522,79.7043)(23.5122,79.6727)(23.5721,79.6414)(23.6321,79.6103)(23.6921,79.5793)(23.7521,79.5486)(23.8121,79.5181)(23.872,79.4878)(23.932,79.4577)(23.992,79.4278)(24.052,79.3981)(24.112,79.3686)(24.1719,79.3393)(24.2319,79.3102)(24.2919,79.2813)(24.3519,79.2525)(24.4119,79.224)(24.4718,79.1957)(24.5318,79.1675)(24.5918,79.1396)(24.6518,79.1118)(24.7118,79.0842)(24.7717,79.0568)(24.8317,79.0296)(24.8917,79.0026)(24.9517,78.9757)(25.0117,78.949)(25.0716,78.9226)(25.1316,78.8962)(25.1916,78.8701)(25.2516,78.8441)(25.3116,78.8184)(25.3715,78.7927)(25.4315,78.7673)(25.4915,78.742)(25.5515,78.7169)(25.6115,78.692)(25.6714,78.6672)(25.7314,78.6426)(25.7914,78.6182)(25.8514,78.5939)(25.9114,78.5698)(25.9713,78.5458)(26.0313,78.522)(26.0913,78.4984)(26.1513,78.4749)(26.2113,78.4516)(26.2712,78.4285)(26.3312,78.4055)(26.3912,78.3826)(26.4512,78.3599)(26.5112,78.3374)(26.5711,78.315)(26.6311,78.2928)(26.6911,78.2707)(26.7511,78.2487)(26.8111,78.2269)(26.871,78.2053)(26.931,78.1838)(26.991,78.1624)(27.051,78.1412)(27.111,78.1201)(27.1709,78.0992)(27.2309,78.0784)(27.2909,78.0577)(27.3509,78.0372)(27.4109,78.0169)(27.4708,77.9966)(27.5308,77.9765)(27.5908,77.9565)(27.6508,77.9367)(27.7108,77.917)(27.7707,77.8974)(27.8307,77.878)(27.8907,77.8587)(27.9507,77.8395)(28.0107,77.8204)(28.0706,77.8015)(28.1306,77.7827)(28.1906,77.764)(28.2506,77.7455)(28.3106,77.7271)(28.3705,77.7088)(28.4305,77.6906)(28.4905,77.6726)(28.5505,77.6546)(28.6105,77.6368)(28.6704,77.6191)(28.7304,77.6015)(28.7904,77.5841)(28.8504,77.5667)(28.9104,77.5495)(28.9703,77.5324)(29.0303,77.5154)(29.0903,77.4985)(29.1503,77.4818)(29.2103,77.4651)(29.2702,77.4486)(29.3302,77.4322)(29.3902,77.4158)(29.4502,77.3996)(29.5102,77.3835)(29.5701,77.3675)(29.6301,77.3516)(29.6901,77.3359)(29.7501,77.3202)(29.8101,77.3046)(29.87,77.2892)(29.93,77.2738)(29.99,77.2585)(30.05,77.2434)(30.11,77.2283)(30.1699,77.2134)(30.2299,77.1985)(30.2899,77.1838)(30.3499,77.1691)(30.4099,77.1546)(30.4698,77.1401)(30.5298,77.1257)(30.5898,77.1115)(30.6498,77.0973)(30.7098,77.0832)(30.7697,77.0692)(30.8297,77.0554)(30.8897,77.0416)(30.9497,77.0279)(31.0097,77.0143)(31.0696,77.0007)(31.1296,76.9873)(31.1896,76.974)(31.2496,76.9607)(31.3096,76.9476)(31.3695,76.9345)(31.4295,76.9215)(31.4895,76.9086)(31.5495,76.8958)(31.6095,76.8831)(31.6694,76.8704)(31.7294,76.8579)(31.7894,76.8454)(31.8494,76.833)(31.9094,76.8207)(31.9693,76.8085)(32.0293,76.7964)(32.0893,76.7843)(32.1493,76.7723)(32.2093,76.7604)(32.2692,76.7486)(32.3292,76.7369)(32.3892,76.7252)(32.4492,76.7137)(32.5092,76.7022)(32.5691,76.6907)(32.6291,76.6794)(32.6891,76.6681)(32.7491,76.6569)(32.8091,76.6458)(32.869,76.6347)(32.929,76.6238)(32.989,76.6129)(33.049,76.602)(33.109,76.5913)(33.1689,76.5806)(33.2289,76.57)(33.2889,76.5595)(33.3489,76.549)(33.4089,76.5386)(33.4688,76.5283)(33.5288,76.518)(33.5888,76.5078)(33.6488,76.4977)(33.7088,76.4876)(33.7687,76.4777)(33.8287,76.4677)(33.8887,76.4579)(33.9487,76.4481)(34.0087,76.4384)(34.0686,76.4287)(34.1286,76.4191)(34.1886,76.4096)(34.2486,76.4001)(34.3086,76.3907)(34.3685,76.3814)(34.4285,76.3721)(34.4885,76.3629)(34.5485,76.3538)(34.6085,76.3447)(34.6684,76.3356)(34.7284,76.3267)(34.7884,76.3178)(34.8484,76.3089)(34.9084,76.3001)(34.9683,76.2914)(35.0283,76.2827)(35.0883,76.2741)(35.1483,76.2656)(35.2083,76.2571)(35.2682,76.2486)(35.3282,76.2402)(35.3882,76.2319)(35.4482,76.2236)(35.5082,76.2154)(35.5681,76.2073)(35.6281,76.1992)(35.6881,76.1911)(35.7481,76.1831)(35.8081,76.1752)(35.868,76.1673)(35.928,76.1594)(35.988,76.1517)(36.048,76.1439)(36.108,76.1362)(36.1679,76.1286)(36.2279,76.121)(36.2879,76.1135)(36.3479,76.106)(36.4079,76.0986)(36.4678,76.0912)(36.5278,76.0839)(36.5878,76.0766)(36.6478,76.0694)(36.7078,76.0622)(36.7677,76.0551)(36.8277,76.048)(36.8877,76.0409)(36.9477,76.034)(37.0077,76.027)(37.0676,76.0201)(37.1276,76.0133)(37.1876,76.0065)(37.2476,75.9997)(37.3076,75.993)(37.3675,75.9863)(37.4275,75.9797)(37.4875,75.9731)(37.5475,75.9666)(37.6075,75.9601)(37.6674,75.9536)(37.7274,75.9472)(37.7874,75.9409)(37.8474,75.9345)(37.9074,75.9283)(37.9673,75.922)(38.0273,75.9158)(38.0873,75.9097)(38.1473,75.9036)(38.2073,75.8975)(38.2672,75.8915)(38.3272,75.8855)(38.3872,75.8795)(38.4472,75.8736)(38.5072,75.8678)(38.5671,75.8619)(38.6271,75.8561)(38.6871,75.8504)(38.7471,75.8447)(38.8071,75.839)(38.867,75.8334)(38.927,75.8278)(38.987,75.8222)(39.047,75.8167)(39.107,75.8112)(39.1669,75.8057)(39.2269,75.8003)(39.2869,75.7949)(39.3469,75.7896)(39.4069,75.7843)(39.4668,75.779)(39.5268,75.7738)(39.5868,75.7686)(39.6468,75.7634)(39.7068,75.7583)(39.7667,75.7532)(39.8267,75.7481)(39.8867,75.7431)(39.9467,75.7381)(40.0067,75.7332)(40.0666,75.7282)(40.1266,75.7233)(40.1866,75.7185)(40.2466,75.7137)(40.3066,75.7089)(40.3665,75.7041)(40.4265,75.6994)(40.4865,75.6947)(40.5465,75.69)(40.6065,75.6854)(40.6664,75.6807)(40.7264,75.6762)(40.7864,75.6716)(40.8464,75.6671)(40.9064,75.6626)(40.9663,75.6582)(41.0263,75.6537)(41.0863,75.6494)(41.1463,75.645)(41.2063,75.6407)(41.2662,75.6363)(41.3262,75.6321)(41.3862,75.6278)(41.4462,75.6236)(41.5062,75.6194)(41.5661,75.6152)(41.6261,75.6111)(41.6861,75.607)(41.7461,75.6029)(41.8061,75.5989)(41.866,75.5948)(41.926,75.5908)(41.986,75.5869)(42.046,75.5829)(42.106,75.579)(42.1659,75.5751)(42.2259,75.5712)(42.2859,75.5674)(42.3459,75.5636)(42.4059,75.5598)(42.4658,75.556)(42.5258,75.5523)(42.5858,75.5486)(42.6458,75.5449)(42.7058,75.5412)(42.7657,75.5376)(42.8257,75.534)(42.8857,75.5304)(42.9457,75.5268)(43.0057,75.5233)(43.0656,75.5197)(43.1256,75.5162)(43.1856,75.5128)(43.2456,75.5093)(43.3056,75.5059)(43.3655,75.5025)(43.4255,75.4991)(43.4855,75.4958)(43.5455,75.4924)(43.6055,75.4891)(43.6654,75.4858)(43.7254,75.4825)(43.7854,75.4793)(43.8454,75.4761)(43.9054,75.4729)(43.9653,75.4697)(44.0253,75.4665)(44.0853,75.4634)(44.1453,75.4603)(44.2053,75.4572)(44.2652,75.4541)(44.3252,75.451)(44.3852,75.448)(44.4452,75.445)(44.5052,75.442)(44.5651,75.439)(44.6251,75.4361)(44.6851,75.4331)(44.7451,75.4302)(44.8051,75.4273)(44.865,75.4244)(44.925,75.4216)(44.985,75.4188)(45.045,75.4159)(45.105,75.4131)(45.1649,75.4104)(45.2249,75.4076)(45.2849,75.4048)(45.3449,75.4021)(45.4049,75.3994)(45.4648,75.3967)(45.5248,75.3941)(45.5848,75.3914)(45.6448,75.3888)(45.7048,75.3861)(45.7647,75.3835)(45.8247,75.381)(45.8847,75.3784)(45.9447,75.3759)(46.0047,75.3733)(46.0646,75.3708)(46.1246,75.3683)(46.1846,75.3658)(46.2446,75.3634)(46.3046,75.3609)(46.3645,75.3585)(46.4245,75.3561)(46.4845,75.3537)(46.5445,75.3513)(46.6045,75.3489)(46.6644,75.3466)(46.7244,75.3442)(46.7844,75.3419)(46.8444,75.3396)(46.9044,75.3373)(46.9643,75.3351)(47.0243,75.3328)(47.0843,75.3306)(47.1443,75.3283)(47.2043,75.3261)(47.2642,75.3239)(47.3242,75.3217)(47.3842,75.3196)(47.4442,75.3174)(47.5042,75.3153)(47.5641,75.3132)(47.6241,75.311)(47.6841,75.3089)(47.7441,75.3069)(47.8041,75.3048)(47.864,75.3027)(47.924,75.3007)(47.984,75.2987)(48.044,75.2967)(48.104,75.2947)(48.1639,75.2927)(48.2239,75.2907)(48.2839,75.2887)(48.3439,75.2868)(48.4039,75.2849)(48.4638,75.2829)(48.5238,75.281)(48.5838,75.2791)(48.6438,75.2772)(48.7038,75.2754)(48.7637,75.2735)(48.8237,75.2717)(48.8837,75.2698)(48.9437,75.268)(49.0037,75.2662)(49.0636,75.2644)(49.1236,75.2626)(49.1836,75.2609)(49.2436,75.2591)(49.3036,75.2574)(49.3635,75.2556)(49.4235,75.2539)(49.4835,75.2522)(49.5435,75.2505)(49.6035,75.2488)(49.6634,75.2471)(49.7234,75.2454)(49.7834,75.2438)(49.8434,75.2421)(49.9034,75.2405)(49.9633,75.2389)(50.0233,75.2373)(50.0833,75.2357)(50.1433,75.2341)(50.2033,75.2325)(50.2632,75.2309)(50.3232,75.2294)(50.3832,75.2278)(50.4432,75.2263)(50.5032,75.2248)(50.5631,75.2232)(50.6231,75.2217)(50.6831,75.2202)(50.7431,75.2187)(50.8031,75.2173)(50.863,75.2158)(50.923,75.2143)(50.983,75.2129)(51.043,75.2115)(51.103,75.21)(51.1629,75.2086)(51.2229,75.2072)(51.2829,75.2058)(51.3429,75.2044)(51.4029,75.203)(51.4628,75.2017)(51.5228,75.2003)(51.5828,75.1989)(51.6428,75.1976)(51.7028,75.1963)(51.7627,75.1949)(51.8227,75.1936)(51.8827,75.1923)(51.9427,75.191)(52.0027,75.1897)(52.0626,75.1884)(52.1226,75.1872)(52.1826,75.1859)(52.2426,75.1846)(52.3026,75.1834)(52.3625,75.1821)(52.4225,75.1809)(52.4825,75.1797)(52.5425,75.1785)(52.6025,75.1773)(52.6624,75.1761)(52.7224,75.1749)(52.7824,75.1737)(52.8424,75.1725)(52.9024,75.1713)(52.9623,75.1702)(53.0223,75.169)(53.0823,75.1679)(53.1423,75.1668)(53.2023,75.1656)(53.2622,75.1645)(53.3222,75.1634)(53.3822,75.1623)(53.4422,75.1612)(53.5022,75.1601)(53.5621,75.159)(53.6221,75.1579)(53.6821,75.1569)(53.7421,75.1558)(53.8021,75.1547)(53.862,75.1537)(53.922,75.1527)(53.982,75.1516)(54.042,75.1506)(54.102,75.1496)(54.1619,75.1486)(54.2219,75.1476)(54.2819,75.1466)(54.3419,75.1456)(54.4019,75.1446)(54.4618,75.1436)(54.5218,75.1426)(54.5818,75.1416)(54.6418,75.1407)(54.7018,75.1397)(54.7617,75.1388)(54.8217,75.1378)(54.8817,75.1369)(54.9417,75.136)(55.0017,75.1351)(55.0616,75.1341)(55.1216,75.1332)(55.1816,75.1323)(55.2416,75.1314)(55.3016,75.1305)(55.3615,75.1297)(55.4215,75.1288)(55.4815,75.1279)(55.5415,75.127)(55.6015,75.1262)(55.6614,75.1253)(55.7214,75.1245)(55.7814,75.1236)(55.8414,75.1228)(55.9014,75.1219)(55.9613,75.1211)(56.0213,75.1203)(56.0813,75.1195)(56.1413,75.1187)(56.2013,75.1179)(56.2612,75.1171)(56.3212,75.1163)(56.3812,75.1155)(56.4412,75.1147)(56.5012,75.1139)(56.5611,75.1131)(56.6211,75.1124)(56.6811,75.1116)(56.7411,75.1108)(56.8011,75.1101)(56.861,75.1093)(56.921,75.1086)(56.981,75.1078)(57.041,75.1071)(57.101,75.1064)(57.1609,75.1057)(57.2209,75.1049)(57.2809,75.1042)(57.3409,75.1035)(57.4009,75.1028)(57.4608,75.1021)(57.5208,75.1014)(57.5808,75.1007)(57.6408,75.1)(57.7008,75.0994)(57.7607,75.0987)(57.8207,75.098)(57.8807,75.0973)(57.9407,75.0967)(58.0007,75.096)(58.0606,75.0954)(58.1206,75.0947)(58.1806,75.0941)(58.2406,75.0934)(58.3006,75.0928)(58.3605,75.0922)(58.4205,75.0915)(58.4805,75.0909)(58.5405,75.0903)(58.6005,75.0897)(58.6604,75.0891)(58.7204,75.0884)(58.7804,75.0878)(58.8404,75.0872)(58.9004,75.0866)(58.9603,75.0861)(59.0203,75.0855)(59.0803,75.0849)(59.1403,75.0843)(59.2003,75.0837)(59.2602,75.0832)(59.3202,75.0826)(59.3802,75.082)(59.4402,75.0815)(59.5002,75.0809)(59.5601,75.0804)(59.6201,75.0798)(59.6801,75.0793)(59.7401,75.0787)(59.8001,75.0782)(59.86,75.0776)(59.92,75.0771)(59.98,75.0766) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-11.876,0.00112523)(-11.8161,0.00112523)(-11.7561,0.00112523)(-11.6961,0.00112523)(-11.6361,0.00112523)(-11.5761,0.00112523)(-11.5162,0.00112523)(-11.4562,0.00112523)(-11.3962,0.00112523)(-11.3362,0.00112523)(-11.2762,0.00112523)(-11.2163,0.00112523)(-11.1563,0.00112523)(-11.0963,0.00112523)(-11.0363,0.00112523)(-10.9763,0.00112523)(-10.9164,0.00112523)(-10.8564,0.00112523)(-10.7964,0.00112523)(-10.7364,0.00112523)(-10.6764,0.00112523)(-10.6165,0.00112523)(-10.5565,0.00112523)(-10.4965,0.00112523)(-10.4365,0.00112523)(-10.3765,0.00112523)(-10.3166,0.00112523)(-10.2566,0.00112523)(-10.1966,0.00112523)(-10.1366,0.00112523)(-10.0766,0.00112523)(-10.0167,0.00112523)(-9.95668,0.00112523)(-9.8967,0.00112523)(-9.83672,0.00112523)(-9.77674,0.00112523)(-9.71676,0.00112523)(-9.65678,0.00112523)(-9.5968,0.00112523)(-9.53682,0.00112523)(-9.47684,0.00112523)(-9.41686,0.00112523)(-9.35688,0.00112523)(-9.2969,0.00112523)(-9.23692,0.00112523)(-9.17694,0.00112523)(-9.11696,0.00112523)(-9.05698,0.00112523)(-8.997,0.00112523)(-8.93702,0.00112523)(-8.87704,0.00112523)(-8.81706,0.00112523)(-8.75708,0.00112523)(-8.6971,0.00112523)(-8.63712,0.00112523)(-8.57714,0.00112523)(-8.51716,0.00112523)(-8.45718,0.00112523)(-8.3972,0.00112523)(-8.33722,0.00112523)(-8.27724,0.00112523)(-8.21726,0.00112523)(-8.15728,0.00112523)(-8.0973,0.00112523)(-8.03732,0.00112523)(-7.97734,0.00112523)(-7.91736,0.00112523)(-7.85738,0.00112523)(-7.7974,0.00112523)(-7.73742,0.00112523)(-7.67744,0.00112523)(-7.61746,0.00112523)(-7.55748,0.00112523)(-7.4975,0.00112523)(-7.43752,0.00112523)(-7.37754,0.00112523)(-7.31756,0.00112523)(-7.25758,0.00112523)(-7.1976,0.00112523)(-7.13762,0.00112523)(-7.07764,0.00112523)(-7.01766,0.00112523)(-6.95768,0.00112523)(-6.8977,0.00112523)(-6.83772,0.00112523)(-6.77774,0.00112523)(-6.71776,0.00112523)(-6.65778,0.00112523)(-6.5978,0.00112523)(-6.53782,0.00112523)(-6.47784,0.00112523)(-6.41786,0.00112523)(-6.35788,0.00112523)(-6.2979,0.00112523)(-6.23792,0.00112523)(-6.17794,0.00112523)(-6.11796,0.00112523)(-6.05798,0.00112523)(-5.998,0.00112523)(-5.93802,0.00112523)(-5.87804,0.00112523)(-5.81806,0.00112523)(-5.75808,0.00112523)(-5.6981,0.00112523)(-5.63812,0.00112523)(-5.57814,0.00112523)(-5.51816,0.00112523)(-5.45818,0.00112523)(-5.3982,0.00112523)(-5.33822,0.00112523)(-5.27824,0.00112523)(-5.21826,0.00112523)(-5.15828,0.00112523)(-5.0983,0.00112523)(-5.03832,0.00112523)(-4.97834,0.00112523)(-4.91836,0.00112523)(-4.85838,0.00112523)(-4.7984,0.00112523)(-4.73842,0.00112523)(-4.67844,0.00112523)(-4.61846,0.00112523)(-4.55848,0.00112523)(-4.4985,0.00112523)(-4.43852,0.00112523)(-4.37854,0.00112523)(-4.31856,0.00112523)(-4.25858,0.00112523)(-4.1986,0.00112523)(-4.13862,0.00112523)(-4.07864,0.00112523)(-4.01866,0.00112523)(-3.95868,0.00112523)(-3.8987,0.00112523)(-3.83872,0.00112523)(-3.77874,0.00112523)(-3.71876,0.00112523)(-3.65878,0.00112523)(-3.5988,0.00112523)(-3.53882,0.00112523)(-3.47884,0.00112523)(-3.41886,0.00112523)(-3.35888,0.00112523)(-3.2989,0.00112523)(-3.23892,0.00112523)(-3.17894,0.00112523)(-3.11896,0.00112523)(-3.05898,0.00112523)(-2.999,0.00112523)(-2.93902,0.00112523)(-2.87904,0.00112523)(-2.81906,0.00112523)(-2.75908,0.00112523)(-2.6991,0.00112523)(-2.63912,0.00112523)(-2.57914,0.00112523)(-2.51916,0.00112523)(-2.45918,0.00112523)(-2.3992,0.00112523)(-2.33922,0.00112523)(-2.27924,0.00112523)(-2.21926,0.00112523)(-2.15928,0.00112523)(-2.0993,0.00112523)(-2.03932,0.00112523)(-1.97934,0.00112523)(-1.91936,0.00112523)(-1.85938,0.00112523)(-1.7994,0.00112523)(-1.73942,0.00112523)(-1.67944,0.00112523)(-1.61946,0.00112523)(-1.55948,0.00112523)(-1.4995,0.00112523)(-1.43952,0.00112523)(-1.37954,0.00112523)(-1.31956,0.00112523)(-1.25958,0.00112523)(-1.1996,0.00112523)(-1.13962,0.00112523)(-1.07964,0.00112523)(-1.01966,0.00112523)(-0.95968,0.00112523)(-0.8997,0.00112523)(-0.83972,0.00112523)(-0.77974,0.00112523)(-0.71976,0.00112523)(-0.65978,0.00112523)(-0.5998,0.00112523)(-0.53982,0.00112523)(-0.47984,0.00112523)(-0.41986,0.00112523)(-0.35988,0.00112523)(-0.2999,0.00112523)(-0.23992,0.00112523)(-0.17994,0.00112523)(-0.11996,0.00112523)(-0.05998,0.00112523)(0,0.00112523)(0.05998,0.00112523)(0.11996,68.1181)(0.17994,60.2818)(0.23992,53.7361)(0.2999,48.2762)(0.35988,43.7294)(0.41986,39.9504)(0.47984,36.8166)(0.53982,34.2251)(0.5998,32.0892)(0.65978,30.3357)(0.71976,28.9035)(0.77974,27.741)(0.83972,26.8048)(0.8997,26.0585)(0.95968,25.4717)(1.01966,25.0186)(1.07964,24.6779)(1.13962,24.4314)(1.1996,24.264)(1.25958,24.1632)(1.31956,24.1182)(1.37954,24.1203)(1.43952,24.1619)(1.4995,24.2369)(1.55948,24.34)(1.61946,24.4669)(1.67944,24.6139)(1.73942,24.778)(1.7994,24.9566)(1.85938,25.1475)(1.91936,25.3489)(1.97934,25.5594)(2.03932,25.7775)(2.0993,26.0024)(2.15928,26.233)(2.21926,26.4685)(2.27924,26.7083)(2.33922,26.9519)(2.3992,27.1987)(2.45918,27.4483)(2.51916,27.7004)(2.57914,27.9546)(2.63912,28.2106)(2.6991,28.4683)(2.75908,28.7273)(2.81906,28.9875)(2.87904,29.2488)(2.93902,29.5108)(2.999,29.7736)(3.05898,30.0369)(3.11896,30.3007)(3.17894,30.5647)(3.23892,30.8289)(3.2989,31.0933)(3.35888,31.3576)(3.41886,31.6218)(3.47884,31.8859)(3.53882,32.1497)(3.5988,32.4132)(3.65878,32.6763)(3.71876,32.9388)(3.77874,33.2009)(3.83872,33.4624)(3.8987,33.7232)(3.95868,33.9833)(4.01866,34.2426)(4.07864,34.5011)(4.13862,34.7588)(4.1986,35.0156)(4.25858,35.2714)(4.31856,35.5263)(4.37854,35.7801)(4.43852,36.033)(4.4985,36.2847)(4.55848,36.5354)(4.61846,36.7849)(4.67844,37.0333)(4.73842,37.2805)(4.7984,37.5265)(4.85838,37.7713)(4.91836,38.0149)(4.97834,38.2572)(5.03832,38.4982)(5.0983,38.738)(5.15828,38.9765)(5.21826,39.2137)(5.27824,39.4496)(5.33822,39.6841)(5.3982,39.9174)(5.45818,40.1493)(5.51816,40.3799)(5.57814,40.6091)(5.63812,40.837)(5.6981,41.0635)(5.75808,41.2887)(5.81806,41.5126)(5.87804,41.735)(5.93802,41.9562)(5.998,42.1759)(6.05798,42.3944)(6.11796,42.6114)(6.17794,42.8272)(6.23792,43.0415)(6.2979,43.2546)(6.35788,43.4663)(6.41786,43.6766)(6.47784,43.8856)(6.53782,44.0933)(6.5978,44.2997)(6.65778,44.5047)(6.71776,44.7084)(6.77774,44.9108)(6.83772,45.1119)(6.8977,45.3117)(6.95768,45.5102)(7.01766,45.7074)(7.07764,45.9033)(7.13762,46.098)(7.1976,46.2914)(7.25758,46.4835)(7.31756,46.6743)(7.37754,46.8639)(7.43752,47.0523)(7.4975,47.2394)(7.55748,47.4252)(7.61746,47.6099)(7.67744,47.7933)(7.73742,47.9755)(7.7974,48.1565)(7.85738,48.3364)(7.91736,48.515)(7.97734,48.6924)(8.03732,48.8687)(8.0973,49.0438)(8.15728,49.2177)(8.21726,49.3905)(8.27724,49.5621)(8.33722,49.7325)(8.3972,49.9019)(8.45718,50.0701)(8.51716,50.2372)(8.57714,50.4032)(8.63712,50.568)(8.6971,50.7318)(8.75708,50.8945)(8.81706,51.0561)(8.87704,51.2166)(8.93702,51.376)(8.997,51.5344)(9.05698,51.6917)(9.11696,51.848)(9.17694,52.0032)(9.23692,52.1574)(9.2969,52.3105)(9.35688,52.4627)(9.41686,52.6138)(9.47684,52.7639)(9.53682,52.913)(9.5968,53.0611)(9.65678,53.2082)(9.71676,53.3543)(9.77674,53.4994)(9.83672,53.6436)(9.8967,53.7868)(9.95668,53.929)(10.0167,54.0703)(10.0766,54.2107)(10.1366,54.3501)(10.1966,54.4885)(10.2566,54.6261)(10.3166,54.7627)(10.3765,54.8984)(10.4365,55.0332)(10.4965,55.1671)(10.5565,55.3001)(10.6165,55.4322)(10.6764,55.5634)(10.7364,55.6938)(10.7964,55.8232)(10.8564,55.9518)(10.9164,56.0796)(10.9763,56.2064)(11.0363,56.3325)(11.0963,56.4577)(11.1563,56.582)(11.2163,56.7055)(11.2762,56.8282)(11.3362,56.9501)(11.3962,57.0711)(11.4562,57.1913)(11.5162,57.3108)(11.5761,57.4294)(11.6361,57.5472)(11.6961,57.6643)(11.7561,57.7805)(11.8161,57.896)(11.876,58.0107)(11.936,58.1246)(11.996,58.2378)(12.056,58.3502)(12.116,58.4619)(12.1759,58.5728)(12.2359,58.6829)(12.2959,58.7924)(12.3559,58.9011)(12.4159,59.009)(12.4758,59.1163)(12.5358,59.2228)(12.5958,59.3286)(12.6558,59.4337)(12.7158,59.5381)(12.7757,59.6418)(12.8357,59.7448)(12.8957,59.8471)(12.9557,59.9487)(13.0157,60.0496)(13.0756,60.1499)(13.1356,60.2495)(13.1956,60.3484)(13.2556,60.4467)(13.3156,60.5443)(13.3755,60.6412)(13.4355,60.7375)(13.4955,60.8331)(13.5555,60.9281)(13.6155,61.0225)(13.6754,61.1163)(13.7354,61.2094)(13.7954,61.3019)(13.8554,61.3937)(13.9154,61.485)(13.9753,61.5756)(14.0353,61.6656)(14.0953,61.7551)(14.1553,61.8439)(14.2153,61.9321)(14.2752,62.0197)(14.3352,62.1068)(14.3952,62.1933)(14.4552,62.2792)(14.5152,62.3645)(14.5751,62.4492)(14.6351,62.5334)(14.6951,62.617)(14.7551,62.7)(14.8151,62.7825)(14.875,62.8644)(14.935,62.9458)(14.995,63.0267)(15.055,63.107)(15.115,63.1867)(15.1749,63.266)(15.2349,63.3447)(15.2949,63.4228)(15.3549,63.5005)(15.4149,63.5776)(15.4748,63.6542)(15.5348,63.7303)(15.5948,63.8059)(15.6548,63.8809)(15.7148,63.9555)(15.7747,64.0296)(15.8347,64.1031)(15.8947,64.1762)(15.9547,64.2488)(16.0147,64.3209)(16.0746,64.3925)(16.1346,64.4637)(16.1946,64.5343)(16.2546,64.6045)(16.3146,64.6742)(16.3745,64.7435)(16.4345,64.8123)(16.4945,64.8806)(16.5545,64.9485)(16.6145,65.0159)(16.6744,65.0828)(16.7344,65.1493)(16.7944,65.2154)(16.8544,65.281)(16.9144,65.3462)(16.9743,65.411)(17.0343,65.4753)(17.0943,65.5391)(17.1543,65.6026)(17.2143,65.6656)(17.2742,65.7282)(17.3342,65.7904)(17.3942,65.8522)(17.4542,65.9135)(17.5142,65.9745)(17.5741,66.035)(17.6341,66.0951)(17.6941,66.1548)(17.7541,66.2142)(17.8141,66.2731)(17.874,66.3316)(17.934,66.3897)(17.994,66.4475)(18.054,66.5049)(18.114,66.5618)(18.1739,66.6184)(18.2339,66.6746)(18.2939,66.7305)(18.3539,66.7859)(18.4139,66.841)(18.4738,66.8957)(18.5338,66.9501)(18.5938,67.0041)(18.6538,67.0577)(18.7138,67.111)(18.7737,67.1639)(18.8337,67.2164)(18.8937,67.2686)(18.9537,67.3205)(19.0137,67.372)(19.0736,67.4232)(19.1336,67.474)(19.1936,67.5244)(19.2536,67.5746)(19.3136,67.6244)(19.3735,67.6739)(19.4335,67.723)(19.4935,67.7718)(19.5535,67.8203)(19.6135,67.8684)(19.6734,67.9163)(19.7334,67.9638)(19.7934,68.011)(19.8534,68.0578)(19.9134,68.1044)(19.9733,68.1506)(20.0333,68.1966)(20.0933,68.2422)(20.1533,68.2875)(20.2133,68.3326)(20.2732,68.3773)(20.3332,68.4217)(20.3932,68.4658)(20.4532,68.5096)(20.5132,68.5532)(20.5731,68.5964)(20.6331,68.6394)(20.6931,68.682)(20.7531,68.7244)(20.8131,68.7665)(20.873,68.8083)(20.933,68.8498)(20.993,68.8911)(21.053,68.932)(21.113,68.9727)(21.1729,69.0132)(21.2329,69.0533)(21.2929,69.0932)(21.3529,69.1328)(21.4129,69.1722)(21.4728,69.2113)(21.5328,69.2501)(21.5928,69.2886)(21.6528,69.327)(21.7128,69.365)(21.7727,69.4028)(21.8327,69.4403)(21.8927,69.4776)(21.9527,69.5147)(22.0127,69.5515)(22.0726,69.588)(22.1326,69.6243)(22.1926,69.6604)(22.2526,69.6962)(22.3126,69.7317)(22.3725,69.7671)(22.4325,69.8022)(22.4925,69.837)(22.5525,69.8717)(22.6125,69.9061)(22.6724,69.9402)(22.7324,69.9742)(22.7924,70.0079)(22.8524,70.0414)(22.9124,70.0746)(22.9723,70.1077)(23.0323,70.1405)(23.0923,70.1731)(23.1523,70.2054)(23.2123,70.2376)(23.2722,70.2696)(23.3322,70.3013)(23.3922,70.3328)(23.4522,70.3641)(23.5122,70.3952)(23.5721,70.4261)(23.6321,70.4568)(23.6921,70.4872)(23.7521,70.5175)(23.8121,70.5476)(23.872,70.5774)(23.932,70.6071)(23.992,70.6366)(24.052,70.6658)(24.112,70.6949)(24.1719,70.7238)(24.2319,70.7525)(24.2919,70.781)(24.3519,70.8093)(24.4119,70.8374)(24.4718,70.8653)(24.5318,70.893)(24.5918,70.9206)(24.6518,70.9479)(24.7118,70.9751)(24.7717,71.0021)(24.8317,71.0289)(24.8917,71.0556)(24.9517,71.082)(25.0117,71.1083)(25.0716,71.1344)(25.1316,71.1603)(25.1916,71.1861)(25.2516,71.2117)(25.3116,71.2371)(25.3715,71.2623)(25.4315,71.2874)(25.4915,71.3123)(25.5515,71.337)(25.6115,71.3616)(25.6714,71.386)(25.7314,71.4103)(25.7914,71.4343)(25.8514,71.4583)(25.9114,71.482)(25.9713,71.5056)(26.0313,71.5291)(26.0913,71.5523)(26.1513,71.5755)(26.2113,71.5984)(26.2712,71.6212)(26.3312,71.6439)(26.3912,71.6664)(26.4512,71.6888)(26.5112,71.711)(26.5711,71.7331)(26.6311,71.755)(26.6911,71.7767)(26.7511,71.7984)(26.8111,71.8198)(26.871,71.8412)(26.931,71.8624)(26.991,71.8834)(27.051,71.9043)(27.111,71.9251)(27.1709,71.9457)(27.2309,71.9662)(27.2909,71.9866)(27.3509,72.0068)(27.4109,72.0269)(27.4708,72.0468)(27.5308,72.0666)(27.5908,72.0863)(27.6508,72.1058)(27.7108,72.1252)(27.7707,72.1445)(27.8307,72.1637)(27.8907,72.1827)(27.9507,72.2016)(28.0107,72.2204)(28.0706,72.239)(28.1306,72.2576)(28.1906,72.276)(28.2506,72.2942)(28.3106,72.3124)(28.3705,72.3304)(28.4305,72.3483)(28.4905,72.3661)(28.5505,72.3838)(28.6105,72.4013)(28.6704,72.4188)(28.7304,72.4361)(28.7904,72.4533)(28.8504,72.4704)(28.9104,72.4873)(28.9703,72.5042)(29.0303,72.5209)(29.0903,72.5376)(29.1503,72.5541)(29.2103,72.5705)(29.2702,72.5868)(29.3302,72.603)(29.3902,72.6191)(29.4502,72.635)(29.5102,72.6509)(29.5701,72.6667)(29.6301,72.6823)(29.6901,72.6979)(29.7501,72.7133)(29.8101,72.7287)(29.87,72.7439)(29.93,72.759)(29.99,72.7741)(30.05,72.789)(30.11,72.8038)(30.1699,72.8186)(30.2299,72.8332)(30.2899,72.8477)(30.3499,72.8622)(30.4099,72.8765)(30.4698,72.8908)(30.5298,72.9049)(30.5898,72.919)(30.6498,72.933)(30.7098,72.9468)(30.7697,72.9606)(30.8297,72.9743)(30.8897,72.9879)(30.9497,73.0014)(31.0097,73.0148)(31.0696,73.0281)(31.1296,73.0413)(31.1896,73.0545)(31.2496,73.0675)(31.3096,73.0805)(31.3695,73.0934)(31.4295,73.1062)(31.4895,73.1189)(31.5495,73.1315)(31.6095,73.144)(31.6694,73.1565)(31.7294,73.1689)(31.7894,73.1811)(31.8494,73.1933)(31.9094,73.2055)(31.9693,73.2175)(32.0293,73.2295)(32.0893,73.2414)(32.1493,73.2532)(32.2093,73.2649)(32.2692,73.2765)(32.3292,73.2881)(32.3892,73.2996)(32.4492,73.311)(32.5092,73.3223)(32.5691,73.3336)(32.6291,73.3448)(32.6891,73.3559)(32.7491,73.3669)(32.8091,73.3779)(32.869,73.3887)(32.929,73.3995)(32.989,73.4103)(33.049,73.421)(33.109,73.4316)(33.1689,73.4421)(33.2289,73.4525)(33.2889,73.4629)(33.3489,73.4732)(33.4089,73.4835)(33.4688,73.4937)(33.5288,73.5038)(33.5888,73.5138)(33.6488,73.5238)(33.7088,73.5337)(33.7687,73.5435)(33.8287,73.5533)(33.8887,73.563)(33.9487,73.5727)(34.0087,73.5822)(34.0686,73.5917)(34.1286,73.6012)(34.1886,73.6106)(34.2486,73.6199)(34.3086,73.6292)(34.3685,73.6384)(34.4285,73.6475)(34.4885,73.6566)(34.5485,73.6656)(34.6085,73.6746)(34.6684,73.6835)(34.7284,73.6923)(34.7884,73.7011)(34.8484,73.7098)(34.9084,73.7184)(34.9683,73.727)(35.0283,73.7356)(35.0883,73.7441)(35.1483,73.7525)(35.2083,73.7609)(35.2682,73.7692)(35.3282,73.7775)(35.3882,73.7857)(35.4482,73.7938)(35.5082,73.8019)(35.5681,73.81)(35.6281,73.8179)(35.6881,73.8259)(35.7481,73.8338)(35.8081,73.8416)(35.868,73.8494)(35.928,73.8571)(35.988,73.8648)(36.048,73.8724)(36.108,73.8799)(36.1679,73.8875)(36.2279,73.8949)(36.2879,73.9023)(36.3479,73.9097)(36.4079,73.917)(36.4678,73.9243)(36.5278,73.9315)(36.5878,73.9387)(36.6478,73.9458)(36.7078,73.9529)(36.7677,73.9599)(36.8277,73.9669)(36.8877,73.9738)(36.9477,73.9807)(37.0077,73.9876)(37.0676,73.9944)(37.1276,74.0011)(37.1876,74.0078)(37.2476,74.0145)(37.3076,74.0211)(37.3675,74.0277)(37.4275,74.0342)(37.4875,74.0407)(37.5475,74.0471)(37.6075,74.0535)(37.6674,74.0599)(37.7274,74.0662)(37.7874,74.0725)(37.8474,74.0787)(37.9074,74.0849)(37.9673,74.091)(38.0273,74.0971)(38.0873,74.1032)(38.1473,74.1092)(38.2073,74.1152)(38.2672,74.1211)(38.3272,74.127)(38.3872,74.1329)(38.4472,74.1387)(38.5072,74.1445)(38.5671,74.1502)(38.6271,74.1559)(38.6871,74.1616)(38.7471,74.1672)(38.8071,74.1728)(38.867,74.1784)(38.927,74.1839)(38.987,74.1894)(39.047,74.1948)(39.107,74.2002)(39.1669,74.2056)(39.2269,74.2109)(39.2869,74.2162)(39.3469,74.2215)(39.4069,74.2267)(39.4668,74.2319)(39.5268,74.2371)(39.5868,74.2422)(39.6468,74.2473)(39.7068,74.2524)(39.7667,74.2574)(39.8267,74.2624)(39.8867,74.2673)(39.9467,74.2722)(40.0067,74.2771)(40.0666,74.282)(40.1266,74.2868)(40.1866,74.2916)(40.2466,74.2963)(40.3066,74.3011)(40.3665,74.3058)(40.4265,74.3104)(40.4865,74.3151)(40.5465,74.3197)(40.6065,74.3242)(40.6664,74.3288)(40.7264,74.3333)(40.7864,74.3378)(40.8464,74.3422)(40.9064,74.3466)(40.9663,74.351)(41.0263,74.3554)(41.0863,74.3597)(41.1463,74.364)(41.2063,74.3683)(41.2662,74.3725)(41.3262,74.3767)(41.3862,74.3809)(41.4462,74.3851)(41.5062,74.3892)(41.5661,74.3933)(41.6261,74.3974)(41.6861,74.4014)(41.7461,74.4055)(41.8061,74.4095)(41.866,74.4134)(41.926,74.4174)(41.986,74.4213)(42.046,74.4252)(42.106,74.429)(42.1659,74.4329)(42.2259,74.4367)(42.2859,74.4405)(42.3459,74.4442)(42.4059,74.448)(42.4658,74.4517)(42.5258,74.4554)(42.5858,74.459)(42.6458,74.4626)(42.7058,74.4663)(42.7657,74.4698)(42.8257,74.4734)(42.8857,74.4769)(42.9457,74.4805)(43.0057,74.484)(43.0656,74.4874)(43.1256,74.4909)(43.1856,74.4943)(43.2456,74.4977)(43.3056,74.5011)(43.3655,74.5044)(43.4255,74.5077)(43.4855,74.5111)(43.5455,74.5143)(43.6055,74.5176)(43.6654,74.5208)(43.7254,74.5241)(43.7854,74.5273)(43.8454,74.5304)(43.9054,74.5336)(43.9653,74.5367)(44.0253,74.5399)(44.0853,74.5429)(44.1453,74.546)(44.2053,74.5491)(44.2652,74.5521)(44.3252,74.5551)(44.3852,74.5581)(44.4452,74.5611)(44.5052,74.564)(44.5651,74.567)(44.6251,74.5699)(44.6851,74.5728)(44.7451,74.5756)(44.8051,74.5785)(44.865,74.5813)(44.925,74.5841)(44.985,74.5869)(45.045,74.5897)(45.105,74.5925)(45.1649,74.5952)(45.2249,74.5979)(45.2849,74.6006)(45.3449,74.6033)(45.4049,74.606)(45.4648,74.6086)(45.5248,74.6113)(45.5848,74.6139)(45.6448,74.6165)(45.7048,74.6191)(45.7647,74.6216)(45.8247,74.6242)(45.8847,74.6267)(45.9447,74.6292)(46.0047,74.6317)(46.0646,74.6342)(46.1246,74.6366)(46.1846,74.6391)(46.2446,74.6415)(46.3046,74.6439)(46.3645,74.6463)(46.4245,74.6487)(46.4845,74.6511)(46.5445,74.6534)(46.6045,74.6557)(46.6644,74.6581)(46.7244,74.6604)(46.7844,74.6626)(46.8444,74.6649)(46.9044,74.6672)(46.9643,74.6694)(47.0243,74.6716)(47.0843,74.6738)(47.1443,74.676)(47.2043,74.6782)(47.2642,74.6804)(47.3242,74.6825)(47.3842,74.6847)(47.4442,74.6868)(47.5042,74.6889)(47.5641,74.691)(47.6241,74.6931)(47.6841,74.6951)(47.7441,74.6972)(47.8041,74.6992)(47.864,74.7012)(47.924,74.7033)(47.984,74.7053)(48.044,74.7072)(48.104,74.7092)(48.1639,74.7112)(48.2239,74.7131)(48.2839,74.715)(48.3439,74.717)(48.4039,74.7189)(48.4638,74.7208)(48.5238,74.7226)(48.5838,74.7245)(48.6438,74.7264)(48.7038,74.7282)(48.7637,74.73)(48.8237,74.7319)(48.8837,74.7337)(48.9437,74.7355)(49.0037,74.7372)(49.0636,74.739)(49.1236,74.7408)(49.1836,74.7425)(49.2436,74.7442)(49.3036,74.746)(49.3635,74.7477)(49.4235,74.7494)(49.4835,74.7511)(49.5435,74.7527)(49.6035,74.7544)(49.6634,74.7561)(49.7234,74.7577)(49.7834,74.7593)(49.8434,74.761)(49.9034,74.7626)(49.9633,74.7642)(50.0233,74.7658)(50.0833,74.7673)(50.1433,74.7689)(50.2033,74.7705)(50.2632,74.772)(50.3232,74.7735)(50.3832,74.7751)(50.4432,74.7766)(50.5032,74.7781)(50.5631,74.7796)(50.6231,74.7811)(50.6831,74.7825)(50.7431,74.784)(50.8031,74.7855)(50.863,74.7869)(50.923,74.7884)(50.983,74.7898)(51.043,74.7912)(51.103,74.7926)(51.1629,74.794)(51.2229,74.7954)(51.2829,74.7968)(51.3429,74.7981)(51.4029,74.7995)(51.4628,74.8009)(51.5228,74.8022)(51.5828,74.8035)(51.6428,74.8049)(51.7028,74.8062)(51.7627,74.8075)(51.8227,74.8088)(51.8827,74.8101)(51.9427,74.8113)(52.0027,74.8126)(52.0626,74.8139)(52.1226,74.8151)(52.1826,74.8164)(52.2426,74.8176)(52.3026,74.8189)(52.3625,74.8201)(52.4225,74.8213)(52.4825,74.8225)(52.5425,74.8237)(52.6025,74.8249)(52.6624,74.8261)(52.7224,74.8272)(52.7824,74.8284)(52.8424,74.8296)(52.9024,74.8307)(52.9623,74.8319)(53.0223,74.833)(53.0823,74.8341)(53.1423,74.8352)(53.2023,74.8364)(53.2622,74.8375)(53.3222,74.8386)(53.3822,74.8396)(53.4422,74.8407)(53.5022,74.8418)(53.5621,74.8429)(53.6221,74.8439)(53.6821,74.845)(53.7421,74.846)(53.8021,74.8471)(53.862,74.8481)(53.922,74.8491)(53.982,74.8502)(54.042,74.8512)(54.102,74.8522)(54.1619,74.8532)(54.2219,74.8542)(54.2819,74.8551)(54.3419,74.8561)(54.4019,74.8571)(54.4618,74.8581)(54.5218,74.859)(54.5818,74.86)(54.6418,74.8609)(54.7018,74.8619)(54.7617,74.8628)(54.8217,74.8637)(54.8817,74.8646)(54.9417,74.8656)(55.0017,74.8665)(55.0616,74.8674)(55.1216,74.8683)(55.1816,74.8692)(55.2416,74.87)(55.3016,74.8709)(55.3615,74.8718)(55.4215,74.8727)(55.4815,74.8735)(55.5415,74.8744)(55.6015,74.8752)(55.6614,74.8761)(55.7214,74.8769)(55.7814,74.8778)(55.8414,74.8786)(55.9014,74.8794)(55.9613,74.8802)(56.0213,74.881)(56.0813,74.8818)(56.1413,74.8826)(56.2013,74.8834)(56.2612,74.8842)(56.3212,74.885)(56.3812,74.8858)(56.4412,74.8866)(56.5012,74.8873)(56.5611,74.8881)(56.6211,74.8888)(56.6811,74.8896)(56.7411,74.8903)(56.8011,74.8911)(56.861,74.8918)(56.921,74.8926)(56.981,74.8933)(57.041,74.894)(57.101,74.8947)(57.1609,74.8954)(57.2209,74.8961)(57.2809,74.8969)(57.3409,74.8976)(57.4009,74.8982)(57.4608,74.8989)(57.5208,74.8996)(57.5808,74.9003)(57.6408,74.901)(57.7008,74.9016)(57.7607,74.9023)(57.8207,74.903)(57.8807,74.9036)(57.9407,74.9043)(58.0007,74.9049)(58.0606,74.9056)(58.1206,74.9062)(58.1806,74.9069)(58.2406,74.9075)(58.3006,74.9081)(58.3605,74.9087)(58.4205,74.9094)(58.4805,74.91)(58.5405,74.9106)(58.6005,74.9112)(58.6604,74.9118)(58.7204,74.9124)(58.7804,74.913)(58.8404,74.9136)(58.9004,74.9142)(58.9603,74.9148)(59.0203,74.9153)(59.0803,74.9159)(59.1403,74.9165)(59.2003,74.9171)(59.2602,74.9176)(59.3202,74.9182)(59.3802,74.9187)(59.4402,74.9193)(59.5002,74.9198)(59.5601,74.9204)(59.6201,74.9209)(59.6801,74.9215)(59.7401,74.922)(59.8001,74.9225)(59.86,74.923)(59.92,74.9236)(59.98,74.9241) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-11.876,-0.00102793)(-11.8161,-0.00102793)(-11.7561,-0.00102793)(-11.6961,-0.00102793)(-11.6361,-0.00102793)(-11.5761,-0.00102793)(-11.5162,-0.00102793)(-11.4562,-0.00102793)(-11.3962,-0.00102793)(-11.3362,-0.00102793)(-11.2762,-0.00102793)(-11.2163,-0.00102793)(-11.1563,-0.00102793)(-11.0963,-0.00102793)(-11.0363,-0.00102793)(-10.9763,-0.00102793)(-10.9164,-0.00102793)(-10.8564,-0.00102793)(-10.7964,-0.00102793)(-10.7364,-0.00102793)(-10.6764,-0.00102793)(-10.6165,-0.00102793)(-10.5565,-0.00102793)(-10.4965,-0.00102793)(-10.4365,-0.00102793)(-10.3765,-0.00102793)(-10.3166,-0.00102793)(-10.2566,-0.00102793)(-10.1966,-0.00102793)(-10.1366,-0.00102793)(-10.0766,-0.00102793)(-10.0167,-0.00102793)(-9.95668,-0.00102793)(-9.8967,-0.00102793)(-9.83672,-0.00102793)(-9.77674,-0.00102793)(-9.71676,-0.00102793)(-9.65678,-0.00102793)(-9.5968,-0.00102793)(-9.53682,-0.00102793)(-9.47684,-0.00102793)(-9.41686,-0.00102793)(-9.35688,-0.00102793)(-9.2969,-0.00102793)(-9.23692,-0.00102793)(-9.17694,-0.00102793)(-9.11696,-0.00102793)(-9.05698,-0.00102793)(-8.997,-0.00102793)(-8.93702,-0.00102793)(-8.87704,-0.00102793)(-8.81706,-0.00102793)(-8.75708,-0.00102793)(-8.6971,-0.00102793)(-8.63712,-0.00102793)(-8.57714,-0.00102793)(-8.51716,-0.00102793)(-8.45718,-0.00102793)(-8.3972,-0.00102793)(-8.33722,-0.00102793)(-8.27724,-0.00102793)(-8.21726,-0.00102793)(-8.15728,-0.00102793)(-8.0973,-0.00102793)(-8.03732,-0.00102793)(-7.97734,-0.00102793)(-7.91736,-0.00102793)(-7.85738,-0.00102793)(-7.7974,-0.00102793)(-7.73742,-0.00102793)(-7.67744,-0.00102793)(-7.61746,-0.00102793)(-7.55748,-0.00102793)(-7.4975,-0.00102793)(-7.43752,-0.00102793)(-7.37754,-0.00102793)(-7.31756,-0.00102793)(-7.25758,-0.00102793)(-7.1976,-0.00102793)(-7.13762,-0.00102793)(-7.07764,-0.00102793)(-7.01766,-0.00102793)(-6.95768,-0.00102793)(-6.8977,-0.00102793)(-6.83772,-0.00102793)(-6.77774,-0.00102793)(-6.71776,-0.00102793)(-6.65778,-0.00102793)(-6.5978,-0.00102793)(-6.53782,-0.00102793)(-6.47784,-0.00102793)(-6.41786,-0.00102793)(-6.35788,-0.00102793)(-6.2979,-0.00102793)(-6.23792,-0.00102793)(-6.17794,-0.00102793)(-6.11796,-0.00102793)(-6.05798,-0.00102793)(-5.998,-0.00102793)(-5.93802,-0.00102793)(-5.87804,-0.00102793)(-5.81806,-0.00102793)(-5.75808,-0.00102793)(-5.6981,-0.00102793)(-5.63812,-0.00102793)(-5.57814,-0.00102793)(-5.51816,-0.00102793)(-5.45818,-0.00102793)(-5.3982,-0.00102793)(-5.33822,-0.00102793)(-5.27824,-0.00102793)(-5.21826,-0.00102793)(-5.15828,-0.00102793)(-5.0983,-0.00102793)(-5.03832,-0.00102793)(-4.97834,-0.00102793)(-4.91836,-0.00102793)(-4.85838,-0.00102793)(-4.7984,-0.00102793)(-4.73842,-0.00102793)(-4.67844,-0.00102793)(-4.61846,-0.00102793)(-4.55848,-0.00102793)(-4.4985,-0.00102793)(-4.43852,-0.00102793)(-4.37854,-0.00102793)(-4.31856,-0.00102793)(-4.25858,-0.00102793)(-4.1986,-0.00102793)(-4.13862,-0.00102793)(-4.07864,-0.00102793)(-4.01866,-0.00102793)(-3.95868,-0.00102793)(-3.8987,-0.00102793)(-3.83872,-0.00102793)(-3.77874,-0.00102793)(-3.71876,-0.00102793)(-3.65878,-0.00102793)(-3.5988,-0.00102793)(-3.53882,-0.00102793)(-3.47884,-0.00102793)(-3.41886,-0.00102793)(-3.35888,-0.00102793)(-3.2989,-0.00102793)(-3.23892,-0.00102793)(-3.17894,-0.00102793)(-3.11896,-0.00102793)(-3.05898,-0.00102793)(-2.999,-0.00102793)(-2.93902,-0.00102793)(-2.87904,-0.00102793)(-2.81906,-0.00102793)(-2.75908,-0.00102793)(-2.6991,-0.00102793)(-2.63912,-0.00102793)(-2.57914,-0.00102793)(-2.51916,-0.00102793)(-2.45918,-0.00102793)(-2.3992,-0.00102793)(-2.33922,-0.00102793)(-2.27924,-0.00102793)(-2.21926,-0.00102793)(-2.15928,-0.00102793)(-2.0993,-0.00102793)(-2.03932,-0.00102793)(-1.97934,-0.00102793)(-1.91936,-0.00102793)(-1.85938,-0.00102793)(-1.7994,-0.00102793)(-1.73942,-0.00102793)(-1.67944,-0.00102793)(-1.61946,-0.00102793)(-1.55948,-0.00102793)(-1.4995,-0.00102793)(-1.43952,-0.00102793)(-1.37954,-0.00102793)(-1.31956,-0.00102793)(-1.25958,-0.00102793)(-1.1996,-0.00102793)(-1.13962,-0.00102793)(-1.07964,-0.00102793)(-1.01966,-0.00102793)(-0.95968,-0.00102793)(-0.8997,-0.00102793)(-0.83972,-0.00102793)(-0.77974,-0.00102793)(-0.71976,-0.00102793)(-0.65978,-0.00102793)(-0.5998,-0.00102793)(-0.53982,-0.00102793)(-0.47984,-0.00102793)(-0.41986,-0.00102793)(-0.35988,-0.00102793)(-0.2999,-0.00102793)(-0.23992,-0.00102793)(-0.17994,-0.00102793)(-0.11996,-0.00102793)(-0.05998,-0.00102793)(0,-0.00102793)(0.05998,-0.00102793)(0.11996,63.6564)(0.17994,56.7228)(0.23992,52.1716)(0.2999,49.5319)(0.35988,48.4127)(0.41986,48.4907)(0.47984,49.4989)(0.53982,51.2177)(0.5998,53.4672)(0.65978,56.1005)(0.71976,58.9981)(0.77974,62.0637)(0.83972,65.2201)(0.8997,68.4059)(0.95968,71.5727)(1.01966,74.6831)(1.07964,77.7084)(1.13962,80.6274)(1.1996,83.4247)(1.25958,86.0897)(1.31956,88.6159)(1.37954,90.9998)(1.43952,93.2402)(1.4995,95.3382)(1.55948,97.2962)(1.61946,99.1179)(1.67944,100.808)(1.73942,102.37)(1.7994,103.812)(1.85938,105.138)(1.91936,106.354)(1.97934,107.467)(2.03932,108.481)(2.0993,109.404)(2.15928,110.24)(2.21926,110.995)(2.27924,111.675)(2.33922,112.284)(2.3992,112.827)(2.45918,113.309)(2.51916,113.733)(2.57914,114.105)(2.63912,114.427)(2.6991,114.704)(2.75908,114.939)(2.81906,115.135)(2.87904,115.295)(2.93902,115.421)(2.999,115.517)(3.05898,115.584)(3.11896,115.625)(3.17894,115.643)(3.23892,115.638)(3.2989,115.612)(3.35888,115.568)(3.41886,115.507)(3.47884,115.43)(3.53882,115.339)(3.5988,115.235)(3.65878,115.119)(3.71876,114.991)(3.77874,114.854)(3.83872,114.707)(3.8987,114.553)(3.95868,114.39)(4.01866,114.221)(4.07864,114.046)(4.13862,113.865)(4.1986,113.679)(4.25858,113.489)(4.31856,113.294)(4.37854,113.096)(4.43852,112.895)(4.4985,112.691)(4.55848,112.484)(4.61846,112.276)(4.67844,112.065)(4.73842,111.853)(4.7984,111.639)(4.85838,111.424)(4.91836,111.209)(4.97834,110.992)(5.03832,110.775)(5.0983,110.558)(5.15828,110.34)(5.21826,110.122)(5.27824,109.904)(5.33822,109.687)(5.3982,109.469)(5.45818,109.252)(5.51816,109.035)(5.57814,108.818)(5.63812,108.603)(5.6981,108.387)(5.75808,108.173)(5.81806,107.959)(5.87804,107.746)(5.93802,107.533)(5.998,107.322)(6.05798,107.111)(6.11796,106.902)(6.17794,106.693)(6.23792,106.486)(6.2979,106.279)(6.35788,106.073)(6.41786,105.869)(6.47784,105.665)(6.53782,105.463)(6.5978,105.262)(6.65778,105.062)(6.71776,104.863)(6.77774,104.665)(6.83772,104.468)(6.8977,104.272)(6.95768,104.078)(7.01766,103.885)(7.07764,103.693)(7.13762,103.502)(7.1976,103.312)(7.25758,103.123)(7.31756,102.936)(7.37754,102.75)(7.43752,102.564)(7.4975,102.381)(7.55748,102.198)(7.61746,102.016)(7.67744,101.836)(7.73742,101.656)(7.7974,101.478)(7.85738,101.301)(7.91736,101.125)(7.97734,100.951)(8.03732,100.777)(8.0973,100.605)(8.15728,100.433)(8.21726,100.263)(8.27724,100.094)(8.33722,99.926)(8.3972,99.7592)(8.45718,99.5934)(8.51716,99.4287)(8.57714,99.2651)(8.63712,99.1026)(8.6971,98.9411)(8.75708,98.7807)(8.81706,98.6214)(8.87704,98.4632)(8.93702,98.3059)(8.997,98.1498)(9.05698,97.9946)(9.11696,97.8406)(9.17694,97.6875)(9.23692,97.5354)(9.2969,97.3844)(9.35688,97.2343)(9.41686,97.0853)(9.47684,96.9373)(9.53682,96.7902)(9.5968,96.6441)(9.65678,96.4991)(9.71676,96.3549)(9.77674,96.2118)(9.83672,96.0696)(9.8967,95.9283)(9.95668,95.788)(10.0167,95.6486)(10.0766,95.5102)(10.1366,95.3726)(10.1966,95.2361)(10.2566,95.1004)(10.3166,94.9656)(10.3765,94.8317)(10.4365,94.6987)(10.4965,94.5667)(10.5565,94.4355)(10.6165,94.3051)(10.6764,94.1757)(10.7364,94.0471)(10.7964,93.9194)(10.8564,93.7925)(10.9164,93.6665)(10.9763,93.5413)(11.0363,93.417)(11.0963,93.2935)(11.1563,93.1708)(11.2163,93.049)(11.2762,92.9279)(11.3362,92.8077)(11.3962,92.6883)(11.4562,92.5697)(11.5162,92.4519)(11.5761,92.3348)(11.6361,92.2186)(11.6961,92.1031)(11.7561,91.9884)(11.8161,91.8745)(11.876,91.7613)(11.936,91.6489)(11.996,91.5373)(12.056,91.4264)(12.116,91.3162)(12.1759,91.2068)(12.2359,91.0981)(12.2959,90.9902)(12.3559,90.8829)(12.4159,90.7764)(12.4758,90.6706)(12.5358,90.5655)(12.5958,90.4611)(12.6558,90.3575)(12.7158,90.2545)(12.7757,90.1522)(12.8357,90.0506)(12.8957,89.9496)(12.9557,89.8494)(13.0157,89.7498)(13.0756,89.6509)(13.1356,89.5526)(13.1956,89.455)(13.2556,89.3581)(13.3156,89.2618)(13.3755,89.1662)(13.4355,89.0712)(13.4955,88.9768)(13.5555,88.8831)(13.6155,88.79)(13.6754,88.6975)(13.7354,88.6056)(13.7954,88.5144)(13.8554,88.4237)(13.9154,88.3337)(13.9753,88.2443)(14.0353,88.1555)(14.0953,88.0673)(14.1553,87.9796)(14.2153,87.8926)(14.2752,87.8061)(14.3352,87.7202)(14.3952,87.6349)(14.4552,87.5502)(14.5152,87.466)(14.5751,87.3824)(14.6351,87.2994)(14.6951,87.2169)(14.7551,87.135)(14.8151,87.0536)(14.875,86.9727)(14.935,86.8925)(14.995,86.8127)(15.055,86.7335)(15.115,86.6548)(15.1749,86.5766)(15.2349,86.499)(15.2949,86.4219)(15.3549,86.3453)(15.4149,86.2692)(15.4748,86.1936)(15.5348,86.1185)(15.5948,86.044)(15.6548,85.9699)(15.7148,85.8963)(15.7747,85.8233)(15.8347,85.7507)(15.8947,85.6786)(15.9547,85.607)(16.0147,85.5358)(16.0746,85.4652)(16.1346,85.395)(16.1946,85.3253)(16.2546,85.256)(16.3146,85.1872)(16.3745,85.1189)(16.4345,85.0511)(16.4945,84.9837)(16.5545,84.9167)(16.6145,84.8502)(16.6744,84.7841)(16.7344,84.7185)(16.7944,84.6533)(16.8544,84.5886)(16.9144,84.5243)(16.9743,84.4604)(17.0343,84.397)(17.0943,84.334)(17.1543,84.2714)(17.2143,84.2092)(17.2742,84.1474)(17.3342,84.0861)(17.3942,84.0251)(17.4542,83.9646)(17.5142,83.9045)(17.5741,83.8448)(17.6341,83.7854)(17.6941,83.7265)(17.7541,83.668)(17.8141,83.6099)(17.874,83.5521)(17.934,83.4948)(17.994,83.4378)(18.054,83.3812)(18.114,83.325)(18.1739,83.2692)(18.2339,83.2137)(18.2939,83.1586)(18.3539,83.1039)(18.4139,83.0496)(18.4738,82.9956)(18.5338,82.9419)(18.5938,82.8887)(18.6538,82.8358)(18.7138,82.7832)(18.7737,82.731)(18.8337,82.6792)(18.8937,82.6277)(18.9537,82.5765)(19.0137,82.5257)(19.0736,82.4752)(19.1336,82.4251)(19.1936,82.3753)(19.2536,82.3258)(19.3136,82.2767)(19.3735,82.2279)(19.4335,82.1794)(19.4935,82.1313)(19.5535,82.0834)(19.6135,82.0359)(19.6734,81.9887)(19.7334,81.9419)(19.7934,81.8953)(19.8534,81.8491)(19.9134,81.8031)(19.9733,81.7575)(20.0333,81.7122)(20.0933,81.6672)(20.1533,81.6225)(20.2133,81.578)(20.2732,81.5339)(20.3332,81.4901)(20.3932,81.4466)(20.4532,81.4033)(20.5132,81.3604)(20.5731,81.3177)(20.6331,81.2754)(20.6931,81.2333)(20.7531,81.1915)(20.8131,81.1499)(20.873,81.1087)(20.933,81.0677)(20.993,81.027)(21.053,80.9866)(21.113,80.9464)(21.1729,80.9066)(21.2329,80.867)(21.2929,80.8276)(21.3529,80.7885)(21.4129,80.7497)(21.4728,80.7111)(21.5328,80.6728)(21.5928,80.6348)(21.6528,80.597)(21.7128,80.5594)(21.7727,80.5222)(21.8327,80.4851)(21.8927,80.4483)(21.9527,80.4118)(22.0127,80.3755)(22.0726,80.3394)(22.1326,80.3036)(22.1926,80.2681)(22.2526,80.2327)(22.3126,80.1976)(22.3725,80.1628)(22.4325,80.1281)(22.4925,80.0937)(22.5525,80.0596)(22.6125,80.0256)(22.6724,79.9919)(22.7324,79.9585)(22.7924,79.9252)(22.8524,79.8922)(22.9124,79.8593)(22.9723,79.8268)(23.0323,79.7944)(23.0923,79.7622)(23.1523,79.7303)(23.2123,79.6986)(23.2722,79.667)(23.3322,79.6357)(23.3922,79.6046)(23.4522,79.5738)(23.5122,79.5431)(23.5721,79.5126)(23.6321,79.4823)(23.6921,79.4523)(23.7521,79.4224)(23.8121,79.3928)(23.872,79.3633)(23.932,79.334)(23.992,79.305)(24.052,79.2761)(24.112,79.2474)(24.1719,79.2189)(24.2319,79.1906)(24.2919,79.1625)(24.3519,79.1346)(24.4119,79.1068)(24.4718,79.0793)(24.5318,79.0519)(24.5918,79.0248)(24.6518,78.9978)(24.7118,78.9709)(24.7717,78.9443)(24.8317,78.9179)(24.8917,78.8916)(24.9517,78.8655)(25.0117,78.8395)(25.0716,78.8138)(25.1316,78.7882)(25.1916,78.7628)(25.2516,78.7376)(25.3116,78.7125)(25.3715,78.6876)(25.4315,78.6629)(25.4915,78.6383)(25.5515,78.6139)(25.6115,78.5896)(25.6714,78.5656)(25.7314,78.5416)(25.7914,78.5179)(25.8514,78.4943)(25.9114,78.4709)(25.9713,78.4476)(26.0313,78.4244)(26.0913,78.4015)(26.1513,78.3787)(26.2113,78.356)(26.2712,78.3335)(26.3312,78.3111)(26.3912,78.2889)(26.4512,78.2668)(26.5112,78.2449)(26.5711,78.2232)(26.6311,78.2015)(26.6911,78.1801)(26.7511,78.1587)(26.8111,78.1376)(26.871,78.1165)(26.931,78.0956)(26.991,78.0748)(27.051,78.0542)(27.111,78.0337)(27.1709,78.0134)(27.2309,77.9932)(27.2909,77.9731)(27.3509,77.9531)(27.4109,77.9333)(27.4708,77.9136)(27.5308,77.8941)(27.5908,77.8747)(27.6508,77.8554)(27.7108,77.8362)(27.7707,77.8172)(27.8307,77.7983)(27.8907,77.7796)(27.9507,77.7609)(28.0107,77.7424)(28.0706,77.724)(28.1306,77.7057)(28.1906,77.6876)(28.2506,77.6695)(28.3106,77.6516)(28.3705,77.6338)(28.4305,77.6162)(28.4905,77.5986)(28.5505,77.5812)(28.6105,77.5639)(28.6704,77.5467)(28.7304,77.5296)(28.7904,77.5126)(28.8504,77.4958)(28.9104,77.479)(28.9703,77.4624)(29.0303,77.4459)(29.0903,77.4295)(29.1503,77.4132)(29.2103,77.397)(29.2702,77.3809)(29.3302,77.3649)(29.3902,77.3491)(29.4502,77.3333)(29.5102,77.3176)(29.5701,77.3021)(29.6301,77.2866)(29.6901,77.2713)(29.7501,77.2561)(29.8101,77.2409)(29.87,77.2259)(29.93,77.211)(29.99,77.1961)(30.05,77.1814)(30.11,77.1668)(30.1699,77.1522)(30.2299,77.1378)(30.2899,77.1234)(30.3499,77.1092)(30.4099,77.095)(30.4698,77.081)(30.5298,77.067)(30.5898,77.0532)(30.6498,77.0394)(30.7098,77.0257)(30.7697,77.0121)(30.8297,76.9986)(30.8897,76.9852)(30.9497,76.9719)(31.0097,76.9587)(31.0696,76.9455)(31.1296,76.9325)(31.1896,76.9195)(31.2496,76.9066)(31.3096,76.8938)(31.3695,76.8811)(31.4295,76.8685)(31.4895,76.856)(31.5495,76.8435)(31.6095,76.8311)(31.6694,76.8189)(31.7294,76.8066)(31.7894,76.7945)(31.8494,76.7825)(31.9094,76.7705)(31.9693,76.7586)(32.0293,76.7468)(32.0893,76.7351)(32.1493,76.7235)(32.2093,76.7119)(32.2692,76.7004)(32.3292,76.689)(32.3892,76.6777)(32.4492,76.6664)(32.5092,76.6553)(32.5691,76.6441)(32.6291,76.6331)(32.6891,76.6222)(32.7491,76.6113)(32.8091,76.6005)(32.869,76.5897)(32.929,76.5791)(32.989,76.5685)(33.049,76.5579)(33.109,76.5475)(33.1689,76.5371)(33.2289,76.5268)(33.2889,76.5165)(33.3489,76.5064)(33.4089,76.4962)(33.4688,76.4862)(33.5288,76.4762)(33.5888,76.4663)(33.6488,76.4565)(33.7088,76.4467)(33.7687,76.437)(33.8287,76.4274)(33.8887,76.4178)(33.9487,76.4083)(34.0087,76.3988)(34.0686,76.3894)(34.1286,76.3801)(34.1886,76.3708)(34.2486,76.3616)(34.3086,76.3525)(34.3685,76.3434)(34.4285,76.3344)(34.4885,76.3255)(34.5485,76.3166)(34.6085,76.3077)(34.6684,76.299)(34.7284,76.2902)(34.7884,76.2816)(34.8484,76.273)(34.9084,76.2644)(34.9683,76.2559)(35.0283,76.2475)(35.0883,76.2391)(35.1483,76.2308)(35.2083,76.2226)(35.2682,76.2144)(35.3282,76.2062)(35.3882,76.1981)(35.4482,76.1901)(35.5082,76.1821)(35.5681,76.1742)(35.6281,76.1663)(35.6881,76.1584)(35.7481,76.1507)(35.8081,76.143)(35.868,76.1353)(35.928,76.1277)(35.988,76.1201)(36.048,76.1126)(36.108,76.1051)(36.1679,76.0977)(36.2279,76.0903)(36.2879,76.083)(36.3479,76.0757)(36.4079,76.0685)(36.4678,76.0613)(36.5278,76.0542)(36.5878,76.0471)(36.6478,76.0401)(36.7078,76.0331)(36.7677,76.0262)(36.8277,76.0193)(36.8877,76.0125)(36.9477,76.0057)(37.0077,75.9989)(37.0676,75.9922)(37.1276,75.9856)(37.1876,75.9789)(37.2476,75.9724)(37.3076,75.9658)(37.3675,75.9594)(37.4275,75.9529)(37.4875,75.9465)(37.5475,75.9402)(37.6075,75.9339)(37.6674,75.9276)(37.7274,75.9214)(37.7874,75.9152)(37.8474,75.909)(37.9074,75.9029)(37.9673,75.8969)(38.0273,75.8908)(38.0873,75.8849)(38.1473,75.8789)(38.2073,75.873)(38.2672,75.8672)(38.3272,75.8613)(38.3872,75.8556)(38.4472,75.8498)(38.5072,75.8441)(38.5671,75.8384)(38.6271,75.8328)(38.6871,75.8272)(38.7471,75.8217)(38.8071,75.8161)(38.867,75.8107)(38.927,75.8052)(38.987,75.7998)(39.047,75.7944)(39.107,75.7891)(39.1669,75.7838)(39.2269,75.7785)(39.2869,75.7733)(39.3469,75.7681)(39.4069,75.763)(39.4668,75.7578)(39.5268,75.7528)(39.5868,75.7477)(39.6468,75.7427)(39.7068,75.7377)(39.7667,75.7327)(39.8267,75.7278)(39.8867,75.7229)(39.9467,75.7181)(40.0067,75.7133)(40.0666,75.7085)(40.1266,75.7037)(40.1866,75.699)(40.2466,75.6943)(40.3066,75.6896)(40.3665,75.685)(40.4265,75.6804)(40.4865,75.6758)(40.5465,75.6713)(40.6065,75.6668)(40.6664,75.6623)(40.7264,75.6579)(40.7864,75.6534)(40.8464,75.649)(40.9064,75.6447)(40.9663,75.6404)(41.0263,75.6361)(41.0863,75.6318)(41.1463,75.6275)(41.2063,75.6233)(41.2662,75.6191)(41.3262,75.615)(41.3862,75.6108)(41.4462,75.6067)(41.5062,75.6027)(41.5661,75.5986)(41.6261,75.5946)(41.6861,75.5906)(41.7461,75.5866)(41.8061,75.5827)(41.866,75.5788)(41.926,75.5749)(41.986,75.571)(42.046,75.5672)(42.106,75.5634)(42.1659,75.5596)(42.2259,75.5558)(42.2859,75.5521)(42.3459,75.5484)(42.4059,75.5447)(42.4658,75.5411)(42.5258,75.5374)(42.5858,75.5338)(42.6458,75.5302)(42.7058,75.5267)(42.7657,75.5231)(42.8257,75.5196)(42.8857,75.5161)(42.9457,75.5126)(43.0057,75.5092)(43.0656,75.5058)(43.1256,75.5024)(43.1856,75.499)(43.2456,75.4957)(43.3056,75.4923)(43.3655,75.489)(43.4255,75.4857)(43.4855,75.4825)(43.5455,75.4792)(43.6055,75.476)(43.6654,75.4728)(43.7254,75.4696)(43.7854,75.4665)(43.8454,75.4633)(43.9054,75.4602)(43.9653,75.4571)(44.0253,75.4541)(44.0853,75.451)(44.1453,75.448)(44.2053,75.445)(44.2652,75.442)(44.3252,75.439)(44.3852,75.436)(44.4452,75.4331)(44.5052,75.4302)(44.5651,75.4273)(44.6251,75.4244)(44.6851,75.4216)(44.7451,75.4188)(44.8051,75.4159)(44.865,75.4131)(44.925,75.4104)(44.985,75.4076)(45.045,75.4049)(45.105,75.4021)(45.1649,75.3994)(45.2249,75.3968)(45.2849,75.3941)(45.3449,75.3914)(45.4049,75.3888)(45.4648,75.3862)(45.5248,75.3836)(45.5848,75.381)(45.6448,75.3785)(45.7048,75.3759)(45.7647,75.3734)(45.8247,75.3709)(45.8847,75.3684)(45.9447,75.3659)(46.0047,75.3634)(46.0646,75.361)(46.1246,75.3586)(46.1846,75.3562)(46.2446,75.3538)(46.3046,75.3514)(46.3645,75.349)(46.4245,75.3467)(46.4845,75.3443)(46.5445,75.342)(46.6045,75.3397)(46.6644,75.3374)(46.7244,75.3352)(46.7844,75.3329)(46.8444,75.3307)(46.9044,75.3285)(46.9643,75.3262)(47.0243,75.324)(47.0843,75.3219)(47.1443,75.3197)(47.2043,75.3176)(47.2642,75.3154)(47.3242,75.3133)(47.3842,75.3112)(47.4442,75.3091)(47.5042,75.307)(47.5641,75.3049)(47.6241,75.3029)(47.6841,75.3009)(47.7441,75.2988)(47.8041,75.2968)(47.864,75.2948)(47.924,75.2928)(47.984,75.2909)(48.044,75.2889)(48.104,75.287)(48.1639,75.285)(48.2239,75.2831)(48.2839,75.2812)(48.3439,75.2793)(48.4039,75.2774)(48.4638,75.2756)(48.5238,75.2737)(48.5838,75.2719)(48.6438,75.27)(48.7038,75.2682)(48.7637,75.2664)(48.8237,75.2646)(48.8837,75.2628)(48.9437,75.2611)(49.0037,75.2593)(49.0636,75.2576)(49.1236,75.2558)(49.1836,75.2541)(49.2436,75.2524)(49.3036,75.2507)(49.3635,75.249)(49.4235,75.2473)(49.4835,75.2457)(49.5435,75.244)(49.6035,75.2424)(49.6634,75.2407)(49.7234,75.2391)(49.7834,75.2375)(49.8434,75.2359)(49.9034,75.2343)(49.9633,75.2327)(50.0233,75.2312)(50.0833,75.2296)(50.1433,75.2281)(50.2033,75.2265)(50.2632,75.225)(50.3232,75.2235)(50.3832,75.222)(50.4432,75.2205)(50.5032,75.219)(50.5631,75.2175)(50.6231,75.2161)(50.6831,75.2146)(50.7431,75.2132)(50.8031,75.2117)(50.863,75.2103)(50.923,75.2089)(50.983,75.2075)(51.043,75.2061)(51.103,75.2047)(51.1629,75.2033)(51.2229,75.2019)(51.2829,75.2006)(51.3429,75.1992)(51.4029,75.1979)(51.4628,75.1966)(51.5228,75.1952)(51.5828,75.1939)(51.6428,75.1926)(51.7028,75.1913)(51.7627,75.19)(51.8227,75.1887)(51.8827,75.1875)(51.9427,75.1862)(52.0027,75.1849)(52.0626,75.1837)(52.1226,75.1825)(52.1826,75.1812)(52.2426,75.18)(52.3026,75.1788)(52.3625,75.1776)(52.4225,75.1764)(52.4825,75.1752)(52.5425,75.174)(52.6025,75.1728)(52.6624,75.1717)(52.7224,75.1705)(52.7824,75.1694)(52.8424,75.1682)(52.9024,75.1671)(52.9623,75.166)(53.0223,75.1648)(53.0823,75.1637)(53.1423,75.1626)(53.2023,75.1615)(53.2622,75.1604)(53.3222,75.1594)(53.3822,75.1583)(53.4422,75.1572)(53.5022,75.1562)(53.5621,75.1551)(53.6221,75.1541)(53.6821,75.153)(53.7421,75.152)(53.8021,75.151)(53.862,75.1499)(53.922,75.1489)(53.982,75.1479)(54.042,75.1469)(54.102,75.1459)(54.1619,75.1449)(54.2219,75.144)(54.2819,75.143)(54.3419,75.142)(54.4019,75.1411)(54.4618,75.1401)(54.5218,75.1392)(54.5818,75.1382)(54.6418,75.1373)(54.7018,75.1364)(54.7617,75.1354)(54.8217,75.1345)(54.8817,75.1336)(54.9417,75.1327)(55.0017,75.1318)(55.0616,75.1309)(55.1216,75.13)(55.1816,75.1292)(55.2416,75.1283)(55.3016,75.1274)(55.3615,75.1266)(55.4215,75.1257)(55.4815,75.1249)(55.5415,75.124)(55.6015,75.1232)(55.6614,75.1223)(55.7214,75.1215)(55.7814,75.1207)(55.8414,75.1199)(55.9014,75.1191)(55.9613,75.1183)(56.0213,75.1175)(56.0813,75.1167)(56.1413,75.1159)(56.2013,75.1151)(56.2612,75.1143)(56.3212,75.1135)(56.3812,75.1128)(56.4412,75.112)(56.5012,75.1112)(56.5611,75.1105)(56.6211,75.1097)(56.6811,75.109)(56.7411,75.1083)(56.8011,75.1075)(56.861,75.1068)(56.921,75.1061)(56.981,75.1054)(57.041,75.1047)(57.101,75.1039)(57.1609,75.1032)(57.2209,75.1025)(57.2809,75.1018)(57.3409,75.1012)(57.4009,75.1005)(57.4608,75.0998)(57.5208,75.0991)(57.5808,75.0984)(57.6408,75.0978)(57.7008,75.0971)(57.7607,75.0965)(57.8207,75.0958)(57.8807,75.0952)(57.9407,75.0945)(58.0007,75.0939)(58.0606,75.0932)(58.1206,75.0926)(58.1806,75.092)(58.2406,75.0913)(58.3006,75.0907)(58.3605,75.0901)(58.4205,75.0895)(58.4805,75.0889)(58.5405,75.0883)(58.6005,75.0877)(58.6604,75.0871)(58.7204,75.0865)(58.7804,75.0859)(58.8404,75.0853)(58.9004,75.0848)(58.9603,75.0842)(59.0203,75.0836)(59.0803,75.083)(59.1403,75.0825)(59.2003,75.0819)(59.2602,75.0814)(59.3202,75.0808)(59.3802,75.0803)(59.4402,75.0797)(59.5002,75.0792)(59.5601,75.0786)(59.6201,75.0781)(59.6801,75.0776)(59.7401,75.077)(59.8001,75.0765)(59.86,75.076)(59.92,75.0755)(59.98,75.075) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-11.876,0.00149587)(-11.8161,0.00149587)(-11.7561,0.00149587)(-11.6961,0.00149587)(-11.6361,0.00149587)(-11.5761,0.00149587)(-11.5162,0.00149587)(-11.4562,0.00149587)(-11.3962,0.00149587)(-11.3362,0.00149587)(-11.2762,0.00149587)(-11.2163,0.00149587)(-11.1563,0.00149587)(-11.0963,0.00149587)(-11.0363,0.00149587)(-10.9763,0.00149587)(-10.9164,0.00149587)(-10.8564,0.00149587)(-10.7964,0.00149587)(-10.7364,0.00149587)(-10.6764,0.00149587)(-10.6165,0.00149587)(-10.5565,0.00149587)(-10.4965,0.00149587)(-10.4365,0.00149587)(-10.3765,0.00149587)(-10.3166,0.00149587)(-10.2566,0.00149587)(-10.1966,0.00149587)(-10.1366,0.00149587)(-10.0766,0.00149587)(-10.0167,0.00149587)(-9.95668,0.00149587)(-9.8967,0.00149587)(-9.83672,0.00149587)(-9.77674,0.00149587)(-9.71676,0.00149587)(-9.65678,0.00149587)(-9.5968,0.00149587)(-9.53682,0.00149587)(-9.47684,0.00149587)(-9.41686,0.00149587)(-9.35688,0.00149587)(-9.2969,0.00149587)(-9.23692,0.00149587)(-9.17694,0.00149587)(-9.11696,0.00149587)(-9.05698,0.00149587)(-8.997,0.00149587)(-8.93702,0.00149587)(-8.87704,0.00149587)(-8.81706,0.00149587)(-8.75708,0.00149587)(-8.6971,0.00149587)(-8.63712,0.00149587)(-8.57714,0.00149587)(-8.51716,0.00149587)(-8.45718,0.00149587)(-8.3972,0.00149587)(-8.33722,0.00149587)(-8.27724,0.00149587)(-8.21726,0.00149587)(-8.15728,0.00149587)(-8.0973,0.00149587)(-8.03732,0.00149587)(-7.97734,0.00149587)(-7.91736,0.00149587)(-7.85738,0.00149587)(-7.7974,0.00149587)(-7.73742,0.00149587)(-7.67744,0.00149587)(-7.61746,0.00149587)(-7.55748,0.00149587)(-7.4975,0.00149587)(-7.43752,0.00149587)(-7.37754,0.00149587)(-7.31756,0.00149587)(-7.25758,0.00149587)(-7.1976,0.00149587)(-7.13762,0.00149587)(-7.07764,0.00149587)(-7.01766,0.00149587)(-6.95768,0.00149587)(-6.8977,0.00149587)(-6.83772,0.00149587)(-6.77774,0.00149587)(-6.71776,0.00149587)(-6.65778,0.00149587)(-6.5978,0.00149587)(-6.53782,0.00149587)(-6.47784,0.00149587)(-6.41786,0.00149587)(-6.35788,0.00149587)(-6.2979,0.00149587)(-6.23792,0.00149587)(-6.17794,0.00149587)(-6.11796,0.00149587)(-6.05798,0.00149587)(-5.998,0.00149587)(-5.93802,0.00149587)(-5.87804,0.00149587)(-5.81806,0.00149587)(-5.75808,0.00149587)(-5.6981,0.00149587)(-5.63812,0.00149587)(-5.57814,0.00149587)(-5.51816,0.00149587)(-5.45818,0.00149587)(-5.3982,0.00149587)(-5.33822,0.00149587)(-5.27824,0.00149587)(-5.21826,0.00149587)(-5.15828,0.00149587)(-5.0983,0.00149587)(-5.03832,0.00149587)(-4.97834,0.00149587)(-4.91836,0.00149587)(-4.85838,0.00149587)(-4.7984,0.00149587)(-4.73842,0.00149587)(-4.67844,0.00149587)(-4.61846,0.00149587)(-4.55848,0.00149587)(-4.4985,0.00149587)(-4.43852,0.00149587)(-4.37854,0.00149587)(-4.31856,0.00149587)(-4.25858,0.00149587)(-4.1986,0.00149587)(-4.13862,0.00149587)(-4.07864,0.00149587)(-4.01866,0.00149587)(-3.95868,0.00149587)(-3.8987,0.00149587)(-3.83872,0.00149587)(-3.77874,0.00149587)(-3.71876,0.00149587)(-3.65878,0.00149587)(-3.5988,0.00149587)(-3.53882,0.00149587)(-3.47884,0.00149587)(-3.41886,0.00149587)(-3.35888,0.00149587)(-3.2989,0.00149587)(-3.23892,0.00149587)(-3.17894,0.00149587)(-3.11896,0.00149587)(-3.05898,0.00149587)(-2.999,0.00149587)(-2.93902,0.00149587)(-2.87904,0.00149587)(-2.81906,0.00149587)(-2.75908,0.00149587)(-2.6991,0.00149587)(-2.63912,0.00149587)(-2.57914,0.00149587)(-2.51916,0.00149587)(-2.45918,0.00149587)(-2.3992,0.00149587)(-2.33922,0.00149587)(-2.27924,0.00149587)(-2.21926,0.00149587)(-2.15928,0.00149587)(-2.0993,0.00149587)(-2.03932,0.00149587)(-1.97934,0.00149587)(-1.91936,0.00149587)(-1.85938,0.00149587)(-1.7994,0.00149587)(-1.73942,0.00149587)(-1.67944,0.00149587)(-1.61946,0.00149587)(-1.55948,0.00149587)(-1.4995,0.00149587)(-1.43952,0.00149587)(-1.37954,0.00149587)(-1.31956,0.00149587)(-1.25958,0.00149587)(-1.1996,0.00149587)(-1.13962,0.00149587)(-1.07964,0.00149587)(-1.01966,0.00149587)(-0.95968,0.00149587)(-0.8997,0.00149587)(-0.83972,0.00149587)(-0.77974,0.00149587)(-0.71976,0.00149587)(-0.65978,0.00149587)(-0.5998,0.00149587)(-0.53982,0.00149587)(-0.47984,0.00149587)(-0.41986,0.00149587)(-0.35988,0.00149587)(-0.2999,0.00149587)(-0.23992,0.00149587)(-0.17994,0.00149587)(-0.11996,0.00149587)(-0.05998,0.00149587)(0,0.00149587)(0.05998,0.00149587)(0.11996,66.7785)(0.17994,58.8602)(0.23992,52.1409)(0.2999,46.4479)(0.35988,41.6337)(0.41986,37.5718)(0.47984,34.1545)(0.53982,31.2894)(0.5998,28.8975)(0.65978,26.911)(0.71976,25.2719)(0.77974,23.9307)(0.83972,22.8446)(0.8997,21.9772)(0.95968,21.2971)(1.01966,20.7773)(1.07964,20.3948)(1.13962,20.1296)(1.1996,19.9648)(1.25958,19.8856)(1.31956,19.8795)(1.37954,19.9356)(1.43952,20.0446)(1.4995,20.1983)(1.55948,20.39)(1.61946,20.6137)(1.67944,20.8643)(1.73942,21.1373)(1.7994,21.429)(1.85938,21.7361)(1.91936,22.0559)(1.97934,22.3858)(2.03932,22.724)(2.0993,23.0685)(2.15928,23.4179)(2.21926,23.7709)(2.27924,24.1263)(2.33922,24.4833)(2.3992,24.841)(2.45918,25.1988)(2.51916,25.556)(2.57914,25.9121)(2.63912,26.2669)(2.6991,26.6199)(2.75908,26.9708)(2.81906,27.3195)(2.87904,27.6657)(2.93902,28.0093)(2.999,28.3501)(3.05898,28.6881)(3.11896,29.0232)(3.17894,29.3554)(3.23892,29.6846)(3.2989,30.0108)(3.35888,30.334)(3.41886,30.6541)(3.47884,30.9713)(3.53882,31.2856)(3.5988,31.5968)(3.65878,31.9052)(3.71876,32.2107)(3.77874,32.5134)(3.83872,32.8132)(3.8987,33.1103)(3.95868,33.4047)(4.01866,33.6964)(4.07864,33.9855)(4.13862,34.272)(4.1986,34.5559)(4.25858,34.8374)(4.31856,35.1164)(4.37854,35.393)(4.43852,35.6672)(4.4985,35.9391)(4.55848,36.2086)(4.61846,36.476)(4.67844,36.7411)(4.73842,37.004)(4.7984,37.2648)(4.85838,37.5235)(4.91836,37.7801)(4.97834,38.0347)(5.03832,38.2872)(5.0983,38.5378)(5.15828,38.7864)(5.21826,39.0332)(5.27824,39.278)(5.33822,39.5209)(5.3982,39.762)(5.45818,40.0013)(5.51816,40.2388)(5.57814,40.4745)(5.63812,40.7085)(5.6981,40.9407)(5.75808,41.1712)(5.81806,41.4001)(5.87804,41.6273)(5.93802,41.8528)(5.998,42.0768)(6.05798,42.2991)(6.11796,42.5198)(6.17794,42.7389)(6.23792,42.9565)(6.2979,43.1726)(6.35788,43.3871)(6.41786,43.6001)(6.47784,43.8116)(6.53782,44.0217)(6.5978,44.2302)(6.65778,44.4374)(6.71776,44.643)(6.77774,44.8473)(6.83772,45.0501)(6.8977,45.2515)(6.95768,45.4516)(7.01766,45.6502)(7.07764,45.8475)(7.13762,46.0435)(7.1976,46.2381)(7.25758,46.4313)(7.31756,46.6233)(7.37754,46.8139)(7.43752,47.0032)(7.4975,47.1913)(7.55748,47.378)(7.61746,47.5635)(7.67744,47.7477)(7.73742,47.9307)(7.7974,48.1124)(7.85738,48.2929)(7.91736,48.4722)(7.97734,48.6503)(8.03732,48.8271)(8.0973,49.0028)(8.15728,49.1773)(8.21726,49.3506)(8.27724,49.5227)(8.33722,49.6937)(8.3972,49.8635)(8.45718,50.0321)(8.51716,50.1996)(8.57714,50.366)(8.63712,50.5313)(8.6971,50.6955)(8.75708,50.8585)(8.81706,51.0205)(8.87704,51.1813)(8.93702,51.3411)(8.997,51.4998)(9.05698,51.6575)(9.11696,51.8141)(9.17694,51.9696)(9.23692,52.1241)(9.2969,52.2775)(9.35688,52.4299)(9.41686,52.5813)(9.47684,52.7317)(9.53682,52.8811)(9.5968,53.0294)(9.65678,53.1768)(9.71676,53.3231)(9.77674,53.4685)(9.83672,53.6129)(9.8967,53.7564)(9.95668,53.8989)(10.0167,54.0404)(10.0766,54.181)(10.1366,54.3206)(10.1966,54.4593)(10.2566,54.597)(10.3166,54.7339)(10.3765,54.8698)(10.4365,55.0048)(10.4965,55.1389)(10.5565,55.2721)(10.6165,55.4044)(10.6764,55.5358)(10.7364,55.6664)(10.7964,55.796)(10.8564,55.9248)(10.9164,56.0528)(10.9763,56.1798)(11.0363,56.3061)(11.0963,56.4314)(11.1563,56.556)(11.2163,56.6796)(11.2762,56.8025)(11.3362,56.9246)(11.3962,57.0458)(11.4562,57.1662)(11.5162,57.2858)(11.5761,57.4046)(11.6361,57.5226)(11.6961,57.6398)(11.7561,57.7562)(11.8161,57.8719)(11.876,57.9867)(11.936,58.1008)(11.996,58.2142)(12.056,58.3268)(12.116,58.4386)(12.1759,58.5496)(12.2359,58.66)(12.2959,58.7695)(12.3559,58.8784)(12.4159,58.9865)(12.4758,59.0939)(12.5358,59.2006)(12.5958,59.3065)(12.6558,59.4118)(12.7158,59.5163)(12.7757,59.6202)(12.8357,59.7233)(12.8957,59.8258)(12.9557,59.9275)(13.0157,60.0286)(13.0756,60.129)(13.1356,60.2288)(13.1956,60.3278)(13.2556,60.4262)(13.3156,60.524)(13.3755,60.621)(13.4355,60.7175)(13.4955,60.8133)(13.5555,60.9084)(13.6155,61.0029)(13.6754,61.0968)(13.7354,61.19)(13.7954,61.2826)(13.8554,61.3746)(13.9154,61.466)(13.9753,61.5568)(14.0353,61.6469)(14.0953,61.7365)(14.1553,61.8254)(14.2153,61.9138)(14.2752,62.0016)(14.3352,62.0887)(14.3952,62.1753)(14.4552,62.2613)(14.5152,62.3468)(14.5751,62.4316)(14.6351,62.5159)(14.6951,62.5996)(14.7551,62.6828)(14.8151,62.7654)(14.875,62.8475)(14.935,62.929)(14.995,63.0099)(15.055,63.0903)(15.115,63.1702)(15.1749,63.2496)(15.2349,63.3284)(15.2949,63.4066)(15.3549,63.4844)(15.4149,63.5616)(15.4748,63.6383)(15.5348,63.7145)(15.5948,63.7902)(15.6548,63.8654)(15.7148,63.9401)(15.7747,64.0143)(15.8347,64.0879)(15.8947,64.1611)(15.9547,64.2338)(16.0147,64.306)(16.0746,64.3777)(16.1346,64.449)(16.1946,64.5197)(16.2546,64.59)(16.3146,64.6598)(16.3745,64.7292)(16.4345,64.7981)(16.4945,64.8665)(16.5545,64.9345)(16.6145,65.002)(16.6744,65.069)(16.7344,65.1356)(16.7944,65.2018)(16.8544,65.2675)(16.9144,65.3328)(16.9743,65.3976)(17.0343,65.462)(17.0943,65.526)(17.1543,65.5895)(17.2143,65.6526)(17.2742,65.7153)(17.3342,65.7776)(17.3942,65.8395)(17.4542,65.9009)(17.5142,65.9619)(17.5741,66.0225)(17.6341,66.0828)(17.6941,66.1426)(17.7541,66.202)(17.8141,66.261)(17.874,66.3196)(17.934,66.3778)(17.994,66.4356)(18.054,66.4931)(18.114,66.5501)(18.1739,66.6068)(18.2339,66.6631)(18.2939,66.719)(18.3539,66.7746)(18.4139,66.8297)(18.4738,66.8845)(18.5338,66.939)(18.5938,66.993)(18.6538,67.0467)(18.7138,67.1001)(18.7737,67.1531)(18.8337,67.2057)(18.8937,67.258)(18.9537,67.3099)(19.0137,67.3615)(19.0736,67.4127)(19.1336,67.4636)(19.1936,67.5141)(19.2536,67.5643)(19.3136,67.6142)(19.3735,67.6638)(19.4335,67.713)(19.4935,67.7618)(19.5535,67.8104)(19.6135,67.8586)(19.6734,67.9065)(19.7334,67.9541)(19.7934,68.0013)(19.8534,68.0483)(19.9134,68.0949)(19.9733,68.1412)(20.0333,68.1872)(20.0933,68.2329)(20.1533,68.2783)(20.2133,68.3234)(20.2732,68.3682)(20.3332,68.4127)(20.3932,68.4568)(20.4532,68.5007)(20.5132,68.5443)(20.5731,68.5876)(20.6331,68.6306)(20.6931,68.6734)(20.7531,68.7158)(20.8131,68.7579)(20.873,68.7998)(20.933,68.8414)(20.993,68.8827)(21.053,68.9237)(21.113,68.9645)(21.1729,69.005)(21.2329,69.0452)(21.2929,69.0851)(21.3529,69.1248)(21.4129,69.1642)(21.4728,69.2034)(21.5328,69.2422)(21.5928,69.2809)(21.6528,69.3192)(21.7128,69.3573)(21.7727,69.3952)(21.8327,69.4328)(21.8927,69.4701)(21.9527,69.5072)(22.0127,69.544)(22.0726,69.5806)(22.1326,69.617)(22.1926,69.6531)(22.2526,69.689)(22.3126,69.7246)(22.3725,69.76)(22.4325,69.7951)(22.4925,69.83)(22.5525,69.8647)(22.6125,69.8992)(22.6724,69.9334)(22.7324,69.9674)(22.7924,70.0011)(22.8524,70.0346)(22.9124,70.068)(22.9723,70.101)(23.0323,70.1339)(23.0923,70.1665)(23.1523,70.199)(23.2123,70.2312)(23.2722,70.2632)(23.3322,70.2949)(23.3922,70.3265)(23.4522,70.3578)(23.5122,70.389)(23.5721,70.4199)(23.6321,70.4506)(23.6921,70.4812)(23.7521,70.5115)(23.8121,70.5416)(23.872,70.5715)(23.932,70.6012)(23.992,70.6307)(24.052,70.66)(24.112,70.6891)(24.1719,70.718)(24.2319,70.7468)(24.2919,70.7753)(24.3519,70.8036)(24.4119,70.8318)(24.4718,70.8597)(24.5318,70.8875)(24.5918,70.9151)(24.6518,70.9425)(24.7118,70.9697)(24.7717,70.9968)(24.8317,71.0236)(24.8917,71.0503)(24.9517,71.0768)(25.0117,71.1031)(25.0716,71.1292)(25.1316,71.1552)(25.1916,71.181)(25.2516,71.2066)(25.3116,71.2321)(25.3715,71.2574)(25.4315,71.2825)(25.4915,71.3074)(25.5515,71.3322)(25.6115,71.3568)(25.6714,71.3812)(25.7314,71.4055)(25.7914,71.4296)(25.8514,71.4536)(25.9114,71.4774)(25.9713,71.501)(26.0313,71.5245)(26.0913,71.5478)(26.1513,71.5709)(26.2113,71.5939)(26.2712,71.6168)(26.3312,71.6395)(26.3912,71.662)(26.4512,71.6844)(26.5112,71.7067)(26.5711,71.7288)(26.6311,71.7507)(26.6911,71.7725)(26.7511,71.7942)(26.8111,71.8157)(26.871,71.837)(26.931,71.8583)(26.991,71.8793)(27.051,71.9003)(27.111,71.9211)(27.1709,71.9417)(27.2309,71.9622)(27.2909,71.9826)(27.3509,72.0029)(27.4109,72.023)(27.4708,72.0429)(27.5308,72.0628)(27.5908,72.0825)(27.6508,72.1021)(27.7108,72.1215)(27.7707,72.1408)(27.8307,72.16)(27.8907,72.1791)(27.9507,72.198)(28.0107,72.2168)(28.0706,72.2355)(28.1306,72.254)(28.1906,72.2724)(28.2506,72.2907)(28.3106,72.3089)(28.3705,72.327)(28.4305,72.3449)(28.4905,72.3627)(28.5505,72.3804)(28.6105,72.398)(28.6704,72.4154)(28.7304,72.4328)(28.7904,72.45)(28.8504,72.4671)(28.9104,72.4841)(28.9703,72.501)(29.0303,72.5178)(29.0903,72.5344)(29.1503,72.551)(29.2103,72.5674)(29.2702,72.5837)(29.3302,72.5999)(29.3902,72.616)(29.4502,72.632)(29.5102,72.6479)(29.5701,72.6637)(29.6301,72.6794)(29.6901,72.695)(29.7501,72.7104)(29.8101,72.7258)(29.87,72.741)(29.93,72.7562)(29.99,72.7713)(30.05,72.7862)(30.11,72.8011)(30.1699,72.8158)(30.2299,72.8305)(30.2899,72.845)(30.3499,72.8595)(30.4099,72.8739)(30.4698,72.8881)(30.5298,72.9023)(30.5898,72.9164)(30.6498,72.9304)(30.7098,72.9443)(30.7697,72.958)(30.8297,72.9718)(30.8897,72.9854)(30.9497,72.9989)(31.0097,73.0123)(31.0696,73.0257)(31.1296,73.0389)(31.1896,73.0521)(31.2496,73.0651)(31.3096,73.0781)(31.3695,73.091)(31.4295,73.1038)(31.4895,73.1166)(31.5495,73.1292)(31.6095,73.1417)(31.6694,73.1542)(31.7294,73.1666)(31.7894,73.1789)(31.8494,73.1911)(31.9094,73.2033)(31.9693,73.2153)(32.0293,73.2273)(32.0893,73.2392)(32.1493,73.251)(32.2093,73.2628)(32.2692,73.2744)(32.3292,73.286)(32.3892,73.2975)(32.4492,73.3089)(32.5092,73.3203)(32.5691,73.3316)(32.6291,73.3428)(32.6891,73.3539)(32.7491,73.3649)(32.8091,73.3759)(32.869,73.3868)(32.929,73.3976)(32.989,73.4084)(33.049,73.4191)(33.109,73.4297)(33.1689,73.4402)(33.2289,73.4507)(33.2889,73.4611)(33.3489,73.4714)(33.4089,73.4817)(33.4688,73.4919)(33.5288,73.502)(33.5888,73.5121)(33.6488,73.522)(33.7088,73.532)(33.7687,73.5418)(33.8287,73.5516)(33.8887,73.5613)(33.9487,73.571)(34.0087,73.5806)(34.0686,73.5901)(34.1286,73.5996)(34.1886,73.609)(34.2486,73.6183)(34.3086,73.6276)(34.3685,73.6368)(34.4285,73.6459)(34.4885,73.655)(34.5485,73.6641)(34.6085,73.673)(34.6684,73.6819)(34.7284,73.6908)(34.7884,73.6996)(34.8484,73.7083)(34.9084,73.717)(34.9683,73.7256)(35.0283,73.7342)(35.0883,73.7427)(35.1483,73.7511)(35.2083,73.7595)(35.2682,73.7678)(35.3282,73.7761)(35.3882,73.7843)(35.4482,73.7925)(35.5082,73.8006)(35.5681,73.8086)(35.6281,73.8166)(35.6881,73.8246)(35.7481,73.8325)(35.8081,73.8403)(35.868,73.8481)(35.928,73.8558)(35.988,73.8635)(36.048,73.8711)(36.108,73.8787)(36.1679,73.8862)(36.2279,73.8937)(36.2879,73.9011)(36.3479,73.9085)(36.4079,73.9159)(36.4678,73.9231)(36.5278,73.9304)(36.5878,73.9375)(36.6478,73.9447)(36.7078,73.9518)(36.7677,73.9588)(36.8277,73.9658)(36.8877,73.9727)(36.9477,73.9796)(37.0077,73.9865)(37.0676,73.9933)(37.1276,74.0001)(37.1876,74.0068)(37.2476,74.0135)(37.3076,74.0201)(37.3675,74.0267)(37.4275,74.0332)(37.4875,74.0397)(37.5475,74.0461)(37.6075,74.0525)(37.6674,74.0589)(37.7274,74.0652)(37.7874,74.0715)(37.8474,74.0777)(37.9074,74.0839)(37.9673,74.0901)(38.0273,74.0962)(38.0873,74.1023)(38.1473,74.1083)(38.2073,74.1143)(38.2672,74.1202)(38.3272,74.1262)(38.3872,74.132)(38.4472,74.1379)(38.5072,74.1436)(38.5671,74.1494)(38.6271,74.1551)(38.6871,74.1608)(38.7471,74.1664)(38.8071,74.172)(38.867,74.1776)(38.927,74.1831)(38.987,74.1886)(39.047,74.194)(39.107,74.1995)(39.1669,74.2048)(39.2269,74.2102)(39.2869,74.2155)(39.3469,74.2208)(39.4069,74.226)(39.4668,74.2312)(39.5268,74.2364)(39.5868,74.2415)(39.6468,74.2466)(39.7068,74.2517)(39.7667,74.2567)(39.8267,74.2617)(39.8867,74.2666)(39.9467,74.2716)(40.0067,74.2765)(40.0666,74.2813)(40.1266,74.2862)(40.1866,74.2909)(40.2466,74.2957)(40.3066,74.3004)(40.3665,74.3051)(40.4265,74.3098)(40.4865,74.3145)(40.5465,74.3191)(40.6065,74.3236)(40.6664,74.3282)(40.7264,74.3327)(40.7864,74.3372)(40.8464,74.3416)(40.9064,74.3461)(40.9663,74.3505)(41.0263,74.3548)(41.0863,74.3592)(41.1463,74.3635)(41.2063,74.3677)(41.2662,74.372)(41.3262,74.3762)(41.3862,74.3804)(41.4462,74.3846)(41.5062,74.3887)(41.5661,74.3928)(41.6261,74.3969)(41.6861,74.401)(41.7461,74.405)(41.8061,74.409)(41.866,74.413)(41.926,74.4169)(41.986,74.4208)(42.046,74.4247)(42.106,74.4286)(42.1659,74.4324)(42.2259,74.4362)(42.2859,74.44)(42.3459,74.4438)(42.4059,74.4475)(42.4658,74.4513)(42.5258,74.4549)(42.5858,74.4586)(42.6458,74.4622)(42.7058,74.4659)(42.7657,74.4695)(42.8257,74.473)(42.8857,74.4766)(42.9457,74.4801)(43.0057,74.4836)(43.0656,74.4871)(43.1256,74.4905)(43.1856,74.4939)(43.2456,74.4973)(43.3056,74.5007)(43.3655,74.5041)(43.4255,74.5074)(43.4855,74.5107)(43.5455,74.514)(43.6055,74.5173)(43.6654,74.5205)(43.7254,74.5238)(43.7854,74.527)(43.8454,74.5301)(43.9054,74.5333)(43.9653,74.5364)(44.0253,74.5396)(44.0853,74.5427)(44.1453,74.5457)(44.2053,74.5488)(44.2652,74.5518)(44.3252,74.5548)(44.3852,74.5578)(44.4452,74.5608)(44.5052,74.5638)(44.5651,74.5667)(44.6251,74.5696)(44.6851,74.5725)(44.7451,74.5754)(44.8051,74.5783)(44.865,74.5811)(44.925,74.5839)(44.985,74.5867)(45.045,74.5895)(45.105,74.5923)(45.1649,74.595)(45.2249,74.5977)(45.2849,74.6004)(45.3449,74.6031)(45.4049,74.6058)(45.4648,74.6084)(45.5248,74.6111)(45.5848,74.6137)(45.6448,74.6163)(45.7048,74.6189)(45.7647,74.6214)(45.8247,74.624)(45.8847,74.6265)(45.9447,74.629)(46.0047,74.6315)(46.0646,74.634)(46.1246,74.6365)(46.1846,74.6389)(46.2446,74.6414)(46.3046,74.6438)(46.3645,74.6462)(46.4245,74.6486)(46.4845,74.6509)(46.5445,74.6533)(46.6045,74.6556)(46.6644,74.6579)(46.7244,74.6602)(46.7844,74.6625)(46.8444,74.6648)(46.9044,74.6671)(46.9643,74.6693)(47.0243,74.6715)(47.0843,74.6737)(47.1443,74.6759)(47.2043,74.6781)(47.2642,74.6803)(47.3242,74.6824)(47.3842,74.6846)(47.4442,74.6867)(47.5042,74.6888)(47.5641,74.6909)(47.6241,74.693)(47.6841,74.6951)(47.7441,74.6971)(47.8041,74.6992)(47.864,74.7012)(47.924,74.7032)(47.984,74.7052)(48.044,74.7072)(48.104,74.7092)(48.1639,74.7111)(48.2239,74.7131)(48.2839,74.715)(48.3439,74.7169)(48.4039,74.7188)(48.4638,74.7207)(48.5238,74.7226)(48.5838,74.7245)(48.6438,74.7263)(48.7038,74.7282)(48.7637,74.73)(48.8237,74.7318)(48.8837,74.7336)(48.9437,74.7354)(49.0037,74.7372)(49.0636,74.739)(49.1236,74.7408)(49.1836,74.7425)(49.2436,74.7442)(49.3036,74.746)(49.3635,74.7477)(49.4235,74.7494)(49.4835,74.7511)(49.5435,74.7528)(49.6035,74.7544)(49.6634,74.7561)(49.7234,74.7577)(49.7834,74.7594)(49.8434,74.761)(49.9034,74.7626)(49.9633,74.7642)(50.0233,74.7658)(50.0833,74.7674)(50.1433,74.7689)(50.2033,74.7705)(50.2632,74.772)(50.3232,74.7736)(50.3832,74.7751)(50.4432,74.7766)(50.5032,74.7781)(50.5631,74.7796)(50.6231,74.7811)(50.6831,74.7826)(50.7431,74.7841)(50.8031,74.7855)(50.863,74.787)(50.923,74.7884)(50.983,74.7898)(51.043,74.7913)(51.103,74.7927)(51.1629,74.7941)(51.2229,74.7955)(51.2829,74.7968)(51.3429,74.7982)(51.4029,74.7996)(51.4628,74.8009)(51.5228,74.8023)(51.5828,74.8036)(51.6428,74.8049)(51.7028,74.8063)(51.7627,74.8076)(51.8227,74.8089)(51.8827,74.8102)(51.9427,74.8114)(52.0027,74.8127)(52.0626,74.814)(52.1226,74.8152)(52.1826,74.8165)(52.2426,74.8177)(52.3026,74.819)(52.3625,74.8202)(52.4225,74.8214)(52.4825,74.8226)(52.5425,74.8238)(52.6025,74.825)(52.6624,74.8262)(52.7224,74.8274)(52.7824,74.8285)(52.8424,74.8297)(52.9024,74.8308)(52.9623,74.832)(53.0223,74.8331)(53.0823,74.8343)(53.1423,74.8354)(53.2023,74.8365)(53.2622,74.8376)(53.3222,74.8387)(53.3822,74.8398)(53.4422,74.8409)(53.5022,74.8419)(53.5621,74.843)(53.6221,74.8441)(53.6821,74.8451)(53.7421,74.8462)(53.8021,74.8472)(53.862,74.8483)(53.922,74.8493)(53.982,74.8503)(54.042,74.8513)(54.102,74.8523)(54.1619,74.8533)(54.2219,74.8543)(54.2819,74.8553)(54.3419,74.8563)(54.4019,74.8573)(54.4618,74.8582)(54.5218,74.8592)(54.5818,74.8601)(54.6418,74.8611)(54.7018,74.862)(54.7617,74.863)(54.8217,74.8639)(54.8817,74.8648)(54.9417,74.8657)(55.0017,74.8667)(55.0616,74.8676)(55.1216,74.8685)(55.1816,74.8693)(55.2416,74.8702)(55.3016,74.8711)(55.3615,74.872)(55.4215,74.8729)(55.4815,74.8737)(55.5415,74.8746)(55.6015,74.8754)(55.6614,74.8763)(55.7214,74.8771)(55.7814,74.8779)(55.8414,74.8788)(55.9014,74.8796)(55.9613,74.8804)(56.0213,74.8812)(56.0813,74.882)(56.1413,74.8828)(56.2013,74.8836)(56.2612,74.8844)(56.3212,74.8852)(56.3812,74.886)(56.4412,74.8868)(56.5012,74.8875)(56.5611,74.8883)(56.6211,74.8891)(56.6811,74.8898)(56.7411,74.8906)(56.8011,74.8913)(56.861,74.892)(56.921,74.8928)(56.981,74.8935)(57.041,74.8942)(57.101,74.8949)(57.1609,74.8957)(57.2209,74.8964)(57.2809,74.8971)(57.3409,74.8978)(57.4009,74.8985)(57.4608,74.8992)(57.5208,74.8998)(57.5808,74.9005)(57.6408,74.9012)(57.7008,74.9019)(57.7607,74.9025)(57.8207,74.9032)(57.8807,74.9039)(57.9407,74.9045)(58.0007,74.9052)(58.0606,74.9058)(58.1206,74.9065)(58.1806,74.9071)(58.2406,74.9077)(58.3006,74.9084)(58.3605,74.909)(58.4205,74.9096)(58.4805,74.9102)(58.5405,74.9108)(58.6005,74.9114)(58.6604,74.912)(58.7204,74.9126)(58.7804,74.9132)(58.8404,74.9138)(58.9004,74.9144)(58.9603,74.915)(59.0203,74.9156)(59.0803,74.9162)(59.1403,74.9167)(59.2003,74.9173)(59.2602,74.9179)(59.3202,74.9184)(59.3802,74.919)(59.4402,74.9195)(59.5002,74.9201)(59.5601,74.9206)(59.6201,74.9212)(59.6801,74.9217)(59.7401,74.9222)(59.8001,74.9228)(59.86,74.9233)(59.92,74.9238)(59.98,74.9244) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/u_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-20,
ymax=100,
ylabel={u(t) [A]},
title={$\tau\text{=0 s}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-3.88468431776013e-08\\
-1.92453075512622	-3.88468431776013e-08\\
-1.87467244540792	-3.88468431776013e-08\\
-1.82481413568963	-3.88468431776013e-08\\
-1.77495582597133	-3.88468431776013e-08\\
-1.72509751625304	-3.88468431776013e-08\\
-1.67523920653474	-3.88468431776013e-08\\
-1.62538089681644	-3.88468431776013e-08\\
-1.57552258709815	-3.88468431776013e-08\\
-1.52566427737985	-3.88468431776013e-08\\
-1.47580596766156	-3.88468431776013e-08\\
-1.42594765794326	-3.88468431776013e-08\\
-1.37608934822497	-3.88468431776013e-08\\
-1.32623103850667	-3.88468431776013e-08\\
-1.27637272878837	-3.88468431776013e-08\\
-1.22651441907008	-3.88468431776013e-08\\
-1.17665610935178	-3.88468431776013e-08\\
-1.12679779963349	-3.88468431776013e-08\\
-1.07693948991519	-3.88468431776013e-08\\
-1.02708118019689	-3.88468431776013e-08\\
-0.977222870478599	-3.88468431776013e-08\\
-0.927364560760303	-3.88468431776013e-08\\
-0.877506251042007	-3.88468431776013e-08\\
-0.827647941323711	-3.88468431776013e-08\\
-0.777789631605415	-3.88468431776013e-08\\
-0.72793132188712	-3.88468431776013e-08\\
-0.678073012168824	-3.88468431776013e-08\\
-0.628214702450528	-3.88468431776013e-08\\
-0.578356392732232	-3.88468431776013e-08\\
-0.528498083013936	-3.88468431776013e-08\\
-0.47863977329564	-3.88468431776013e-08\\
-0.428781463577344	-3.88468431776013e-08\\
-0.378923153859049	-3.88468431776013e-08\\
-0.329064844140753	-3.88468431776013e-08\\
-0.279206534422457	-3.88468431776013e-08\\
-0.229348224704161	-3.88468431776013e-08\\
-0.179489914985865	-3.88468431776013e-08\\
-0.129631605267569	-3.88468431776013e-08\\
-0.0797732955492734	-3.88468431776013e-08\\
-0.0299149858309775	-3.88468431776013e-08\\
0.0199433238873183	96.024504582456\\
0.0698016336056142	96.024504582456\\
0.11965994332391	96.024504582456\\
0.169518253042206	96.024504582456\\
0.219376562760502	96.024504582456\\
0.269234872478798	96.024504582456\\
0.319093182197093	96.024504582456\\
0.368951491915389	96.024504582456\\
0.418809801633685	96.024504582456\\
0.468668111351981	96.024504582456\\
0.518526421070277	96.024504582456\\
0.568384730788573	96.024504582456\\
0.618243040506869	96.024504582456\\
0.668101350225164	96.024504582456\\
0.71795965994346	96.024504582456\\
0.767817969661756	96.024504582456\\
0.817676279380052	96.024504582456\\
0.867534589098348	96.024504582456\\
0.917392898816644	96.024504582456\\
0.96725120853494	96.024504582456\\
1.01710951825324	96.024504582456\\
1.06696782797153	96.024504582456\\
1.11682613768983	96.024504582456\\
1.16668444740812	96.024504582456\\
1.21654275712642	96.024504582456\\
1.26640106684471	96.024504582456\\
1.31625937656301	96.024504582456\\
1.36611768628131	96.024504582456\\
1.4159759959996	96.024504582456\\
1.4658343057179	96.024504582456\\
1.51569261543619	96.024504582456\\
1.56555092515449	96.024504582456\\
1.61540923487279	96.024504582456\\
1.66526754459108	96.024504582456\\
1.71512585430938	96.024504582456\\
1.76498416402767	96.024504582456\\
1.81484247374597	96.024504582456\\
1.86470078346427	96.024504582456\\
1.91455909318256	96.024504582456\\
1.96441740290086	96.024504582456\\
2.01427571261915	96.024504582456\\
2.06413402233745	96.024504582456\\
2.11399233205574	96.024504582456\\
2.16385064177404	96.024504582456\\
2.21370895149234	96.024504582456\\
2.26356726121063	96.024504582456\\
2.31342557092893	96.024504582456\\
2.36328388064722	96.024504582456\\
2.41314219036552	96.024504582456\\
2.46300050008382	96.024504582456\\
2.51285880980211	96.024504582456\\
2.56271711952041	96.024504582456\\
2.6125754292387	96.024504582456\\
2.662433738957	96.024504582456\\
2.71229204867529	96.024504582456\\
2.76215035839359	96.024504582456\\
2.81200866811189	96.024504582456\\
2.86186697783018	96.024504582456\\
2.91172528754848	96.024504582456\\
2.96158359726677	96.024504582456\\
3.01144190698507	96.024504582456\\
3.06130021670337	96.024504582456\\
3.11115852642166	96.024504582456\\
3.16101683613996	96.024504582456\\
3.21087514585825	96.024504582456\\
3.26073345557655	96.024504582456\\
3.31059176529484	96.024504582456\\
3.36045007501314	96.024504582456\\
3.41030838473144	96.024504582456\\
3.46016669444973	96.024504582456\\
3.51002500416803	96.024504582456\\
3.55988331388632	96.024504582456\\
3.60974162360462	96.024504582456\\
3.65959993332292	96.024504582456\\
3.70945824304121	96.024504582456\\
3.75931655275951	96.024504582456\\
3.8091748624778	96.024504582456\\
3.8590331721961	96.024504582456\\
3.9088914819144	96.024504582456\\
3.95874979163269	96.024504582456\\
4.00860810135099	96.024504582456\\
4.05846641106928	96.024504582456\\
4.10832472078758	96.024504582456\\
4.15818303050587	96.024504582456\\
4.20804134022417	96.024504582456\\
4.25789964994247	96.024504582456\\
4.30775795966076	96.024504582456\\
4.35761626937906	96.024504582456\\
4.40747457909735	96.024504582456\\
4.45733288881565	96.024504582456\\
4.50719119853395	96.024504582456\\
4.55704950825224	96.024504582456\\
4.60690781797054	96.024504582456\\
4.65676612768883	96.024504582456\\
4.70662443740713	96.024504582456\\
4.75648274712542	96.024504582456\\
4.80634105684372	96.024504582456\\
4.85619936656202	96.024504582456\\
4.90605767628031	96.024504582456\\
4.95591598599861	96.024504582456\\
5.0057742957169	96.024504582456\\
5.0556326054352	96.024504582456\\
5.1054909151535	96.024504582456\\
5.15534922487179	96.024504582456\\
5.20520753459009	96.024504582456\\
5.25506584430838	96.024504582456\\
5.30492415402668	96.024504582456\\
5.35478246374498	96.024504582456\\
5.40464077346327	96.024504582456\\
5.45449908318157	96.024504582456\\
5.50435739289986	96.024504582456\\
5.55421570261816	96.024504582456\\
5.60407401233645	96.024504582456\\
5.65393232205475	96.024504582456\\
5.70379063177305	96.024504582456\\
5.75364894149134	96.024504582456\\
5.80350725120964	96.024504582456\\
5.85336556092793	96.024504582456\\
5.90322387064623	96.024504582456\\
5.95308218036453	96.024504582456\\
6.00294049008282	96.024504582456\\
6.05279879980112	96.024504582456\\
6.10265710951941	96.024504582456\\
6.15251541923771	96.024504582456\\
6.202373728956	96.024504582456\\
6.2522320386743	96.024504582456\\
6.3020903483926	96.024504582456\\
6.35194865811089	96.024504582456\\
6.40180696782919	96.024504582456\\
6.45166527754748	96.024504582456\\
6.50152358726578	96.024504582456\\
6.55138189698408	96.024504582456\\
6.60124020670237	96.024504582456\\
6.65109851642067	96.024504582456\\
6.70095682613896	96.024504582456\\
6.75081513585726	96.024504582456\\
6.80067344557555	96.024504582456\\
6.85053175529385	96.024504582456\\
6.90039006501215	96.024504582456\\
6.95024837473044	96.024504582456\\
7.00010668444874	96.024504582456\\
7.04996499416703	96.024504582456\\
7.09982330388533	96.024504582456\\
7.14968161360363	96.024504582456\\
7.19953992332192	96.024504582456\\
7.24939823304022	96.024504582456\\
7.29925654275851	96.024504582456\\
7.34911485247681	96.024504582456\\
7.39897316219511	96.024504582456\\
7.4488314719134	96.024504582456\\
7.4986897816317	96.024504582456\\
7.54854809134999	96.024504582456\\
7.59840640106829	96.024504582456\\
7.64826471078658	96.024504582456\\
7.69812302050488	96.024504582456\\
7.74798133022318	96.024504582456\\
7.79783963994147	96.024504582456\\
7.84769794965977	96.024504582456\\
7.89755625937806	96.024504582456\\
7.94741456909636	96.024504582456\\
7.99727287881466	96.024504582456\\
8.04713118853295	96.024504582456\\
8.09698949825125	96.024504582456\\
8.14684780796954	96.024504582456\\
8.19670611768784	96.024504582456\\
8.24656442740613	96.024504582456\\
8.29642273712443	96.024504582456\\
8.34628104684273	96.024504582456\\
8.39613935656102	96.024504582456\\
8.44599766627932	96.024504582456\\
8.49585597599761	96.024504582456\\
8.54571428571591	96.024504582456\\
8.59557259543421	96.024504582456\\
8.6454309051525	96.024504582456\\
8.6952892148708	96.024504582456\\
8.74514752458909	96.024504582456\\
8.79500583430739	96.024504582456\\
8.84486414402568	96.024504582456\\
8.89472245374398	96.024504582456\\
8.94458076346228	96.024504582456\\
8.99443907318057	96.024504582456\\
9.04429738289887	96.024504582456\\
9.09415569261716	96.024504582456\\
9.14401400233546	96.024504582456\\
9.19387231205376	96.024504582456\\
9.24373062177205	96.024504582456\\
9.29358893149035	96.024504582456\\
9.34344724120864	96.024504582456\\
9.39330555092694	96.024504582456\\
9.44316386064524	96.024504582456\\
9.49302217036353	96.024504582456\\
9.54288048008183	96.024504582456\\
9.59273878980012	96.024504582456\\
9.64259709951842	96.024504582456\\
9.69245540923671	96.024504582456\\
9.74231371895501	96.024504582456\\
9.79217202867331	96.024504582456\\
9.8420303383916	96.024504582456\\
9.8918886481099	96.024504582456\\
9.94174695782819	96.024504582456\\
};
\addlegendentry{$\text{u}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-1.91608470994713e-08\\
-1.92453075512622	-1.91608470994713e-08\\
-1.87467244540792	-1.91608470994713e-08\\
-1.82481413568963	-1.91608470994713e-08\\
-1.77495582597133	-1.91608470994713e-08\\
-1.72509751625304	-1.91608470994713e-08\\
-1.67523920653474	-1.91608470994713e-08\\
-1.62538089681644	-1.91608470994713e-08\\
-1.57552258709815	-1.91608470994713e-08\\
-1.52566427737985	-1.91608470994713e-08\\
-1.47580596766156	-1.91608470994713e-08\\
-1.42594765794326	-1.91608470994713e-08\\
-1.37608934822497	-1.91608470994713e-08\\
-1.32623103850667	-1.91608470994713e-08\\
-1.27637272878837	-1.91608470994713e-08\\
-1.22651441907008	-1.91608470994713e-08\\
-1.17665610935178	-1.91608470994713e-08\\
-1.12679779963349	-1.91608470994713e-08\\
-1.07693948991519	-1.91608470994713e-08\\
-1.02708118019689	-1.91608470994713e-08\\
-0.977222870478599	-1.91608470994713e-08\\
-0.927364560760303	-1.91608470994713e-08\\
-0.877506251042007	-1.91608470994713e-08\\
-0.827647941323711	-1.91608470994713e-08\\
-0.777789631605415	-1.91608470994713e-08\\
-0.72793132188712	-1.91608470994713e-08\\
-0.678073012168824	-1.91608470994713e-08\\
-0.628214702450528	-1.91608470994713e-08\\
-0.578356392732232	-1.91608470994713e-08\\
-0.528498083013936	-1.91608470994713e-08\\
-0.47863977329564	-1.91608470994713e-08\\
-0.428781463577344	-1.91608470994713e-08\\
-0.378923153859049	-1.91608470994713e-08\\
-0.329064844140753	-1.91608470994713e-08\\
-0.279206534422457	-1.91608470994713e-08\\
-0.229348224704161	-1.91608470994713e-08\\
-0.179489914985865	-1.91608470994713e-08\\
-0.129631605267569	-1.91608470994713e-08\\
-0.0797732955492734	-1.91608470994713e-08\\
-0.0299149858309775	-1.91608470994713e-08\\
0.0199433238873183	48.2263119467506\\
0.0698016336056142	48.2263119467069\\
0.11965994332391	48.2263119467069\\
0.169518253042206	48.2263119467069\\
0.219376562760502	48.2263119467069\\
0.269234872478798	48.2263119467069\\
0.319093182197093	48.2263119467069\\
0.368951491915389	48.2263119467069\\
0.418809801633685	48.2263119467069\\
0.468668111351981	48.2263119467069\\
0.518526421070277	48.2263119467069\\
0.568384730788573	48.2263119467069\\
0.618243040506869	48.2263119467069\\
0.668101350225164	48.2263119467069\\
0.71795965994346	48.2263119467069\\
0.767817969661756	48.2263119467069\\
0.817676279380052	48.2263119467069\\
0.867534589098348	48.2263119467069\\
0.917392898816644	48.2263119467069\\
0.96725120853494	48.2263119467069\\
1.01710951825324	48.2263119467069\\
1.06696782797153	48.2263119467069\\
1.11682613768983	48.2263119467069\\
1.16668444740812	48.2263119467069\\
1.21654275712642	48.2263119467069\\
1.26640106684471	48.2263119467069\\
1.31625937656301	48.2263119467069\\
1.36611768628131	48.2263119467069\\
1.4159759959996	48.2263119467069\\
1.4658343057179	48.2263119467069\\
1.51569261543619	48.2263119467069\\
1.56555092515449	48.2263119467069\\
1.61540923487279	48.2263119467069\\
1.66526754459108	48.2263119467069\\
1.71512585430938	48.2263119467069\\
1.76498416402767	48.2263119467069\\
1.81484247374597	48.2263119467069\\
1.86470078346427	48.2263119467069\\
1.91455909318256	48.2263119467069\\
1.96441740290086	48.2263119467069\\
2.01427571261915	48.2263119467069\\
2.06413402233745	48.2263119467069\\
2.11399233205574	48.2263119467069\\
2.16385064177404	48.2263119467069\\
2.21370895149234	48.2263119467069\\
2.26356726121063	48.2263119467069\\
2.31342557092893	48.2263119467069\\
2.36328388064722	48.2263119467069\\
2.41314219036552	48.2263119467069\\
2.46300050008382	48.2263119467069\\
2.51285880980211	48.2263119467069\\
2.56271711952041	48.2263119467069\\
2.6125754292387	48.2263119467069\\
2.662433738957	48.2263119467069\\
2.71229204867529	48.2263119467069\\
2.76215035839359	48.2263119467069\\
2.81200866811189	48.2263119467069\\
2.86186697783018	48.2263119467069\\
2.91172528754848	48.2263119467069\\
2.96158359726677	48.2263119467069\\
3.01144190698507	48.2263119467069\\
3.06130021670337	48.2263119467069\\
3.11115852642166	48.2263119467069\\
3.16101683613996	48.2263119467069\\
3.21087514585825	48.2263119467069\\
3.26073345557655	48.2263119467069\\
3.31059176529484	48.2263119467069\\
3.36045007501314	48.2263119467069\\
3.41030838473144	48.2263119467069\\
3.46016669444973	48.2263119467069\\
3.51002500416803	48.2263119467069\\
3.55988331388632	48.2263119467069\\
3.60974162360462	48.2263119467069\\
3.65959993332292	48.2263119467069\\
3.70945824304121	48.2263119467069\\
3.75931655275951	48.2263119467069\\
3.8091748624778	48.2263119467069\\
3.8590331721961	48.2263119467069\\
3.9088914819144	48.2263119467069\\
3.95874979163269	48.2263119467069\\
4.00860810135099	48.2263119467069\\
4.05846641106928	48.2263119467069\\
4.10832472078758	48.2263119467069\\
4.15818303050587	48.2263119467069\\
4.20804134022417	48.2263119467069\\
4.25789964994247	48.2263119467069\\
4.30775795966076	48.2263119467069\\
4.35761626937906	48.2263119467069\\
4.40747457909735	48.2263119467069\\
4.45733288881565	48.2263119467069\\
4.50719119853395	48.2263119467069\\
4.55704950825224	48.2263119467069\\
4.60690781797054	48.2263119467069\\
4.65676612768883	48.2263119467069\\
4.70662443740713	48.2263119467069\\
4.75648274712542	48.2263119467069\\
4.80634105684372	48.2263119467069\\
4.85619936656202	48.2263119467069\\
4.90605767628031	48.2263119467069\\
4.95591598599861	48.2263119467069\\
5.0057742957169	48.2263119467069\\
5.0556326054352	48.2263119467069\\
5.1054909151535	48.2263119467069\\
5.15534922487179	48.2263119467069\\
5.20520753459009	48.2263119467069\\
5.25506584430838	48.2263119467069\\
5.30492415402668	48.2263119467069\\
5.35478246374498	48.2263119467069\\
5.40464077346327	48.2263119467069\\
5.45449908318157	48.2263119467069\\
5.50435739289986	48.2263119467069\\
5.55421570261816	48.2263119467069\\
5.60407401233645	48.2263119467069\\
5.65393232205475	48.2263119467069\\
5.70379063177305	48.2263119467069\\
5.75364894149134	48.2263119467069\\
5.80350725120964	48.2263119467069\\
5.85336556092793	48.2263119467069\\
5.90322387064623	48.2263119467069\\
5.95308218036453	48.2263119467069\\
6.00294049008282	48.2263119467069\\
6.05279879980112	48.2263119467069\\
6.10265710951941	48.2263119467069\\
6.15251541923771	48.2263119467069\\
6.202373728956	48.2263119467069\\
6.2522320386743	48.2263119467069\\
6.3020903483926	48.2263119467069\\
6.35194865811089	48.2263119467069\\
6.40180696782919	48.2263119467069\\
6.45166527754748	48.2263119467069\\
6.50152358726578	48.2263119467069\\
6.55138189698408	48.2263119467069\\
6.60124020670237	48.2263119467069\\
6.65109851642067	48.2263119467069\\
6.70095682613896	48.2263119467069\\
6.75081513585726	48.2263119467069\\
6.80067344557555	48.2263119467069\\
6.85053175529385	48.2263119467069\\
6.90039006501215	48.2263119467069\\
6.95024837473044	48.2263119467069\\
7.00010668444874	48.2263119467069\\
7.04996499416703	48.2263119467069\\
7.09982330388533	48.2263119467069\\
7.14968161360363	48.2263119467069\\
7.19953992332192	48.2263119467069\\
7.24939823304022	48.2263119467069\\
7.29925654275851	48.2263119467069\\
7.34911485247681	48.2263119467069\\
7.39897316219511	48.2263119467069\\
7.4488314719134	48.2263119467069\\
7.4986897816317	48.2263119467069\\
7.54854809134999	48.2263119467069\\
7.59840640106829	48.2263119467069\\
7.64826471078658	48.2263119467069\\
7.69812302050488	48.2263119467069\\
7.74798133022318	48.2263119467069\\
7.79783963994147	48.2263119467069\\
7.84769794965977	48.2263119467069\\
7.89755625937806	48.2263119467069\\
7.94741456909636	48.2263119467069\\
7.99727287881466	48.2263119467069\\
8.04713118853295	48.2263119467069\\
8.09698949825125	48.2263119467069\\
8.14684780796954	48.2263119467069\\
8.19670611768784	48.2263119467069\\
8.24656442740613	48.2263119467069\\
8.29642273712443	48.2263119467069\\
8.34628104684273	48.2263119467069\\
8.39613935656102	48.2263119467069\\
8.44599766627932	48.2263119467069\\
8.49585597599761	48.2263119467069\\
8.54571428571591	48.2263119467069\\
8.59557259543421	48.2263119467069\\
8.6454309051525	48.2263119467069\\
8.6952892148708	48.2263119467069\\
8.74514752458909	48.2263119467069\\
8.79500583430739	48.2263119467069\\
8.84486414402568	48.2263119467069\\
8.89472245374398	48.2263119467069\\
8.94458076346228	48.2263119467069\\
8.99443907318057	48.2263119467069\\
9.04429738289887	48.2263119467069\\
9.09415569261716	48.2263119467069\\
9.14401400233546	48.2263119467069\\
9.19387231205376	48.2263119467069\\
9.24373062177205	48.2263119467069\\
9.29358893149035	48.2263119467069\\
9.34344724120864	48.2263119467069\\
9.39330555092694	48.2263119467069\\
9.44316386064524	48.2263119467069\\
9.49302217036353	48.2263119467069\\
9.54288048008183	48.2263119467069\\
9.59273878980012	48.2263119467069\\
9.64259709951842	48.2263119467069\\
9.69245540923671	48.2263119467069\\
9.74231371895501	48.2263119467069\\
9.79217202867331	48.2263119467069\\
9.8420303383916	48.2263119467069\\
9.8918886481099	48.2263119467069\\
9.94174695782819	48.2263119467069\\
};
\addlegendentry{$\text{u}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-8.86092479111129e-09\\
-1.92453075512622	-8.86092479111129e-09\\
-1.87467244540792	-8.86092479111129e-09\\
-1.82481413568963	-8.86092479111129e-09\\
-1.77495582597133	-8.86092479111129e-09\\
-1.72509751625304	-8.86092479111129e-09\\
-1.67523920653474	-8.86092479111129e-09\\
-1.62538089681644	-8.86092479111129e-09\\
-1.57552258709815	-8.86092479111129e-09\\
-1.52566427737985	-8.86092479111129e-09\\
-1.47580596766156	-8.86092479111129e-09\\
-1.42594765794326	-8.86092479111129e-09\\
-1.37608934822497	-8.86092479111129e-09\\
-1.32623103850667	-8.86092479111129e-09\\
-1.27637272878837	-8.86092479111129e-09\\
-1.22651441907008	-8.86092479111129e-09\\
-1.17665610935178	-8.86092479111129e-09\\
-1.12679779963349	-8.86092479111129e-09\\
-1.07693948991519	-8.86092479111129e-09\\
-1.02708118019689	-8.86092479111129e-09\\
-0.977222870478599	-8.86092479111129e-09\\
-0.927364560760303	-8.86092479111129e-09\\
-0.877506251042007	-8.86092479111129e-09\\
-0.827647941323711	-8.86092479111129e-09\\
-0.777789631605415	-8.86092479111129e-09\\
-0.72793132188712	-8.86092479111129e-09\\
-0.678073012168824	-8.86092479111129e-09\\
-0.628214702450528	-8.86092479111129e-09\\
-0.578356392732232	-8.86092479111129e-09\\
-0.528498083013936	-8.86092479111129e-09\\
-0.47863977329564	-8.86092479111129e-09\\
-0.428781463577344	-8.86092479111129e-09\\
-0.378923153859049	-8.86092479111129e-09\\
-0.329064844140753	-8.86092479111129e-09\\
-0.279206534422457	-8.86092479111129e-09\\
-0.229348224704161	-8.86092479111129e-09\\
-0.179489914985865	-8.86092479111129e-09\\
-0.129631605267569	-8.86092479111129e-09\\
-0.0797732955492734	-8.86092479111129e-09\\
-0.0299149858309775	-8.86092479111129e-09\\
0.0199433238873183	21.5653774340765\\
0.0698016336056142	21.5653774340765\\
0.11965994332391	21.5653774340765\\
0.169518253042206	21.5653774340765\\
0.219376562760502	21.5653774340765\\
0.269234872478798	21.5653774340765\\
0.319093182197093	21.5653774340765\\
0.368951491915389	21.5653774340765\\
0.418809801633685	21.5653774340765\\
0.468668111351981	21.5653774340765\\
0.518526421070277	21.5653774340765\\
0.568384730788573	21.5653774340765\\
0.618243040506869	21.5653774340765\\
0.668101350225164	21.5653774340765\\
0.71795965994346	21.5653774340765\\
0.767817969661756	21.5653774340765\\
0.817676279380052	21.5653774340765\\
0.867534589098348	21.5653774340765\\
0.917392898816644	21.5653774340765\\
0.96725120853494	21.5653774340765\\
1.01710951825324	21.5653774340765\\
1.06696782797153	21.5653774340765\\
1.11682613768983	21.5653774340765\\
1.16668444740812	21.5653774340765\\
1.21654275712642	21.5653774340765\\
1.26640106684471	21.5653774340765\\
1.31625937656301	21.5653774340765\\
1.36611768628131	21.5653774340765\\
1.4159759959996	21.5653774340765\\
1.4658343057179	21.5653774340765\\
1.51569261543619	21.5653774340765\\
1.56555092515449	21.5653774340765\\
1.61540923487279	21.5653774340765\\
1.66526754459108	21.5653774340765\\
1.71512585430938	21.5653774340765\\
1.76498416402767	21.5653774340765\\
1.81484247374597	21.5653774340765\\
1.86470078346427	21.5653774340765\\
1.91455909318256	21.5653774340765\\
1.96441740290086	21.5653774340765\\
2.01427571261915	21.5653774340765\\
2.06413402233745	21.5653774340765\\
2.11399233205574	21.5653774340765\\
2.16385064177404	21.5653774340765\\
2.21370895149234	21.5653774340765\\
2.26356726121063	21.5653774340765\\
2.31342557092893	21.5653774340765\\
2.36328388064722	21.5653774340765\\
2.41314219036552	21.5653774340765\\
2.46300050008382	21.5653774340765\\
2.51285880980211	21.5653774340765\\
2.56271711952041	21.5653774340765\\
2.6125754292387	21.5653774340765\\
2.662433738957	21.5653774340765\\
2.71229204867529	21.5653774340765\\
2.76215035839359	21.5653774340765\\
2.81200866811189	21.5653774340765\\
2.86186697783018	21.5653774340765\\
2.91172528754848	21.5653774340765\\
2.96158359726677	21.5653774340765\\
3.01144190698507	21.5653774340765\\
3.06130021670337	21.5653774340765\\
3.11115852642166	21.5653774340765\\
3.16101683613996	21.5653774340765\\
3.21087514585825	21.5653774340765\\
3.26073345557655	21.5653774340765\\
3.31059176529484	21.5653774340765\\
3.36045007501314	21.5653774340765\\
3.41030838473144	21.5653774340765\\
3.46016669444973	21.5653774340765\\
3.51002500416803	21.5653774340765\\
3.55988331388632	21.5653774340765\\
3.60974162360462	21.5653774340765\\
3.65959993332292	21.5653774340765\\
3.70945824304121	21.5653774340765\\
3.75931655275951	21.5653774340765\\
3.8091748624778	21.5653774340765\\
3.8590331721961	21.5653774340765\\
3.9088914819144	21.5653774340765\\
3.95874979163269	21.5653774340765\\
4.00860810135099	21.5653774340765\\
4.05846641106928	21.5653774340765\\
4.10832472078758	21.5653774340765\\
4.15818303050587	21.5653774340765\\
4.20804134022417	21.5653774340765\\
4.25789964994247	21.5653774340765\\
4.30775795966076	21.5653774340765\\
4.35761626937906	21.5653774340765\\
4.40747457909735	21.5653774340765\\
4.45733288881565	21.5653774340765\\
4.50719119853395	21.5653774340765\\
4.55704950825224	21.5653774340765\\
4.60690781797054	21.5653774340765\\
4.65676612768883	21.5653774340765\\
4.70662443740713	21.5653774340765\\
4.75648274712542	21.5653774340765\\
4.80634105684372	21.5653774340765\\
4.85619936656202	21.5653774340765\\
4.90605767628031	21.5653774340765\\
4.95591598599861	21.5653774340765\\
5.0057742957169	21.5653774340765\\
5.0556326054352	21.5653774340765\\
5.1054909151535	21.5653774340765\\
5.15534922487179	21.5653774340765\\
5.20520753459009	21.5653774340765\\
5.25506584430838	21.5653774340765\\
5.30492415402668	21.5653774340765\\
5.35478246374498	21.5653774340765\\
5.40464077346327	21.5653774340765\\
5.45449908318157	21.5653774340765\\
5.50435739289986	21.5653774340765\\
5.55421570261816	21.5653774340765\\
5.60407401233645	21.5653774340765\\
5.65393232205475	21.5653774340765\\
5.70379063177305	21.5653774340765\\
5.75364894149134	21.5653774340765\\
5.80350725120964	21.5653774340765\\
5.85336556092793	21.5653774340765\\
5.90322387064623	21.5653774340765\\
5.95308218036453	21.5653774340765\\
6.00294049008282	21.5653774340765\\
6.05279879980112	21.5653774340765\\
6.10265710951941	21.5653774340765\\
6.15251541923771	21.5653774340765\\
6.202373728956	21.5653774340765\\
6.2522320386743	21.5653774340765\\
6.3020903483926	21.5653774340765\\
6.35194865811089	21.5653774340765\\
6.40180696782919	21.5653774340765\\
6.45166527754748	21.5653774340765\\
6.50152358726578	21.5653774340765\\
6.55138189698408	21.5653774340765\\
6.60124020670237	21.5653774340765\\
6.65109851642067	21.5653774340765\\
6.70095682613896	21.5653774340765\\
6.75081513585726	21.5653774340765\\
6.80067344557555	21.5653774340765\\
6.85053175529385	21.5653774340765\\
6.90039006501215	21.5653774340765\\
6.95024837473044	21.5653774340765\\
7.00010668444874	21.5653774340765\\
7.04996499416703	21.5653774340765\\
7.09982330388533	21.5653774340765\\
7.14968161360363	21.5653774340765\\
7.19953992332192	21.5653774340765\\
7.24939823304022	21.5653774340765\\
7.29925654275851	21.5653774340765\\
7.34911485247681	21.5653774340765\\
7.39897316219511	21.5653774340765\\
7.4488314719134	21.5653774340765\\
7.4986897816317	21.5653774340765\\
7.54854809134999	21.5653774340765\\
7.59840640106829	21.5653774340765\\
7.64826471078658	21.5653774340765\\
7.69812302050488	21.5653774340765\\
7.74798133022318	21.5653774340765\\
7.79783963994147	21.5653774340765\\
7.84769794965977	21.5653774340765\\
7.89755625937806	21.5653774340765\\
7.94741456909636	21.5653774340765\\
7.99727287881466	21.5653774340765\\
8.04713118853295	21.5653774340765\\
8.09698949825125	21.5653774340765\\
8.14684780796954	21.5653774340765\\
8.19670611768784	21.5653774340765\\
8.24656442740613	21.5653774340765\\
8.29642273712443	21.5653774340765\\
8.34628104684273	21.5653774340765\\
8.39613935656102	21.5653774340765\\
8.44599766627932	21.5653774340765\\
8.49585597599761	21.5653774340765\\
8.54571428571591	21.5653774340765\\
8.59557259543421	21.5653774340765\\
8.6454309051525	21.5653774340765\\
8.6952892148708	21.5653774340765\\
8.74514752458909	21.5653774340765\\
8.79500583430739	21.5653774340765\\
8.84486414402568	21.5653774340765\\
8.89472245374398	21.5653774340765\\
8.94458076346228	21.5653774340765\\
8.99443907318057	21.5653774340765\\
9.04429738289887	21.5653774340765\\
9.09415569261716	21.5653774340765\\
9.14401400233546	21.5653774340765\\
9.19387231205376	21.5653774340765\\
9.24373062177205	21.5653774340765\\
9.29358893149035	21.5653774340765\\
9.34344724120864	21.5653774340765\\
9.39330555092694	21.5653774340765\\
9.44316386064524	21.5653774340765\\
9.49302217036353	21.5653774340765\\
9.54288048008183	21.5653774340765\\
9.59273878980012	21.5653774340765\\
9.64259709951842	21.5653774340765\\
9.69245540923671	21.5653774340765\\
9.74231371895501	21.5653774340765\\
9.79217202867331	21.5653774340765\\
9.8420303383916	21.5653774340765\\
9.8918886481099	21.5653774340765\\
9.94174695782819	21.5653774340765\\
};
\addlegendentry{$\text{u}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-1.37672297343212e-08\\
-1.92453075512622	-1.37672297343212e-08\\
-1.87467244540792	-1.37672297343212e-08\\
-1.82481413568963	-1.37672297343212e-08\\
-1.77495582597133	-1.37672297343212e-08\\
-1.72509751625304	-1.37672297343212e-08\\
-1.67523920653474	-1.37672297343212e-08\\
-1.62538089681644	-1.37672297343212e-08\\
-1.57552258709815	-1.37672297343212e-08\\
-1.52566427737985	-1.37672297343212e-08\\
-1.47580596766156	-1.37672297343212e-08\\
-1.42594765794326	-1.37672297343212e-08\\
-1.37608934822497	-1.37672297343212e-08\\
-1.32623103850667	-1.37672297343212e-08\\
-1.27637272878837	-1.37672297343212e-08\\
-1.22651441907008	-1.37672297343212e-08\\
-1.17665610935178	-1.37672297343212e-08\\
-1.12679779963349	-1.37672297343212e-08\\
-1.07693948991519	-1.37672297343212e-08\\
-1.02708118019689	-1.37672297343212e-08\\
-0.977222870478599	-1.37672297343212e-08\\
-0.927364560760303	-1.37672297343212e-08\\
-0.877506251042007	-1.37672297343212e-08\\
-0.827647941323711	-1.37672297343212e-08\\
-0.777789631605415	-1.37672297343212e-08\\
-0.72793132188712	-1.37672297343212e-08\\
-0.678073012168824	-1.37672297343212e-08\\
-0.628214702450528	-1.37672297343212e-08\\
-0.578356392732232	-1.37672297343212e-08\\
-0.528498083013936	-1.37672297343212e-08\\
-0.47863977329564	-1.37672297343212e-08\\
-0.428781463577344	-1.37672297343212e-08\\
-0.378923153859049	-1.37672297343212e-08\\
-0.329064844140753	-1.37672297343212e-08\\
-0.279206534422457	-1.37672297343212e-08\\
-0.229348224704161	-1.37672297343212e-08\\
-0.179489914985865	-1.37672297343212e-08\\
-0.129631605267569	-1.37672297343212e-08\\
-0.0797732955492734	-1.37672297343212e-08\\
-0.0299149858309775	-1.37672297343212e-08\\
0.0199433238873183	34.1838059553643\\
0.0698016336056142	34.1838059553643\\
0.11965994332391	34.1838059553643\\
0.169518253042206	34.1838059553643\\
0.219376562760502	34.1838059553643\\
0.269234872478798	34.1838059553643\\
0.319093182197093	34.1838059553643\\
0.368951491915389	34.1838059553643\\
0.418809801633685	34.1838059553643\\
0.468668111351981	34.1838059553643\\
0.518526421070277	34.1838059553643\\
0.568384730788573	34.1838059553643\\
0.618243040506869	34.1838059553643\\
0.668101350225164	34.1838059553643\\
0.71795965994346	34.1838059553643\\
0.767817969661756	34.1838059553643\\
0.817676279380052	34.1838059553643\\
0.867534589098348	34.1838059553643\\
0.917392898816644	34.1838059553643\\
0.96725120853494	34.1838059553643\\
1.01710951825324	34.1838059553643\\
1.06696782797153	34.1838059553643\\
1.11682613768983	34.1838059553643\\
1.16668444740812	34.1838059553643\\
1.21654275712642	34.1838059553643\\
1.26640106684471	34.1838059553643\\
1.31625937656301	34.1838059553643\\
1.36611768628131	34.1838059553643\\
1.4159759959996	34.1838059553643\\
1.4658343057179	34.1838059553643\\
1.51569261543619	34.1838059553643\\
1.56555092515449	34.1838059553643\\
1.61540923487279	34.1838059553643\\
1.66526754459108	34.1838059553643\\
1.71512585430938	34.1838059553643\\
1.76498416402767	34.1838059553643\\
1.81484247374597	34.1838059553643\\
1.86470078346427	34.1838059553643\\
1.91455909318256	34.1838059553643\\
1.96441740290086	34.1838059553643\\
2.01427571261915	34.1838059553643\\
2.06413402233745	34.1838059553643\\
2.11399233205574	34.1838059553643\\
2.16385064177404	34.1838059553643\\
2.21370895149234	34.1838059553643\\
2.26356726121063	34.1838059553643\\
2.31342557092893	34.1838059553643\\
2.36328388064722	34.1838059553643\\
2.41314219036552	34.1838059553643\\
2.46300050008382	34.1838059553643\\
2.51285880980211	34.1838059553643\\
2.56271711952041	34.1838059553643\\
2.6125754292387	34.1838059553643\\
2.662433738957	34.1838059553643\\
2.71229204867529	34.1838059553643\\
2.76215035839359	34.1838059553643\\
2.81200866811189	34.1838059553643\\
2.86186697783018	34.1838059553643\\
2.91172528754848	34.1838059553643\\
2.96158359726677	34.1838059553643\\
3.01144190698507	34.1838059553643\\
3.06130021670337	34.1838059553643\\
3.11115852642166	34.1838059553643\\
3.16101683613996	34.1838059553643\\
3.21087514585825	34.1838059553643\\
3.26073345557655	34.1838059553643\\
3.31059176529484	34.1838059553643\\
3.36045007501314	34.1838059553643\\
3.41030838473144	34.1838059553643\\
3.46016669444973	34.1838059553643\\
3.51002500416803	34.1838059553643\\
3.55988331388632	34.1838059553643\\
3.60974162360462	34.1838059553643\\
3.65959993332292	34.1838059553643\\
3.70945824304121	34.1838059553643\\
3.75931655275951	34.1838059553643\\
3.8091748624778	34.1838059553643\\
3.8590331721961	34.1838059553643\\
3.9088914819144	34.1838059553643\\
3.95874979163269	34.1838059553643\\
4.00860810135099	34.1838059553643\\
4.05846641106928	34.1838059553643\\
4.10832472078758	34.1838059553643\\
4.15818303050587	34.1838059553643\\
4.20804134022417	34.1838059553643\\
4.25789964994247	34.1838059553643\\
4.30775795966076	34.1838059553643\\
4.35761626937906	34.1838059553643\\
4.40747457909735	34.1838059553643\\
4.45733288881565	34.1838059553643\\
4.50719119853395	34.1838059553643\\
4.55704950825224	34.1838059553643\\
4.60690781797054	34.1838059553643\\
4.65676612768883	34.1838059553643\\
4.70662443740713	34.1838059553643\\
4.75648274712542	34.1838059553643\\
4.80634105684372	34.1838059553643\\
4.85619936656202	34.1838059553643\\
4.90605767628031	34.1838059553643\\
4.95591598599861	34.1838059553643\\
5.0057742957169	34.1838059553643\\
5.0556326054352	34.1838059553643\\
5.1054909151535	34.1838059553643\\
5.15534922487179	34.1838059553643\\
5.20520753459009	34.1838059553643\\
5.25506584430838	34.1838059553643\\
5.30492415402668	34.1838059553643\\
5.35478246374498	34.1838059553643\\
5.40464077346327	34.1838059553643\\
5.45449908318157	34.1838059553643\\
5.50435739289986	34.1838059553643\\
5.55421570261816	34.1838059553643\\
5.60407401233645	34.1838059553643\\
5.65393232205475	34.1838059553643\\
5.70379063177305	34.1838059553643\\
5.75364894149134	34.1838059553643\\
5.80350725120964	34.1838059553643\\
5.85336556092793	34.1838059553643\\
5.90322387064623	34.1838059553643\\
5.95308218036453	34.1838059553643\\
6.00294049008282	34.1838059553643\\
6.05279879980112	34.1838059553643\\
6.10265710951941	34.1838059553643\\
6.15251541923771	34.1838059553643\\
6.202373728956	34.1838059553643\\
6.2522320386743	34.1838059553643\\
6.3020903483926	34.1838059553643\\
6.35194865811089	34.1838059553643\\
6.40180696782919	34.1838059553643\\
6.45166527754748	34.1838059553643\\
6.50152358726578	34.1838059553643\\
6.55138189698408	34.1838059553643\\
6.60124020670237	34.1838059553643\\
6.65109851642067	34.1838059553643\\
6.70095682613896	34.1838059553643\\
6.75081513585726	34.1838059553643\\
6.80067344557555	34.1838059553643\\
6.85053175529385	34.1838059553643\\
6.90039006501215	34.1838059553643\\
6.95024837473044	34.1838059553643\\
7.00010668444874	34.1838059553643\\
7.04996499416703	34.1838059553643\\
7.09982330388533	34.1838059553643\\
7.14968161360363	34.1838059553643\\
7.19953992332192	34.1838059553643\\
7.24939823304022	34.1838059553643\\
7.29925654275851	34.1838059553643\\
7.34911485247681	34.1838059553643\\
7.39897316219511	34.1838059553643\\
7.4488314719134	34.1838059553643\\
7.4986897816317	34.1838059553643\\
7.54854809134999	34.1838059553643\\
7.59840640106829	34.1838059553643\\
7.64826471078658	34.1838059553643\\
7.69812302050488	34.1838059553643\\
7.74798133022318	34.1838059553643\\
7.79783963994147	34.1838059553643\\
7.84769794965977	34.1838059553643\\
7.89755625937806	34.1838059553643\\
7.94741456909636	34.1838059553643\\
7.99727287881466	34.1838059553643\\
8.04713118853295	34.1838059553643\\
8.09698949825125	34.1838059553643\\
8.14684780796954	34.1838059553643\\
8.19670611768784	34.1838059553643\\
8.24656442740613	34.1838059553643\\
8.29642273712443	34.1838059553643\\
8.34628104684273	34.1838059553643\\
8.39613935656102	34.1838059553643\\
8.44599766627932	34.1838059553643\\
8.49585597599761	34.1838059553643\\
8.54571428571591	34.1838059553643\\
8.59557259543421	34.1838059553643\\
8.6454309051525	34.1838059553643\\
8.6952892148708	34.1838059553643\\
8.74514752458909	34.1838059553643\\
8.79500583430739	34.1838059553643\\
8.84486414402568	34.1838059553643\\
8.89472245374398	34.1838059553643\\
8.94458076346228	34.1838059553643\\
8.99443907318057	34.1838059553643\\
9.04429738289887	34.1838059553643\\
9.09415569261716	34.1838059553643\\
9.14401400233546	34.1838059553643\\
9.19387231205376	34.1838059553643\\
9.24373062177205	34.1838059553643\\
9.29358893149035	34.1838059553643\\
9.34344724120864	34.1838059553643\\
9.39330555092694	34.1838059553643\\
9.44316386064524	34.1838059553643\\
9.49302217036353	34.1838059553643\\
9.54288048008183	34.1838059553643\\
9.59273878980012	34.1838059553643\\
9.64259709951842	34.1838059553643\\
9.69245540923671	34.1838059553643\\
9.74231371895501	34.1838059553643\\
9.79217202867331	34.1838059553643\\
9.8420303383916	34.1838059553643\\
9.8918886481099	34.1838059553643\\
9.94174695782819	34.1838059553643\\
};
\addlegendentry{$\text{u}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations/u_tau=10gamma=0001.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-10, xmax=40,
ymin=-50, ymax=300,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-7.91538,-6.08927)(-7.8754,-5.67814)(-7.83543,-5.24774)(-7.79545,-4.79983)(-7.75547,-4.33616)(-7.7155,-3.85837)(-7.67552,-3.36809)(-7.63554,-2.86737)(-7.59557,-2.35826)(-7.55559,-1.8428)(-7.51561,-1.32305)(-7.47564,-0.801045)(-7.43566,-0.278395)(-7.39568,0.243046)(-7.35571,0.76125)(-7.31573,1.27419)(-7.27575,1.77984)(-7.23578,2.27618)(-7.1958,2.76143)(-7.15582,3.23419)(-7.11585,3.69273)(-7.07587,4.13533)(-7.03589,4.56025)(-6.99592,4.96577)(-6.95594,5.35034)(-6.91596,5.71317)(-6.87599,6.05308)(-6.83601,6.36886)(-6.79603,6.65926)(-6.75606,6.92306)(-6.71608,7.15912)(-6.6761,7.36723)(-6.63613,7.54693)(-6.59615,7.69768)(-6.55617,7.81888)(-6.5162,7.90999)(-6.47622,7.97047)(-6.43624,8.00064)(-6.39627,8.00087)(-6.35629,7.9713)(-6.31631,7.91211)(-6.27634,7.82347)(-6.23636,7.70554)(-6.19638,7.55888)(-6.15641,7.38465)(-6.11643,7.18373)(-6.07645,6.95699)(-6.03648,6.70529)(-5.9965,6.42951)(-5.95652,6.13051)(-5.91655,5.80965)(-5.87657,5.46867)(-5.83659,5.10898)(-5.79662,4.732)(-5.75664,4.33912)(-5.71666,3.93177)(-5.67669,3.51134)(-5.63671,3.07943)(-5.59673,2.63815)(-5.55676,2.18919)(-5.51678,1.73423)(-5.4768,1.27495)(-5.43683,0.813023)(-5.39685,0.350118)(-5.35687,-0.112079)(-5.3169,-0.571561)(-5.27692,-1.02656)(-5.23694,-1.47551)(-5.19697,-1.91683)(-5.15699,-2.34895)(-5.11701,-2.7703)(-5.07704,-3.1793)(-5.03706,-3.57437)(-4.99708,-3.95386)(-4.95711,-4.31658)(-4.91713,-4.66143)(-4.87715,-4.9873)(-4.83718,-5.2931)(-4.7972,-5.57773)(-4.75722,-5.84008)(-4.71725,-6.07906)(-4.67727,-6.29366)(-4.63729,-6.48344)(-4.59732,-6.64805)(-4.55734,-6.78713)(-4.51736,-6.90033)(-4.47739,-6.98729)(-4.43741,-7.04767)(-4.39743,-7.08109)(-4.35746,-7.08737)(-4.31748,-7.06683)(-4.2775,-7.0199)(-4.23753,-6.94697)(-4.19755,-6.84845)(-4.15757,-6.72476)(-4.1176,-6.57628)(-4.07762,-6.40354)(-4.03764,-6.20746)(-3.99767,-5.98907)(-3.95769,-5.74938)(-3.91771,-5.48939)(-3.87774,-5.21014)(-3.83776,-4.91257)(-3.79778,-4.59769)(-3.75781,-4.26693)(-3.71783,-3.92173)(-3.67785,-3.56353)(-3.63788,-3.19377)(-3.5979,-2.8139)(-3.55792,-2.42525)(-3.51795,-2.02915)(-3.47797,-1.6272)(-3.43799,-1.221)(-3.39802,-0.81218)(-3.35804,-0.402345)(-3.31806,0.00689102)(-3.27809,0.414047)(-3.23811,0.817887)(-3.19813,1.2169)(-3.15816,1.60957)(-3.11818,1.99437)(-3.0782,2.36978)(-3.03823,2.73427)(-2.99825,3.08642)(-2.95827,3.42539)(-2.9183,3.75012)(-2.87832,4.05944)(-2.83834,4.35218)(-2.79837,4.62718)(-2.75839,4.88329)(-2.71841,5.11944)(-2.67844,5.33528)(-2.63846,5.53026)(-2.59848,5.70375)(-2.55851,5.85513)(-2.51853,5.98375)(-2.47855,6.089)(-2.43858,6.17046)(-2.3986,6.22851)(-2.35862,6.26314)(-2.31865,6.27432)(-2.27867,6.26199)(-2.23869,6.22612)(-2.19872,6.16665)(-2.15874,6.08392)(-2.11876,5.97895)(-2.07879,5.85228)(-2.03881,5.70444)(-1.99883,5.53594)(-1.95886,5.34733)(-1.91888,5.13915)(-1.8789,4.91261)(-1.83893,4.66889)(-1.79895,4.40895)(-1.75897,4.13376)(-1.719,3.84429)(-1.67902,3.54151)(-1.63904,3.22664)(-1.59907,2.90134)(-1.55909,2.56687)(-1.51911,2.22445)(-1.47914,1.8753)(-1.43916,1.52065)(-1.39918,1.16174)(-1.35921,0.800182)(-1.31923,0.437549)(-1.27925,0.0751008)(-1.23928,-0.285905)(-1.1993,-0.644212)(-1.15932,-0.998562)(-1.11935,-1.34769)(-1.07937,-1.68992)(-1.03939,-2.02393)(-0.999417,-2.34867)(-0.95944,-2.6631)(-0.919463,-2.96616)(-0.879487,-3.25682)(-0.83951,-3.53395)(-0.799533,-3.7962)(-0.759557,-4.0428)(-0.71958,-4.27306)(-0.679603,-4.48628)(-0.639627,-4.68179)(-0.59965,-4.85888)(-0.559673,-5.01671)(-0.519697,-5.15474)(-0.47972,-5.27274)(-0.439743,-5.37047)(-0.399767,-5.4477)(-0.35979,-5.50418)(-0.319813,-5.53969)(-0.279837,-5.55397)(-0.23986,-5.54723)(-0.199883,-5.51975)(-0.159907,-5.47181)(-0.11993,-5.40368)(-0.0799533,-5.31565)(-0.0399767,-5.20796)(0,-5.08097)(0.0399767,-4.93541)(0.0799533,88.2325)(0.11993,106.463)(0.159907,122.854)(0.199883,137.596)(0.23986,150.858)(0.279837,162.793)(0.319813,173.539)(0.35979,183.219)(0.399767,191.941)(0.439743,199.804)(0.47972,206.897)(0.519697,213.299)(0.559673,219.078)(0.59965,224.303)(0.639627,229.026)(0.679603,233.296)(0.71958,237.163)(0.759557,240.667)(0.799533,243.841)(0.83951,246.718)(0.879487,249.328)(0.919463,251.698)(0.95944,253.85)(0.999417,255.805)(1.03939,257.582)(1.07937,258.833)(1.11935,259.188)(1.15932,258.738)(1.1993,257.566)(1.23928,255.746)(1.27925,253.344)(1.31923,250.418)(1.35921,247.021)(1.39918,243.2)(1.43916,238.998)(1.47914,234.453)(1.51911,229.598)(1.55909,224.464)(1.59907,219.077)(1.63904,213.463)(1.67902,207.643)(1.719,201.636)(1.75897,195.46)(1.79895,189.132)(1.83893,182.666)(1.8789,176.073)(1.91888,169.366)(1.95886,162.554)(1.99883,155.649)(2.03881,148.657)(2.07879,141.594)(2.11876,134.499)(2.15874,127.417)(2.19872,120.387)(2.23869,113.446)(2.27867,106.625)(2.31865,99.9542)(2.35862,93.4581)(2.3986,87.1604)(2.43858,81.0816)(2.47855,75.2405)(2.51853,69.6543)(2.55851,64.3384)(2.59848,59.3063)(2.63846,54.5705)(2.67844,50.1419)(2.71841,46.0306)(2.75839,42.2458)(2.79837,38.7963)(2.83834,35.6894)(2.87832,32.932)(2.9183,30.53)(2.95827,28.4892)(2.99825,26.8145)(3.03823,25.5108)(3.0782,24.5824)(3.11818,24.032)(3.15816,23.8598)(3.19813,24.0636)(3.23811,24.6393)(3.27809,25.5811)(3.31806,26.8816)(3.35804,28.5314)(3.39802,30.5202)(3.43799,32.8361)(3.47797,35.4664)(3.51795,38.3974)(3.55792,41.6148)(3.5979,45.1034)(3.63788,48.8468)(3.67785,52.8283)(3.71783,57.0306)(3.75781,61.4358)(3.79778,66.0257)(3.83776,70.7819)(3.87774,75.6852)(3.91771,80.716)(3.95769,85.8546)(3.99767,91.0808)(4.03764,96.3742)(4.07762,101.714)(4.1176,107.081)(4.15757,112.452)(4.19755,117.809)(4.23753,123.129)(4.2775,128.392)(4.31748,133.579)(4.35746,138.67)(4.39743,143.646)(4.43741,148.488)(4.47739,153.181)(4.51736,157.705)(4.55734,162.046)(4.59732,166.188)(4.63729,170.116)(4.67727,173.817)(4.71725,177.279)(4.75722,180.489)(4.7972,183.438)(4.83718,186.116)(4.87715,188.513)(4.91713,190.624)(4.95711,192.44)(4.99708,193.958)(5.03706,195.173)(5.07704,196.083)(5.11701,196.684)(5.15699,196.977)(5.19697,196.961)(5.23694,196.639)(5.27692,196.013)(5.3169,195.088)(5.35687,193.867)(5.39685,192.358)(5.43683,190.566)(5.4768,188.5)(5.51678,186.169)(5.55676,183.583)(5.59673,180.753)(5.63671,177.69)(5.67669,174.407)(5.71666,170.916)(5.75664,167.231)(5.79662,163.366)(5.83659,159.337)(5.87657,155.159)(5.91655,150.848)(5.95652,146.419)(5.9965,141.889)(6.03648,137.276)(6.07645,132.595)(6.11643,127.865)(6.15641,123.101)(6.19638,118.323)(6.23636,113.546)(6.27634,108.786)(6.31631,104.062)(6.35629,99.3899)(6.39627,94.7856)(6.43624,90.2651)(6.47622,85.8439)(6.5162,81.5367)(6.55617,77.3577)(6.59615,73.321)(6.63613,69.4399)(6.6761,65.7271)(6.71608,62.1944)(6.75606,58.8529)(6.79603,55.7125)(6.83601,52.7828)(6.87599,50.0724)(6.91596,47.5895)(6.95594,45.3411)(6.99592,43.3331)(7.03589,41.5702)(7.07587,40.0564)(7.11585,38.7952)(7.15582,37.7888)(7.1958,37.0385)(7.23578,36.5449)(7.27575,36.307)(7.31573,36.323)(7.35571,36.5905)(7.39568,37.1067)(7.43566,37.8672)(7.47564,38.8664)(7.51561,40.0983)(7.55559,41.5562)(7.59557,43.2328)(7.63554,45.1197)(7.67552,47.2078)(7.7155,49.4875)(7.75547,51.9484)(7.79545,54.5793)(7.83543,57.3688)(7.8754,60.3047)(7.91538,63.3749)(7.95536,66.5667)(7.99533,69.8669)(8.03531,73.2617)(8.07529,76.7375)(8.11526,80.2801)(8.15524,83.8756)(8.19522,87.5098)(8.23519,91.1688)(8.27517,94.8381)(8.31515,98.5035)(8.35512,102.151)(8.3951,105.767)(8.43508,109.337)(8.47505,112.849)(8.51503,116.289)(8.55501,119.645)(8.59498,122.904)(8.63496,126.055)(8.67494,129.085)(8.71491,131.985)(8.75489,134.744)(8.79487,137.352)(8.83484,139.801)(8.87482,142.082)(8.9148,144.188)(8.95477,146.11)(8.99475,147.844)(9.03473,149.383)(9.0747,150.724)(9.11468,151.861)(9.15466,152.792)(9.19463,153.514)(9.23461,154.027)(9.27459,154.327)(9.31456,154.417)(9.35454,154.297)(9.39452,153.968)(9.43449,153.432)(9.47447,152.693)(9.51445,151.754)(9.55442,150.619)(9.5944,149.295)(9.63438,147.787)(9.67435,146.101)(9.71433,144.245)(9.75431,142.227)(9.79428,140.053)(9.83426,137.733)(9.87424,135.277)(9.91421,132.695)(9.95419,129.996)(9.99417,127.19)(10.0341,124.289)(10.0741,121.303)(10.1141,118.244)(10.1541,115.123)(10.194,111.953)(10.234,108.744)(10.274,105.509)(10.314,102.259)(10.354,99.0057)(10.3939,95.7612)(10.4339,92.5374)(10.4739,89.3456)(10.5139,86.1971)(10.5538,83.1026)(10.5938,80.0728)(10.6338,77.1181)(10.6738,74.2488)(10.7137,71.4748)(10.7537,68.8052)(10.7937,66.2488)(10.8337,63.8137)(10.8737,61.5075)(10.9136,59.3378)(10.9536,57.3117)(10.9936,55.4352)(11.0336,53.7138)(11.0735,52.1523)(11.1135,50.755)(11.1535,49.5254)(11.1935,48.4669)(11.2334,47.582)(11.2734,46.8722)(11.3134,46.3385)(11.3534,45.9812)(11.3933,45.8002)(11.4333,45.7946)(11.4733,45.9629)(11.5133,46.3029)(11.5533,46.8116)(11.5932,47.4857)(11.6332,48.3209)(11.6732,49.3129)(11.7132,50.4567)(11.7531,51.7468)(11.7931,53.1768)(11.8331,54.74)(11.8731,56.4293)(11.913,58.2371)(11.953,60.1557)(11.993,62.177)(12.033,64.2924)(12.073,66.493)(12.1129,68.7696)(12.1529,71.1128)(12.1929,73.5131)(12.2329,75.9609)(12.2728,78.4466)(12.3128,80.9606)(12.3528,83.4927)(12.3928,86.033)(12.4327,88.5718)(12.4727,91.0991)(12.5127,93.6055)(12.5527,96.0816)(12.5926,98.5181)(12.6326,100.906)(12.6726,103.236)(12.7126,105.5)(12.7526,107.689)(12.7925,109.796)(12.8325,111.813)(12.8725,113.733)(12.9125,115.549)(12.9524,117.255)(12.9924,118.845)(13.0324,120.313)(13.0724,121.655)(13.1123,122.866)(13.1523,123.942)(13.1923,124.881)(13.2323,125.679)(13.2723,126.334)(13.3122,126.845)(13.3522,127.209)(13.3922,127.426)(13.4322,127.498)(13.4721,127.423)(13.5121,127.203)(13.5521,126.84)(13.5921,126.336)(13.632,125.692)(13.672,124.913)(13.712,124.002)(13.752,122.963)(13.7919,121.801)(13.8319,120.521)(13.8719,119.127)(13.9119,117.626)(13.9519,116.024)(13.9918,114.326)(14.0318,112.541)(14.0718,110.675)(14.1118,108.736)(14.1517,106.729)(14.1917,104.665)(14.2317,102.549)(14.2717,100.391)(14.3116,98.1993)(14.3516,95.9812)(14.3916,93.7451)(14.4316,91.4991)(14.4716,89.2513)(14.5115,87.0104)(14.5515,84.7845)(14.5915,82.5814)(14.6315,80.4091)(14.6714,78.275)(14.7114,76.1865)(14.7514,74.1512)(14.7914,72.1763)(14.8313,70.2685)(14.8713,68.434)(14.9113,66.6789)(14.9513,65.009)(14.9912,63.4299)(15.0312,61.9468)(15.0712,60.5644)(15.1112,59.2868)(15.1512,58.1179)(15.1911,57.061)(15.2311,56.119)(15.2711,55.2947)(15.3111,54.5904)(15.351,54.0073)(15.391,53.5468)(15.431,53.2093)(15.471,52.9951)(15.5109,52.9039)(15.5509,52.9353)(15.5909,53.0881)(15.6309,53.3607)(15.6709,53.751)(15.7108,54.2564)(15.7508,54.874)(15.7908,55.6006)(15.8308,56.4325)(15.8707,57.3661)(15.9107,58.3969)(15.9507,59.5199)(15.9907,60.7302)(16.0306,62.0223)(16.0706,63.3906)(16.1106,64.8293)(16.1506,66.3328)(16.1905,67.8948)(16.2305,69.5085)(16.2705,71.1674)(16.3105,72.8647)(16.3505,74.5936)(16.3904,76.3474)(16.4304,78.1192)(16.4704,79.9021)(16.5104,81.6889)(16.5503,83.4728)(16.5903,85.2468)(16.6303,87.0042)(16.6703,88.7387)(16.7102,90.4437)(16.7502,92.1126)(16.7902,93.7392)(16.8302,95.3175)(16.8702,96.8417)(16.9101,98.3063)(16.9501,99.7063)(16.9901,101.037)(17.0301,102.293)(17.07,103.47)(17.11,104.564)(17.15,105.571)(17.19,106.488)(17.2299,107.313)(17.2699,108.042)(17.3099,108.673)(17.3499,109.205)(17.3898,109.635)(17.4298,109.962)(17.4698,110.187)(17.5098,110.308)(17.5498,110.326)(17.5897,110.242)(17.6297,110.055)(17.6697,109.767)(17.7097,109.38)(17.7496,108.897)(17.7896,108.318)(17.8296,107.647)(17.8696,106.888)(17.9095,106.042)(17.9495,105.113)(17.9895,104.106)(18.0295,103.025)(18.0695,101.874)(18.1094,100.659)(18.1494,99.3823)(18.1894,98.0505)(18.2294,96.6686)(18.2693,95.2421)(18.3093,93.7766)(18.3493,92.2775)(18.3893,90.7506)(18.4292,89.2016)(18.4692,87.6362)(18.5092,86.0606)(18.5492,84.4806)(18.5891,82.9021)(18.6291,81.3308)(18.6691,79.7723)(18.7091,78.2323)(18.7491,76.7161)(18.789,75.2295)(18.829,73.7778)(18.869,72.3661)(18.909,70.9991)(18.9489,69.6817)(18.9889,68.4182)(19.0289,67.2128)(19.0689,66.0695)(19.1088,64.9924)(19.1488,63.9851)(19.1888,63.0507)(19.2288,62.1921)(19.2688,61.4117)(19.3087,60.7119)(19.3487,60.0945)(19.3887,59.5614)(19.4287,59.1141)(19.4686,58.7535)(19.5086,58.4802)(19.5486,58.2946)(19.5886,58.1964)(19.6285,58.1856)(19.6685,58.2615)(19.7085,58.4232)(19.7485,58.6695)(19.7884,58.9986)(19.8284,59.4086)(19.8684,59.8972)(19.9084,60.462)(19.9484,61.1003)(19.9883,61.8092)(20.0283,62.5858)(20.0683,63.4263)(20.1083,64.327)(20.1482,65.284)(20.1882,66.293)(20.2282,67.3498)(20.2682,68.4501)(20.3081,69.5896)(20.3481,70.7637)(20.3881,71.9673)(20.4281,73.1957)(20.4681,74.4438)(20.508,75.7067)(20.548,76.9796)(20.588,78.2576)(20.628,79.5358)(20.6679,80.8091)(20.7079,82.0726)(20.7479,83.3214)(20.7879,84.5508)(20.8278,85.7563)(20.8678,86.9336)(20.9078,88.0782)(20.9478,89.1859)(20.9877,90.2525)(21.0277,91.2741)(21.0677,92.247)(21.1077,93.1677)(21.1477,94.0334)(21.1876,94.841)(21.2276,95.5877)(21.2676,96.2709)(21.3076,96.888)(21.3475,97.4372)(21.3875,97.9167)(21.4275,98.3252)(21.4675,98.6617)(21.5074,98.9251)(21.5474,99.1147)(21.5874,99.2302)(21.6274,99.2713)(21.6674,99.2385)(21.7073,99.1323)(21.7473,98.9536)(21.7873,98.7033)(21.8273,98.3827)(21.8672,97.9931)(21.9072,97.5364)(21.9472,97.0147)(21.9872,96.4306)(22.0271,95.7866)(22.0671,95.0854)(22.1071,94.3297)(22.1471,93.5225)(22.187,92.6669)(22.227,91.7668)(22.267,90.826)(22.307,89.8479)(22.347,88.8365)(22.3869,87.7955)(22.4269,86.7288)(22.4669,85.6406)(22.5069,84.5353)(22.5468,83.4173)(22.5868,82.2905)(22.6268,81.1593)(22.6668,80.0276)(22.7067,78.8996)(22.7467,77.7796)(22.7867,76.6719)(22.8267,75.5805)(22.8667,74.5093)(22.9066,73.462)(22.9466,72.4423)(22.9866,71.4536)(23.0266,70.4998)(23.0665,69.5842)(23.1065,68.71)(23.1465,67.8801)(23.1865,67.0971)(23.2264,66.3636)(23.2664,65.6818)(23.3064,65.0541)(23.3464,64.4828)(23.3863,63.9695)(23.4263,63.5157)(23.4663,63.1224)(23.5063,62.7907)(23.5463,62.5213)(23.5862,62.315)(23.6262,62.1722)(23.6662,62.093)(23.7062,62.0772)(23.7461,62.1242)(23.7861,62.2333)(23.8261,62.4038)(23.8661,62.6346)(23.906,62.9246)(23.946,63.2721)(23.986,63.6753)(24.026,64.1322)(24.066,64.6407)(24.1059,65.1985)(24.1459,65.8034)(24.1859,66.4526)(24.2259,67.1434)(24.2658,67.8727)(24.3058,68.6373)(24.3458,69.4341)(24.3858,70.2597)(24.4257,71.111)(24.4657,71.9847)(24.5057,72.8772)(24.5457,73.785)(24.5856,74.7043)(24.6256,75.6315)(24.6656,76.5629)(24.7056,77.495)(24.7456,78.4243)(24.7855,79.3473)(24.8255,80.2603)(24.8655,81.1598)(24.9055,82.0424)(24.9454,82.9048)(24.9854,83.7438)(25.0254,84.5567)(25.0654,85.3403)(25.1053,86.0916)(25.1453,86.808)(25.1853,87.4868)(25.2253,88.1255)(25.2653,88.7221)(25.3052,89.2746)(25.3452,89.7812)(25.3852,90.24)(25.4252,90.6494)(25.4651,91.0081)(25.5051,91.3148)(25.5451,91.569)(25.5851,91.77)(25.625,91.9173)(25.665,92.0105)(25.705,92.0495)(25.745,92.0342)(25.7849,91.965)(25.8249,91.8426)(25.8649,91.6678)(25.9049,91.4415)(25.9449,91.1647)(25.9848,90.8388)(26.0248,90.465)(26.0648,90.045)(26.1048,89.5806)(26.1447,89.0742)(26.1847,88.5277)(26.2247,87.9434)(26.2647,87.3236)(26.3046,86.6706)(26.3446,85.9869)(26.3846,85.2753)(26.4246,84.5392)(26.4646,83.7812)(26.5045,83.0043)(26.5445,82.2114)(26.5845,81.4054)(26.6245,80.5892)(26.6644,79.7662)(26.7044,78.9397)(26.7444,78.1127)(26.7844,77.2883)(26.8243,76.4694)(26.8643,75.6589)(26.9043,74.8598)(26.9443,74.0753)(26.9842,73.3083)(27.0242,72.5615)(27.0642,71.8374)(27.1042,71.1385)(27.1442,70.4671)(27.1841,69.8257)(27.2241,69.2168)(27.2641,68.6425)(27.3041,68.1046)(27.344,67.6048)(27.384,67.1445)(27.424,66.7252)(27.464,66.3485)(27.5039,66.0157)(27.5439,65.7275)(27.5839,65.4848)(27.6239,65.2879)(27.6639,65.1372)(27.7038,65.033)(27.7438,64.976)(27.7838,64.9658)(27.8238,65.0021)(27.8637,65.0843)(27.9037,65.2117)(27.9437,65.3834)(27.9837,65.599)(28.0236,65.8572)(28.0636,66.1567)(28.1036,66.4959)(28.1436,66.8732)(28.1835,67.287)(28.2235,67.7358)(28.2635,68.2175)(28.3035,68.73)(28.3435,69.271)(28.3834,69.8382)(28.4234,70.4293)(28.4634,71.0421)(28.5034,71.6742)(28.5433,72.3228)(28.5833,72.9854)(28.6233,73.6593)(28.6633,74.3418)(28.7032,75.0302)(28.7432,75.7219)(28.7832,76.4144)(28.8232,77.105)(28.8632,77.7909)(28.9031,78.4695)(28.9431,79.1381)(28.9831,79.7943)(29.0231,80.4355)(29.063,81.0596)(29.103,81.6643)(29.143,82.2474)(29.183,82.8067)(29.2229,83.34)(29.2629,83.8455)(29.3029,84.3213)(29.3429,84.7657)(29.3828,85.1775)(29.4228,85.5551)(29.4628,85.8974)(29.5028,86.2031)(29.5428,86.4711)(29.5827,86.7006)(29.6227,86.8908)(29.6627,87.0412)(29.7027,87.1518)(29.7426,87.2224)(29.7826,87.2526)(29.8226,87.2425)(29.8626,87.1924)(29.9025,87.1023)(29.9425,86.9729)(29.9825,86.8052)(30.0225,86.6002)(30.0625,86.3586)(30.1024,86.0815)(30.1424,85.77)(30.1824,85.4252)(30.2224,85.0486)(30.2623,84.6422)(30.3023,84.2077)(30.3423,83.7468)(30.3823,83.2612)(30.4222,82.7529)(30.4622,82.2236)(30.5022,81.6757)(30.5422,81.1116)(30.5821,80.5333)(30.6221,79.9431)(30.6621,79.3431)(30.7021,78.7355)(30.7421,78.1226)(30.782,77.5072)(30.822,76.8915)(30.862,76.2777)(30.902,75.6681)(30.9419,75.0646)(30.9819,74.4695)(31.0219,73.8852)(31.0619,73.3141)(31.1018,72.7583)(31.1418,72.2195)(31.1818,71.6995)(31.2218,71.2002)(31.2618,70.7232)(31.3017,70.2706)(31.3417,69.8438)(31.3817,69.4443)(31.4217,69.0733)(31.4616,68.7319)(31.5016,68.4211)(31.5416,68.1425)(31.5816,67.8967)(31.6215,67.6844)(31.6615,67.506)(31.7015,67.362)(31.7415,67.2524)(31.7814,67.178)(31.8214,67.1389)(31.8614,67.135)(31.9014,67.1659)(31.9414,67.2313)(31.9813,67.3305)(32.0213,67.463)(32.0613,67.6285)(32.1013,67.8259)(32.1412,68.0543)(32.1812,68.3126)(32.2212,68.5994)(32.2612,68.9135)(32.3011,69.2539)(32.3411,69.6191)(32.3811,70.0073)(32.4211,70.417)(32.4611,70.8464)(32.501,71.2938)(32.541,71.7573)(32.581,72.2352)(32.621,72.7257)(32.6609,73.2266)(32.7009,73.736)(32.7409,74.2517)(32.7809,74.7719)(32.8208,75.2943)(32.8608,75.8172)(32.9008,76.3388)(32.9408,76.8569)(32.9807,77.3694)(33.0207,77.8745)(33.0607,78.3701)(33.1007,78.8542)(33.1407,79.3252)(33.1806,79.7816)(33.2206,80.2217)(33.2606,80.6439)(33.3006,81.0466)(33.3405,81.4281)(33.3805,81.7873)(33.4205,82.1226)(33.4605,82.4332)(33.5004,82.7182)(33.5404,82.9763)(33.5804,83.2068)(33.6204,83.4087)(33.6604,83.5814)(33.7003,83.7243)(33.7403,83.8374)(33.7803,83.9205)(33.8203,83.9732)(33.8602,83.9954)(33.9002,83.9871)(33.9402,83.9483)(33.9802,83.8793)(34.0201,83.781)(34.0601,83.6537)(34.1001,83.4981)(34.1401,83.3147)(34.18,83.1044)(34.22,82.8679)(34.26,82.6063)(34.3,82.3211)(34.34,82.0133)(34.3799,81.6841)(34.4199,81.3349)(34.4599,80.9669)(34.4999,80.5816)(34.5398,80.1806)(34.5798,79.7657)(34.6198,79.3384)(34.6598,78.9005)(34.6997,78.4536)(34.7397,77.9993)(34.7797,77.5393)(34.8197,77.0755)(34.8596,76.6097)(34.8996,76.1436)(34.9396,75.6791)(34.9796,75.2177)(35.0196,74.7612)(35.0595,74.3111)(35.0995,73.8691)(35.1395,73.437)(35.1795,73.0167)(35.2194,72.6094)(35.2594,72.2166)(35.2994,71.8395)(35.3394,71.4794)(35.3793,71.1373)(35.4193,70.815)(35.4593,70.5136)(35.4993,70.2342)(35.5393,69.9774)(35.5792,69.744)(35.6192,69.5346)(35.6592,69.35)(35.6992,69.1911)(35.7391,69.0583)(35.7791,68.9516)(35.8191,68.8713)(35.8591,68.8175)(35.899,68.7902)(35.939,68.7899)(35.979,68.8163)(36.019,68.8689)(36.0589,68.9474)(36.0989,69.0511)(36.1389,69.1796)(36.1789,69.3326)(36.2189,69.5093)(36.2588,69.7088)(36.2988,69.93)(36.3388,70.172)(36.3788,70.4337)(36.4187,70.7143)(36.4587,71.0126)(36.4987,71.3273)(36.5387,71.6571)(36.5786,72.0005)(36.6186,72.3561)(36.6586,72.7224)(36.6986,73.0984)(36.7386,73.4824)(36.7785,73.8728)(36.8185,74.2681)(36.8585,74.6668)(36.8985,75.0671)(36.9384,75.4676)(36.9784,75.867)(37.0184,76.2637)(37.0584,76.6563)(37.0983,77.043)(37.1383,77.4226)(37.1783,77.7934)(37.2183,78.1542)(37.2582,78.5035)(37.2982,78.8404)(37.3382,79.1636)(37.3782,79.4719)(37.4182,79.764)(37.4581,80.039)(37.4981,80.2957)(37.5381,80.5332)(37.5781,80.7509)(37.618,80.9483)(37.658,81.1246)(37.698,81.2792)(37.738,81.4115)(37.7779,81.5211)(37.8179,81.6076)(37.8579,81.6706)(37.8979,81.7105)(37.9379,81.7273)(37.9778,81.7207)(38.0178,81.691)(38.0578,81.6382)(38.0978,81.5626)(38.1377,81.4646)(38.1777,81.3449)(38.2177,81.2041)(38.2577,81.0428)(38.2976,80.8615)(38.3376,80.6611)(38.3776,80.4421)(38.4176,80.2056)(38.4575,79.9528)(38.4975,79.6848)(38.5375,79.4026)(38.5775,79.1073)(38.6175,78.7999)(38.6574,78.4817)(38.6974,78.1537)(38.7374,77.8176)(38.7774,77.4747)(38.8173,77.1262)(38.8573,76.7735)(38.8973,76.4178)(38.9373,76.0605)(38.9772,75.7028)(39.0172,75.3463)(39.0572,74.9923)(39.0972,74.6423)(39.1372,74.2973)(39.1771,73.9586)(39.2171,73.6274)(39.2571,73.3049)(39.2971,72.9922)(39.337,72.6908)(39.377,72.4017)(39.417,72.1259)(39.457,71.8643)(39.4969,71.6176)(39.5369,71.3867)(39.5769,71.1723)(39.6169,70.9755)(39.6568,70.7971)(39.6968,70.6373)(39.7368,70.4965)(39.7768,70.375)(39.8168,70.2736)(39.8567,70.1926)(39.8967,70.1321)(39.9367,70.092)(39.9767,70.0723) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-7.91538,7.19668)(-7.8754,6.76364)(-7.83543,6.3074)(-7.79545,5.82978)(-7.75547,5.3326)(-7.7155,4.81764)(-7.67552,4.28683)(-7.63554,3.74237)(-7.59557,3.18647)(-7.55559,2.62131)(-7.51561,2.04911)(-7.47564,1.47206)(-7.43566,0.892123)(-7.39568,0.311439)(-7.35571,-0.267752)(-7.31573,-0.843208)(-7.27575,-1.41269)(-7.23578,-1.97395)(-7.1958,-2.52499)(-7.15582,-3.06408)(-7.11585,-3.58927)(-7.07587,-4.09861)(-7.03589,-4.59015)(-6.99592,-5.06192)(-6.95594,-5.5121)(-6.91596,-5.93952)(-6.87599,-6.3428)(-6.83601,-6.72053)(-6.79603,-7.0713)(-6.75606,-7.39367)(-6.71608,-7.68633)(-6.6761,-7.94872)(-6.63613,-8.18024)(-6.59615,-8.38016)(-6.55617,-8.54776)(-6.5162,-8.68232)(-6.47622,-8.78316)(-6.43624,-8.85044)(-6.39627,-8.88438)(-6.35629,-8.88506)(-6.31631,-8.85254)(-6.27634,-8.78691)(-6.23636,-8.68823)(-6.19638,-8.557)(-6.15641,-8.3944)(-6.11643,-8.2013)(-6.07645,-7.97855)(-6.03648,-7.72701)(-5.9965,-7.44755)(-5.95652,-7.14101)(-5.91655,-6.80881)(-5.87657,-6.45279)(-5.83659,-6.07446)(-5.79662,-5.67532)(-5.75664,-5.25688)(-5.71666,-4.82064)(-5.67669,-4.36809)(-5.63671,-3.90096)(-5.59673,-3.42151)(-5.55676,-2.93164)(-5.51678,-2.43319)(-5.4768,-1.92803)(-5.43683,-1.418)(-5.39685,-0.904966)(-5.35687,-0.390786)(-5.3169,0.122337)(-5.27692,0.632421)(-5.23694,1.13767)(-5.19697,1.63631)(-5.15699,2.12653)(-5.11701,2.60654)(-5.07704,3.07456)(-5.03706,3.52877)(-4.99708,3.96728)(-4.95711,4.38867)(-4.91713,4.79163)(-4.87715,5.17486)(-4.83718,5.53704)(-4.7972,5.87687)(-4.75722,6.19304)(-4.71725,6.48424)(-4.67727,6.74932)(-4.63729,6.98766)(-4.59732,7.19871)(-4.55734,7.38196)(-4.51736,7.53687)(-4.47739,7.6629)(-4.43741,7.75953)(-4.39743,7.82623)(-4.35746,7.86287)(-4.31748,7.86973)(-4.2775,7.84714)(-4.23753,7.7954)(-4.19755,7.71482)(-4.15757,7.60572)(-4.1176,7.4684)(-4.07762,7.30335)(-4.03764,7.11155)(-3.99767,6.89402)(-3.95769,6.65179)(-3.91771,6.3859)(-3.87774,6.09736)(-3.83776,5.78718)(-3.79778,5.45646)(-3.75781,5.10675)(-3.71783,4.73956)(-3.67785,4.35643)(-3.63788,3.95889)(-3.5979,3.54848)(-3.55792,3.12666)(-3.51795,2.69491)(-3.47797,2.25498)(-3.43799,1.80865)(-3.39802,1.35766)(-3.35804,0.903778)(-3.31806,0.448774)(-3.27809,-0.00568224)(-3.23811,-0.45808)(-3.19813,-0.906731)(-3.15816,-1.34993)(-3.11818,-1.78599)(-3.0782,-2.2132)(-3.03823,-2.62986)(-2.99825,-3.03435)(-2.95827,-3.42562)(-2.9183,-3.80238)(-2.87832,-4.16328)(-2.83834,-4.50698)(-2.79837,-4.83211)(-2.75839,-5.13733)(-2.71841,-5.42139)(-2.67844,-5.68374)(-2.63846,-5.9237)(-2.59848,-6.1405)(-2.55851,-6.33337)(-2.51853,-6.50155)(-2.47855,-6.64427)(-2.43858,-6.76094)(-2.3986,-6.85172)(-2.35862,-6.91654)(-2.31865,-6.9553)(-2.27867,-6.96789)(-2.23869,-6.95419)(-2.19872,-6.9141)(-2.15874,-6.84786)(-2.11876,-6.7564)(-2.07879,-6.64023)(-2.03881,-6.49987)(-1.99883,-6.33584)(-1.95886,-6.14863)(-1.91888,-5.93881)(-1.8789,-5.70763)(-1.83893,-5.45632)(-1.79895,-5.18591)(-1.75897,-4.89742)(-1.719,-4.59186)(-1.67902,-4.27025)(-1.63904,-3.93389)(-1.59907,-3.58455)(-1.55909,-3.22358)(-1.51911,-2.85232)(-1.47914,-2.4721)(-1.43916,-2.08425)(-1.39918,-1.69013)(-1.35921,-1.2915)(-1.31923,-0.890159)(-1.27925,-0.487518)(-1.23928,-0.0850017)(-1.1993,0.315969)(-1.15932,0.713973)(-1.11935,1.10758)(-1.07937,1.49502)(-1.03939,1.87482)(-0.999417,2.24573)(-0.95944,2.60651)(-0.919463,2.95593)(-0.879487,3.29274)(-0.83951,3.61564)(-0.799533,3.92313)(-0.759557,4.21428)(-0.71958,4.48824)(-0.679603,4.74415)(-0.639627,4.98117)(-0.59965,5.19843)(-0.559673,5.39497)(-0.519697,5.57011)(-0.47972,5.72349)(-0.439743,5.85475)(-0.399767,5.96354)(-0.35979,6.0495)(-0.319813,6.11226)(-0.279837,6.15149)(-0.23986,6.16736)(-0.199883,6.16006)(-0.159907,6.12981)(-0.11993,6.07683)(-0.0799533,6.00132)(-0.0399767,5.9035)(0,5.78372)(0.0399767,5.64272)(0.0799533,76.5532)(0.11993,70.6168)(0.159907,65.2532)(0.199883,60.4025)(0.23986,56.0107)(0.279837,52.0298)(0.319813,48.4168)(0.35979,45.1334)(0.399767,42.1456)(0.439743,39.4229)(0.47972,36.9381)(0.519697,34.6663)(0.559673,32.587)(0.59965,30.6791)(0.639627,28.9264)(0.679603,27.3147)(0.71958,25.8292)(0.759557,24.4579)(0.799533,23.1915)(0.83951,22.0205)(0.879487,20.9355)(0.919463,19.9294)(0.95944,18.9959)(0.999417,18.1292)(1.03939,17.3246)(1.07937,16.5633)(1.11935,15.9179)(1.15932,15.3784)(1.1993,14.9355)(1.23928,14.581)(1.27925,14.3077)(1.31923,14.1094)(1.35921,13.9806)(1.39918,13.9163)(1.43916,13.9116)(1.47914,13.9626)(1.51911,14.0658)(1.55909,14.218)(1.59907,14.4166)(1.63904,14.6593)(1.67902,14.9435)(1.719,15.267)(1.75897,15.6276)(1.79895,16.0236)(1.83893,16.4535)(1.8789,16.9158)(1.91888,17.4093)(1.95886,17.9326)(1.99883,18.4839)(2.03881,19.0619)(2.07879,19.6655)(2.11876,20.2915)(2.15874,20.9353)(2.19872,21.5925)(2.23869,22.2588)(2.27867,22.9302)(2.31865,23.6031)(2.35862,24.2742)(2.3986,24.9406)(2.43858,25.5995)(2.47855,26.2484)(2.51853,26.8844)(2.55851,27.5048)(2.59848,28.1075)(2.63846,28.6904)(2.67844,29.2514)(2.71841,29.7886)(2.75839,30.3002)(2.79837,30.784)(2.83834,31.2381)(2.87832,31.6611)(2.9183,32.0513)(2.95827,32.4073)(2.99825,32.7277)(3.03823,33.0106)(3.0782,33.2545)(3.11818,33.4584)(3.15816,33.6214)(3.19813,33.743)(3.23811,33.8229)(3.27809,33.8612)(3.31806,33.8577)(3.35804,33.8131)(3.39802,33.7282)(3.43799,33.6042)(3.47797,33.4421)(3.51795,33.2433)(3.55792,33.0091)(3.5979,32.7408)(3.63788,32.4405)(3.67785,32.1104)(3.71783,31.7525)(3.75781,31.369)(3.79778,30.9622)(3.83776,30.5344)(3.87774,30.0879)(3.91771,29.6257)(3.95769,29.1505)(3.99767,28.6654)(4.03764,28.1732)(4.07762,27.677)(4.1176,27.1797)(4.15757,26.6844)(4.19755,26.1943)(4.23753,25.7129)(4.2775,25.2435)(4.31748,24.7893)(4.35746,24.3535)(4.39743,23.9391)(4.43741,23.5489)(4.47739,23.1858)(4.51736,22.8527)(4.55734,22.5525)(4.59732,22.2877)(4.63729,22.0609)(4.67727,21.8745)(4.71725,21.7304)(4.75722,21.6304)(4.7972,21.5764)(4.83718,21.5702)(4.87715,21.6133)(4.91713,21.707)(4.95711,21.8523)(4.99708,22.0499)(5.03706,22.3003)(5.07704,22.6041)(5.11701,22.9614)(5.15699,23.3723)(5.19697,23.8367)(5.23694,24.354)(5.27692,24.923)(5.3169,25.543)(5.35687,26.2127)(5.39685,26.9308)(5.43683,27.6958)(5.4768,28.506)(5.51678,29.3592)(5.55676,30.2526)(5.59673,31.1841)(5.63671,32.1509)(5.67669,33.1504)(5.71666,34.1799)(5.75664,35.2363)(5.79662,36.3162)(5.83659,37.4161)(5.87657,38.5323)(5.91655,39.6616)(5.95652,40.8002)(5.9965,41.9448)(6.03648,43.0916)(6.07645,44.2365)(6.11643,45.3756)(6.15641,46.505)(6.19638,47.621)(6.23636,48.7198)(6.27634,49.798)(6.31631,50.8518)(6.35629,51.8774)(6.39627,52.871)(6.43624,53.8293)(6.47622,54.749)(6.5162,55.6271)(6.55617,56.4605)(6.59615,57.2465)(6.63613,57.982)(6.6761,58.6644)(6.71608,59.2915)(6.75606,59.8611)(6.79603,60.3714)(6.83601,60.8208)(6.87599,61.2078)(6.91596,61.5309)(6.95594,61.789)(6.99592,61.9815)(7.03589,62.1079)(7.07587,62.1682)(7.11585,62.1623)(7.15582,62.0903)(7.1958,61.9525)(7.23578,61.7498)(7.27575,61.4835)(7.31573,61.1548)(7.35571,60.7654)(7.39568,60.3166)(7.43566,59.8104)(7.47564,59.2493)(7.51561,58.6358)(7.55559,57.9727)(7.59557,57.2627)(7.63554,56.5088)(7.67552,55.7141)(7.7155,54.8819)(7.75547,54.0161)(7.79545,53.1204)(7.83543,52.1987)(7.8754,51.2549)(7.91538,50.293)(7.95536,49.3168)(7.99533,48.3307)(8.03531,47.339)(8.07529,46.3461)(8.11526,45.3563)(8.15524,44.3739)(8.19522,43.4029)(8.23519,42.4475)(8.27517,41.5122)(8.31515,40.6009)(8.35512,39.718)(8.3951,38.8673)(8.43508,38.0527)(8.47505,37.2775)(8.51503,36.5454)(8.55501,35.8599)(8.59498,35.2242)(8.63496,34.6416)(8.67494,34.1149)(8.71491,33.6467)(8.75489,33.2392)(8.79487,32.8945)(8.83484,32.6147)(8.87482,32.4014)(8.9148,32.2564)(8.95477,32.1808)(8.99475,32.1756)(9.03473,32.2413)(9.0747,32.3781)(9.11468,32.5862)(9.15466,32.8655)(9.19463,33.2157)(9.23461,33.6361)(9.27459,34.1258)(9.31456,34.6834)(9.35454,35.3072)(9.39452,35.9954)(9.43449,36.7463)(9.47447,37.5575)(9.51445,38.4267)(9.55442,39.3511)(9.5944,40.3275)(9.63438,41.3529)(9.67435,42.4237)(9.71433,43.5367)(9.75431,44.6883)(9.79428,45.8747)(9.83426,47.0919)(9.87424,48.3354)(9.91421,49.601)(9.95419,50.8844)(9.99417,52.1813)(10.0341,53.4874)(10.0741,54.7984)(10.1141,56.1098)(10.1541,57.4167)(10.194,58.7145)(10.234,59.9987)(10.274,61.265)(10.314,62.5092)(10.354,63.727)(10.3939,64.9142)(10.4339,66.0664)(10.4739,67.1796)(10.5139,68.25)(10.5538,69.274)(10.5938,70.2484)(10.6338,71.1698)(10.6738,72.0348)(10.7137,72.8403)(10.7537,73.5837)(10.7937,74.2626)(10.8337,74.8749)(10.8737,75.4187)(10.9136,75.8921)(10.9536,76.2936)(10.9936,76.6218)(11.0336,76.876)(11.0735,77.0556)(11.1135,77.1603)(11.1535,77.1901)(11.1935,77.1448)(11.2334,77.0249)(11.2734,76.8312)(11.3134,76.5648)(11.3534,76.2271)(11.3933,75.8197)(11.4333,75.3442)(11.4733,74.8026)(11.5133,74.1975)(11.5533,73.5313)(11.5932,72.8071)(11.6332,72.0277)(11.6732,71.1964)(11.7132,70.3164)(11.7531,69.3912)(11.7931,68.4248)(11.8331,67.421)(11.8731,66.3841)(11.913,65.3183)(11.953,64.2277)(11.993,63.1165)(12.033,61.9892)(12.073,60.8505)(12.1129,59.7049)(12.1529,58.5571)(12.1929,57.4116)(12.2329,56.2731)(12.2728,55.1457)(12.3128,54.034)(12.3528,52.9426)(12.3928,51.876)(12.4327,50.8383)(12.4727,49.8338)(12.5127,48.8664)(12.5527,47.9399)(12.5926,47.058)(12.6326,46.2242)(12.6726,45.4422)(12.7126,44.7149)(12.7526,44.0456)(12.7925,43.4368)(12.8325,42.8911)(12.8725,42.4104)(12.9125,41.9971)(12.9524,41.6528)(12.9924,41.3792)(13.0324,41.1775)(13.0724,41.0489)(13.1123,40.9939)(13.1523,41.0127)(13.1923,41.1054)(13.2323,41.2722)(13.2723,41.5125)(13.3122,41.8258)(13.3522,42.2113)(13.3922,42.6676)(13.4322,43.193)(13.4721,43.7856)(13.5121,44.4436)(13.5521,45.1648)(13.5921,45.9469)(13.632,46.7872)(13.672,47.6828)(13.712,48.6302)(13.752,49.626)(13.7919,50.6668)(13.8319,51.749)(13.8719,52.8689)(13.9119,54.0228)(13.9519,55.2064)(13.9918,56.4153)(14.0318,57.6452)(14.0718,58.8917)(14.1118,60.1505)(14.1517,61.4173)(14.1917,62.6877)(14.2317,63.9571)(14.2717,65.2209)(14.3116,66.4744)(14.3516,67.7134)(14.3916,68.9336)(14.4316,70.1309)(14.4716,71.3011)(14.5115,72.4398)(14.5515,73.543)(14.5915,74.6069)(14.6315,75.6279)(14.6714,76.6027)(14.7114,77.528)(14.7514,78.4003)(14.7914,79.2166)(14.8313,79.9742)(14.8713,80.6707)(14.9113,81.304)(14.9513,81.8721)(14.9912,82.373)(15.0312,82.8049)(15.0712,83.1665)(15.1112,83.4571)(15.1512,83.6757)(15.1911,83.8222)(15.2311,83.8963)(15.2711,83.8977)(15.3111,83.8267)(15.351,83.684)(15.391,83.4704)(15.431,83.1871)(15.471,82.8356)(15.5109,82.4174)(15.5509,81.9343)(15.5909,81.3883)(15.6309,80.7817)(15.6709,80.1172)(15.7108,79.3977)(15.7508,78.6261)(15.7908,77.8055)(15.8308,76.9393)(15.8707,76.0305)(15.9107,75.083)(15.9507,74.1006)(15.9907,73.0874)(16.0306,72.0474)(16.0706,70.9846)(16.1106,69.9032)(16.1506,68.8071)(16.1905,67.7006)(16.2305,66.5884)(16.2705,65.4746)(16.3105,64.3637)(16.3505,63.26)(16.3904,62.1675)(16.4304,61.0904)(16.4704,60.0328)(16.5104,58.999)(16.5503,57.993)(16.5903,57.0185)(16.6303,56.0794)(16.6703,55.1788)(16.7102,54.3205)(16.7502,53.5078)(16.7902,52.7437)(16.8302,52.0312)(16.8702,51.3731)(16.9101,50.7717)(16.9501,50.229)(16.9901,49.7473)(17.0301,49.3284)(17.07,48.974)(17.11,48.6854)(17.15,48.4639)(17.19,48.31)(17.2299,48.2242)(17.2699,48.2069)(17.3099,48.2583)(17.3499,48.3781)(17.3898,48.5661)(17.4298,48.8217)(17.4698,49.1436)(17.5098,49.5305)(17.5498,49.9811)(17.5897,50.4936)(17.6297,51.0664)(17.6697,51.6975)(17.7097,52.3846)(17.7496,53.1247)(17.7896,53.9151)(17.8296,54.7531)(17.8696,55.6355)(17.9095,56.5594)(17.9495,57.5214)(17.9895,58.5178)(18.0295,59.5447)(18.0695,60.5985)(18.1094,61.6754)(18.1494,62.7716)(18.1894,63.8834)(18.2294,65.0065)(18.2693,66.1366)(18.3093,67.2698)(18.3493,68.4019)(18.3893,69.5291)(18.4292,70.6474)(18.4692,71.7529)(18.5092,72.8413)(18.5492,73.9087)(18.5891,74.9514)(18.6291,75.9658)(18.6691,76.9484)(18.7091,77.8959)(18.7491,78.8051)(18.789,79.6725)(18.829,80.495)(18.869,81.27)(18.909,81.9948)(18.9489,82.6671)(18.9889,83.2847)(19.0289,83.8457)(19.0689,84.3483)(19.1088,84.7907)(19.1488,85.1713)(19.1888,85.4892)(19.2288,85.7435)(19.2688,85.9336)(19.3087,86.0592)(19.3487,86.1202)(19.3887,86.1165)(19.4287,86.0483)(19.4686,85.9161)(19.5086,85.7209)(19.5486,85.4637)(19.5886,85.1457)(19.6285,84.7686)(19.6685,84.3337)(19.7085,83.843)(19.7485,83.2984)(19.7884,82.7025)(19.8284,82.0578)(19.8684,81.3669)(19.9084,80.6326)(19.9484,79.8579)(19.9883,79.0457)(20.0283,78.1991)(20.0683,77.3216)(20.1083,76.4167)(20.1482,75.4881)(20.1882,74.5393)(20.2282,73.5741)(20.2682,72.5961)(20.3081,71.6089)(20.3481,70.6164)(20.3881,69.6224)(20.4281,68.6309)(20.4681,67.6457)(20.508,66.6705)(20.548,65.7088)(20.588,64.7641)(20.628,63.8401)(20.6679,62.9403)(20.7079,62.0682)(20.7479,61.227)(20.7879,60.42)(20.8278,59.6499)(20.8678,58.9195)(20.9078,58.2314)(20.9478,57.5883)(20.9877,56.9927)(21.0277,56.4466)(21.0677,55.9521)(21.1077,55.511)(21.1477,55.1246)(21.1876,54.7943)(21.2276,54.5212)(21.2676,54.3065)(21.3076,54.1508)(21.3475,54.0547)(21.3875,54.0184)(21.4275,54.0417)(21.4675,54.1245)(21.5074,54.2664)(21.5474,54.467)(21.5874,54.7253)(21.6274,55.0406)(21.6674,55.4114)(21.7073,55.8359)(21.7473,56.3125)(21.7873,56.8395)(21.8273,57.4149)(21.8672,58.0366)(21.9072,58.7024)(21.9472,59.4097)(21.9872,60.1553)(22.0271,60.9367)(22.0671,61.751)(22.1071,62.5951)(22.1471,63.4661)(22.187,64.3608)(22.227,65.2757)(22.267,66.2072)(22.307,67.1519)(22.347,68.1065)(22.3869,69.0676)(22.4269,70.0318)(22.4669,70.9956)(22.5069,71.9551)(22.5468,72.9069)(22.5868,73.8476)(22.6268,74.774)(22.6668,75.6827)(22.7067,76.5708)(22.7467,77.4349)(22.7867,78.2717)(22.8267,79.0783)(22.8667,79.852)(22.9066,80.5902)(22.9466,81.2905)(22.9866,81.9505)(23.0266,82.5678)(23.0665,83.1401)(23.1065,83.6655)(23.1465,84.1426)(23.1865,84.5697)(23.2264,84.9456)(23.2664,85.2694)(23.3064,85.5397)(23.3464,85.7558)(23.3863,85.9171)(23.4263,86.0234)(23.4663,86.0746)(23.5063,86.0707)(23.5463,86.0123)(23.5862,85.8994)(23.6262,85.7328)(23.6662,85.5133)(23.7062,85.2422)(23.7461,84.9206)(23.7861,84.5502)(23.8261,84.1326)(23.8661,83.6692)(23.906,83.162)(23.946,82.6132)(23.986,82.025)(24.026,81.4)(24.066,80.7407)(24.1059,80.0498)(24.1459,79.3297)(24.1859,78.5833)(24.2259,77.8136)(24.2658,77.0236)(24.3058,76.2165)(24.3458,75.3954)(24.3858,74.5636)(24.4257,73.724)(24.4657,72.8798)(24.5057,72.0341)(24.5457,71.1903)(24.5856,70.3517)(24.6256,69.5215)(24.6656,68.7027)(24.7056,67.8983)(24.7456,67.1112)(24.7855,66.3444)(24.8255,65.6007)(24.8655,64.883)(24.9055,64.1939)(24.9454,63.5361)(24.9854,62.9117)(25.0254,62.3228)(25.0654,61.7716)(25.1053,61.2602)(25.1453,60.7904)(25.1853,60.364)(25.2253,59.9824)(25.2653,59.6468)(25.3052,59.3583)(25.3452,59.1178)(25.3852,58.9261)(25.4252,58.784)(25.4651,58.6919)(25.5051,58.65)(25.5451,58.6582)(25.5851,58.7161)(25.625,58.8236)(25.665,58.9801)(25.705,59.1851)(25.745,59.4377)(25.7849,59.737)(25.8249,60.0814)(25.8649,60.4694)(25.9049,60.8994)(25.9449,61.37)(25.9848,61.8792)(26.0248,62.4253)(26.0648,63.0061)(26.1048,63.6194)(26.1447,64.2625)(26.1847,64.933)(26.2247,65.6285)(26.2647,66.3463)(26.3046,67.0839)(26.3446,67.8386)(26.3846,68.6075)(26.4246,69.3875)(26.4646,70.1757)(26.5045,70.9692)(26.5445,71.7653)(26.5845,72.561)(26.6245,73.3536)(26.6644,74.1401)(26.7044,74.9173)(26.7444,75.6826)(26.7844,76.4332)(26.8243,77.1665)(26.8643,77.8801)(26.9043,78.5713)(26.9443,79.2376)(26.9842,79.8766)(27.0242,80.4861)(27.0642,81.064)(27.1042,81.6084)(27.1442,82.1176)(27.1841,82.5899)(27.2241,83.0233)(27.2641,83.4166)(27.3041,83.7685)(27.344,84.078)(27.384,84.3443)(27.424,84.5665)(27.464,84.744)(27.5039,84.8761)(27.5439,84.9626)(27.5839,85.0035)(27.6239,84.999)(27.6639,84.9494)(27.7038,84.8551)(27.7438,84.7162)(27.7838,84.5336)(27.8238,84.3084)(27.8637,84.0415)(27.9037,83.7344)(27.9437,83.3882)(27.9837,83.0043)(28.0236,82.5842)(28.0636,82.1299)(28.1036,81.6433)(28.1436,81.1265)(28.1835,80.5814)(28.2235,80.0099)(28.2635,79.4144)(28.3035,78.7973)(28.3435,78.1612)(28.3834,77.5085)(28.4234,76.8419)(28.4634,76.1636)(28.5034,75.4762)(28.5433,74.7824)(28.5833,74.085)(28.6233,73.3867)(28.6633,72.69)(28.7032,71.9977)(28.7432,71.3122)(28.7832,70.6359)(28.8232,69.9714)(28.8632,69.3212)(28.9031,68.6878)(28.9431,68.0736)(28.9831,67.4808)(29.0231,66.9116)(29.063,66.3679)(29.103,65.8515)(29.143,65.3643)(29.183,64.9081)(29.2229,64.4845)(29.2629,64.0952)(29.3029,63.7415)(29.3429,63.4246)(29.3828,63.1452)(29.4228,62.9045)(29.4628,62.703)(29.5028,62.5417)(29.5428,62.4208)(29.5827,62.341)(29.6227,62.3023)(29.6627,62.3047)(29.7027,62.3477)(29.7426,62.4313)(29.7826,62.5548)(29.8226,62.7179)(29.8626,62.9199)(29.9025,63.1599)(29.9425,63.4369)(29.9825,63.7497)(30.0225,64.0967)(30.0625,64.4768)(30.1024,64.8884)(30.1424,65.3299)(30.1824,65.7998)(30.2224,66.2962)(30.2623,66.817)(30.3023,67.3599)(30.3423,67.9231)(30.3823,68.5046)(30.4222,69.1021)(30.4622,69.7135)(30.5022,70.3365)(30.5422,70.9682)(30.5821,71.6065)(30.6221,72.2492)(30.6621,72.8939)(30.7021,73.5384)(30.7421,74.1803)(30.782,74.8169)(30.822,75.4459)(30.862,76.065)(30.902,76.6722)(30.9419,77.2653)(30.9819,77.8423)(31.0219,78.401)(31.0619,78.9393)(31.1018,79.4553)(31.1418,79.9473)(31.1818,80.4137)(31.2218,80.853)(31.2618,81.2635)(31.3017,81.6437)(31.3417,81.9924)(31.3817,82.3084)(31.4217,82.591)(31.4616,82.8392)(31.5016,83.0525)(31.5416,83.2296)(31.5816,83.3703)(31.6215,83.4742)(31.6615,83.5413)(31.7015,83.5716)(31.7415,83.5652)(31.7814,83.522)(31.8214,83.4424)(31.8614,83.3268)(31.9014,83.1759)(31.9414,82.9907)(31.9813,82.7719)(32.0213,82.5206)(32.0613,82.2375)(32.1013,81.9239)(32.1412,81.5812)(32.1812,81.211)(32.2212,80.8148)(32.2612,80.3942)(32.3011,79.9506)(32.3411,79.486)(32.3811,79.0021)(32.4211,78.5009)(32.4611,77.9845)(32.501,77.455)(32.541,76.9142)(32.581,76.3641)(32.621,75.8069)(32.6609,75.2447)(32.7009,74.6796)(32.7409,74.114)(32.7809,73.55)(32.8208,72.9896)(32.8608,72.4349)(32.9008,71.8878)(32.9408,71.3504)(32.9807,70.8247)(33.0207,70.3127)(33.0607,69.8163)(33.1007,69.3373)(33.1407,68.8775)(33.1806,68.4384)(33.2206,68.0214)(33.2606,67.6281)(33.3006,67.26)(33.3405,66.9183)(33.3805,66.6044)(33.4205,66.3193)(33.4605,66.0637)(33.5004,65.8385)(33.5404,65.6443)(33.5804,65.4821)(33.6204,65.3522)(33.6604,65.2552)(33.7003,65.1913)(33.7403,65.1602)(33.7803,65.162)(33.8203,65.1965)(33.8602,65.2637)(33.9002,65.3631)(33.9402,65.4945)(33.9802,65.6572)(34.0201,65.8501)(34.0601,66.0726)(34.1001,66.3236)(34.1401,66.6023)(34.18,66.9076)(34.22,67.2383)(34.26,67.593)(34.3,67.97)(34.34,68.3679)(34.3799,68.7852)(34.4199,69.2204)(34.4599,69.6719)(34.4999,70.138)(34.5398,70.6168)(34.5798,71.1063)(34.6198,71.6045)(34.6598,72.1099)(34.6997,72.6204)(34.7397,73.1343)(34.7797,73.6497)(34.8197,74.1648)(34.8596,74.6772)(34.8996,75.1852)(34.9396,75.687)(34.9796,76.1807)(35.0196,76.6647)(35.0595,77.1373)(35.0995,77.5969)(35.1395,78.0415)(35.1795,78.4695)(35.2194,78.8795)(35.2594,79.2701)(35.2994,79.64)(35.3394,79.988)(35.3793,80.313)(35.4193,80.6137)(35.4593,80.8888)(35.4993,81.1378)(35.5393,81.3597)(35.5792,81.5541)(35.6192,81.7204)(35.6592,81.8579)(35.6992,81.9662)(35.7391,82.045)(35.7791,82.0943)(35.8191,82.1142)(35.8591,82.1047)(35.899,82.066)(35.939,81.9981)(35.979,81.9014)(36.019,81.7766)(36.0589,81.6244)(36.0989,81.4456)(36.1389,81.2408)(36.1789,81.0108)(36.2189,80.7564)(36.2588,80.479)(36.2988,80.1798)(36.3388,79.86)(36.3788,79.521)(36.4187,79.1638)(36.4587,78.79)(36.4987,78.4009)(36.5387,77.9982)(36.5786,77.5837)(36.6186,77.1588)(36.6586,76.7253)(36.6986,76.2846)(36.7386,75.8384)(36.7785,75.3885)(36.8185,74.9366)(36.8585,74.4845)(36.8985,74.034)(36.9384,73.5866)(36.9784,73.1439)(37.0184,72.7075)(37.0584,72.2791)(37.0983,71.8603)(37.1383,71.4527)(37.1783,71.0578)(37.2183,70.6771)(37.2582,70.312)(37.2982,69.9633)(37.3382,69.6325)(37.3782,69.3208)(37.4182,69.0293)(37.4581,68.759)(37.4981,68.5109)(37.5381,68.286)(37.5781,68.0848)(37.618,67.9079)(37.658,67.7558)(37.698,67.6292)(37.738,67.5283)(37.7779,67.4535)(37.8179,67.4052)(37.8579,67.3833)(37.8979,67.3875)(37.9379,67.4177)(37.9778,67.4737)(38.0178,67.5554)(38.0578,67.6624)(38.0978,67.7942)(38.1377,67.9503)(38.1777,68.1297)(38.2177,68.3316)(38.2577,68.5553)(38.2976,68.7999)(38.3376,69.0644)(38.3776,69.3479)(38.4176,69.6493)(38.4575,69.9671)(38.4975,70.3)(38.5375,70.6468)(38.5775,71.0062)(38.6175,71.3769)(38.6574,71.7575)(38.6974,72.1466)(38.7374,72.5426)(38.7774,72.9437)(38.8173,73.3486)(38.8573,73.7559)(38.8973,74.164)(38.9373,74.5715)(38.9772,74.977)(39.0172,75.3787)(39.0572,75.7751)(39.0972,76.1648)(39.1372,76.5465)(39.1771,76.9187)(39.2171,77.2804)(39.2571,77.6301)(39.2971,77.9666)(39.337,78.2885)(39.377,78.5947)(39.417,78.8842)(39.457,79.1561)(39.4969,79.4094)(39.5369,79.6434)(39.5769,79.8574)(39.6169,80.0503)(39.6568,80.2216)(39.6968,80.3708)(39.7368,80.4976)(39.7768,80.6018)(39.8168,80.6828)(39.8567,80.7402)(39.8967,80.7742)(39.9367,80.7849)(39.9767,80.7723) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-7.91538,6.18486)(-7.8754,5.77171)(-7.83543,5.33894)(-7.79545,4.88832)(-7.75547,4.42157)(-7.7155,3.94035)(-7.67552,3.44641)(-7.63554,2.94178)(-7.59557,2.42851)(-7.55559,1.90866)(-7.51561,1.38426)(-7.47564,0.857351)(-7.43566,0.329619)(-7.39568,-0.197051)(-7.35571,-0.720618)(-7.31573,-1.23904)(-7.27575,-1.75028)(-7.23578,-2.25229)(-7.1958,-2.7433)(-7.15582,-3.22186)(-7.11585,-3.68621)(-7.07587,-4.13461)(-7.03589,-4.56532)(-6.99592,-4.97657)(-6.95594,-5.36679)(-6.91596,-5.73519)(-6.87599,-6.08056)(-6.83601,-6.40168)(-6.79603,-6.69727)(-6.75606,-6.96611)(-6.71608,-7.20702)(-6.6761,-7.41974)(-6.63613,-7.60382)(-6.59615,-7.7587)(-6.55617,-7.88383)(-6.5162,-7.97864)(-6.47622,-8.04261)(-6.43624,-8.07595)(-6.39627,-8.07896)(-6.35629,-8.05185)(-6.31631,-7.9948)(-6.27634,-7.908)(-6.23636,-7.79164)(-6.19638,-7.64624)(-6.15641,-7.47287)(-6.11643,-7.27245)(-6.07645,-7.04586)(-6.03648,-6.79399)(-5.9965,-6.51775)(-5.95652,-6.21802)(-5.91655,-5.89611)(-5.87657,-5.5537)(-5.83659,-5.19222)(-5.79662,-4.81313)(-5.75664,-4.41786)(-5.71666,-4.00785)(-5.67669,-3.58455)(-5.63671,-3.14954)(-5.59673,-2.70485)(-5.55676,-2.25221)(-5.51678,-1.79333)(-5.4768,-1.32992)(-5.43683,-0.863702)(-5.39685,-0.39638)(-5.35687,0.0703247)(-5.3169,0.534473)(-5.27692,0.994314)(-5.23694,1.44823)(-5.19697,1.89462)(-5.15699,2.33187)(-5.11701,2.75836)(-5.07704,3.17248)(-5.03706,3.57261)(-4.99708,3.95716)(-4.95711,4.32493)(-4.91713,4.67481)(-4.87715,5.00565)(-4.83718,5.31635)(-4.7972,5.60576)(-4.75722,5.87278)(-4.71725,6.11626)(-4.67727,6.33521)(-4.63729,6.52917)(-4.59732,6.69776)(-4.55734,6.84061)(-4.51736,6.95734)(-4.47739,7.04758)(-4.43741,7.11096)(-4.39743,7.14711)(-4.35746,7.15586)(-4.31748,7.13757)(-4.2775,7.09263)(-4.23753,7.02144)(-4.19755,6.92439)(-4.15757,6.80187)(-4.1176,6.65428)(-4.07762,6.4821)(-4.03764,6.28629)(-3.99767,6.06785)(-3.95769,5.8278)(-3.91771,5.56716)(-3.87774,5.28695)(-3.83776,4.98813)(-3.79778,4.67176)(-3.75781,4.33925)(-3.71783,3.99204)(-3.67785,3.63158)(-3.63788,3.25931)(-3.5979,2.87665)(-3.55792,2.48499)(-3.51795,2.08568)(-3.47797,1.68035)(-3.43799,1.2706)(-3.39802,0.858057)(-3.35804,0.444336)(-3.31806,0.0310555)(-3.27809,-0.380278)(-3.23811,-0.78837)(-3.19813,-1.19171)(-3.15816,-1.58877)(-3.11818,-1.97804)(-3.0782,-2.35797)(-3.03823,-2.72706)(-2.99825,-3.08384)(-2.95827,-3.42739)(-2.9183,-3.75661)(-2.87832,-4.07034)(-2.83834,-4.36745)(-2.79837,-4.64676)(-2.75839,-4.90713)(-2.71841,-5.14748)(-2.67844,-5.36735)(-2.63846,-5.56618)(-2.59848,-5.74335)(-2.55851,-5.89822)(-2.51853,-6.03018)(-2.47855,-6.13862)(-2.43858,-6.22309)(-2.3986,-6.28389)(-2.35862,-6.32103)(-2.31865,-6.33448)(-2.27867,-6.3242)(-2.23869,-6.29015)(-2.19872,-6.2323)(-2.15874,-6.15095)(-2.11876,-6.04705)(-2.07879,-5.92116)(-2.03881,-5.77381)(-1.99883,-5.60557)(-1.95886,-5.41698)(-1.91888,-5.20861)(-1.8789,-4.98161)(-1.83893,-4.73712)(-1.79895,-4.47615)(-1.75897,-4.19967)(-1.719,-3.90868)(-1.67902,-3.60415)(-1.63904,-3.28731)(-1.59907,-2.9598)(-1.55909,-2.6229)(-1.51911,-2.27784)(-1.47914,-1.9259)(-1.43916,-1.56832)(-1.39918,-1.20637)(-1.35921,-0.841601)(-1.31923,-0.475556)(-1.27925,-0.10953)(-1.23928,0.25518)(-1.1993,0.61728)(-1.15932,0.975476)(-1.11935,1.32846)(-1.07937,1.67463)(-1.03939,2.01266)(-0.999417,2.34147)(-0.95944,2.65998)(-0.919463,2.96708)(-0.879487,3.2617)(-0.83951,3.54269)(-0.799533,3.80881)(-0.759557,4.05925)(-0.71958,4.29331)(-0.679603,4.51025)(-0.639627,4.70935)(-0.59965,4.88988)(-0.559673,5.05101)(-0.519697,5.19222)(-0.47972,5.31325)(-0.439743,5.41385)(-0.399767,5.49375)(-0.35979,5.5527)(-0.319813,5.59043)(-0.279837,5.60676)(-0.23986,5.6019)(-0.199883,5.57609)(-0.159907,5.52962)(-0.11993,5.46273)(-0.0799533,5.3757)(-0.0399767,5.26878)(0,5.14233)(0.0399767,4.99709)(0.0799533,71.0747)(0.11993,64.3454)(0.159907,58.273)(0.199883,52.7891)(0.23986,47.8322)(0.279837,43.3473)(0.319813,39.2856)(0.35979,35.6032)(0.399767,32.2609)(0.439743,29.224)(0.47972,26.4612)(0.519697,23.9441)(0.559673,21.649)(0.59965,19.5516)(0.639627,17.6332)(0.679603,15.8774)(0.71958,14.2669)(0.759557,12.7878)(0.799533,11.4292)(0.83951,10.1799)(0.879487,9.02896)(0.919463,7.96824)(0.95944,6.98999)(0.999417,6.08728)(1.03939,5.2546)(1.07937,4.83637)(1.11935,5.17006)(1.15932,6.17951)(1.1993,7.79658)(1.23928,9.96037)(1.27925,12.6163)(1.31923,15.7157)(1.35921,19.215)(1.39918,23.0748)(1.43916,27.2599)(1.47914,31.7383)(1.51911,36.4824)(1.55909,41.4662)(1.59907,46.6676)(1.63904,52.0666)(1.67902,57.6437)(1.719,63.3832)(1.75897,69.2699)(1.79895,75.2901)(1.83893,81.4321)(1.8789,87.6853)(1.91888,94.0398)(1.95886,100.487)(1.99883,107.018)(2.03881,113.625)(2.07879,120.297)(2.11876,126.993)(2.15874,133.67)(2.19872,140.29)(2.23869,146.817)(2.27867,153.22)(2.31865,159.47)(2.35862,165.542)(2.3986,171.413)(2.43858,177.062)(2.47855,182.472)(2.51853,187.625)(2.55851,192.506)(2.59848,197.102)(2.63846,201.399)(2.67844,205.387)(2.71841,209.056)(2.75839,212.397)(2.79837,215.402)(2.83834,218.061)(2.87832,220.37)(2.9183,222.321)(2.95827,223.909)(2.99825,225.129)(3.03823,225.976)(3.0782,226.446)(3.11818,226.535)(3.15816,226.245)(3.19813,225.576)(3.23811,224.533)(3.27809,223.121)(3.31806,221.349)(3.35804,219.225)(3.39802,216.76)(3.43799,213.965)(3.47797,210.854)(3.51795,207.44)(3.55792,203.737)(3.5979,199.761)(3.63788,195.528)(3.67785,191.056)(3.71783,186.36)(3.75781,181.461)(3.79778,176.375)(3.83776,171.121)(3.87774,165.719)(3.91771,160.188)(3.95769,154.549)(3.99767,148.822)(4.03764,143.027)(4.07762,137.185)(4.1176,131.316)(4.15757,125.443)(4.19755,119.584)(4.23753,113.763)(4.2775,107.999)(4.31748,102.313)(4.35746,96.724)(4.39743,91.2515)(4.43741,85.9138)(4.47739,80.7286)(4.51736,75.713)(4.55734,70.8837)(4.59732,66.2561)(4.63729,61.845)(4.67727,57.6641)(4.71725,53.7261)(4.75722,50.0425)(4.7972,46.6243)(4.83718,43.4812)(4.87715,40.622)(4.91713,38.0545)(4.95711,35.7852)(4.99708,33.8192)(5.03706,32.1606)(5.07704,30.8128)(5.11701,29.7778)(5.15699,29.0566)(5.19697,28.6488)(5.23694,28.553)(5.27692,28.7661)(5.3169,29.2844)(5.35687,30.1032)(5.39685,31.2164)(5.43683,32.6172)(5.4768,34.2979)(5.51678,36.2492)(5.55676,38.461)(5.59673,40.9225)(5.63671,43.6222)(5.67669,46.5478)(5.71666,49.6863)(5.75664,53.0242)(5.79662,56.5465)(5.83659,60.2384)(5.87657,64.0842)(5.91655,68.068)(5.95652,72.1738)(5.9965,76.3849)(6.03648,80.6846)(6.07645,85.0555)(6.11643,89.4801)(6.15641,93.9413)(6.19638,98.4216)(6.23636,102.904)(6.27634,107.371)(6.31631,111.807)(6.35629,116.194)(6.39627,120.515)(6.43624,124.755)(6.47622,128.898)(6.5162,132.929)(6.55617,136.833)(6.59615,140.597)(6.63613,144.207)(6.6761,147.649)(6.71608,150.913)(6.75606,153.986)(6.79603,156.859)(6.83601,159.521)(6.87599,161.964)(6.91596,164.18)(6.95594,166.162)(6.99592,167.902)(7.03589,169.398)(7.07587,170.643)(7.11585,171.635)(7.15582,172.372)(7.1958,172.852)(7.23578,173.074)(7.27575,173.039)(7.31573,172.749)(7.35571,172.206)(7.39568,171.413)(7.43566,170.375)(7.47564,169.096)(7.51561,167.583)(7.55559,165.843)(7.59557,163.882)(7.63554,161.71)(7.67552,159.335)(7.7155,156.767)(7.75547,154.016)(7.79545,151.094)(7.83543,148.012)(7.8754,144.782)(7.91538,141.417)(7.95536,137.929)(7.99533,134.331)(8.03531,130.639)(8.07529,126.864)(8.11526,123.022)(8.15524,119.126)(8.19522,115.191)(8.23519,111.231)(8.27517,107.261)(8.31515,103.294)(8.35512,99.3456)(8.3951,95.4291)(8.43508,91.5584)(8.47505,87.7468)(8.51503,84.0075)(8.55501,80.3534)(8.59498,76.7971)(8.63496,73.3506)(8.67494,70.0254)(8.71491,66.8326)(8.75489,63.7823)(8.79487,60.8841)(8.83484,58.1474)(8.87482,55.5808)(8.9148,53.192)(8.95477,50.9885)(8.99475,48.9766)(9.03473,47.1616)(9.0747,45.5483)(9.11468,44.1408)(9.15466,42.9425)(9.19463,41.9559)(9.23461,41.183)(9.27459,40.6245)(9.31456,40.2803)(9.35454,40.1497)(9.39452,40.2313)(9.43449,40.5229)(9.47447,41.0215)(9.51445,41.7235)(9.55442,42.6244)(9.5944,43.7187)(9.63438,45.0005)(9.67435,46.4634)(9.71433,48.1003)(9.75431,49.9036)(9.79428,51.8651)(9.83426,53.9761)(9.87424,56.2268)(9.91421,58.6075)(9.95419,61.1082)(9.99417,63.7183)(10.0341,66.4271)(10.0741,69.2237)(10.1141,72.0966)(10.1541,75.0339)(10.194,78.0238)(10.234,81.0545)(10.274,84.1141)(10.314,87.1908)(10.354,90.2728)(10.3939,93.3484)(10.4339,96.4053)(10.4739,99.4321)(10.5139,102.417)(10.5538,105.35)(10.5938,108.22)(10.6338,111.015)(10.6738,113.727)(10.7137,116.344)(10.7537,118.858)(10.7937,121.259)(10.8337,123.539)(10.8737,125.691)(10.9136,127.707)(10.9536,129.579)(10.9936,131.302)(11.0336,132.87)(11.0735,134.278)(11.1135,135.521)(11.1535,136.596)(11.1935,137.5)(11.2334,138.229)(11.2734,138.783)(11.3134,139.159)(11.3534,139.359)(11.3933,139.381)(11.4333,139.228)(11.4733,138.899)(11.5133,138.397)(11.5533,137.726)(11.5932,136.888)(11.6332,135.887)(11.6732,134.729)(11.7132,133.418)(11.7531,131.96)(11.7931,130.36)(11.8331,128.626)(11.8731,126.765)(11.913,124.784)(11.953,122.692)(11.993,120.495)(12.033,118.204)(12.073,115.827)(12.1129,113.372)(12.1529,110.851)(12.1929,108.271)(12.2329,105.643)(12.2728,102.977)(12.3128,100.283)(12.3528,97.5692)(12.3928,94.8475)(12.4327,92.1271)(12.4727,89.418)(12.5127,86.73)(12.5527,84.0724)(12.5926,81.4546)(12.6326,78.8859)(12.6726,76.3753)(12.7126,73.9316)(12.7526,71.5632)(12.7925,69.278)(12.8325,67.0836)(12.8725,64.9872)(12.9125,62.9956)(12.9524,61.1154)(12.9924,59.3527)(13.0324,57.7128)(13.0724,56.2011)(13.1123,54.8217)(13.1523,53.5784)(13.1923,52.4747)(13.2323,51.5136)(13.2723,50.6974)(13.3122,50.028)(13.3522,49.5067)(13.3922,49.1341)(13.4322,48.9101)(13.4721,48.8341)(13.5121,48.9054)(13.5521,49.1223)(13.5921,49.483)(13.632,49.9849)(13.672,50.6249)(13.712,51.3991)(13.752,52.3035)(13.7919,53.3335)(13.8319,54.4842)(13.8719,55.7505)(13.9119,57.1266)(13.9519,58.6064)(13.9918,60.1831)(14.0318,61.8499)(14.0718,63.5997)(14.1118,65.4253)(14.1517,67.3193)(14.1917,69.2739)(14.2317,71.2813)(14.2717,73.3328)(14.3116,75.4203)(14.3516,77.5356)(14.3916,79.6706)(14.4316,81.817)(14.4716,83.9666)(14.5115,86.1107)(14.5515,88.2411)(14.5915,90.3497)(14.6315,92.4288)(14.6714,94.4706)(14.7114,96.4677)(14.7514,98.4123)(14.7914,100.297)(14.8313,102.116)(14.8713,103.862)(14.9113,105.528)(14.9513,107.11)(14.9912,108.601)(15.0312,109.996)(15.0712,111.291)(15.1112,112.481)(15.1512,113.562)(15.1911,114.531)(15.2311,115.384)(15.2711,116.12)(15.3111,116.735)(15.351,117.228)(15.391,117.598)(15.431,117.845)(15.471,117.968)(15.5109,117.967)(15.5509,117.842)(15.5909,117.596)(15.6309,117.229)(15.6709,116.743)(15.7108,116.141)(15.7508,115.426)(15.7908,114.602)(15.8308,113.671)(15.8707,112.637)(15.9107,111.506)(15.9507,110.281)(15.9907,108.968)(16.0306,107.573)(16.0706,106.101)(16.1106,104.557)(16.1506,102.948)(16.1905,101.279)(16.2305,99.5586)(16.2705,97.7921)(16.3105,95.9866)(16.3505,94.1489)(16.3904,92.286)(16.4304,90.4045)(16.4704,88.5118)(16.5104,86.6149)(16.5503,84.7207)(16.5903,82.8363)(16.6303,80.9683)(16.6703,79.1234)(16.7102,77.3081)(16.7502,75.529)(16.7902,73.7925)(16.8302,72.1046)(16.8702,70.4713)(16.9101,68.898)(16.9501,67.3899)(16.9901,65.9521)(17.0301,64.5894)(17.07,63.3064)(17.11,62.1072)(17.15,60.9957)(17.19,59.9751)(17.2299,59.0484)(17.2699,58.2183)(17.3099,57.4873)(17.3499,56.8573)(17.3898,56.33)(17.4298,55.9065)(17.4698,55.5875)(17.5098,55.3729)(17.5498,55.263)(17.5897,55.2572)(17.6297,55.355)(17.6697,55.5552)(17.7097,55.8563)(17.7496,56.2559)(17.7896,56.7518)(17.8296,57.3414)(17.8696,58.0218)(17.9095,58.7899)(17.9495,59.6421)(17.9895,60.5743)(18.0295,61.5821)(18.0695,62.6611)(18.1094,63.8067)(18.1494,65.0142)(18.1894,66.2785)(18.2294,67.5945)(18.2693,68.9564)(18.3093,70.3586)(18.3493,71.7957)(18.3893,73.2617)(18.4292,74.7512)(18.4692,76.258)(18.5092,77.7761)(18.5492,79.2996)(18.5891,80.8226)(18.6291,82.3392)(18.6691,83.8438)(18.7091,85.3306)(18.7491,86.7942)(18.789,88.2289)(18.829,89.6292)(18.869,90.9901)(18.909,92.3065)(18.9489,93.5738)(18.9889,94.7874)(19.0289,95.9431)(19.0689,97.0367)(19.1088,98.0642)(19.1488,99.022)(19.1888,99.9068)(19.2288,100.716)(19.2688,101.446)(19.3087,102.096)(19.3487,102.663)(19.3887,103.145)(19.4287,103.541)(19.4686,103.85)(19.5086,104.072)(19.5486,104.205)(19.5886,104.25)(19.6285,104.207)(19.6685,104.077)(19.7085,103.86)(19.7485,103.558)(19.7884,103.173)(19.8284,102.706)(19.8684,102.16)(19.9084,101.537)(19.9484,100.84)(19.9883,100.071)(20.0283,99.2345)(20.0683,98.3331)(20.1083,97.3708)(20.1482,96.3516)(20.1882,95.2798)(20.2282,94.1595)(20.2682,92.9951)(20.3081,91.7909)(20.3481,90.5518)(20.3881,89.2826)(20.4281,87.9883)(20.4681,86.6739)(20.508,85.3443)(20.548,84.0044)(20.588,82.6591)(20.628,81.3134)(20.6679,79.9725)(20.7079,78.6413)(20.7479,77.3246)(20.7879,76.0274)(20.8278,74.7541)(20.8678,73.5092)(20.9078,72.2971)(20.9478,71.1222)(20.9877,69.9886)(21.0277,68.9003)(21.0677,67.8611)(21.1077,66.8745)(21.1477,65.9434)(21.1876,65.0709)(21.2276,64.26)(21.2676,63.5133)(21.3076,62.8331)(21.3475,62.2218)(21.3875,61.6808)(21.4275,61.2116)(21.4675,60.8154)(21.5074,60.4931)(21.5474,60.2455)(21.5874,60.0729)(21.6274,59.9756)(21.6674,59.9533)(21.7073,60.0053)(21.7473,60.131)(21.7873,60.3293)(21.8273,60.599)(21.8672,60.9386)(21.9072,61.3465)(21.9472,61.8205)(21.9872,62.3579)(22.0271,62.9562)(22.0671,63.613)(22.1071,64.3252)(22.1471,65.0899)(22.187,65.904)(22.227,66.7636)(22.267,67.6651)(22.307,68.6047)(22.347,69.5786)(22.3869,70.5829)(22.4269,71.6138)(22.4669,72.667)(22.5069,73.7381)(22.5468,74.8228)(22.5868,75.9169)(22.6268,77.0162)(22.6668,78.1165)(22.7067,79.2136)(22.7467,80.3033)(22.7867,81.3813)(22.8267,82.4434)(22.8667,83.4858)(22.9066,84.5046)(22.9466,85.4961)(22.9866,86.4567)(23.0266,87.3828)(23.0665,88.2707)(23.1065,89.1174)(23.1465,89.92)(23.1865,90.6756)(23.2264,91.3817)(23.2664,92.0359)(23.3064,92.6359)(23.3464,93.1794)(23.3863,93.6647)(23.4263,94.0904)(23.4663,94.4552)(23.5063,94.7581)(23.5463,94.9983)(23.5862,95.1751)(23.6262,95.288)(23.6662,95.3368)(23.7062,95.3219)(23.7461,95.2437)(23.7861,95.1028)(23.8261,94.9002)(23.8661,94.6366)(23.906,94.3134)(23.946,93.9322)(23.986,93.4947)(24.026,93.0029)(24.066,92.459)(24.1059,91.8653)(24.1459,91.224)(24.1859,90.5379)(24.2259,89.8097)(24.2658,89.0426)(24.3058,88.2396)(24.3458,87.404)(24.3858,86.539)(24.4257,85.6481)(24.4657,84.7343)(24.5057,83.8013)(24.5457,82.8529)(24.5856,81.8926)(24.6256,80.9241)(24.6656,79.9512)(24.7056,78.9775)(24.7456,78.0063)(24.7855,77.0413)(24.8255,76.0862)(24.8655,75.1446)(24.9055,74.2199)(24.9454,73.3155)(24.9854,72.4344)(25.0254,71.5797)(25.0654,70.7544)(25.1053,69.9615)(25.1453,69.2038)(25.1853,68.484)(25.2253,67.8046)(25.2653,67.1676)(25.3052,66.5751)(25.3452,66.029)(25.3852,65.5311)(25.4252,65.0831)(25.4651,64.6863)(25.5051,64.3419)(25.5451,64.0507)(25.5851,63.8133)(25.625,63.6302)(25.665,63.5019)(25.705,63.4285)(25.745,63.41)(25.7849,63.4462)(25.8249,63.5362)(25.8649,63.6794)(25.9049,63.8748)(25.9449,64.1214)(25.9848,64.4179)(26.0248,64.763)(26.0648,65.1552)(26.1048,65.5924)(26.1447,66.0725)(26.1847,66.5933)(26.2247,67.1526)(26.2647,67.7483)(26.3046,68.3777)(26.3446,69.0385)(26.3846,69.7278)(26.4246,70.4424)(26.4646,71.1794)(26.5045,71.9361)(26.5445,72.7093)(26.5845,73.4961)(26.6245,74.2936)(26.6644,75.0984)(26.7044,75.9073)(26.7444,76.717)(26.7844,77.5246)(26.8243,78.3271)(26.8643,79.1214)(26.9043,79.9047)(26.9443,80.6736)(26.9842,81.4252)(27.0242,82.157)(27.0642,82.8661)(27.1042,83.5502)(27.1442,84.2068)(27.1841,84.8335)(27.2241,85.4277)(27.2641,85.9873)(27.3041,86.5105)(27.344,86.9955)(27.384,87.4408)(27.424,87.8451)(27.464,88.2066)(27.5039,88.524)(27.5439,88.7964)(27.5839,89.0233)(27.6239,89.204)(27.6639,89.3383)(27.7038,89.4256)(27.7438,89.4656)(27.7838,89.4583)(27.8238,89.4042)(27.8637,89.3038)(27.9037,89.1578)(27.9437,88.967)(27.9837,88.732)(28.0236,88.454)(28.0636,88.1344)(28.1036,87.7745)(28.1436,87.3761)(28.1835,86.9408)(28.2235,86.4701)(28.2635,85.9662)(28.3035,85.4311)(28.3435,84.8671)(28.3834,84.2764)(28.4234,83.6615)(28.4634,83.0245)(28.5034,82.368)(28.5433,81.6947)(28.5833,81.0071)(28.6233,80.3079)(28.6633,79.5999)(28.7032,78.8858)(28.7432,78.1681)(28.7832,77.4495)(28.8232,76.7327)(28.8632,76.0204)(28.9031,75.3154)(28.9431,74.6203)(28.9831,73.9376)(29.0231,73.2699)(29.063,72.6194)(29.103,71.9882)(29.143,71.3788)(29.183,70.7934)(29.2229,70.234)(29.2629,69.7026)(29.3029,69.2011)(29.3429,68.7312)(29.3828,68.2943)(29.4228,67.8918)(29.4628,67.5249)(29.5028,67.195)(29.5428,66.9031)(29.5827,66.6502)(29.6227,66.4369)(29.6627,66.2637)(29.7027,66.1308)(29.7426,66.0385)(29.7826,65.987)(29.8226,65.9762)(29.8626,66.0061)(29.9025,66.0763)(29.9425,66.1864)(29.9825,66.3353)(30.0225,66.5221)(30.0625,66.746)(30.1024,67.0059)(30.1424,67.3008)(30.1824,67.6294)(30.2224,67.9905)(30.2623,68.3818)(30.3023,68.8018)(30.3423,69.2487)(30.3823,69.7207)(30.4222,70.2159)(30.4622,70.7326)(30.5022,71.2683)(30.5422,71.8208)(30.5821,72.3878)(30.6221,72.9672)(30.6621,73.5568)(30.7021,74.1544)(30.7421,74.7575)(30.782,75.3635)(30.822,75.9701)(30.862,76.5751)(30.902,77.1763)(30.9419,77.7714)(30.9819,78.3583)(31.0219,78.9347)(31.0619,79.498)(31.1018,80.0462)(31.1418,80.5774)(31.1818,81.0899)(31.2218,81.5818)(31.2618,82.0514)(31.3017,82.4966)(31.3417,82.916)(31.3817,83.308)(31.4217,83.6715)(31.4616,84.0052)(31.5016,84.308)(31.5416,84.5787)(31.5816,84.8164)(31.6215,85.0205)(31.6615,85.1904)(31.7015,85.3258)(31.7415,85.4263)(31.7814,85.4915)(31.8214,85.5211)(31.8614,85.5153)(31.9014,85.4744)(31.9414,85.3987)(31.9813,85.2888)(32.0213,85.1453)(32.0613,84.9685)(32.1013,84.7595)(32.1412,84.5192)(32.1812,84.2487)(32.2212,83.9494)(32.2612,83.6223)(32.3011,83.2687)(32.3411,82.89)(32.3811,82.488)(32.4211,82.0641)(32.4611,81.6203)(32.501,81.1582)(32.541,80.6797)(32.581,80.1865)(32.621,79.6806)(32.6609,79.164)(32.7009,78.6387)(32.7409,78.1068)(32.7809,77.5704)(32.8208,77.0315)(32.8608,76.4919)(32.9008,75.9537)(32.9408,75.4188)(32.9807,74.8894)(33.0207,74.3674)(33.0607,73.8549)(33.1007,73.3537)(33.1407,72.8657)(33.1806,72.3923)(33.2206,71.9353)(33.2606,71.4964)(33.3006,71.0771)(33.3405,70.6789)(33.3805,70.3034)(33.4205,69.9518)(33.4605,69.625)(33.5004,69.3242)(33.5404,69.0504)(33.5804,68.8046)(33.6204,68.5874)(33.6604,68.3998)(33.7003,68.2422)(33.7403,68.1148)(33.7803,68.0178)(33.8203,67.9515)(33.8602,67.916)(33.9002,67.9113)(33.9402,67.9375)(33.9802,67.9942)(34.0201,68.0807)(34.0601,68.1965)(34.1001,68.3411)(34.1401,68.5138)(34.18,68.7138)(34.22,68.9403)(34.26,69.1923)(34.3,69.4683)(34.34,69.7674)(34.3799,70.0882)(34.4199,70.4294)(34.4599,70.7898)(34.4999,71.1678)(34.5398,71.5617)(34.5798,71.97)(34.6198,72.391)(34.6598,72.8229)(34.6997,73.2642)(34.7397,73.7131)(34.7797,74.1679)(34.8197,74.6268)(34.8596,75.088)(34.8996,75.5496)(34.9396,76.0099)(34.9796,76.4673)(35.0196,76.9199)(35.0595,77.3662)(35.0995,77.8045)(35.1395,78.2329)(35.1795,78.6498)(35.2194,79.0537)(35.2594,79.4431)(35.2994,79.8169)(35.3394,80.1738)(35.3793,80.5124)(35.4193,80.8313)(35.4593,81.1293)(35.4993,81.4053)(35.5393,81.6585)(35.5792,81.8882)(35.6192,82.0938)(35.6592,82.2743)(35.6992,82.4291)(35.7391,82.5577)(35.7791,82.6599)(35.8191,82.7356)(35.8591,82.7846)(35.899,82.8067)(35.939,82.8017)(35.979,82.7698)(36.019,82.7115)(36.0589,82.6271)(36.0989,82.5171)(36.1389,82.382)(36.1789,82.2222)(36.2189,82.0386)(36.2588,81.8319)(36.2988,81.6031)(36.3388,81.3533)(36.3788,81.0835)(36.4187,80.7946)(36.4587,80.4878)(36.4987,80.1643)(36.5387,79.8256)(36.5786,79.473)(36.6186,79.1079)(36.6586,78.7319)(36.6986,78.3461)(36.7386,77.9521)(36.7785,77.5515)(36.8185,77.1458)(36.8585,76.7367)(36.8985,76.3258)(36.9384,75.9145)(36.9784,75.5043)(37.0184,75.0967)(37.0584,74.6932)(37.0983,74.2954)(37.1383,73.9049)(37.1783,73.5229)(37.2183,73.1511)(37.2582,72.7906)(37.2982,72.4426)(37.3382,72.1085)(37.3782,71.7893)(37.4182,71.4864)(37.4581,71.2007)(37.4981,70.9334)(37.5381,70.6854)(37.5781,70.4574)(37.618,70.2499)(37.658,70.0636)(37.698,69.8992)(37.738,69.7573)(37.7779,69.6383)(37.8179,69.5426)(37.8579,69.4706)(37.8979,69.422)(37.9379,69.3969)(37.9778,69.3952)(38.0178,69.4171)(38.0578,69.4622)(38.0978,69.5305)(38.1377,69.6214)(38.1777,69.7343)(38.2177,69.8687)(38.2577,70.0238)(38.2976,70.1991)(38.3376,70.394)(38.3776,70.6075)(38.4176,70.839)(38.4575,71.087)(38.4975,71.3505)(38.5375,71.6284)(38.5775,71.9198)(38.6175,72.2234)(38.6574,72.5382)(38.6974,72.8629)(38.7374,73.196)(38.7774,73.5362)(38.8173,73.882)(38.8573,74.2324)(38.8973,74.5858)(38.9373,74.9412)(38.9772,75.297)(39.0172,75.6518)(39.0572,76.0041)(39.0972,76.3527)(39.1372,76.6963)(39.1771,77.0337)(39.2171,77.3636)(39.2571,77.685)(39.2971,77.9965)(39.337,78.2968)(39.377,78.5847)(39.417,78.8595)(39.457,79.12)(39.4969,79.3655)(39.5369,79.5952)(39.5769,79.8083)(39.6169,80.0036)(39.6568,80.1807)(39.6968,80.3389)(39.7368,80.4781)(39.7768,80.5978)(39.8168,80.6973)(39.8567,80.7763)(39.8967,80.8346)(39.9367,80.8723)(39.9767,80.8894) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-7.91538,-7.29224)(-7.8754,-6.85723)(-7.83543,-6.39866)(-7.79545,-5.91833)(-7.75547,-5.41802)(-7.7155,-4.89958)(-7.67552,-4.36512)(-7.63554,-3.81681)(-7.59557,-3.25682)(-7.55559,-2.6873)(-7.51561,-2.11041)(-7.47564,-1.52833)(-7.43566,-0.943235)(-7.39568,-0.35734)(-7.35571,0.227144)(-7.31573,0.80801)(-7.27575,1.38305)(-7.23578,1.95005)(-7.1958,2.50692)(-7.15582,3.0518)(-7.11585,3.58275)(-7.07587,4.09783)(-7.03589,4.59512)(-6.99592,5.07266)(-6.95594,5.52861)(-6.91596,5.96161)(-6.87599,6.37029)(-6.83601,6.75327)(-6.79603,7.10918)(-6.75606,7.43663)(-6.71608,7.73429)(-6.6761,8.00138)(-6.63613,8.23727)(-6.59615,8.44127)(-6.55617,8.61273)(-6.5162,8.75096)(-6.47622,8.85532)(-6.43624,8.92574)(-6.39627,8.96242)(-6.35629,8.96548)(-6.31631,8.93507)(-6.27634,8.8713)(-6.23636,8.77431)(-6.19638,8.64447)(-6.15641,8.48277)(-6.11643,8.29012)(-6.07645,8.06745)(-6.03648,7.81568)(-5.9965,7.53573)(-5.95652,7.22853)(-5.91655,6.89535)(-5.87657,6.53789)(-5.83659,6.15772)(-5.79662,5.75641)(-5.75664,5.33552)(-5.71666,4.89662)(-5.67669,4.44127)(-5.63671,3.97115)(-5.59673,3.48833)(-5.55676,2.99475)(-5.51678,2.49232)(-5.4768,1.98297)(-5.43683,1.46861)(-5.39685,0.951171)(-5.35687,0.432562)(-5.3169,-0.0851707)(-5.27692,-0.600097)(-5.23694,-1.11036)(-5.19697,-1.61412)(-5.15699,-2.10951)(-5.11701,-2.59469)(-5.07704,-3.06779)(-5.03706,-3.52698)(-4.99708,-3.97052)(-4.95711,-4.39701)(-4.91713,-4.80508)(-4.87715,-5.19337)(-4.83718,-5.56052)(-4.7972,-5.90514)(-4.75722,-6.22588)(-4.71725,-6.52138)(-4.67727,-6.79065)(-4.63729,-7.03311)(-4.59732,-7.24818)(-4.55734,-7.43527)(-4.51736,-7.5938)(-4.47739,-7.72318)(-4.43741,-7.82284)(-4.39743,-7.89222)(-4.35746,-7.93136)(-4.31748,-7.94054)(-4.2775,-7.92003)(-4.23753,-7.87009)(-4.19755,-7.79098)(-4.15757,-7.68296)(-4.1176,-7.54632)(-4.07762,-7.38175)(-4.03764,-7.19024)(-3.99767,-6.97276)(-3.95769,-6.73029)(-3.91771,-6.46379)(-3.87774,-6.17423)(-3.83776,-5.86264)(-3.79778,-5.53038)(-3.75781,-5.17895)(-3.71783,-4.80983)(-3.67785,-4.42452)(-3.63788,-4.0245)(-3.5979,-3.61127)(-3.55792,-3.18633)(-3.51795,-2.75137)(-3.47797,-2.30812)(-3.43799,-1.85829)(-3.39802,-1.40364)(-3.35804,-0.945887)(-3.31806,-0.486761)(-3.27809,-0.0280006)(-3.23811,0.428686)(-3.19813,0.881628)(-3.15816,1.32916)(-3.11818,1.76961)(-3.0782,2.20131)(-3.03823,2.62259)(-2.99825,3.03182)(-2.95827,3.4277)(-2.9183,3.80894)(-2.87832,4.17421)(-2.83834,4.52221)(-2.79837,4.85162)(-2.75839,5.16112)(-2.71841,5.44946)(-2.67844,5.71587)(-2.63846,5.95964)(-2.59848,6.18005)(-2.55851,6.37637)(-2.51853,6.54787)(-2.47855,6.69383)(-2.43858,6.81363)(-2.3986,6.9072)(-2.35862,6.9745)(-2.31865,7.01546)(-2.27867,7.03003)(-2.23869,7.01814)(-2.19872,6.97973)(-2.15874,6.91497)(-2.11876,6.82458)(-2.07879,6.70915)(-2.03881,6.56923)(-1.99883,6.4054)(-1.95886,6.21822)(-1.91888,6.00829)(-1.8789,5.7767)(-1.83893,5.52462)(-1.79895,5.25313)(-1.75897,4.9633)(-1.719,4.65619)(-1.67902,4.33288)(-1.63904,3.99461)(-1.59907,3.64305)(-1.55909,3.27959)(-1.51911,2.90564)(-1.47914,2.52259)(-1.43916,2.13183)(-1.39918,1.73476)(-1.35921,1.33301)(-1.31923,0.928248)(-1.27925,0.521972)(-1.23928,0.115679)(-1.1993,-0.289134)(-1.15932,-0.690971)(-1.11935,-1.08833)(-1.07937,-1.47963)(-1.03939,-1.86346)(-0.999417,-2.2385)(-0.95944,-2.60343)(-0.919463,-2.95693)(-0.879487,-3.29767)(-0.83951,-3.62432)(-0.799533,-3.93565)(-0.759557,-4.23069)(-0.71958,-4.50852)(-0.679603,-4.76821)(-0.639627,-5.00882)(-0.59965,-5.22943)(-0.559673,-5.42917)(-0.519697,-5.60749)(-0.47972,-5.76398)(-0.439743,-5.89819)(-0.399767,-6.00971)(-0.35979,-6.0981)(-0.319813,-6.16295)(-0.279837,-6.20419)(-0.23986,-6.22197)(-0.199883,-6.21643)(-0.159907,-6.18774)(-0.11993,-6.13604)(-0.0799533,-6.06147)(-0.0399767,-5.96423)(0,-5.8449)(0.0399767,-5.70423)(0.0799533,64.1477)(0.11993,58.5816)(0.159907,53.6258)(0.199883,49.2185)(0.23986,45.3047)(0.279837,41.8344)(0.319813,38.7625)(0.35979,36.0484)(0.399767,33.6556)(0.439743,31.5514)(0.47972,29.706)(0.519697,28.0926)(0.559673,26.688)(0.59965,25.4689)(0.639627,24.4163)(0.679603,23.5132)(0.71958,22.742)(0.759557,22.0881)(0.799533,21.5392)(0.83951,21.0832)(0.879487,20.7085)(0.919463,20.4054)(0.95944,20.165)(0.999417,19.9786)(1.03939,19.8392)(1.07937,19.7676)(1.11935,19.7246)(1.15932,19.7045)(1.1993,19.702)(1.23928,19.7127)(1.27925,19.7323)(1.31923,19.7572)(1.35921,19.7839)(1.39918,19.8093)(1.43916,19.8309)(1.47914,19.8466)(1.51911,19.8543)(1.55909,19.8521)(1.59907,19.8384)(1.63904,19.8116)(1.67902,19.7705)(1.719,19.7143)(1.75897,19.6423)(1.79895,19.554)(1.83893,19.4486)(1.8789,19.3259)(1.91888,19.1852)(1.95886,19.0265)(1.99883,18.8499)(2.03881,18.6558)(2.07879,18.444)(2.11876,18.2166)(2.15874,17.9776)(2.19872,17.7303)(2.23869,17.4782)(2.27867,17.2248)(2.31865,16.9731)(2.35862,16.726)(2.3986,16.4863)(2.43858,16.2564)(2.47855,16.0389)(2.51853,15.8362)(2.55851,15.6507)(2.59848,15.4847)(2.63846,15.3403)(2.67844,15.2196)(2.71841,15.1243)(2.75839,15.0566)(2.79837,15.0183)(2.83834,15.0113)(2.87832,15.0372)(2.9183,15.0977)(2.95827,15.1944)(2.99825,15.3289)(3.03823,15.5027)(3.0782,15.7174)(3.11818,15.9742)(3.15816,16.274)(3.19813,16.6175)(3.23811,17.005)(3.27809,17.4365)(3.31806,17.912)(3.35804,18.4307)(3.39802,18.9919)(3.43799,19.5946)(3.47797,20.2376)(3.51795,20.9196)(3.55792,21.6393)(3.5979,22.3949)(3.63788,23.1844)(3.67785,24.0056)(3.71783,24.8563)(3.75781,25.7344)(3.79778,26.6373)(3.83776,27.5628)(3.87774,28.508)(3.91771,29.4699)(3.95769,30.4456)(3.99767,31.4318)(4.03764,32.4257)(4.07762,33.4239)(4.1176,34.4235)(4.15757,35.421)(4.19755,36.4127)(4.23753,37.3952)(4.2775,38.3649)(4.31748,39.3184)(4.35746,40.2524)(4.39743,41.1636)(4.43741,42.0489)(4.47739,42.905)(4.51736,43.7289)(4.55734,44.5174)(4.59732,45.2679)(4.63729,45.9777)(4.67727,46.6442)(4.71725,47.265)(4.75722,47.8381)(4.7972,48.3613)(4.83718,48.8329)(4.87715,49.2512)(4.91713,49.6147)(4.95711,49.9222)(4.99708,50.1729)(5.03706,50.3658)(5.07704,50.5005)(5.11701,50.5767)(5.15699,50.5942)(5.19697,50.5532)(5.23694,50.454)(5.27692,50.2976)(5.3169,50.0848)(5.35687,49.8167)(5.39685,49.4948)(5.43683,49.1206)(5.4768,48.6957)(5.51678,48.2224)(5.55676,47.703)(5.59673,47.1402)(5.63671,46.5365)(5.67669,45.8948)(5.71666,45.218)(5.75664,44.509)(5.79662,43.7714)(5.83659,43.0087)(5.87657,42.2247)(5.91655,41.4228)(5.95652,40.607)(5.9965,39.7809)(6.03648,38.9482)(6.07645,38.1132)(6.11643,37.2799)(6.15641,36.4524)(6.19638,35.6346)(6.23636,34.8306)(6.27634,34.0442)(6.31631,33.279)(6.35629,32.5392)(6.39627,31.8285)(6.43624,31.1507)(6.47622,30.5092)(6.5162,29.9074)(6.55617,29.3485)(6.59615,28.8355)(6.63613,28.3715)(6.6761,27.9592)(6.71608,27.6013)(6.75606,27.2999)(6.79603,27.0573)(6.83601,26.8752)(6.87599,26.7555)(6.91596,26.6994)(6.95594,26.7083)(6.99592,26.783)(7.03589,26.9241)(7.07587,27.1321)(7.11585,27.4071)(7.15582,27.749)(7.1958,28.1574)(7.23578,28.6316)(7.27575,29.1706)(7.31573,29.7733)(7.35571,30.4381)(7.39568,31.1636)(7.43566,31.9478)(7.47564,32.7882)(7.51561,33.6826)(7.55559,34.6281)(7.59557,35.6222)(7.63554,36.6617)(7.67552,37.7435)(7.7155,38.864)(7.75547,40.0196)(7.79545,41.2064)(7.83543,42.4206)(7.8754,43.6582)(7.91538,44.9153)(7.95536,46.1877)(7.99533,47.471)(8.03531,48.7607)(8.07529,50.0524)(8.11526,51.3418)(8.15524,52.6244)(8.19522,53.8962)(8.23519,55.1525)(8.27517,56.3889)(8.31515,57.6012)(8.35512,58.7852)(8.3951,59.9367)(8.43508,61.0519)(8.47505,62.127)(8.51503,63.1582)(8.55501,64.1419)(8.59498,65.0746)(8.63496,65.9531)(8.67494,66.7745)(8.71491,67.5359)(8.75489,68.2349)(8.79487,68.8692)(8.83484,69.4366)(8.87482,69.9353)(8.9148,70.3636)(8.95477,70.7201)(8.99475,71.0039)(9.03473,71.214)(9.0747,71.3502)(9.11468,71.4122)(9.15466,71.4)(9.19463,71.3138)(9.23461,71.1544)(9.27459,70.9224)(9.31456,70.6193)(9.35454,70.2464)(9.39452,69.8056)(9.43449,69.2988)(9.47447,68.7282)(9.51445,68.0961)(9.55442,67.4053)(9.5944,66.6587)(9.63438,65.8596)(9.67435,65.0112)(9.71433,64.1173)(9.75431,63.1814)(9.79428,62.2072)(9.83426,61.1989)(9.87424,60.1606)(9.91421,59.0968)(9.95419,58.0119)(9.99417,56.9103)(10.0341,55.7964)(10.0741,54.6747)(10.1141,53.5498)(10.1541,52.4264)(10.194,51.3093)(10.234,50.203)(10.274,49.1122)(10.314,48.0413)(10.354,46.9945)(10.3939,45.9763)(10.4339,44.9909)(10.4739,44.0427)(10.5139,43.1355)(10.5538,42.2731)(10.5938,41.4591)(10.6338,40.6968)(10.6738,39.9898)(10.7137,39.3411)(10.7537,38.7535)(10.7937,38.2297)(10.8337,37.7721)(10.8737,37.3826)(10.9136,37.0632)(10.9536,36.8154)(10.9936,36.6407)(11.0336,36.5401)(11.0735,36.5142)(11.1135,36.5636)(11.1535,36.6884)(11.1935,36.8887)(11.2334,37.1641)(11.2734,37.514)(11.3134,37.9372)(11.3534,38.4326)(11.3933,38.9987)(11.4333,39.6338)(11.4733,40.3359)(11.5133,41.1027)(11.5533,41.9314)(11.5932,42.8195)(11.6332,43.7638)(11.6732,44.7614)(11.7132,45.8087)(11.7531,46.9024)(11.7931,48.0383)(11.8331,49.2127)(11.8731,50.4214)(11.913,51.6602)(11.953,52.9249)(11.993,54.2112)(12.033,55.5144)(12.073,56.83)(12.1129,58.1532)(12.1529,59.4795)(12.1929,60.8041)(12.2329,62.1226)(12.2728,63.4305)(12.3128,64.7229)(12.3528,65.9954)(12.3928,67.2435)(12.4327,68.4627)(12.4727,69.6489)(12.5127,70.7981)(12.5527,71.9062)(12.5926,72.9694)(12.6326,73.984)(12.6726,74.9465)(12.7126,75.8535)(12.7526,76.7021)(12.7925,77.4894)(12.8325,78.2127)(12.8725,78.8699)(12.9125,79.4586)(12.9524,79.977)(12.9924,80.4234)(13.0324,80.7965)(13.0724,81.0952)(13.1123,81.3186)(13.1523,81.4665)(13.1923,81.5385)(13.2323,81.5348)(13.2723,81.4555)(13.3122,81.3014)(13.3522,81.0731)(13.3922,80.772)(13.4322,80.3995)(13.4721,79.9574)(13.5121,79.4477)(13.5521,78.8725)(13.5921,78.2342)(13.632,77.5355)(13.672,76.7791)(13.712,75.9685)(13.752,75.107)(13.7919,74.1982)(13.8319,73.2456)(13.8719,72.253)(13.9119,71.2244)(13.9519,70.1638)(13.9918,69.0755)(14.0318,67.9639)(14.0718,66.8335)(14.1118,65.6887)(14.1517,64.534)(14.1917,63.3737)(14.2317,62.2125)(14.2717,61.0551)(14.3116,59.906)(14.3516,58.7697)(14.3916,57.6506)(14.4316,56.553)(14.4716,55.4811)(14.5115,54.4392)(14.5515,53.4315)(14.5915,52.4619)(14.6315,51.5341)(14.6714,50.6516)(14.7114,49.8179)(14.7514,49.0363)(14.7914,48.3099)(14.8313,47.6415)(14.8713,47.0337)(14.9113,46.4889)(14.9513,46.009)(14.9912,45.5961)(15.0312,45.252)(15.0712,44.978)(15.1112,44.7752)(15.1512,44.6443)(15.1911,44.586)(15.2311,44.6006)(15.2711,44.6881)(15.3111,44.8483)(15.351,45.0807)(15.391,45.3844)(15.431,45.7585)(15.471,46.2015)(15.5109,46.712)(15.5509,47.2882)(15.5909,47.928)(15.6309,48.6291)(15.6709,49.3889)(15.7108,50.2047)(15.7508,51.0735)(15.7908,51.9922)(15.8308,52.9576)(15.8707,53.9663)(15.9107,55.0145)(15.9507,56.0983)(15.9907,57.2139)(16.0306,58.3573)(16.0706,59.5242)(16.1106,60.7108)(16.1506,61.9125)(16.1905,63.1252)(16.2305,64.3444)(16.2705,65.5658)(16.3105,66.7849)(16.3505,67.9975)(16.3904,69.1993)(16.4304,70.386)(16.4704,71.5533)(16.5104,72.6971)(16.5503,73.8134)(16.5903,74.8984)(16.6303,75.9482)(16.6703,76.9591)(16.7102,77.9277)(16.7502,78.8505)(16.7902,79.7244)(16.8302,80.5465)(16.8702,81.3139)(16.9101,82.0241)(16.9501,82.6749)(16.9901,83.264)(17.0301,83.7895)(17.07,84.2498)(17.11,84.6435)(17.15,84.9693)(17.19,85.2265)(17.2299,85.4144)(17.2699,85.5326)(17.3099,85.581)(17.3499,85.5597)(17.3898,85.469)(17.4298,85.3096)(17.4698,85.0825)(17.5098,84.7888)(17.5498,84.43)(17.5897,84.0076)(17.6297,83.5236)(17.6697,82.9798)(17.7097,82.3787)(17.7496,81.7229)(17.7896,81.015)(17.8296,80.258)(17.8696,79.455)(17.9095,78.609)(17.9495,77.7234)(17.9895,76.8019)(18.0295,75.8482)(18.0695,74.866)(18.1094,73.8593)(18.1494,72.8318)(18.1894,71.7875)(18.2294,70.7306)(18.2693,69.665)(18.3093,68.5951)(18.3493,67.5249)(18.3893,66.4584)(18.4292,65.3998)(18.4692,64.353)(18.5092,63.3222)(18.5492,62.3112)(18.5891,61.3239)(18.6291,60.3641)(18.6691,59.4354)(18.7091,58.5411)(18.7491,57.6847)(18.789,56.8693)(18.829,56.0981)(18.869,55.3739)(18.909,54.6995)(18.9489,54.0773)(18.9889,53.5096)(19.0289,52.9984)(19.0689,52.5455)(19.1088,52.1527)(19.1488,51.8216)(19.1888,51.5533)(19.2288,51.3486)(19.2688,51.2084)(19.3087,51.1329)(19.3487,51.1224)(19.3887,51.177)(19.4287,51.2963)(19.4686,51.48)(19.5086,51.7272)(19.5486,52.0369)(19.5886,52.4079)(19.6285,52.8388)(19.6685,53.3281)(19.7085,53.8738)(19.7485,54.4737)(19.7884,55.1257)(19.8284,55.8272)(19.8684,56.5756)(19.9084,57.3681)(19.9484,58.2019)(19.9883,59.0739)(20.0283,59.9807)(20.0683,60.9191)(20.1083,61.8855)(20.1482,62.8763)(20.1882,63.8879)(20.2282,64.9166)(20.2682,65.9588)(20.3081,67.0106)(20.3481,68.0681)(20.3881,69.1275)(20.4281,70.1848)(20.4681,71.2364)(20.508,72.2785)(20.548,73.3074)(20.588,74.3194)(20.628,75.3108)(20.6679,76.2781)(20.7079,77.2179)(20.7479,78.1268)(20.7879,79.0018)(20.8278,79.8398)(20.8678,80.6379)(20.9078,81.3933)(20.9478,82.1036)(20.9877,82.7662)(21.0277,83.3789)(21.0677,83.9397)(21.1077,84.4469)(21.1477,84.8987)(21.1876,85.2938)(21.2276,85.631)(21.2676,85.9093)(21.3076,86.1279)(21.3475,86.2863)(21.3875,86.3842)(21.4275,86.4215)(21.4675,86.3985)(21.5074,86.3154)(21.5474,86.1728)(21.5874,85.9715)(21.6274,85.7124)(21.6674,85.3969)(21.7073,85.0266)(21.7473,84.6029)(21.7873,84.1279)(21.8273,83.6033)(21.8672,83.0315)(21.9072,82.4146)(21.9472,81.7553)(21.9872,81.0563)(22.0271,80.3204)(22.0671,79.5506)(22.1071,78.7499)(22.1471,77.9214)(22.187,77.0683)(22.227,76.1939)(22.267,75.3018)(22.307,74.3955)(22.347,73.4783)(22.3869,72.5539)(22.4269,71.6256)(22.4669,70.6969)(22.5069,69.7716)(22.5468,68.8531)(22.5868,67.9449)(22.6268,67.0505)(22.6668,66.1731)(22.7067,65.3159)(22.7467,64.4823)(22.7867,63.6753)(22.8267,62.8979)(22.8667,62.1529)(22.9066,61.4431)(22.9466,60.7711)(22.9866,60.1392)(23.0266,59.5497)(23.0665,59.005)(23.1065,58.5069)(23.1465,58.0573)(23.1865,57.6575)(23.2264,57.309)(23.2664,57.0129)(23.3064,56.7703)(23.3464,56.582)(23.3863,56.4487)(23.4263,56.3705)(23.4663,56.3478)(23.5063,56.3804)(23.5463,56.4681)(23.5862,56.6106)(23.6262,56.8071)(23.6662,57.0568)(23.7062,57.3586)(23.7461,57.7113)(23.7861,58.1135)(23.8261,58.5635)(23.8661,59.0597)(23.906,59.6001)(23.946,60.1827)(23.986,60.805)(24.026,61.4648)(24.066,62.1594)(24.1059,62.8864)(24.1459,63.643)(24.1859,64.4263)(24.2259,65.2334)(24.2658,66.0611)(24.3058,66.9065)(24.3458,67.7664)(24.3858,68.6376)(24.4257,69.517)(24.4657,70.4013)(24.5057,71.2873)(24.5457,72.1717)(24.5856,73.0512)(24.6256,73.9228)(24.6656,74.7832)(24.7056,75.6294)(24.7456,76.4583)(24.7855,77.2671)(24.8255,78.0527)(24.8655,78.8124)(24.9055,79.5436)(24.9454,80.2436)(24.9854,80.9102)(25.0254,81.541)(25.0654,82.1339)(25.1053,82.6867)(25.1453,83.1977)(25.1853,83.6651)(25.2253,84.0875)(25.2653,84.4636)(25.3052,84.7921)(25.3452,85.072)(25.3852,85.3027)(25.4252,85.4834)(25.4651,85.6137)(25.5051,85.6933)(25.5451,85.7223)(25.5851,85.7007)(25.625,85.6288)(25.665,85.5073)(25.705,85.3367)(25.745,85.1179)(25.7849,84.8519)(25.8249,84.54)(25.8649,84.1837)(25.9049,83.7844)(25.9449,83.3439)(25.9848,82.864)(26.0248,82.3466)(26.0648,81.7937)(26.1048,81.2077)(26.1447,80.591)(26.1847,79.9461)(26.2247,79.2755)(26.2647,78.5818)(26.3046,77.8678)(26.3446,77.136)(26.3846,76.3894)(26.4246,75.631)(26.4646,74.8637)(26.5045,74.0904)(26.5445,73.314)(26.5845,72.5374)(26.6245,71.7636)(26.6644,70.9953)(26.7044,70.2358)(26.7444,69.4877)(26.7844,68.7538)(26.8243,68.0369)(26.8643,67.3396)(26.9043,66.6643)(26.9443,66.0136)(26.9842,65.3899)(27.0242,64.7955)(27.0642,64.2324)(27.1042,63.7028)(27.1442,63.2084)(27.1841,62.751)(27.2241,62.3323)(27.2641,61.9537)(27.3041,61.6164)(27.344,61.3216)(27.384,61.0703)(27.424,60.8632)(27.464,60.7011)(27.5039,60.5844)(27.5439,60.5134)(27.5839,60.4882)(27.6239,60.5089)(27.6639,60.5751)(27.7038,60.6864)(27.7438,60.8424)(27.7838,61.0424)(27.8238,61.2853)(27.8637,61.5703)(27.9037,61.8961)(27.9437,62.2614)(27.9837,62.6648)(28.0236,63.1046)(28.0636,63.579)(28.1036,64.0862)(28.1436,64.6241)(28.1835,65.1909)(28.2235,65.7842)(28.2635,66.4019)(28.3035,67.0416)(28.3435,67.7007)(28.3834,68.3768)(28.4234,69.0673)(28.4634,69.7698)(28.5034,70.4816)(28.5433,71.2)(28.5833,71.9224)(28.6233,72.6459)(28.6633,73.3681)(28.7032,74.0863)(28.7432,74.7979)(28.7832,75.5003)(28.8232,76.1911)(28.8632,76.8675)(28.9031,77.5272)(28.9431,78.1679)(28.9831,78.7872)(29.0231,79.383)(29.063,79.9533)(29.103,80.4961)(29.143,81.0095)(29.183,81.4918)(29.2229,81.9414)(29.2629,82.3565)(29.3029,82.736)(29.3429,83.0786)(29.3828,83.3831)(29.4228,83.6488)(29.4628,83.8747)(29.5028,84.0602)(29.5428,84.2048)(29.5827,84.3082)(29.6227,84.3701)(29.6627,84.3906)(29.7027,84.3698)(29.7426,84.308)(29.7826,84.2056)(29.8226,84.0632)(29.8626,83.8815)(29.9025,83.6614)(29.9425,83.4038)(29.9825,83.1099)(30.0225,82.781)(30.0625,82.4186)(30.1024,82.0241)(30.1424,81.5992)(30.1824,81.1455)(30.2224,80.6648)(30.2623,80.1592)(30.3023,79.6307)(30.3423,79.0814)(30.3823,78.5135)(30.4222,77.929)(30.4622,77.3302)(30.5022,76.7196)(30.5422,76.0995)(30.5821,75.4723)(30.6221,74.8404)(30.6621,74.2061)(30.7021,73.5717)(30.7421,72.9397)(30.782,72.3126)(30.822,71.6926)(30.862,71.0822)(30.902,70.4834)(30.9419,69.8986)(30.9819,69.3299)(31.0219,68.7792)(31.0619,68.2487)(31.1018,67.7402)(31.1418,67.2557)(31.1818,66.7967)(31.2218,66.365)(31.2618,65.962)(31.3017,65.5892)(31.3417,65.248)(31.3817,64.9393)(31.4217,64.6643)(31.4616,64.4237)(31.5016,64.2184)(31.5416,64.0492)(31.5816,63.9165)(31.6215,63.8208)(31.6615,63.7621)(31.7015,63.7406)(31.7415,63.7561)(31.7814,63.8086)(31.8214,63.8977)(31.8614,64.0229)(31.9014,64.1836)(31.9414,64.3792)(31.9813,64.6087)(32.0213,64.8712)(32.0613,65.1656)(32.1013,65.4908)(32.1412,65.8452)(32.1812,66.2276)(32.2212,66.6364)(32.2612,67.0701)(32.3011,67.5269)(32.3411,68.0051)(32.3811,68.5027)(32.4211,69.0179)(32.4611,69.5487)(32.501,70.093)(32.541,70.6489)(32.581,71.2142)(32.621,71.7869)(32.6609,72.3647)(32.7009,72.9456)(32.7409,73.5273)(32.7809,74.1077)(32.8208,74.6846)(32.8608,75.2561)(32.9008,75.8199)(32.9408,76.374)(32.9807,76.9165)(33.0207,77.4454)(33.0607,77.9587)(33.1007,78.4547)(33.1407,78.9316)(33.1806,79.3878)(33.2206,79.8216)(33.2606,80.2316)(33.3006,80.6163)(33.3405,80.9745)(33.3805,81.3049)(33.4205,81.6064)(33.4605,81.8782)(33.5004,82.1193)(33.5404,82.329)(33.5804,82.5066)(33.6204,82.6516)(33.6604,82.7635)(33.7003,82.8422)(33.7403,82.8876)(33.7803,82.8998)(33.8203,82.8788)(33.8602,82.8249)(33.9002,82.7384)(33.9402,82.6197)(33.9802,82.4693)(34.0201,82.2882)(34.0601,82.0772)(34.1001,81.8371)(34.1401,81.5691)(34.18,81.2741)(34.22,80.9535)(34.26,80.6085)(34.3,80.2407)(34.34,79.8515)(34.3799,79.4425)(34.4199,79.0152)(34.4599,78.5714)(34.4999,78.1127)(34.5398,77.6409)(34.5798,77.1581)(34.6198,76.666)(34.6598,76.1666)(34.6997,75.6617)(34.7397,75.1533)(34.7797,74.643)(34.8197,74.133)(34.8596,73.6253)(34.8996,73.1217)(34.9396,72.6241)(34.9796,72.1344)(35.0196,71.6542)(35.0595,71.1854)(35.0995,70.7296)(35.1395,70.2886)(35.1795,69.864)(35.2194,69.4574)(35.2594,69.0701)(35.2994,68.7035)(35.3394,68.3588)(35.3793,68.0373)(35.4193,67.74)(35.4593,67.4682)(35.4993,67.2227)(35.5393,67.0043)(35.5792,66.8136)(35.6192,66.6513)(35.6592,66.5178)(35.6992,66.4137)(35.7391,66.3391)(35.7791,66.2941)(35.8191,66.2789)(35.8591,66.2932)(35.899,66.3372)(35.939,66.4104)(35.979,66.5125)(36.019,66.643)(36.0589,66.8011)(36.0989,66.9863)(36.1389,67.1976)(36.1789,67.4344)(36.2189,67.6957)(36.2588,67.9803)(36.2988,68.287)(36.3388,68.6146)(36.3788,68.9618)(36.4187,69.3274)(36.4587,69.7098)(36.4987,70.1075)(36.5387,70.5191)(36.5786,70.9428)(36.6186,71.3771)(36.6586,71.8204)(36.6986,72.271)(36.7386,72.7272)(36.7785,73.1872)(36.8185,73.6493)(36.8585,74.1119)(36.8985,74.5731)(36.9384,75.0313)(36.9784,75.4849)(37.0184,75.9322)(37.0584,76.3715)(37.0983,76.8012)(37.1383,77.2198)(37.1783,77.6257)(37.2183,78.0176)(37.2582,78.394)(37.2982,78.7537)(37.3382,79.0954)(37.3782,79.418)(37.4182,79.7202)(37.4581,80.0012)(37.4981,80.2598)(37.5381,80.4953)(37.5781,80.707)(37.618,80.8941)(37.658,81.0561)(37.698,81.1925)(37.738,81.3029)(37.7779,81.387)(37.8179,81.4446)(37.8579,81.4755)(37.8979,81.48)(37.9379,81.4582)(37.9778,81.4102)(38.0178,81.3364)(38.0578,81.237)(38.0978,81.1126)(38.1377,80.9638)(38.1777,80.7912)(38.2177,80.5957)(38.2577,80.3781)(38.2976,80.1394)(38.3376,79.8804)(38.3776,79.6023)(38.4176,79.3062)(38.4575,78.9932)(38.4975,78.6648)(38.5375,78.3221)(38.5775,77.9665)(38.6175,77.5995)(38.6574,77.2225)(38.6974,76.8368)(38.7374,76.444)(38.7774,76.0456)(38.8173,75.6431)(38.8573,75.2381)(38.8973,74.8322)(38.9373,74.4267)(38.9772,74.0233)(39.0172,73.6235)(39.0572,73.2287)(39.0972,72.8403)(39.1372,72.4599)(39.1771,72.0889)(39.2171,71.7285)(39.2571,71.38)(39.2971,71.0448)(39.337,70.7241)(39.377,70.4189)(39.417,70.1304)(39.457,69.8596)(39.4969,69.6074)(39.5369,69.3746)(39.5769,69.1621)(39.6169,68.9705)(39.6568,68.8006)(39.6968,68.6528)(39.7368,68.5277)(39.7768,68.4254)(39.8168,68.3465)(39.8567,68.2911)(39.8967,68.2592)(39.9367,68.2509)(39.9767,68.266) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/u_tau=11gamma=0001.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-10, xmax=40,
ymin=-6e+06, ymax=6e+06,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-7.91538,-2.62785e+06)(-7.8754,-2.51999e+06)(-7.83543,-2.4037e+06)(-7.79545,-2.27937e+06)(-7.75547,-2.14746e+06)(-7.7155,-2.00845e+06)(-7.67552,-1.86281e+06)(-7.63554,-1.71099e+06)(-7.59557,-1.55347e+06)(-7.55559,-1.3907e+06)(-7.51561,-1.2232e+06)(-7.47564,-1.05156e+06)(-7.43566,-876384)(-7.39568,-698242)(-7.35571,-517717)(-7.31573,-335387)(-7.27575,-151834)(-7.23578,32352.9)(-7.1958,216537)(-7.15582,400115)(-7.11585,582490)(-7.07587,763065)(-7.03589,941240)(-6.99592,1.11642e+06)(-6.95594,1.28801e+06)(-6.91596,1.45546e+06)(-6.87599,1.61823e+06)(-6.83601,1.7758e+06)(-6.79603,1.92764e+06)(-6.75606,2.07322e+06)(-6.71608,2.21203e+06)(-6.6761,2.34362e+06)(-6.63613,2.4676e+06)(-6.59615,2.58358e+06)(-6.55617,2.69115e+06)(-6.5162,2.78992e+06)(-6.47622,2.8795e+06)(-6.43624,2.95964e+06)(-6.39627,3.03013e+06)(-6.35629,3.09075e+06)(-6.31631,3.1413e+06)(-6.27634,3.18156e+06)(-6.23636,3.21132e+06)(-6.19638,3.23044e+06)(-6.15641,3.23892e+06)(-6.11643,3.2368e+06)(-6.07645,3.22411e+06)(-6.03648,3.20086e+06)(-5.9965,3.16708e+06)(-5.95652,3.1228e+06)(-5.91655,3.06811e+06)(-5.87657,3.00329e+06)(-5.83659,2.92859e+06)(-5.79662,2.84428e+06)(-5.75664,2.75062e+06)(-5.71666,2.64787e+06)(-5.67669,2.53629e+06)(-5.63671,2.41621e+06)(-5.59673,2.2881e+06)(-5.55676,2.15242e+06)(-5.51678,2.00964e+06)(-5.4768,1.86021e+06)(-5.43683,1.70458e+06)(-5.39685,1.54323e+06)(-5.35687,1.37662e+06)(-5.3169,1.20538e+06)(-5.27692,1.03009e+06)(-5.23694,851337)(-5.19697,669700)(-5.15699,485766)(-5.11701,300119)(-5.07704,113342)(-5.03706,-73927.4)(-4.99708,-261059)(-4.95711,-447445)(-4.91713,-632474)(-4.87715,-815539)(-4.83718,-996029)(-4.7972,-1.17334e+06)(-4.75722,-1.34687e+06)(-4.71725,-1.51608e+06)(-4.67727,-1.68043e+06)(-4.63729,-1.83937e+06)(-4.59732,-1.99236e+06)(-4.55734,-2.13885e+06)(-4.51736,-2.27835e+06)(-4.47739,-2.41046e+06)(-4.43741,-2.53475e+06)(-4.39743,-2.65081e+06)(-4.35746,-2.75822e+06)(-4.31748,-2.85657e+06)(-4.2775,-2.94554e+06)(-4.23753,-3.02489e+06)(-4.19755,-3.09439e+06)(-4.15757,-3.15379e+06)(-4.1176,-3.20287e+06)(-4.07762,-3.24138e+06)(-4.03764,-3.26918e+06)(-3.99767,-3.28626e+06)(-3.95769,-3.29258e+06)(-3.91771,-3.28814e+06)(-3.87774,-3.27291e+06)(-3.83776,-3.24687e+06)(-3.79778,-3.21004e+06)(-3.75781,-3.16262e+06)(-3.71783,-3.10479e+06)(-3.67785,-3.03677e+06)(-3.63788,-2.95876e+06)(-3.5979,-2.87096e+06)(-3.55792,-2.77359e+06)(-3.51795,-2.667e+06)(-3.47797,-2.55161e+06)(-3.43799,-2.42779e+06)(-3.39802,-2.29595e+06)(-3.35804,-2.15647e+06)(-3.31806,-2.00976e+06)(-3.27809,-1.85633e+06)(-3.23811,-1.69671e+06)(-3.19813,-1.53144e+06)(-3.15816,-1.36107e+06)(-3.11818,-1.18614e+06)(-3.0782,-1.00718e+06)(-3.03823,-824764)(-2.99825,-639517)(-2.95827,-452065)(-2.9183,-263025)(-2.87832,-73015.8)(-2.83834,117344)(-2.79837,307437)(-2.75839,496634)(-2.71841,684304)(-2.67844,869843)(-2.63846,1.05265e+06)(-2.59848,1.23211e+06)(-2.55851,1.40763e+06)(-2.51853,1.57861e+06)(-2.47855,1.74445e+06)(-2.43858,1.90466e+06)(-2.3986,2.05872e+06)(-2.35862,2.20613e+06)(-2.31865,2.3464e+06)(-2.27867,2.47903e+06)(-2.23869,2.60352e+06)(-2.19872,2.71948e+06)(-2.15874,2.82659e+06)(-2.11876,2.92451e+06)(-2.07879,3.01292e+06)(-2.03881,3.09147e+06)(-1.99883,3.15985e+06)(-1.95886,3.2178e+06)(-1.91888,3.26521e+06)(-1.8789,3.30195e+06)(-1.83893,3.32792e+06)(-1.79895,3.34301e+06)(-1.75897,3.34709e+06)(-1.719,3.34006e+06)(-1.67902,3.32198e+06)(-1.63904,3.29299e+06)(-1.59907,3.25321e+06)(-1.55909,3.20278e+06)(-1.51911,3.14181e+06)(-1.47914,3.07044e+06)(-1.43916,2.98882e+06)(-1.39918,2.89727e+06)(-1.35921,2.79616e+06)(-1.31923,2.68586e+06)(-1.27925,2.56673e+06)(-1.23928,2.43915e+06)(-1.1993,2.30346e+06)(-1.15932,2.16004e+06)(-1.11935,2.00933e+06)(-1.07937,1.85191e+06)(-1.03939,1.68834e+06)(-0.999417,1.51916e+06)(-0.95944,1.34493e+06)(-0.919463,1.1662e+06)(-0.879487,983527)(-0.83951,797452)(-0.799533,608602)(-0.759557,417642)(-0.71958,225205)(-0.679603,31922.6)(-0.639627,-161575)(-0.59965,-354655)(-0.559673,-546686)(-0.519697,-737022)(-0.47972,-925041)(-0.439743,-1.11014e+06)(-0.399767,-1.29173e+06)(-0.35979,-1.46919e+06)(-0.319813,-1.64193e+06)(-0.279837,-1.80936e+06)(-0.23986,-1.97087e+06)(-0.199883,-2.12597e+06)(-0.159907,-2.2742e+06)(-0.11993,-2.41508e+06)(-0.0799533,-2.54815e+06)(-0.0399767,-2.67295e+06)(0,-2.789e+06)(0.0399767,-2.89585e+06)(0.0799533,-2.9931e+06)(0.11993,-3.08067e+06)(0.159907,-3.15821e+06)(0.199883,-3.22549e+06)(0.23986,-3.28223e+06)(0.279837,-3.32819e+06)(0.319813,-3.36312e+06)(0.35979,-3.38695e+06)(0.399767,-3.39968e+06)(0.439743,-3.4013e+06)(0.47972,-3.3918e+06)(0.519697,-3.37118e+06)(0.559673,-3.33943e+06)(0.59965,-3.29657e+06)(0.639627,-3.24278e+06)(0.679603,-3.17833e+06)(0.71958,-3.10344e+06)(0.759557,-3.01837e+06)(0.799533,-2.92334e+06)(0.83951,-2.81862e+06)(0.879487,-2.70445e+06)(0.919463,-2.58128e+06)(0.95944,-2.44957e+06)(0.999417,-2.30979e+06)(1.03939,-2.16238e+06)(1.07937,-2.00781e+06)(1.11935,-1.84654e+06)(1.15932,-1.67902e+06)(1.1993,-1.50582e+06)(1.23928,-1.32757e+06)(1.27925,-1.14488e+06)(1.31923,-958335)(1.35921,-768547)(1.39918,-576115)(1.43916,-381639)(1.47914,-185781)(1.51911,10795.9)(1.55909,207450)(1.59907,403540)(1.63904,598422)(1.67902,791454)(1.719,981983)(1.75897,1.16938e+06)(1.79895,1.35306e+06)(1.83893,1.53242e+06)(1.8789,1.70687e+06)(1.91888,1.87582e+06)(1.95886,2.03868e+06)(1.99883,2.19487e+06)(2.03881,2.34391e+06)(2.07879,2.48536e+06)(2.11876,2.61876e+06)(2.15874,2.74369e+06)(2.19872,2.8597e+06)(2.23869,2.96634e+06)(2.27867,3.06319e+06)(2.31865,3.14995e+06)(2.35862,3.22644e+06)(2.3986,3.29243e+06)(2.43858,3.34771e+06)(2.47855,3.39209e+06)(2.51853,3.42536e+06)(2.55851,3.4473e+06)(2.59848,3.45776e+06)(2.63846,3.4568e+06)(2.67844,3.44451e+06)(2.71841,3.42097e+06)(2.75839,3.38627e+06)(2.79837,3.34049e+06)(2.83834,3.28371e+06)(2.87832,3.21603e+06)(2.9183,3.13756e+06)(2.95827,3.04868e+06)(2.99825,2.94975e+06)(3.03823,2.84113e+06)(3.0782,2.72316e+06)(3.11818,2.5962e+06)(3.15816,2.46059e+06)(3.19813,2.31671e+06)(3.23811,2.16511e+06)(3.27809,2.00631e+06)(3.31806,1.84086e+06)(3.35804,1.6693e+06)(3.39802,1.49216e+06)(3.43799,1.30999e+06)(3.47797,1.12334e+06)(3.51795,932897)(3.55792,739282)(3.5979,543140)(3.63788,345107)(3.67785,145821)(3.71783,-54079.8)(3.75781,-253924)(3.79778,-453040)(3.83776,-650787)(3.87774,-846520)(3.91771,-1.0396e+06)(3.95769,-1.22938e+06)(3.99767,-1.41521e+06)(4.03764,-1.59647e+06)(4.07762,-1.77259e+06)(4.1176,-1.94301e+06)(4.15757,-2.10718e+06)(4.19755,-2.26453e+06)(4.23753,-2.41451e+06)(4.2775,-2.55657e+06)(4.31748,-2.69027e+06)(4.35746,-2.81522e+06)(4.39743,-2.93104e+06)(4.43741,-3.03734e+06)(4.47739,-3.13374e+06)(4.51736,-3.21983e+06)(4.55734,-3.29529e+06)(4.59732,-3.35994e+06)(4.63729,-3.41361e+06)(4.67727,-3.45616e+06)(4.71725,-3.48741e+06)(4.75722,-3.50722e+06)(4.7972,-3.51543e+06)(4.83718,-3.51199e+06)(4.87715,-3.497e+06)(4.91713,-3.47055e+06)(4.95711,-3.43274e+06)(4.99708,-3.38366e+06)(5.03706,-3.32342e+06)(5.07704,-3.2521e+06)(5.11701,-3.16998e+06)(5.15699,-3.0774e+06)(5.19697,-2.9747e+06)(5.23694,-2.86223e+06)(5.27692,-2.74031e+06)(5.3169,-2.60928e+06)(5.35687,-2.4695e+06)(5.39685,-2.32146e+06)(5.43683,-2.16573e+06)(5.4768,-2.00281e+06)(5.51678,-1.83326e+06)(5.55676,-1.65759e+06)(5.59673,-1.47633e+06)(5.63671,-1.29005e+06)(5.67669,-1.09941e+06)(5.71666,-905061)(5.75664,-707641)(5.79662,-507788)(5.83659,-306144)(5.87657,-103351)(5.91655,99906.7)(5.95652,302951)(5.9965,505121)(6.03648,705755)(6.07645,904192)(6.11643,1.09977e+06)(6.15641,1.29183e+06)(6.19638,1.47974e+06)(6.23636,1.66291e+06)(6.27634,1.84074e+06)(6.31631,2.01265e+06)(6.35629,2.17805e+06)(6.39627,2.33634e+06)(6.43624,2.48699e+06)(6.47622,2.62957e+06)(6.5162,2.76362e+06)(6.55617,2.8887e+06)(6.59615,3.00437e+06)(6.63613,3.1102e+06)(6.6761,3.20576e+06)(6.71608,3.29083e+06)(6.75606,3.36516e+06)(6.79603,3.42855e+06)(6.83601,3.48077e+06)(6.87599,3.5216e+06)(6.91596,3.55082e+06)(6.95594,3.56824e+06)(6.99592,3.57389e+06)(7.03589,3.56783e+06)(7.07587,3.55011e+06)(7.11585,3.52078e+06)(7.15582,3.47987e+06)(7.1958,3.42745e+06)(7.23578,3.3636e+06)(7.27575,3.28862e+06)(7.31573,3.20282e+06)(7.35571,3.10649e+06)(7.39568,2.99994e+06)(7.43566,2.88346e+06)(7.47564,2.75736e+06)(7.51561,2.62205e+06)(7.55559,2.47804e+06)(7.59557,2.32585e+06)(7.63554,2.16596e+06)(7.67552,1.99888e+06)(7.7155,1.82511e+06)(7.75547,1.64517e+06)(7.79545,1.45968e+06)(7.83543,1.26931e+06)(7.8754,1.07468e+06)(7.91538,876415)(7.95536,675159)(7.99533,471542)(8.03531,266220)(8.07529,59907.8)(8.11526,-146718)(8.15524,-352983)(8.19522,-558212)(8.23519,-761730)(8.27517,-962861)(8.31515,-1.16092e+06)(8.35512,-1.35528e+06)(8.3951,-1.54531e+06)(8.43508,-1.7304e+06)(8.47505,-1.90993e+06)(8.51503,-2.0833e+06)(8.55501,-2.24988e+06)(8.59498,-2.40909e+06)(8.63496,-2.56046e+06)(8.67494,-2.70352e+06)(8.71491,-2.83785e+06)(8.75489,-2.96297e+06)(8.79487,-3.07844e+06)(8.83484,-3.1838e+06)(8.87482,-3.27865e+06)(8.9148,-3.36274e+06)(8.95477,-3.43585e+06)(8.99475,-3.49778e+06)(9.03473,-3.5483e+06)(9.0747,-3.58722e+06)(9.11468,-3.61431e+06)(9.15466,-3.62941e+06)(9.19463,-3.63254e+06)(9.23461,-3.62376e+06)(9.27459,-3.60313e+06)(9.31456,-3.57071e+06)(9.35454,-3.52654e+06)(9.39452,-3.47069e+06)(9.43449,-3.40327e+06)(9.47447,-3.32461e+06)(9.51445,-3.23501e+06)(9.55442,-3.13478e+06)(9.5944,-3.02423e+06)(9.63438,-2.90367e+06)(9.67435,-2.77341e+06)(9.71433,-2.63388e+06)(9.75431,-2.48561e+06)(9.79428,-2.32913e+06)(9.83426,-2.16494e+06)(9.87424,-1.99355e+06)(9.91421,-1.81548e+06)(9.95419,-1.63126e+06)(9.99417,-1.44155e+06)(10.0341,-1.24702e+06)(10.0741,-1.04829e+06)(10.1141,-846013)(10.1541,-640837)(10.194,-433403)(10.234,-224402)(10.274,-14544)(10.314,195482)(10.354,404991)(10.3939,613294)(10.4339,819705)(10.4739,1.02354e+06)(10.5139,1.22411e+06)(10.5538,1.42077e+06)(10.5938,1.61291e+06)(10.6338,1.79987e+06)(10.6738,1.98104e+06)(10.7137,2.15577e+06)(10.7537,2.32346e+06)(10.7937,2.48361e+06)(10.8337,2.63572e+06)(10.8737,2.7793e+06)(10.9136,2.91384e+06)(10.9536,3.03887e+06)(10.9936,3.15389e+06)(11.0336,3.25857e+06)(11.0735,3.35262e+06)(11.1135,3.43577e+06)(11.1535,3.50773e+06)(11.1935,3.56823e+06)(11.2334,3.61699e+06)(11.2734,3.65375e+06)(11.3134,3.67848e+06)(11.3534,3.69115e+06)(11.3933,3.69177e+06)(11.4333,3.68034e+06)(11.4733,3.65683e+06)(11.5133,3.62124e+06)(11.5533,3.57359e+06)(11.5932,3.51409e+06)(11.6332,3.44303e+06)(11.6732,3.36066e+06)(11.7132,3.26728e+06)(11.7531,3.16314e+06)(11.7931,3.04852e+06)(11.8331,2.9237e+06)(11.8731,2.7891e+06)(11.913,2.64527e+06)(11.953,2.4927e+06)(11.993,2.33191e+06)(12.033,2.1634e+06)(12.073,1.98767e+06)(12.1129,1.80525e+06)(12.1529,1.6167e+06)(12.1929,1.42272e+06)(12.2329,1.22398e+06)(12.2728,1.02112e+06)(12.3128,814811)(12.3528,605709)(12.3928,394472)(12.4327,181775)(12.4727,-31642.6)(12.5127,-245078)(12.5527,-457835)(12.5926,-669216)(12.6326,-878525)(12.6726,-1.08506e+06)(12.7126,-1.28813e+06)(12.7526,-1.48708e+06)(12.7925,-1.68126e+06)(12.8325,-1.87006e+06)(12.8725,-2.05285e+06)(12.9125,-2.22898e+06)(12.9524,-2.39784e+06)(12.9924,-2.55888e+06)(13.0324,-2.7116e+06)(13.0724,-2.85554e+06)(13.1123,-2.99022e+06)(13.1523,-3.11516e+06)(13.1923,-3.22988e+06)(13.2323,-3.33396e+06)(13.2723,-3.42714e+06)(13.3122,-3.50914e+06)(13.3522,-3.57972e+06)(13.3922,-3.63861e+06)(13.4322,-3.68555e+06)(13.4721,-3.7203e+06)(13.5121,-3.74275e+06)(13.5521,-3.75293e+06)(13.5921,-3.75085e+06)(13.632,-3.73652e+06)(13.672,-3.70994e+06)(13.712,-3.67113e+06)(13.752,-3.62011e+06)(13.7919,-3.55704e+06)(13.8319,-3.48225e+06)(13.8719,-3.39602e+06)(13.9119,-3.29865e+06)(13.9519,-3.19043e+06)(13.9918,-3.07165e+06)(14.0318,-2.94261e+06)(14.0718,-2.80371e+06)(14.1118,-2.65551e+06)(14.1517,-2.49854e+06)(14.1917,-2.33331e+06)(14.2317,-2.16036e+06)(14.2717,-1.9802e+06)(14.3116,-1.79337e+06)(14.3516,-1.60045e+06)(14.3916,-1.40216e+06)(14.4316,-1.19917e+06)(14.4716,-992139)(14.5115,-781746)(14.5515,-568658)(14.5915,-353546)(14.6315,-137122)(14.6714,79872.9)(14.7114,296731)(14.7514,512743)(14.7914,727203)(14.8313,939403)(14.8713,1.14863e+06)(14.9113,1.35419e+06)(14.9513,1.55542e+06)(14.9912,1.75167e+06)(15.0312,1.9423e+06)(15.0712,2.12665e+06)(15.1112,2.30408e+06)(15.1512,2.47401e+06)(15.1911,2.63592e+06)(15.2311,2.7893e+06)(15.2711,2.93361e+06)(15.3111,3.06836e+06)(15.351,3.19302e+06)(15.391,3.30723e+06)(15.431,3.41066e+06)(15.471,3.50299e+06)(15.5109,3.58391e+06)(15.5509,3.6531e+06)(15.5909,3.71025e+06)(15.6309,3.75512e+06)(15.6709,3.78768e+06)(15.7108,3.80786e+06)(15.7508,3.8156e+06)(15.7908,3.81084e+06)(15.8308,3.79352e+06)(15.8707,3.7636e+06)(15.9107,3.72123e+06)(15.9507,3.66662e+06)(15.9907,3.59998e+06)(16.0306,3.52153e+06)(16.0706,3.43147e+06)(16.1106,3.33001e+06)(16.1506,3.21742e+06)(16.1905,3.09416e+06)(16.2305,2.96069e+06)(16.2705,2.81749e+06)(16.3105,2.66502e+06)(16.3505,2.50376e+06)(16.3904,2.33416e+06)(16.4304,2.15671e+06)(16.4704,1.97192e+06)(16.5104,1.78053e+06)(16.5503,1.5832e+06)(16.5903,1.38058e+06)(16.6303,1.17335e+06)(16.6703,962158)(16.7102,747679)(16.7502,530573)(16.7902,311545)(16.8302,91366.8)(16.8702,-129238)(16.9101,-349546)(16.9501,-568835)(16.9901,-786384)(17.0301,-1.00147e+06)(17.07,-1.21337e+06)(17.11,-1.42139e+06)(17.15,-1.62488e+06)(17.19,-1.82317e+06)(17.2299,-2.01561e+06)(17.2699,-2.20153e+06)(17.3099,-2.38027e+06)(17.3499,-2.55123e+06)(17.3898,-2.7139e+06)(17.4298,-2.86778e+06)(17.4698,-3.01238e+06)(17.5098,-3.1472e+06)(17.5498,-3.27174e+06)(17.5897,-3.38551e+06)(17.6297,-3.48815e+06)(17.6697,-3.57939e+06)(17.7097,-3.65896e+06)(17.7496,-3.72662e+06)(17.7896,-3.7821e+06)(17.8296,-3.82512e+06)(17.8696,-3.85548e+06)(17.9095,-3.87315e+06)(17.9495,-3.87814e+06)(17.9895,-3.87044e+06)(18.0295,-3.85005e+06)(18.0695,-3.81697e+06)(18.1094,-3.77123e+06)(18.1494,-3.713e+06)(18.1894,-3.64254e+06)(18.2294,-3.56012e+06)(18.2693,-3.466e+06)(18.3093,-3.36043e+06)(18.3493,-3.24367e+06)(18.3893,-3.11611e+06)(18.4292,-2.97823e+06)(18.4692,-2.83051e+06)(18.5092,-2.67346e+06)(18.5492,-2.50753e+06)(18.5891,-2.33323e+06)(18.6291,-2.15107e+06)(18.6691,-1.96172e+06)(18.7091,-1.76584e+06)(18.7491,-1.56406e+06)(18.789,-1.35704e+06)(18.829,-1.14543e+06)(18.869,-929879)(18.909,-711131)(18.9489,-489918)(18.9889,-266972)(19.0289,-43022.4)(19.0689,181199)(19.1088,404961)(19.1488,627521)(19.1888,848154)(19.2288,1.06614e+06)(19.2688,1.28077e+06)(19.3087,1.49131e+06)(19.3487,1.69705e+06)(19.3887,1.8973e+06)(19.4287,2.09143e+06)(19.4686,2.27882e+06)(19.5086,2.45886e+06)(19.5486,2.63095e+06)(19.5886,2.79446e+06)(19.6285,2.9488e+06)(19.6685,3.09353e+06)(19.7085,3.2282e+06)(19.7485,3.35239e+06)(19.7884,3.46565e+06)(19.8284,3.56755e+06)(19.8684,3.65769e+06)(19.9084,3.73582e+06)(19.9484,3.80176e+06)(19.9883,3.8553e+06)(20.0283,3.89627e+06)(20.0683,3.92446e+06)(20.1083,3.9397e+06)(20.1482,3.94185e+06)(20.1882,3.93101e+06)(20.2282,3.90729e+06)(20.2682,3.8708e+06)(20.3081,3.82164e+06)(20.3481,3.75992e+06)(20.3881,3.68574e+06)(20.4281,3.59924e+06)(20.4681,3.50079e+06)(20.508,3.39079e+06)(20.548,3.26966e+06)(20.588,3.13779e+06)(20.628,2.99559e+06)(20.6679,2.84345e+06)(20.7079,2.68179e+06)(20.7479,2.51108e+06)(20.7879,2.33199e+06)(20.8278,2.14516e+06)(20.8678,1.95122e+06)(20.9078,1.75081e+06)(20.9478,1.54455e+06)(20.9877,1.33309e+06)(21.0277,1.11705e+06)(21.0677,897158)(21.1077,674182)(21.1477,448870)(21.1876,221963)(21.2276,-5796.75)(21.2676,-233668)(21.3076,-460907)(21.3475,-686766)(21.3875,-910485)(21.4275,-1.13135e+06)(21.4675,-1.34865e+06)(21.5074,-1.56168e+06)(21.5474,-1.76973e+06)(21.5874,-1.97208e+06)(21.6274,-2.16803e+06)(21.6674,-2.35689e+06)(21.7073,-2.53808e+06)(21.7473,-2.71107e+06)(21.7873,-2.8753e+06)(21.8273,-3.03022e+06)(21.8672,-3.17529e+06)(21.9072,-3.30995e+06)(21.9472,-3.4337e+06)(21.9872,-3.5462e+06)(22.0271,-3.64714e+06)(22.0671,-3.73622e+06)(22.1071,-3.81313e+06)(22.1471,-3.87754e+06)(22.187,-3.92916e+06)(22.227,-3.96779e+06)(22.267,-3.99339e+06)(22.307,-4.00594e+06)(22.347,-4.0054e+06)(22.3869,-3.99173e+06)(22.4269,-3.96491e+06)(22.4669,-3.9249e+06)(22.5069,-3.8719e+06)(22.5468,-3.80617e+06)(22.5868,-3.72795e+06)(22.6268,-3.63749e+06)(22.6668,-3.53505e+06)(22.7067,-3.42088e+06)(22.7467,-3.29526e+06)(22.7867,-3.15869e+06)(22.8267,-3.01169e+06)(22.8667,-2.85476e+06)(22.9066,-2.68841e+06)(22.9466,-2.51314e+06)(22.9866,-2.32947e+06)(23.0266,-2.13792e+06)(23.0665,-1.9392e+06)(23.1065,-1.73401e+06)(23.1465,-1.52303e+06)(23.1865,-1.30696e+06)(23.2264,-1.08649e+06)(23.2664,-862295)(23.3064,-635078)(23.3464,-405620)(23.3863,-174701)(23.4263,56922)(23.4663,288492)(23.5063,519251)(23.5463,748443)(23.5862,975308)(23.6262,1.19908e+06)(23.6662,1.41904e+06)(23.7062,1.63448e+06)(23.7461,1.84471e+06)(23.7861,2.04901e+06)(23.8261,2.24668e+06)(23.8661,2.43702e+06)(23.906,2.61942e+06)(23.946,2.79334e+06)(23.986,2.95822e+06)(24.026,3.11353e+06)(24.066,3.25871e+06)(24.1059,3.39321e+06)(24.1459,3.51653e+06)(24.1859,3.62833e+06)(24.2259,3.7283e+06)(24.2658,3.81615e+06)(24.3058,3.89157e+06)(24.3458,3.95427e+06)(24.3858,4.00394e+06)(24.4257,4.04032e+06)(24.4657,4.06341e+06)(24.5057,4.07319e+06)(24.5457,4.06967e+06)(24.5856,4.05284e+06)(24.6256,4.02271e+06)(24.6656,3.97928e+06)(24.7056,3.92258e+06)(24.7456,3.85289e+06)(24.7855,3.77054e+06)(24.8255,3.67581e+06)(24.8655,3.56903e+06)(24.9055,3.45049e+06)(24.9454,3.32051e+06)(24.9854,3.1794e+06)(25.0254,3.02766e+06)(25.0654,2.8659e+06)(25.1053,2.69467e+06)(25.1453,2.51455e+06)(25.1853,2.32611e+06)(25.2253,2.12991e+06)(25.2653,1.92654e+06)(25.3052,1.71661e+06)(25.3452,1.50089e+06)(25.3852,1.28014e+06)(25.4252,1.05508e+06)(25.4651,826449)(25.5051,594984)(25.5451,361420)(25.5851,126495)(25.625,-109006)(25.665,-344284)(25.705,-578572)(25.745,-811104)(25.7849,-1.04111e+06)(25.8249,-1.26783e+06)(25.8649,-1.4905e+06)(25.9049,-1.70836e+06)(25.9449,-1.92073e+06)(25.9848,-2.12694e+06)(26.0248,-2.32631e+06)(26.0648,-2.51816e+06)(26.1048,-2.70184e+06)(26.1447,-2.87666e+06)(26.1847,-3.0421e+06)(26.2247,-3.19766e+06)(26.2647,-3.34284e+06)(26.3046,-3.47715e+06)(26.3446,-3.60011e+06)(26.3846,-3.71122e+06)(26.4246,-3.81013e+06)(26.4646,-3.89659e+06)(26.5045,-3.97035e+06)(26.5445,-4.03116e+06)(26.5845,-4.07877e+06)(26.6245,-4.11293e+06)(26.6644,-4.13347e+06)(26.7044,-4.14041e+06)(26.7444,-4.1338e+06)(26.7844,-4.11367e+06)(26.8243,-4.08006e+06)(26.8643,-4.033e+06)(26.9043,-3.97254e+06)(26.9443,-3.89889e+06)(26.9842,-3.81239e+06)(27.0242,-3.71336e+06)(27.0642,-3.60211e+06)(27.1042,-3.47898e+06)(27.1442,-3.34428e+06)(27.1841,-3.19841e+06)(27.2241,-3.04193e+06)(27.2641,-2.87539e+06)(27.3041,-2.69934e+06)(27.344,-2.51433e+06)(27.384,-2.32092e+06)(27.424,-2.11969e+06)(27.464,-1.91136e+06)(27.5039,-1.69665e+06)(27.5439,-1.47626e+06)(27.5839,-1.2509e+06)(27.6239,-1.02129e+06)(27.6639,-788137)(27.7038,-552250)(27.7438,-314411)(27.7838,-75403.6)(27.8238,163988)(27.8637,402981)(27.9037,640790)(27.9437,876625)(27.9837,1.10972e+06)(28.0236,1.33933e+06)(28.0636,1.56469e+06)(28.1036,1.78505e+06)(28.1436,1.99967e+06)(28.1835,2.20778e+06)(28.2235,2.40872e+06)(28.2635,2.60188e+06)(28.3035,2.78664e+06)(28.3435,2.96239e+06)(28.3834,3.12853e+06)(28.4234,3.28444e+06)(28.4634,3.42954e+06)(28.5034,3.56342e+06)(28.5433,3.6857e+06)(28.5833,3.796e+06)(28.6233,3.89394e+06)(28.6633,3.97915e+06)(28.7032,4.05124e+06)(28.7432,4.10994e+06)(28.7832,4.15514e+06)(28.8232,4.18676e+06)(28.8632,4.20472e+06)(28.9031,4.20894e+06)(28.9431,4.19934e+06)(28.9831,4.17581e+06)(29.0231,4.1384e+06)(29.063,4.08734e+06)(29.103,4.02286e+06)(29.143,3.94522e+06)(29.183,3.85465e+06)(29.2229,3.75138e+06)(29.2629,3.63567e+06)(29.3029,3.50777e+06)(29.3429,3.36818e+06)(29.3828,3.21747e+06)(29.4228,3.05615e+06)(29.4628,2.88476e+06)(29.5028,2.70384e+06)(29.5428,2.51391e+06)(29.5827,2.31551e+06)(29.6227,2.10929e+06)(29.6627,1.89601e+06)(29.7027,1.67641e+06)(29.7426,1.4512e+06)(29.7826,1.22112e+06)(29.8226,986903)(29.8626,749268)(29.9025,508979)(29.9425,266877)(29.9825,23760.5)(30.0225,-219573)(30.0625,-462327)(30.1024,-703704)(30.1424,-942908)(30.1824,-1.17914e+06)(30.2224,-1.41161e+06)(30.2623,-1.63959e+06)(30.3023,-1.86234e+06)(30.3423,-2.07914e+06)(30.3823,-2.28923e+06)(30.4222,-2.49189e+06)(30.4622,-2.6864e+06)(30.5022,-2.87217e+06)(30.5422,-3.04864e+06)(30.5821,-3.21525e+06)(30.6221,-3.37144e+06)(30.6621,-3.51665e+06)(30.7021,-3.65032e+06)(30.7421,-3.77196e+06)(30.782,-3.88124e+06)(30.822,-3.97787e+06)(30.862,-4.06155e+06)(30.902,-4.13197e+06)(30.9419,-4.18884e+06)(30.9819,-4.23186e+06)(31.0219,-4.26091e+06)(31.0619,-4.27599e+06)(31.1018,-4.27708e+06)(31.1418,-4.26417e+06)(31.1818,-4.23726e+06)(31.2218,-4.19633e+06)(31.2618,-4.14145e+06)(31.3017,-4.07291e+06)(31.3417,-3.99099e+06)(31.3817,-3.89598e+06)(31.4217,-3.78814e+06)(31.4616,-3.66778e+06)(31.5016,-3.53517e+06)(31.5416,-3.39079e+06)(31.5816,-3.23518e+06)(31.6215,-3.0689e+06)(31.6615,-2.89249e+06)(31.7015,-2.7065e+06)(31.7415,-2.51146e+06)(31.7814,-2.30795e+06)(31.8214,-2.0967e+06)(31.8614,-1.87844e+06)(31.9014,-1.65392e+06)(31.9414,-1.42387e+06)(31.9813,-1.189e+06)(32.0213,-950065)(32.0613,-707808)(32.1013,-463079)(32.1412,-216691)(32.1812,30548.2)(32.2212,277830)(32.2612,524346)(32.3011,769289)(32.3411,1.01184e+06)(32.3811,1.25118e+06)(32.4211,1.48657e+06)(32.4611,1.71723e+06)(32.501,1.94241e+06)(32.541,2.16135e+06)(32.581,2.37329e+06)(32.621,2.57749e+06)(32.6609,2.77329e+06)(32.7009,2.96011e+06)(32.7409,3.13737e+06)(32.7809,3.30447e+06)(32.8208,3.46085e+06)(32.8608,3.60591e+06)(32.9008,3.73908e+06)(32.9408,3.85996e+06)(32.9807,3.96823e+06)(33.0207,4.0636e+06)(33.0607,4.14575e+06)(33.1007,4.21438e+06)(33.1407,4.26917e+06)(33.1806,4.30983e+06)(33.2206,4.33621e+06)(33.2606,4.34835e+06)(33.3006,4.34627e+06)(33.3405,4.33e+06)(33.3805,4.29958e+06)(33.4205,4.25501e+06)(33.4605,4.19633e+06)(33.5004,4.12365e+06)(33.5404,4.03732e+06)(33.5804,3.93771e+06)(33.6204,3.82519e+06)(33.6604,3.70011e+06)(33.7003,3.56283e+06)(33.7403,3.41372e+06)(33.7803,3.25315e+06)(33.8203,3.08171e+06)(33.8602,2.90005e+06)(33.9002,2.70881e+06)(33.9402,2.50862e+06)(33.9802,2.30011e+06)(34.0201,2.08392e+06)(34.0601,1.86067e+06)(34.1001,1.63108e+06)(34.1401,1.39599e+06)(34.18,1.1562e+06)(34.22,912487)(34.26,665663)(34.3,416518)(34.34,165849)(34.3799,-85545.9)(34.4199,-336816)(34.4599,-587126)(34.4999,-835661)(34.5398,-1.08161e+06)(34.5798,-1.32416e+06)(34.6198,-1.5625e+06)(34.6598,-1.79581e+06)(34.6997,-2.0233e+06)(34.7397,-2.24426e+06)(34.7797,-2.45801e+06)(34.8197,-2.66386e+06)(34.8596,-2.86113e+06)(34.8996,-3.04913e+06)(34.9396,-3.22717e+06)(34.9796,-3.39459e+06)(35.0196,-3.55087e+06)(35.0595,-3.69559e+06)(35.0995,-3.82832e+06)(35.1395,-3.94864e+06)(35.1795,-4.05612e+06)(35.2194,-4.15034e+06)(35.2594,-4.23086e+06)(35.2994,-4.29733e+06)(35.3394,-4.34966e+06)(35.3793,-4.38778e+06)(35.4193,-4.4116e+06)(35.4593,-4.42104e+06)(35.4993,-4.41603e+06)(35.5393,-4.3965e+06)(35.5792,-4.36236e+06)(35.6192,-4.31366e+06)(35.6592,-4.25072e+06)(35.6992,-4.17383e+06)(35.7391,-4.08327e+06)(35.7791,-3.9793e+06)(35.8191,-3.86222e+06)(35.8591,-3.7323e+06)(35.899,-3.58987e+06)(35.939,-3.43553e+06)(35.979,-3.26983e+06)(36.019,-3.09335e+06)(36.0589,-2.90666e+06)(36.0989,-2.71033e+06)(36.1389,-2.50492e+06)(36.1789,-2.29105e+06)(36.2189,-2.0695e+06)(36.2588,-1.84104e+06)(36.2988,-1.60643e+06)(36.3388,-1.36643e+06)(36.3788,-1.1218e+06)(36.4187,-873300)(36.4587,-621744)(36.4987,-368004)(36.5387,-112913)(36.5786,142696)(36.6186,397990)(36.6586,652134)(36.6986,904295)(36.7386,1.15361e+06)(36.7785,1.39928e+06)(36.8185,1.6405e+06)(36.8585,1.8765e+06)(36.8985,2.10648e+06)(36.9384,2.32966e+06)(36.9784,2.54524e+06)(37.0184,2.75255e+06)(37.0584,2.95097e+06)(37.0983,3.13985e+06)(37.1383,3.31859e+06)(37.1783,3.48654e+06)(37.2183,3.6431e+06)(37.2582,3.78764e+06)(37.2982,3.91974e+06)(37.3382,4.03906e+06)(37.3782,4.14525e+06)(37.4182,4.23797e+06)(37.4581,4.31687e+06)(37.4981,4.3816e+06)(37.5381,4.43182e+06)(37.5781,4.46736e+06)(37.618,4.48823e+06)(37.658,4.49444e+06)(37.698,4.48598e+06)(37.738,4.46285e+06)(37.7779,4.42506e+06)(37.8179,4.3726e+06)(37.8579,4.30554e+06)(37.8979,4.22423e+06)(37.9379,4.12903e+06)(37.9778,4.02029e+06)(38.0178,3.89838e+06)(38.0578,3.76365e+06)(38.0978,3.61646e+06)(38.1377,3.45717e+06)(38.1777,3.28626e+06)(38.2177,3.10441e+06)(38.2577,2.91229e+06)(38.2976,2.71056e+06)(38.3376,2.49987e+06)(38.3776,2.28089e+06)(38.4176,2.05427e+06)(38.4575,1.82067e+06)(38.4975,1.58085e+06)(38.5375,1.33569e+06)(38.5775,1.08601e+06)(38.6175,832637)(38.6574,576403)(38.6974,318134)(38.7374,58657.7)(38.7774,-201189)(38.8173,-460526)(38.8573,-718508)(38.8973,-974292)(38.9373,-1.22704e+06)(38.9772,-1.47591e+06)(39.0172,-1.72006e+06)(39.0572,-1.95865e+06)(39.0972,-2.1909e+06)(39.1372,-2.41609e+06)(39.1771,-2.63352e+06)(39.2171,-2.84248e+06)(39.2571,-3.04224e+06)(39.2971,-3.23212e+06)(39.337,-3.41138e+06)(39.377,-3.57944e+06)(39.417,-3.73583e+06)(39.457,-3.88009e+06)(39.4969,-4.01176e+06)(39.5369,-4.13039e+06)(39.5769,-4.23552e+06)(39.6169,-4.3267e+06)(39.6568,-4.40356e+06)(39.6968,-4.466e+06)(39.7368,-4.51382e+06)(39.7768,-4.54684e+06)(39.8168,-4.56488e+06)(39.8567,-4.5679e+06)(39.8967,-4.55592e+06)(39.9367,-4.52899e+06)(39.9767,-4.48712e+06) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-7.91538,3.04203e+06)(-7.8754,2.93138e+06)(-7.83543,2.81094e+06)(-7.79545,2.6811e+06)(-7.75547,2.54236e+06)(-7.7155,2.39523e+06)(-7.67552,2.24019e+06)(-7.63554,2.07774e+06)(-7.59557,1.90837e+06)(-7.55559,1.73257e+06)(-7.51561,1.5509e+06)(-7.47564,1.364e+06)(-7.43566,1.17253e+06)(-7.39568,977114)(-7.35571,778396)(-7.31573,577008)(-7.27575,373587)(-7.23578,168783)(-7.1958,-36694.9)(-7.15582,-242170)(-7.11585,-446970)(-7.07587,-650427)(-7.03589,-851868)(-6.99592,-1.05062e+06)(-6.95594,-1.24602e+06)(-6.91596,-1.43743e+06)(-6.87599,-1.62424e+06)(-6.83601,-1.80584e+06)(-6.79603,-1.98162e+06)(-6.75606,-2.15098e+06)(-6.71608,-2.31332e+06)(-6.6761,-2.46813e+06)(-6.63613,-2.61494e+06)(-6.59615,-2.75327e+06)(-6.55617,-2.88265e+06)(-6.5162,-3.00261e+06)(-6.47622,-3.11269e+06)(-6.43624,-3.21258e+06)(-6.39627,-3.30199e+06)(-6.35629,-3.38066e+06)(-6.31631,-3.44832e+06)(-6.27634,-3.50469e+06)(-6.23636,-3.54951e+06)(-6.19638,-3.58256e+06)(-6.15641,-3.60384e+06)(-6.11643,-3.61332e+06)(-6.07645,-3.611e+06)(-6.03648,-3.59686e+06)(-5.9965,-3.57091e+06)(-5.95652,-3.53312e+06)(-5.91655,-3.48357e+06)(-5.87657,-3.42251e+06)(-5.83659,-3.35021e+06)(-5.79662,-3.26692e+06)(-5.75664,-3.17289e+06)(-5.71666,-3.06839e+06)(-5.67669,-2.95367e+06)(-5.63671,-2.82906e+06)(-5.59673,-2.69506e+06)(-5.55676,-2.55215e+06)(-5.51678,-2.40082e+06)(-5.4768,-2.24156e+06)(-5.43683,-2.07486e+06)(-5.39685,-1.90119e+06)(-5.35687,-1.72108e+06)(-5.3169,-1.53518e+06)(-5.27692,-1.34415e+06)(-5.23694,-1.14861e+06)(-5.19697,-949212)(-5.15699,-746591)(-5.11701,-541387)(-5.07704,-334240)(-5.03706,-125854)(-4.99708,83063.2)(-4.95711,291829)(-4.91713,499761)(-4.87715,706177)(-4.83718,910392)(-4.7972,1.11172e+06)(-4.75722,1.3095e+06)(-4.71725,1.50309e+06)(-4.67727,1.69188e+06)(-4.63729,1.87523e+06)(-4.59732,2.05252e+06)(-4.55734,2.22314e+06)(-4.51736,2.38651e+06)(-4.47739,2.54213e+06)(-4.43741,2.68953e+06)(-4.39743,2.82819e+06)(-4.35746,2.95764e+06)(-4.31748,3.07739e+06)(-4.2775,3.18704e+06)(-4.23753,3.28628e+06)(-4.19755,3.37483e+06)(-4.15757,3.45238e+06)(-4.1176,3.51862e+06)(-4.07762,3.57328e+06)(-4.03764,3.61613e+06)(-3.99767,3.64712e+06)(-3.95769,3.66619e+06)(-3.91771,3.67328e+06)(-3.87774,3.66833e+06)(-3.83776,3.65127e+06)(-3.79778,3.62208e+06)(-3.75781,3.58094e+06)(-3.71783,3.52803e+06)(-3.67785,3.46355e+06)(-3.63788,3.38768e+06)(-3.5979,3.30061e+06)(-3.55792,3.20255e+06)(-3.51795,3.09385e+06)(-3.47797,2.97494e+06)(-3.43799,2.84622e+06)(-3.39802,2.70811e+06)(-3.35804,2.561e+06)(-3.31806,2.40531e+06)(-3.27809,2.24159e+06)(-3.23811,2.0704e+06)(-3.19813,1.89235e+06)(-3.15816,1.708e+06)(-3.11818,1.51794e+06)(-3.0782,1.32275e+06)(-3.03823,1.12305e+06)(-2.99825,919518)(-2.95827,712854)(-2.9183,503739)(-2.87832,292856)(-2.83834,80887.8)(-2.79837,-131481)(-2.75839,-343552)(-2.71841,-554616)(-2.67844,-763987)(-2.63846,-970983)(-2.59848,-1.17492e+06)(-2.55851,-1.37512e+06)(-2.51853,-1.57089e+06)(-2.47855,-1.76158e+06)(-2.43858,-1.94658e+06)(-2.3986,-2.12532e+06)(-2.35862,-2.29721e+06)(-2.31865,-2.46166e+06)(-2.27867,-2.61811e+06)(-2.23869,-2.76598e+06)(-2.19872,-2.90479e+06)(-2.15874,-3.03416e+06)(-2.11876,-3.15368e+06)(-2.07879,-3.26294e+06)(-2.03881,-3.36154e+06)(-1.99883,-3.44909e+06)(-1.95886,-3.52526e+06)(-1.91888,-3.58988e+06)(-1.8789,-3.64279e+06)(-1.83893,-3.68382e+06)(-1.79895,-3.71281e+06)(-1.75897,-3.72958e+06)(-1.719,-3.73399e+06)(-1.67902,-3.72605e+06)(-1.63904,-3.70587e+06)(-1.59907,-3.67357e+06)(-1.55909,-3.62923e+06)(-1.51911,-3.57297e+06)(-1.47914,-3.50489e+06)(-1.43916,-3.42511e+06)(-1.39918,-3.33396e+06)(-1.35921,-3.23183e+06)(-1.31923,-3.11907e+06)(-1.27925,-2.99608e+06)(-1.23928,-2.86321e+06)(-1.1993,-2.72086e+06)(-1.15932,-2.56938e+06)(-1.11935,-2.40924e+06)(-1.07937,-2.24107e+06)(-1.03939,-2.06546e+06)(-0.999417,-1.88301e+06)(-0.95944,-1.69432e+06)(-0.919463,-1.49997e+06)(-0.879487,-1.30057e+06)(-0.83951,-1.0967e+06)(-0.799533,-889058)(-0.759557,-678369)(-0.71958,-465336)(-0.679603,-250661)(-0.639627,-35044.1)(-0.59965,180815)(-0.559673,396216)(-0.519697,610435)(-0.47972,822768)(-0.439743,1.03253e+06)(-0.399767,1.23905e+06)(-0.35979,1.44163e+06)(-0.319813,1.63959e+06)(-0.279837,1.83226e+06)(-0.23986,2.01896e+06)(-0.199883,2.1991e+06)(-0.159907,2.37215e+06)(-0.11993,2.53754e+06)(-0.0799533,2.69474e+06)(-0.0399767,2.84319e+06)(0,2.98235e+06)(0.0399767,3.11169e+06)(0.0799533,3.23089e+06)(0.11993,3.33948e+06)(0.159907,3.43722e+06)(0.199883,3.52379e+06)(0.23986,3.59886e+06)(0.279837,3.66211e+06)(0.319813,3.71324e+06)(0.35979,3.75212e+06)(0.399767,3.77871e+06)(0.439743,3.79295e+06)(0.47972,3.79481e+06)(0.519697,3.78423e+06)(0.559673,3.76117e+06)(0.59965,3.72559e+06)(0.639627,3.67768e+06)(0.679603,3.61768e+06)(0.71958,3.54581e+06)(0.759557,3.46232e+06)(0.799533,3.36742e+06)(0.83951,3.26135e+06)(0.879487,3.14436e+06)(0.919463,3.01693e+06)(0.95944,2.87952e+06)(0.999417,2.73263e+06)(1.03939,2.57673e+06)(1.07937,2.41231e+06)(1.11935,2.23985e+06)(1.15932,2.05983e+06)(1.1993,1.87286e+06)(1.23928,1.67963e+06)(1.27925,1.48078e+06)(1.31923,1.27699e+06)(1.35921,1.06889e+06)(1.39918,857156)(1.43916,642431)(1.47914,425449)(1.51911,206948)(1.55909,-12356.1)(1.59907,-231746)(1.63904,-450505)(1.67902,-667917)(1.719,-883251)(1.75897,-1.09579e+06)(1.79895,-1.30486e+06)(1.83893,-1.50979e+06)(1.8789,-1.7099e+06)(1.91888,-1.90452e+06)(1.95886,-2.09296e+06)(1.99883,-2.27457e+06)(2.03881,-2.44878e+06)(2.07879,-2.61507e+06)(2.11876,-2.7729e+06)(2.15874,-2.92177e+06)(2.19872,-3.06115e+06)(2.23869,-3.19051e+06)(2.27867,-3.30935e+06)(2.31865,-3.4173e+06)(2.35862,-3.5141e+06)(2.3986,-3.59948e+06)(2.43858,-3.67317e+06)(2.47855,-3.7349e+06)(2.51853,-3.78439e+06)(2.55851,-3.82139e+06)(2.59848,-3.84567e+06)(2.63846,-3.85725e+06)(2.67844,-3.85619e+06)(2.71841,-3.84255e+06)(2.75839,-3.81637e+06)(2.79837,-3.77771e+06)(2.83834,-3.72663e+06)(2.87832,-3.66318e+06)(2.9183,-3.58745e+06)(2.95827,-3.49983e+06)(2.99825,-3.40068e+06)(3.03823,-3.29036e+06)(3.0782,-3.16923e+06)(3.11818,-3.03764e+06)(3.15816,-2.89594e+06)(3.19813,-2.74453e+06)(3.23811,-2.58396e+06)(3.27809,-2.41483e+06)(3.31806,-2.2377e+06)(3.35804,-2.05315e+06)(3.39802,-1.86176e+06)(3.43799,-1.6641e+06)(3.47797,-1.46079e+06)(3.51795,-1.25255e+06)(3.55792,-1.04009e+06)(3.5979,-824099)(3.63788,-605290)(3.67785,-384361)(3.71783,-162013)(3.75781,61008.5)(3.79778,283951)(3.83776,506092)(3.87774,726708)(3.91771,945075)(3.95769,1.16047e+06)(3.99767,1.37217e+06)(4.03764,1.57945e+06)(4.07762,1.78166e+06)(4.1176,1.97816e+06)(4.15757,2.16831e+06)(4.19755,2.35146e+06)(4.23753,2.52696e+06)(4.2775,2.69419e+06)(4.31748,2.85262e+06)(4.35746,3.00179e+06)(4.39743,3.14122e+06)(4.43741,3.27046e+06)(4.47739,3.38905e+06)(4.51736,3.49651e+06)(4.55734,3.59242e+06)(4.59732,3.67656e+06)(4.63729,3.7487e+06)(4.67727,3.80862e+06)(4.71725,3.85611e+06)(4.75722,3.89096e+06)(4.7972,3.91295e+06)(4.83718,3.92197e+06)(4.87715,3.9181e+06)(4.91713,3.90141e+06)(4.95711,3.87195e+06)(4.99708,3.82979e+06)(5.03706,3.775e+06)(5.07704,3.70764e+06)(5.11701,3.62798e+06)(5.15699,3.53635e+06)(5.19697,3.43311e+06)(5.23694,3.31859e+06)(5.27692,3.19313e+06)(5.3169,3.05707e+06)(5.35687,2.91076e+06)(5.39685,2.75474e+06)(5.43683,2.58959e+06)(5.4768,2.41587e+06)(5.51678,2.23415e+06)(5.55676,2.04499e+06)(5.59673,1.84897e+06)(5.63671,1.64667e+06)(5.67669,1.43883e+06)(5.71666,1.22616e+06)(5.75664,1.00936e+06)(5.79662,789122)(5.83659,566159)(5.87657,341173)(5.91655,114922)(5.95652,-111834)(5.9965,-338355)(6.03648,-563900)(6.07645,-787727)(6.11643,-1.0091e+06)(6.15641,-1.22726e+06)(6.19638,-1.44151e+06)(6.23636,-1.65115e+06)(6.27634,-1.85551e+06)(6.31631,-2.05391e+06)(6.35629,-2.24568e+06)(6.39627,-2.43013e+06)(6.43624,-2.60666e+06)(6.47622,-2.77472e+06)(6.5162,-2.93381e+06)(6.55617,-3.08338e+06)(6.59615,-3.22292e+06)(6.63613,-3.35189e+06)(6.6761,-3.46983e+06)(6.71608,-3.5764e+06)(6.75606,-3.67132e+06)(6.79603,-3.75431e+06)(6.83601,-3.82507e+06)(6.87599,-3.88333e+06)(6.91596,-3.92878e+06)(6.95594,-3.9612e+06)(6.99592,-3.98056e+06)(7.03589,-3.98688e+06)(7.07587,-3.98017e+06)(7.11585,-3.96045e+06)(7.15582,-3.92772e+06)(7.1958,-3.882e+06)(7.23578,-3.82335e+06)(7.27575,-3.75206e+06)(7.31573,-3.66842e+06)(7.35571,-3.57274e+06)(7.39568,-3.4653e+06)(7.43566,-3.34641e+06)(7.47564,-3.21636e+06)(7.51561,-3.07558e+06)(7.55559,-2.92461e+06)(7.59557,-2.76398e+06)(7.63554,-2.59422e+06)(7.67552,-2.41586e+06)(7.7155,-2.22943e+06)(7.75547,-2.03547e+06)(7.79545,-1.83468e+06)(7.83543,-1.62776e+06)(7.8754,-1.41539e+06)(7.91538,-1.19827e+06)(7.95536,-977090)(7.99533,-752537)(8.03531,-525333)(8.07529,-296270)(8.11526,-66105.6)(8.15524,164408)(8.19522,394517)(8.23519,623469)(8.27517,850508)(8.31515,1.07487e+06)(8.35512,1.29582e+06)(8.3951,1.51265e+06)(8.43508,1.72467e+06)(8.47505,1.93117e+06)(8.51503,2.13145e+06)(8.55501,2.3248e+06)(8.59498,2.51055e+06)(8.63496,2.68813e+06)(8.67494,2.85702e+06)(8.71491,3.01667e+06)(8.75489,3.16655e+06)(8.79487,3.30613e+06)(8.83484,3.43487e+06)(8.87482,3.55227e+06)(8.9148,3.65802e+06)(8.95477,3.75184e+06)(8.99475,3.83346e+06)(9.03473,3.90258e+06)(9.0747,3.95895e+06)(9.11468,4.00228e+06)(9.15466,4.03234e+06)(9.19463,4.0491e+06)(9.23461,4.0526e+06)(9.27459,4.04286e+06)(9.31456,4.01989e+06)(9.35454,3.98371e+06)(9.39452,3.93434e+06)(9.43449,3.87187e+06)(9.47447,3.79661e+06)(9.51445,3.70887e+06)(9.55442,3.60895e+06)(9.5944,3.49716e+06)(9.63438,3.37381e+06)(9.67435,3.23919e+06)(9.71433,3.09377e+06)(9.75431,2.93809e+06)(9.79428,2.77271e+06)(9.83426,2.59816e+06)(9.87424,2.415e+06)(9.91421,2.22375e+06)(9.95419,2.02499e+06)(9.99417,1.81945e+06)(10.0341,1.60781e+06)(10.0741,1.3908e+06)(10.1141,1.16911e+06)(10.1541,943450)(10.194,714517)(10.234,483070)(10.274,249904)(10.314,15784.8)(10.354,-218521)(10.3939,-452246)(10.4339,-684624)(10.4739,-914886)(10.5139,-1.14226e+06)(10.5538,-1.36602e+06)(10.5938,-1.58544e+06)(10.6338,-1.79979e+06)(10.6738,-2.00836e+06)(10.7137,-2.21042e+06)(10.7537,-2.40529e+06)(10.7937,-2.59235e+06)(10.8337,-2.77103e+06)(10.8737,-2.94075e+06)(10.9136,-3.10092e+06)(10.9536,-3.25098e+06)(10.9936,-3.39034e+06)(11.0336,-3.51859e+06)(11.0735,-3.63538e+06)(11.1135,-3.74034e+06)(11.1535,-3.83314e+06)(11.1935,-3.91343e+06)(11.2334,-3.98084e+06)(11.2734,-4.03507e+06)(11.3134,-4.076e+06)(11.3534,-4.10359e+06)(11.3933,-4.11778e+06)(11.4333,-4.11853e+06)(11.4733,-4.10578e+06)(11.5133,-4.07948e+06)(11.5533,-4.0396e+06)(11.5932,-3.98633e+06)(11.6332,-3.91994e+06)(11.6732,-3.8407e+06)(11.7132,-3.74887e+06)(11.7531,-3.64472e+06)(11.7931,-3.5285e+06)(11.8331,-3.40048e+06)(11.8731,-3.2611e+06)(11.913,-3.11093e+06)(11.953,-2.95049e+06)(11.993,-2.78033e+06)(12.033,-2.60098e+06)(12.073,-2.41298e+06)(12.1129,-2.21686e+06)(12.1529,-2.01323e+06)(12.1929,-1.80286e+06)(12.2329,-1.58647e+06)(12.2728,-1.36477e+06)(12.3128,-1.13848e+06)(12.3528,-908329)(12.3928,-675028)(12.4327,-439320)(12.4727,-202027)(12.5127,36065.3)(12.5527,274177)(12.5926,511530)(12.6326,747344)(12.6726,980839)(12.7126,1.21123e+06)(12.7526,1.43776e+06)(12.7925,1.65971e+06)(12.8325,1.87636e+06)(12.8725,2.087e+06)(12.9125,2.29089e+06)(12.9524,2.48731e+06)(12.9924,2.67564e+06)(13.0324,2.85528e+06)(13.0724,3.02569e+06)(13.1123,3.1863e+06)(13.1523,3.33653e+06)(13.1923,3.47584e+06)(13.2323,3.6037e+06)(13.2723,3.71979e+06)(13.3122,3.82376e+06)(13.3522,3.91528e+06)(13.3922,3.99404e+06)(13.4322,4.05968e+06)(13.4721,4.1119e+06)(13.5121,4.15055e+06)(13.5521,4.17559e+06)(13.5921,4.187e+06)(13.632,4.18474e+06)(13.672,4.16878e+06)(13.712,4.13908e+06)(13.752,4.09562e+06)(13.7919,4.03854e+06)(13.8319,3.96816e+06)(13.8719,3.88476e+06)(13.9119,3.78861e+06)(13.9519,3.68002e+06)(13.9918,3.55926e+06)(14.0318,3.42662e+06)(14.0718,3.28252e+06)(14.1118,3.12754e+06)(14.1517,2.96223e+06)(14.1917,2.78715e+06)(14.2317,2.60285e+06)(14.2717,2.4099e+06)(14.3116,2.20883e+06)(14.3516,2.0003e+06)(14.3916,1.78506e+06)(14.4316,1.56386e+06)(14.4716,1.33741e+06)(14.5115,1.10647e+06)(14.5515,871750)(14.5915,633991)(14.6315,393976)(14.6714,152532)(14.7114,-89549.7)(14.7514,-331479)(14.7914,-572464)(14.8313,-811714)(14.8713,-1.04843e+06)(14.9113,-1.28183e+06)(14.9513,-1.51115e+06)(14.9912,-1.73565e+06)(15.0312,-1.95459e+06)(15.0712,-2.16724e+06)(15.1112,-2.37285e+06)(15.1512,-2.57075e+06)(15.1911,-2.76033e+06)(15.2311,-2.94098e+06)(15.2711,-3.11209e+06)(15.3111,-3.27305e+06)(15.351,-3.42328e+06)(15.391,-3.56229e+06)(15.431,-3.68971e+06)(15.471,-3.80514e+06)(15.5109,-3.90817e+06)(15.5509,-3.99843e+06)(15.5909,-4.0755e+06)(15.6309,-4.13911e+06)(15.6709,-4.18915e+06)(15.7108,-4.2255e+06)(15.7508,-4.24806e+06)(15.7908,-4.25671e+06)(15.8308,-4.25134e+06)(15.8707,-4.23186e+06)(15.9107,-4.19839e+06)(15.9507,-4.15111e+06)(15.9907,-4.09023e+06)(16.0306,-4.01592e+06)(16.0706,-3.92839e+06)(16.1106,-3.82782e+06)(16.1506,-3.71447e+06)(16.1905,-3.58881e+06)(16.2305,-3.45131e+06)(16.2705,-3.30248e+06)(16.3105,-3.14279e+06)(16.3505,-2.97274e+06)(16.3904,-2.79282e+06)(16.4304,-2.6035e+06)(16.4704,-2.40537e+06)(16.5104,-2.19918e+06)(16.5503,-1.98566e+06)(16.5903,-1.76554e+06)(16.6303,-1.53954e+06)(16.6703,-1.30837e+06)(16.7102,-1.07277e+06)(16.7502,-833442)(16.7902,-591171)(16.8302,-346814)(16.8702,-101179)(16.9101,144929)(16.9501,390702)(16.9901,635335)(17.0301,878020)(17.07,1.11795e+06)(17.11,1.35433e+06)(17.15,1.58642e+06)(17.19,1.81345e+06)(17.2299,2.03467e+06)(17.2699,2.24934e+06)(17.3099,2.45668e+06)(17.3499,2.65601e+06)(17.3898,2.84672e+06)(17.4298,3.02822e+06)(17.4698,3.19993e+06)(17.5098,3.36126e+06)(17.5498,3.51163e+06)(17.5897,3.65046e+06)(17.6297,3.77728e+06)(17.6697,3.89177e+06)(17.7097,3.99359e+06)(17.7496,4.08241e+06)(17.7896,4.15789e+06)(17.8296,4.21971e+06)(17.8696,4.26755e+06)(17.9095,4.30136e+06)(17.9495,4.32109e+06)(17.9895,4.32669e+06)(18.0295,4.31812e+06)(18.0695,4.29533e+06)(18.1094,4.25829e+06)(18.1494,4.20716e+06)(18.1894,4.14219e+06)(18.2294,4.06363e+06)(18.2693,3.97171e+06)(18.3093,3.86669e+06)(18.3493,3.74881e+06)(18.3893,3.61844e+06)(18.4292,3.47611e+06)(18.4692,3.32231e+06)(18.5092,3.15756e+06)(18.5492,2.98235e+06)(18.5891,2.79718e+06)(18.6291,2.60262e+06)(18.6691,2.39937e+06)(18.7091,2.18814e+06)(18.7491,1.96963e+06)(18.789,1.74454e+06)(18.829,1.51357e+06)(18.869,1.27744e+06)(18.909,1.03694e+06)(18.9489,792897)(18.9889,546116)(19.0289,297404)(19.0689,47570.9)(19.1088,-202576)(19.1488,-452206)(19.1888,-700501)(19.2288,-946650)(19.2688,-1.18984e+06)(19.3087,-1.42927e+06)(19.3487,-1.66412e+06)(19.3887,-1.8936e+06)(19.4287,-2.11698e+06)(19.4686,-2.33357e+06)(19.5086,-2.54265e+06)(19.5486,-2.7435e+06)(19.5886,-2.93543e+06)(19.6285,-3.11775e+06)(19.6685,-3.2899e+06)(19.7085,-3.45137e+06)(19.7485,-3.60164e+06)(19.7884,-3.74018e+06)(19.8284,-3.86648e+06)(19.8684,-3.98003e+06)(19.9084,-4.08053e+06)(19.9484,-4.16771e+06)(19.9883,-4.24132e+06)(20.0283,-4.3011e+06)(20.0683,-4.34679e+06)(20.1083,-4.37813e+06)(20.1482,-4.39494e+06)(20.1882,-4.39728e+06)(20.2282,-4.38521e+06)(20.2682,-4.35882e+06)(20.3081,-4.31817e+06)(20.3481,-4.26333e+06)(20.3881,-4.19439e+06)(20.4281,-4.11143e+06)(20.4681,-4.01482e+06)(20.508,-3.90498e+06)(20.548,-3.78233e+06)(20.588,-3.64726e+06)(20.628,-3.50019e+06)(20.6679,-3.34153e+06)(20.7079,-3.17169e+06)(20.7479,-2.99116e+06)(20.7879,-2.80066e+06)(20.8278,-2.60088e+06)(20.8678,-2.3925e+06)(20.9078,-2.17619e+06)(20.9478,-1.95264e+06)(20.9877,-1.72253e+06)(21.0277,-1.48653e+06)(21.0677,-1.24544e+06)(21.1077,-1.00011e+06)(21.1477,-751355)(21.1876,-500007)(21.2276,-246883)(21.2676,7194.69)(21.3076,261406)(21.3475,514919)(21.3875,766877)(21.4275,1.01647e+06)(21.4675,1.2629e+06)(21.5074,1.50534e+06)(21.5474,1.74301e+06)(21.5874,1.97508e+06)(21.6274,2.20077e+06)(21.6674,2.41927e+06)(21.7073,2.62992e+06)(21.7473,2.83208e+06)(21.7873,3.0251e+06)(21.8273,3.20835e+06)(21.8672,3.38117e+06)(21.9072,3.54293e+06)(21.9472,3.69302e+06)(21.9872,3.83101e+06)(22.0271,3.95654e+06)(22.0671,4.0692e+06)(22.1071,4.16861e+06)(22.1471,4.25438e+06)(22.187,4.32612e+06)(22.227,4.38356e+06)(22.267,4.42663e+06)(22.307,4.45523e+06)(22.347,4.46928e+06)(22.3869,4.4687e+06)(22.4269,4.45339e+06)(22.4669,4.42329e+06)(22.5069,4.37856e+06)(22.5468,4.31943e+06)(22.5868,4.24615e+06)(22.6268,4.15893e+06)(22.6668,4.05803e+06)(22.7067,3.94367e+06)(22.7467,3.81612e+06)(22.7867,3.67591e+06)(22.8267,3.52356e+06)(22.8667,3.35961e+06)(22.9066,3.18459e+06)(22.9466,2.99901e+06)(22.9866,2.80343e+06)(23.0266,2.59838e+06)(23.0665,2.38463e+06)(23.1065,2.16294e+06)(23.1465,1.93406e+06)(23.1865,1.69873e+06)(23.2264,1.4577e+06)(23.2664,1.21172e+06)(23.3064,961544)(23.3464,708028)(23.3863,452044)(23.4263,194434)(23.4663,-63958.3)(23.5063,-322291)(23.5463,-579720)(23.5862,-835402)(23.6262,-1.08847e+06)(23.6662,-1.3381e+06)(23.7062,-1.5835e+06)(23.7461,-1.82387e+06)(23.7861,-2.05839e+06)(23.8261,-2.28628e+06)(23.8661,-2.50672e+06)(23.906,-2.71901e+06)(23.946,-2.9225e+06)(23.986,-3.11656e+06)(24.026,-3.30053e+06)(24.066,-3.47378e+06)(24.1059,-3.63567e+06)(24.1459,-3.78558e+06)(24.1859,-3.9231e+06)(24.2259,-4.04784e+06)(24.2658,-4.15942e+06)(24.3058,-4.25747e+06)(24.3458,-4.34161e+06)(24.3858,-4.41144e+06)(24.4257,-4.46666e+06)(24.4657,-4.50718e+06)(24.5057,-4.53295e+06)(24.5457,-4.54393e+06)(24.5856,-4.54006e+06)(24.6256,-4.52129e+06)(24.6656,-4.48758e+06)(24.7056,-4.43892e+06)(24.7456,-4.37557e+06)(24.7855,-4.29784e+06)(24.8255,-4.20602e+06)(24.8655,-4.10041e+06)(24.9055,-3.9813e+06)(24.9454,-3.84901e+06)(24.9854,-3.70383e+06)(25.0254,-3.54628e+06)(25.0654,-3.37699e+06)(25.1053,-3.19656e+06)(25.1453,-3.00559e+06)(25.1853,-2.80469e+06)(25.2253,-2.59447e+06)(25.2653,-2.37551e+06)(25.3052,-2.14849e+06)(25.3452,-1.91425e+06)(25.3852,-1.67361e+06)(25.4252,-1.42736e+06)(25.4651,-1.17631e+06)(25.5051,-921276)(25.5451,-663052)(25.5851,-402447)(25.625,-140333)(25.665,122394)(25.705,384875)(25.745,646250)(25.7849,905659)(25.8249,1.16224e+06)(25.8649,1.41514e+06)(25.9049,1.6635e+06)(25.9449,1.90654e+06)(25.9848,2.14348e+06)(26.0248,2.37354e+06)(26.0648,2.59596e+06)(26.1048,2.80995e+06)(26.1447,3.01476e+06)(26.1847,3.20974e+06)(26.2247,3.39431e+06)(26.2647,3.56788e+06)(26.3046,3.72986e+06)(26.3446,3.87967e+06)(26.3846,4.01672e+06)(26.4246,4.14058e+06)(26.4646,4.25092e+06)(26.5045,4.34742e+06)(26.5445,4.42974e+06)(26.5845,4.49757e+06)(26.6245,4.55058e+06)(26.6644,4.58853e+06)(26.7044,4.61139e+06)(26.7444,4.61917e+06)(26.7844,4.61185e+06)(26.8243,4.58942e+06)(26.8643,4.55188e+06)(26.9043,4.49923e+06)(26.9443,4.43165e+06)(26.9842,4.34947e+06)(27.0242,4.253e+06)(27.0642,4.14256e+06)(27.1042,4.01846e+06)(27.1442,3.881e+06)(27.1841,3.7306e+06)(27.2241,3.56783e+06)(27.2641,3.39327e+06)(27.3041,3.20751e+06)(27.344,3.01112e+06)(27.384,2.80468e+06)(27.424,2.58881e+06)(27.464,2.36428e+06)(27.5039,2.13188e+06)(27.5439,1.89237e+06)(27.5839,1.64651e+06)(27.6239,1.39509e+06)(27.6639,1.13887e+06)(27.7038,878749)(27.7438,615590)(27.7838,350262)(27.8238,83635.8)(27.8637,-183420)(27.9037,-450037)(27.9437,-715329)(27.9837,-978430)(28.0236,-1.23849e+06)(28.0636,-1.49465e+06)(28.1036,-1.74606e+06)(28.1436,-1.99186e+06)(28.1835,-2.23121e+06)(28.2235,-2.46333e+06)(28.2635,-2.68751e+06)(28.3035,-2.90302e+06)(28.3435,-3.10917e+06)(28.3834,-3.30523e+06)(28.4234,-3.4905e+06)(28.4634,-3.6643e+06)(28.5034,-3.82612e+06)(28.5433,-3.97549e+06)(28.5833,-4.11195e+06)(28.6233,-4.23503e+06)(28.6633,-4.34428e+06)(28.7032,-4.43921e+06)(28.7432,-4.51947e+06)(28.7832,-4.58491e+06)(28.8232,-4.63536e+06)(28.8632,-4.67071e+06)(28.9031,-4.69079e+06)(28.9431,-4.69547e+06)(28.9831,-4.68461e+06)(29.0231,-4.65817e+06)(29.063,-4.61638e+06)(29.103,-4.55944e+06)(29.143,-4.48759e+06)(29.183,-4.40103e+06)(29.2229,-4.3e+06)(29.2629,-4.18472e+06)(29.3029,-4.05541e+06)(29.3429,-3.91261e+06)(29.3828,-3.75689e+06)(29.4228,-3.58879e+06)(29.4628,-3.40888e+06)(29.5028,-3.21772e+06)(29.5428,-3.01586e+06)(29.5827,-2.80386e+06)(29.6227,-2.5824e+06)(29.6627,-2.35232e+06)(29.7027,-2.1144e+06)(29.7426,-1.86944e+06)(29.7826,-1.61823e+06)(29.8226,-1.36156e+06)(29.8626,-1.10023e+06)(29.9025,-835054)(29.9425,-566978)(29.9825,-296888)(30.0225,-25671.9)(30.0625,245783)(30.1024,516589)(30.1424,785858)(30.1824,1.05269e+06)(30.2224,1.31621e+06)(30.2623,1.57556e+06)(30.3023,1.82992e+06)(30.3423,2.07844e+06)(30.3823,2.32028e+06)(30.4222,2.5546e+06)(30.4622,2.78059e+06)(30.5022,2.99755e+06)(30.5422,3.20481e+06)(30.5821,3.40172e+06)(30.6221,3.58762e+06)(30.6621,3.76185e+06)(30.7021,3.92375e+06)(30.7421,4.07273e+06)(30.782,4.20837e+06)(30.822,4.33031e+06)(30.862,4.43815e+06)(30.902,4.53153e+06)(30.9419,4.61005e+06)(30.9819,4.67334e+06)(31.0219,4.72121e+06)(31.0619,4.75361e+06)(31.1018,4.77046e+06)(31.1418,4.77172e+06)(31.1818,4.75731e+06)(31.2218,4.72718e+06)(31.2618,4.68135e+06)(31.3017,4.62008e+06)(31.3417,4.54364e+06)(31.3817,4.4523e+06)(31.4217,4.34633e+06)(31.4616,4.22599e+06)(31.5016,4.09156e+06)(31.5416,3.94351e+06)(31.5816,3.78242e+06)(31.6215,3.60886e+06)(31.6615,3.4234e+06)(31.7015,3.22662e+06)(31.7415,3.01907e+06)(31.7814,2.80135e+06)(31.8214,2.57425e+06)(31.8614,2.33858e+06)(31.9014,2.09512e+06)(31.9414,1.84468e+06)(31.9813,1.58804e+06)(32.0213,1.32599e+06)(32.0613,1.05936e+06)(32.1013,789086)(32.1412,516067)(32.1812,241203)(32.2212,-34607)(32.2612,-310466)(32.3011,-585475)(32.3411,-858721)(32.3811,-1.12929e+06)(32.4211,-1.3963e+06)(32.4611,-1.65891e+06)(32.501,-1.91625e+06)(32.541,-2.16745e+06)(32.581,-2.41166e+06)(32.621,-2.64801e+06)(32.6609,-2.87575e+06)(32.7009,-3.0942e+06)(32.7409,-3.30265e+06)(32.7809,-3.50044e+06)(32.8208,-3.68686e+06)(32.8608,-3.86125e+06)(32.9008,-4.02292e+06)(32.9408,-4.17137e+06)(32.9807,-4.30621e+06)(33.0207,-4.42706e+06)(33.0607,-4.53351e+06)(33.1007,-4.62518e+06)(33.1407,-4.70169e+06)(33.1806,-4.76263e+06)(33.2206,-4.80781e+06)(33.2606,-4.83721e+06)(33.3006,-4.8508e+06)(33.3405,-4.84856e+06)(33.3805,-4.83047e+06)(33.4205,-4.79651e+06)(33.4605,-4.74665e+06)(33.5004,-4.68096e+06)(33.5404,-4.59978e+06)(33.5804,-4.50349e+06)(33.6204,-4.39244e+06)(33.6604,-4.26698e+06)(33.7003,-4.12746e+06)(33.7403,-3.97425e+06)(33.7803,-3.8077e+06)(33.8203,-3.62845e+06)(33.8602,-3.43718e+06)(33.9002,-3.23456e+06)(33.9402,-3.02127e+06)(33.9802,-2.79798e+06)(34.0201,-2.56535e+06)(34.0601,-2.32407e+06)(34.1001,-2.0749e+06)(34.1401,-1.81874e+06)(34.18,-1.55648e+06)(34.22,-1.28899e+06)(34.26,-1.01714e+06)(34.3,-741804)(34.34,-463857)(34.3799,-184175)(34.4199,96297)(34.4599,376617)(34.4999,655870)(34.5398,933141)(34.5798,1.20752e+06)(34.6198,1.47808e+06)(34.6598,1.74393e+06)(34.6997,2.00414e+06)(34.7397,2.25791e+06)(34.7797,2.50444e+06)(34.8197,2.74294e+06)(34.8596,2.97262e+06)(34.8996,3.19268e+06)(34.9396,3.40233e+06)(34.9796,3.6008e+06)(35.0196,3.78746e+06)(35.0595,3.96181e+06)(35.0995,4.12332e+06)(35.1395,4.27146e+06)(35.1795,4.40573e+06)(35.2194,4.52561e+06)(35.2594,4.63056e+06)(35.2994,4.72015e+06)(35.3394,4.79422e+06)(35.3793,4.85262e+06)(35.4193,4.89523e+06)(35.4593,4.92189e+06)(35.4993,4.93247e+06)(35.5393,4.92684e+06)(35.5792,4.90486e+06)(35.6192,4.86652e+06)(35.6592,4.81213e+06)(35.6992,4.74194e+06)(35.7391,4.65623e+06)(35.7791,4.55525e+06)(35.8191,4.43927e+06)(35.8591,4.30854e+06)(35.899,4.1634e+06)(35.939,4.00444e+06)(35.979,3.83226e+06)(36.019,3.64746e+06)(36.0589,3.45063e+06)(36.0989,3.24236e+06)(36.1389,3.02326e+06)(36.1789,2.79397e+06)(36.2189,2.55533e+06)(36.2588,2.30817e+06)(36.2988,2.05333e+06)(36.3388,1.79162e+06)(36.3788,1.52388e+06)(36.4187,1.25092e+06)(36.4587,973644)(36.4987,693007)(36.5387,409938)(36.5786,125364)(36.6186,-159788)(36.6586,-444594)(36.6986,-728123)(36.7386,-1.00941e+06)(36.7785,-1.28754e+06)(36.8185,-1.56161e+06)(36.8585,-1.83073e+06)(36.8985,-2.094e+06)(36.9384,-2.35052e+06)(36.9784,-2.59941e+06)(37.0184,-2.83987e+06)(37.0584,-3.07116e+06)(37.0983,-3.29255e+06)(37.1383,-3.5033e+06)(37.1783,-3.70269e+06)(37.2183,-3.88999e+06)(37.2582,-4.06447e+06)(37.2982,-4.22561e+06)(37.3382,-4.37298e+06)(37.3782,-4.50615e+06)(37.4182,-4.62468e+06)(37.4581,-4.72814e+06)(37.4981,-4.81609e+06)(37.5381,-4.88811e+06)(37.5781,-4.94395e+06)(37.618,-4.98356e+06)(37.658,-5.00689e+06)(37.698,-5.01389e+06)(37.738,-5.00451e+06)(37.7779,-4.97869e+06)(37.8179,-4.93639e+06)(37.8579,-4.87762e+06)(37.8979,-4.8027e+06)(37.9379,-4.712e+06)(37.9778,-4.60586e+06)(38.0178,-4.48464e+06)(38.0578,-4.34868e+06)(38.0978,-4.19835e+06)(38.1377,-4.03398e+06)(38.1777,-3.85605e+06)(38.2177,-3.66531e+06)(38.2577,-3.46246e+06)(38.2976,-3.24819e+06)(38.3376,-3.0232e+06)(38.3776,-2.7882e+06)(38.4176,-2.54388e+06)(38.4575,-2.29095e+06)(38.4975,-2.03022e+06)(38.5375,-1.76265e+06)(38.5775,-1.48914e+06)(38.6175,-1.21062e+06)(38.6574,-927987)(38.6974,-642149)(38.7374,-354018)(38.7774,-64514.5)(38.8173,225377)(38.8573,514702)(38.8973,802517)(38.9373,1.08787e+06)(38.9772,1.36983e+06)(39.0172,1.64743e+06)(39.0572,1.91974e+06)(39.0972,2.18586e+06)(39.1372,2.44496e+06)(39.1771,2.69621e+06)(39.2171,2.93881e+06)(39.2571,3.17193e+06)(39.2971,3.39475e+06)(39.337,3.60644e+06)(39.377,3.8063e+06)(39.417,3.99376e+06)(39.457,4.16826e+06)(39.4969,4.32926e+06)(39.5369,4.47619e+06)(39.5769,4.6085e+06)(39.6169,4.72565e+06)(39.6568,4.82718e+06)(39.6968,4.9129e+06)(39.7368,4.98255e+06)(39.7768,5.03587e+06)(39.8168,5.07262e+06)(39.8567,5.09268e+06)(39.8967,5.09604e+06)(39.9367,5.08267e+06)(39.9767,5.05256e+06) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-7.91538,2.66373e+06)(-7.8754,2.55558e+06)(-7.83543,2.43889e+06)(-7.79545,2.31402e+06)(-7.75547,2.18148e+06)(-7.7155,2.04171e+06)(-7.67552,1.89521e+06)(-7.63554,1.74242e+06)(-7.59557,1.58382e+06)(-7.55559,1.41988e+06)(-7.51561,1.25111e+06)(-7.47564,1.07811e+06)(-7.43566,901478)(-7.39568,721801)(-7.35571,539662)(-7.31573,355647)(-7.27575,170340)(-7.23578,-15662.5)(-7.1958,-201719)(-7.15582,-387219)(-7.11585,-571560)(-7.07587,-754137)(-7.03589,-934346)(-6.99592,-1.11158e+06)(-6.95594,-1.28525e+06)(-6.91596,-1.45478e+06)(-6.87599,-1.61964e+06)(-6.83601,-1.7793e+06)(-6.79603,-1.93321e+06)(-6.75606,-2.08085e+06)(-6.71608,-2.22169e+06)(-6.6761,-2.35528e+06)(-6.63613,-2.48123e+06)(-6.59615,-2.59913e+06)(-6.55617,-2.70857e+06)(-6.5162,-2.80915e+06)(-6.47622,-2.90049e+06)(-6.43624,-2.98232e+06)(-6.39627,-3.05442e+06)(-6.35629,-3.11657e+06)(-6.31631,-3.16857e+06)(-6.27634,-3.21019e+06)(-6.23636,-3.24122e+06)(-6.19638,-3.26151e+06)(-6.15641,-3.27106e+06)(-6.11643,-3.2699e+06)(-6.07645,-3.25806e+06)(-6.03648,-3.23555e+06)(-5.9965,-3.20241e+06)(-5.95652,-3.15864e+06)(-5.91655,-3.10435e+06)(-5.87657,-3.0398e+06)(-5.83659,-2.96526e+06)(-5.79662,-2.88099e+06)(-5.75664,-2.78725e+06)(-5.71666,-2.68429e+06)(-5.67669,-2.57239e+06)(-5.63671,-2.45187e+06)(-5.59673,-2.3232e+06)(-5.55676,-2.18684e+06)(-5.51678,-2.04327e+06)(-5.4768,-1.89293e+06)(-5.43683,-1.7363e+06)(-5.39685,-1.57383e+06)(-5.35687,-1.40601e+06)(-5.3169,-1.23346e+06)(-5.27692,-1.05676e+06)(-5.23694,-876511)(-5.19697,-693296)(-5.15699,-507705)(-5.11701,-320328)(-5.07704,-131755)(-5.03706,57372.8)(-4.99708,246419)(-4.95711,434769)(-4.91713,621805)(-4.87715,806912)(-4.83718,989475)(-4.7972,1.16888e+06)(-4.75722,1.34452e+06)(-4.71725,1.51586e+06)(-4.67727,1.68233e+06)(-4.63729,1.84338e+06)(-4.59732,1.99847e+06)(-4.55734,2.14705e+06)(-4.51736,2.28862e+06)(-4.47739,2.42275e+06)(-4.43741,2.54903e+06)(-4.39743,2.66703e+06)(-4.35746,2.77634e+06)(-4.31748,2.87652e+06)(-4.2775,2.96726e+06)(-4.23753,3.04831e+06)(-4.19755,3.11943e+06)(-4.15757,3.18037e+06)(-4.1176,3.2309e+06)(-4.07762,3.27077e+06)(-4.03764,3.29984e+06)(-3.99767,3.31808e+06)(-3.95769,3.32547e+06)(-3.91771,3.32198e+06)(-3.87774,3.3076e+06)(-3.83776,3.28229e+06)(-3.79778,3.24608e+06)(-3.75781,3.19915e+06)(-3.71783,3.1417e+06)(-3.67785,3.07393e+06)(-3.63788,2.99606e+06)(-3.5979,2.90827e+06)(-3.55792,2.81078e+06)(-3.51795,2.70396e+06)(-3.47797,2.58821e+06)(-3.43799,2.46392e+06)(-3.39802,2.33148e+06)(-3.35804,2.19129e+06)(-3.31806,2.04376e+06)(-3.27809,1.88938e+06)(-3.23811,1.72871e+06)(-3.19813,1.56229e+06)(-3.15816,1.39066e+06)(-3.11818,1.21437e+06)(-3.0782,1.03396e+06)(-3.03823,850007)(-2.99825,663138)(-2.95827,473984)(-2.9183,283169)(-2.87832,91318.1)(-2.83834,-100944)(-2.79837,-292994)(-2.75839,-484197)(-2.71841,-673916)(-2.67844,-861539)(-2.63846,-1.04646e+06)(-2.59848,-1.22805e+06)(-2.55851,-1.40572e+06)(-2.51853,-1.57885e+06)(-2.47855,-1.74686e+06)(-2.43858,-1.90921e+06)(-2.3986,-2.06541e+06)(-2.35862,-2.21494e+06)(-2.31865,-2.3573e+06)(-2.27867,-2.49198e+06)(-2.23869,-2.61848e+06)(-2.19872,-2.7364e+06)(-2.15874,-2.84542e+06)(-2.11876,-2.94519e+06)(-2.07879,-3.03538e+06)(-2.03881,-3.11565e+06)(-1.99883,-3.18566e+06)(-1.95886,-3.24516e+06)(-1.91888,-3.29402e+06)(-1.8789,-3.33213e+06)(-1.83893,-3.35936e+06)(-1.79895,-3.37561e+06)(-1.75897,-3.38074e+06)(-1.719,-3.37466e+06)(-1.67902,-3.35742e+06)(-1.63904,-3.32914e+06)(-1.59907,-3.28996e+06)(-1.55909,-3.24001e+06)(-1.51911,-3.1794e+06)(-1.47914,-3.10826e+06)(-1.43916,-3.02674e+06)(-1.39918,-2.93518e+06)(-1.35921,-2.83392e+06)(-1.31923,-2.72336e+06)(-1.27925,-2.60384e+06)(-1.23928,-2.47574e+06)(-1.1993,-2.33942e+06)(-1.15932,-2.19526e+06)(-1.11935,-2.04368e+06)(-1.07937,-1.88528e+06)(-1.03939,-1.72061e+06)(-0.999417,-1.55024e+06)(-0.95944,-1.37471e+06)(-0.919463,-1.19458e+06)(-0.879487,-1.01041e+06)(-0.83951,-822754)(-0.799533,-632237)(-0.759557,-439532)(-0.71958,-245276)(-0.679603,-50107.4)(-0.639627,145336)(-0.59965,340417)(-0.559673,534497)(-0.519697,726924)(-0.47972,917068)(-0.439743,1.10432e+06)(-0.399767,1.28808e+06)(-0.35979,1.46773e+06)(-0.319813,1.64266e+06)(-0.279837,1.81228e+06)(-0.23986,1.97597e+06)(-0.199883,2.13324e+06)(-0.159907,2.28361e+06)(-0.11993,2.42661e+06)(-0.0799533,2.56176e+06)(-0.0399767,2.68859e+06)(0,2.80663e+06)(0.0399767,2.91541e+06)(0.0799533,3.01469e+06)(0.11993,3.10406e+06)(0.159907,3.18333e+06)(0.199883,3.25226e+06)(0.23986,3.31056e+06)(0.279837,3.35799e+06)(0.319813,3.39429e+06)(0.35979,3.41939e+06)(0.399767,3.43328e+06)(0.439743,3.43595e+06)(0.47972,3.4274e+06)(0.519697,3.40761e+06)(0.559673,3.37657e+06)(0.59965,3.33428e+06)(0.639627,3.28096e+06)(0.679603,3.21684e+06)(0.71958,3.14216e+06)(0.759557,3.05717e+06)(0.799533,2.96211e+06)(0.83951,2.85721e+06)(0.879487,2.74275e+06)(0.919463,2.61915e+06)(0.95944,2.4869e+06)(0.999417,2.34645e+06)(1.03939,2.19825e+06)(1.07937,2.04278e+06)(1.11935,1.88049e+06)(1.15932,1.71184e+06)(1.1993,1.5374e+06)(1.23928,1.3578e+06)(1.27925,1.17366e+06)(1.31923,985584)(1.35921,794169)(1.39918,600025)(1.43916,403759)(1.47914,206038)(1.51911,7529.32)(1.55909,-191117)(1.59907,-389252)(1.63904,-586227)(1.67902,-781393)(1.719,-974089)(1.75897,-1.16368e+06)(1.79895,-1.34957e+06)(1.83893,-1.53115e+06)(1.8789,-1.70784e+06)(1.91888,-1.87901e+06)(1.95886,-2.04409e+06)(1.99883,-2.20248e+06)(2.03881,-2.3537e+06)(2.07879,-2.49728e+06)(2.11876,-2.6328e+06)(2.15874,-2.75978e+06)(2.19872,-2.8778e+06)(2.23869,-2.98638e+06)(2.27867,-3.08511e+06)(2.31865,-3.17369e+06)(2.35862,-3.2519e+06)(2.3986,-3.31954e+06)(2.43858,-3.37638e+06)(2.47855,-3.42223e+06)(2.51853,-3.45686e+06)(2.55851,-3.48007e+06)(2.59848,-3.49168e+06)(2.63846,-3.49176e+06)(2.67844,-3.4804e+06)(2.71841,-3.45766e+06)(2.75839,-3.42365e+06)(2.79837,-3.37843e+06)(2.83834,-3.3221e+06)(2.87832,-3.25472e+06)(2.9183,-3.17644e+06)(2.95827,-3.08762e+06)(2.99825,-2.98862e+06)(3.03823,-2.87979e+06)(3.0782,-2.76149e+06)(3.11818,-2.63407e+06)(3.15816,-2.49789e+06)(3.19813,-2.35331e+06)(3.23811,-2.20087e+06)(3.27809,-2.04113e+06)(3.31806,-1.87462e+06)(3.35804,-1.70188e+06)(3.39802,-1.52346e+06)(3.43799,-1.33989e+06)(3.47797,-1.15176e+06)(3.51795,-959733)(3.55792,-764444)(3.5979,-566543)(3.63788,-366673)(3.67785,-165478)(3.71783,36398.7)(3.75781,238279)(3.79778,439486)(3.83776,639369)(3.87774,837279)(3.91771,1.03257e+06)(3.95769,1.22458e+06)(3.99767,1.41266e+06)(4.03764,1.59619e+06)(4.07762,1.77457e+06)(4.1176,1.94725e+06)(4.15757,2.11367e+06)(4.19755,2.27325e+06)(4.23753,2.42544e+06)(4.2775,2.56967e+06)(4.31748,2.7055e+06)(4.35746,2.83253e+06)(4.39743,2.95037e+06)(4.43741,3.05864e+06)(4.47739,3.15693e+06)(4.51736,3.24485e+06)(4.55734,3.32205e+06)(4.59732,3.38835e+06)(4.63729,3.44358e+06)(4.67727,3.48759e+06)(4.71725,3.52022e+06)(4.75722,3.54129e+06)(4.7972,3.55064e+06)(4.83718,3.54824e+06)(4.87715,3.53416e+06)(4.91713,3.5085e+06)(4.95711,3.47137e+06)(4.99708,3.42284e+06)(5.03706,3.36301e+06)(5.07704,3.29198e+06)(5.11701,3.21001e+06)(5.15699,3.11746e+06)(5.19697,3.01466e+06)(5.23694,2.90195e+06)(5.27692,2.77967e+06)(5.3169,2.64815e+06)(5.35687,2.50775e+06)(5.39685,2.35897e+06)(5.43683,2.20236e+06)(5.4768,2.03846e+06)(5.51678,1.86779e+06)(5.55676,1.6909e+06)(5.59673,1.50831e+06)(5.63671,1.3206e+06)(5.67669,1.12843e+06)(5.71666,932445)(5.75664,733302)(5.79662,531644)(5.83659,328115)(5.87657,123365)(5.91655,-81916.7)(5.95652,-287045)(5.9965,-491351)(6.03648,-694168)(6.07645,-894827)(6.11643,-1.09266e+06)(6.15641,-1.287e+06)(6.19638,-1.4772e+06)(6.23636,-1.66267e+06)(6.27634,-1.84281e+06)(6.31631,-2.01701e+06)(6.35629,-2.18469e+06)(6.39627,-2.34524e+06)(6.43624,-2.49813e+06)(6.47622,-2.6429e+06)(6.5162,-2.77911e+06)(6.55617,-2.9063e+06)(6.59615,-3.02402e+06)(6.63613,-3.13182e+06)(6.6761,-3.2293e+06)(6.71608,-3.3162e+06)(6.75606,-3.39229e+06)(6.79603,-3.45734e+06)(6.83601,-3.51113e+06)(6.87599,-3.55343e+06)(6.91596,-3.58401e+06)(6.95594,-3.60269e+06)(6.99592,-3.60948e+06)(7.03589,-3.60445e+06)(7.07587,-3.58763e+06)(7.11585,-3.55907e+06)(7.15582,-3.51883e+06)(7.1958,-3.46693e+06)(7.23578,-3.40348e+06)(7.27575,-3.32877e+06)(7.31573,-3.2431e+06)(7.35571,-3.14677e+06)(7.39568,-3.04008e+06)(7.43566,-2.92334e+06)(7.47564,-2.79684e+06)(7.51561,-2.661e+06)(7.55559,-2.51633e+06)(7.59557,-2.36335e+06)(7.63554,-2.20255e+06)(7.67552,-2.03444e+06)(7.7155,-1.85952e+06)(7.75547,-1.67832e+06)(7.79545,-1.49146e+06)(7.83543,-1.2996e+06)(7.8754,-1.10339e+06)(7.91538,-903446)(7.95536,-700422)(7.99533,-494952)(8.03531,-287698)(8.07529,-79380.3)(8.11526,129317)(8.15524,337712)(8.19522,545123)(8.23519,750868)(8.27517,954264)(8.31515,1.15462e+06)(8.35512,1.35129e+06)(8.3951,1.54366e+06)(8.43508,1.73109e+06)(8.47505,1.91296e+06)(8.51503,2.08866e+06)(8.55501,2.25756e+06)(8.59498,2.41906e+06)(8.63496,2.57269e+06)(8.67494,2.71798e+06)(8.71491,2.85448e+06)(8.75489,2.98173e+06)(8.79487,3.09927e+06)(8.83484,3.20664e+06)(8.87482,3.30341e+06)(8.9148,3.38934e+06)(8.95477,3.46421e+06)(8.99475,3.52781e+06)(9.03473,3.57991e+06)(9.0747,3.6203e+06)(9.11468,3.64875e+06)(9.15466,3.6651e+06)(9.19463,3.66936e+06)(9.23461,3.6616e+06)(9.27459,3.64186e+06)(9.31456,3.61021e+06)(9.35454,3.56668e+06)(9.39452,3.51133e+06)(9.43449,3.44429e+06)(9.47447,3.36586e+06)(9.51445,3.27637e+06)(9.55442,3.17611e+06)(9.5944,3.06539e+06)(9.63438,2.94453e+06)(9.67435,2.81383e+06)(9.71433,2.67374e+06)(9.75431,2.52477e+06)(9.79428,2.36746e+06)(9.83426,2.20232e+06)(9.87424,2.02985e+06)(9.91421,1.85059e+06)(9.95419,1.66506e+06)(9.99417,1.47393e+06)(10.0341,1.27786e+06)(10.0741,1.0775e+06)(10.1141,873502)(10.1541,666508)(10.194,457172)(10.234,246189)(10.274,34277.2)(10.314,-177869)(10.354,-389556)(10.3939,-600088)(10.4339,-808773)(10.4739,-1.01491e+06)(10.5139,-1.21782e+06)(10.5538,-1.41685e+06)(10.5938,-1.61136e+06)(10.6338,-1.8007e+06)(10.6738,-1.98425e+06)(10.7137,-2.16135e+06)(10.7537,-2.33139e+06)(10.7937,-2.49387e+06)(10.8337,-2.64827e+06)(10.8737,-2.7941e+06)(10.9136,-2.93085e+06)(10.9536,-3.05802e+06)(10.9936,-3.17513e+06)(11.0336,-3.28183e+06)(11.0735,-3.37782e+06)(11.1135,-3.46282e+06)(11.1535,-3.53656e+06)(11.1935,-3.59874e+06)(11.2334,-3.64907e+06)(11.2734,-3.68731e+06)(11.3134,-3.71339e+06)(11.3534,-3.72732e+06)(11.3933,-3.72906e+06)(11.4333,-3.71863e+06)(11.4733,-3.696e+06)(11.5133,-3.66117e+06)(11.5533,-3.61414e+06)(11.5932,-3.55512e+06)(11.6332,-3.4844e+06)(11.6732,-3.40225e+06)(11.7132,-3.30894e+06)(11.7531,-3.20474e+06)(11.7931,-3.08993e+06)(11.8331,-2.96477e+06)(11.8731,-2.82971e+06)(11.913,-2.68526e+06)(11.953,-2.53196e+06)(11.993,-2.37029e+06)(12.033,-2.20078e+06)(12.073,-2.02394e+06)(12.1129,-1.84028e+06)(12.1529,-1.65037e+06)(12.1929,-1.45493e+06)(12.2329,-1.2546e+06)(12.2728,-1.05007e+06)(12.3128,-841981)(12.3528,-631012)(12.3928,-417823)(12.4327,-203097)(12.4727,12422.9)(12.5127,228026)(12.5527,443009)(12.5926,656666)(12.6326,868294)(12.6726,1.07719e+06)(12.7126,1.28264e+06)(12.7526,1.48399e+06)(12.7925,1.68059e+06)(12.8325,1.87181e+06)(12.8725,2.05701e+06)(12.9125,2.23555e+06)(12.9524,2.40679e+06)(12.9924,2.57018e+06)(13.0324,2.72523e+06)(13.0724,2.87145e+06)(13.1123,3.00836e+06)(13.1523,3.13547e+06)(13.1923,3.25229e+06)(13.2323,3.35841e+06)(13.2723,3.45354e+06)(13.3122,3.53742e+06)(13.3522,3.60977e+06)(13.3922,3.67034e+06)(13.4322,3.71887e+06)(13.4721,3.75508e+06)(13.5121,3.77889e+06)(13.5521,3.79031e+06)(13.5921,3.78935e+06)(13.632,3.77601e+06)(13.672,3.7503e+06)(13.712,3.71222e+06)(13.752,3.6618e+06)(13.7919,3.5992e+06)(13.8319,3.52473e+06)(13.8719,3.43868e+06)(13.9119,3.34136e+06)(13.9519,3.23304e+06)(13.9918,3.11403e+06)(14.0318,2.98462e+06)(14.0718,2.84522e+06)(14.1118,2.69637e+06)(14.1517,2.53861e+06)(14.1917,2.37247e+06)(14.2317,2.19848e+06)(14.2717,2.01716e+06)(14.3116,1.82904e+06)(14.3516,1.63472e+06)(14.3916,1.43491e+06)(14.4316,1.23029e+06)(14.4716,1.02153e+06)(14.5115,809312)(14.5515,594307)(14.5915,377194)(14.6315,158689)(14.6714,-60458.3)(14.7114,-279533)(14.7514,-497821)(14.7914,-714605)(14.8313,-929171)(14.8713,-1.1408e+06)(14.9113,-1.34878e+06)(14.9513,-1.55246e+06)(14.9912,-1.75117e+06)(15.0312,-1.94425e+06)(15.0712,-2.13106e+06)(15.1112,-2.31093e+06)(15.1512,-2.48328e+06)(15.1911,-2.64758e+06)(15.2311,-2.80331e+06)(15.2711,-2.94993e+06)(15.3111,-3.08693e+06)(15.351,-3.21379e+06)(15.391,-3.33012e+06)(15.431,-3.4356e+06)(15.471,-3.5299e+06)(15.5109,-3.6127e+06)(15.5509,-3.68368e+06)(15.5909,-3.74252e+06)(15.6309,-3.78898e+06)(15.6709,-3.823e+06)(15.7108,-3.84453e+06)(15.7508,-3.85351e+06)(15.7908,-3.84986e+06)(15.8308,-3.83352e+06)(15.8707,-3.80446e+06)(15.9107,-3.7628e+06)(15.9507,-3.70877e+06)(15.9907,-3.64257e+06)(16.0306,-3.56441e+06)(16.0706,-3.47451e+06)(16.1106,-3.37307e+06)(16.1506,-3.26036e+06)(16.1905,-3.13683e+06)(16.2305,-3.00295e+06)(16.2705,-2.8592e+06)(16.3105,-2.70604e+06)(16.3505,-2.54395e+06)(16.3904,-2.3734e+06)(16.4304,-2.19486e+06)(16.4704,-2.00887e+06)(16.5104,-1.81614e+06)(16.5503,-1.61735e+06)(16.5903,-1.41316e+06)(16.6303,-1.20425e+06)(16.6703,-991288)(16.7102,-774933)(16.7502,-555860)(16.7902,-334780)(16.8302,-112471)(16.8702,110336)(16.9101,332911)(16.9501,554524)(16.9901,774444)(17.0301,991941)(17.07,1.20628e+06)(17.11,1.41678e+06)(17.15,1.62276e+06)(17.19,1.82355e+06)(17.2299,2.01849e+06)(17.2699,2.2069e+06)(17.3099,2.38812e+06)(17.3499,2.56153e+06)(17.3898,2.72662e+06)(17.4298,2.88288e+06)(17.4698,3.02981e+06)(17.5098,3.16691e+06)(17.5498,3.29367e+06)(17.5897,3.40958e+06)(17.6297,3.51428e+06)(17.6697,3.6075e+06)(17.7097,3.68897e+06)(17.7496,3.75843e+06)(17.7896,3.81559e+06)(17.8296,3.86021e+06)(17.8696,3.89204e+06)(17.9095,3.91106e+06)(17.9495,3.91727e+06)(17.9895,3.91066e+06)(18.0295,3.89124e+06)(18.0695,3.85901e+06)(18.1094,3.81396e+06)(18.1494,3.75628e+06)(18.1894,3.68624e+06)(18.2294,3.6041e+06)(18.2693,3.51011e+06)(18.3093,3.40452e+06)(18.3493,3.28761e+06)(18.3893,3.15974e+06)(18.4292,3.02141e+06)(18.4692,2.87311e+06)(18.5092,2.71532e+06)(18.5492,2.54853e+06)(18.5891,2.37322e+06)(18.6291,2.18993e+06)(18.6691,1.99933e+06)(18.7091,1.80206e+06)(18.7491,1.59877e+06)(18.789,1.39014e+06)(18.829,1.1768e+06)(18.869,959418)(18.909,738740)(18.9489,515506)(18.9889,290454)(19.0289,64321.3)(19.0689,-162154)(19.1088,-388233)(19.1488,-613167)(19.1888,-836221)(19.2288,-1.05667e+06)(19.2688,-1.27379e+06)(19.3087,-1.48685e+06)(19.3487,-1.69513e+06)(19.3887,-1.89791e+06)(19.4287,-2.09458e+06)(19.4686,-2.2845e+06)(19.5086,-2.46706e+06)(19.5486,-2.64163e+06)(19.5886,-2.8076e+06)(19.6285,-2.96435e+06)(19.6685,-3.11144e+06)(19.7085,-3.24841e+06)(19.7485,-3.37483e+06)(19.7884,-3.49026e+06)(19.8284,-3.59424e+06)(19.8684,-3.68638e+06)(19.9084,-3.76641e+06)(19.9484,-3.83415e+06)(19.9883,-3.88939e+06)(20.0283,-3.93194e+06)(20.0683,-3.9616e+06)(20.1083,-3.97818e+06)(20.1482,-3.98155e+06)(20.1882,-3.9718e+06)(20.2282,-3.94904e+06)(20.2682,-3.91337e+06)(20.3081,-3.86489e+06)(20.3481,-3.8037e+06)(20.3881,-3.72991e+06)(20.4281,-3.64366e+06)(20.4681,-3.5453e+06)(20.508,-3.43526e+06)(20.548,-3.31393e+06)(20.588,-3.18172e+06)(20.628,-3.03903e+06)(20.6679,-2.88627e+06)(20.7079,-2.72383e+06)(20.7479,-2.55221e+06)(20.7879,-2.37207e+06)(20.8278,-2.18406e+06)(20.8678,-1.98881e+06)(20.9078,-1.78697e+06)(20.9478,-1.57916e+06)(20.9877,-1.36603e+06)(21.0277,-1.14821e+06)(21.0677,-926434)(21.1077,-701477)(21.1477,-474091)(21.1876,-245025)(21.2276,-15030)(21.2676,215146)(21.3076,444754)(21.3475,673035)(21.3875,899225)(21.4275,1.1226e+06)(21.4675,1.34245e+06)(21.5074,1.55804e+06)(21.5474,1.76866e+06)(21.5874,1.9736e+06)(21.6274,2.17213e+06)(21.6674,2.36355e+06)(21.7073,2.54729e+06)(21.7473,2.7228e+06)(21.7873,2.88951e+06)(21.8273,3.04687e+06)(21.8672,3.19433e+06)(21.9072,3.33131e+06)(21.9472,3.45732e+06)(21.9872,3.572e+06)(22.0271,3.67505e+06)(22.0671,3.76614e+06)(22.1071,3.84495e+06)(22.1471,3.91118e+06)(22.187,3.96449e+06)(22.227,4.0047e+06)(22.267,4.03177e+06)(22.307,4.04566e+06)(22.347,4.04633e+06)(22.3869,4.03374e+06)(22.4269,4.00786e+06)(22.4669,3.96866e+06)(22.5069,3.91631e+06)(22.5468,3.85109e+06)(22.5868,3.77323e+06)(22.6268,3.683e+06)(22.6668,3.58063e+06)(22.7067,3.46637e+06)(22.7467,3.34053e+06)(22.7867,3.20358e+06)(22.8267,3.05605e+06)(22.8667,2.89844e+06)(22.9066,2.73128e+06)(22.9466,2.55505e+06)(22.9866,2.37029e+06)(23.0266,2.17751e+06)(23.0665,1.97743e+06)(23.1065,1.77075e+06)(23.1465,1.55817e+06)(23.1865,1.34038e+06)(23.2264,1.11807e+06)(23.2664,891939)(23.3064,662688)(23.3464,431103)(23.3863,197972)(23.4263,-35940.2)(23.4663,-269869)(23.5063,-503049)(23.5463,-734715)(23.5862,-964101)(23.6262,-1.19043e+06)(23.6662,-1.41298e+06)(23.7062,-1.63103e+06)(23.7461,-1.84388e+06)(23.7861,-2.0508e+06)(23.8261,-2.2511e+06)(23.8661,-2.44405e+06)(23.906,-2.62903e+06)(23.946,-2.80551e+06)(23.986,-2.9729e+06)(24.026,-3.13068e+06)(24.066,-3.27827e+06)(24.1059,-3.41512e+06)(24.1459,-3.54072e+06)(24.1859,-3.65472e+06)(24.2259,-3.75681e+06)(24.2658,-3.84668e+06)(24.3058,-3.92402e+06)(24.3458,-3.98853e+06)(24.3858,-4.0399e+06)(24.4257,-4.07787e+06)(24.4657,-4.10242e+06)(24.5057,-4.11353e+06)(24.5457,-4.11121e+06)(24.5856,-4.09545e+06)(24.6256,-4.06625e+06)(24.6656,-4.0236e+06)(24.7056,-3.96754e+06)(24.7456,-3.89834e+06)(24.7855,-3.81632e+06)(24.8255,-3.72178e+06)(24.8655,-3.61503e+06)(24.9055,-3.49638e+06)(24.9454,-3.36613e+06)(24.9854,-3.2246e+06)(25.0254,-3.0723e+06)(25.0654,-2.90982e+06)(25.1053,-2.73773e+06)(25.1453,-2.5566e+06)(25.1853,-2.36702e+06)(25.2253,-2.16955e+06)(25.2653,-1.96477e+06)(25.3052,-1.7533e+06)(25.3452,-1.53593e+06)(25.3852,-1.31339e+06)(25.4252,-1.08645e+06)(25.4651,-855822)(25.5051,-622268)(25.5451,-386525)(25.5851,-149334)(25.625,88508.7)(25.665,326198)(25.705,562960)(25.745,798018)(25.7849,1.0306e+06)(25.8249,1.25993e+06)(25.8649,1.48523e+06)(25.9049,1.70575e+06)(25.9449,1.92078e+06)(25.9848,2.12966e+06)(26.0248,2.33169e+06)(26.0648,2.52619e+06)(26.1048,2.71249e+06)(26.1447,2.8899e+06)(26.1847,3.05789e+06)(26.2247,3.21594e+06)(26.2647,3.36356e+06)(26.3046,3.50025e+06)(26.3446,3.62551e+06)(26.3846,3.73883e+06)(26.4246,3.83987e+06)(26.4646,3.92836e+06)(26.5045,4.00405e+06)(26.5445,4.06669e+06)(26.5845,4.116e+06)(26.6245,4.15175e+06)(26.6644,4.17374e+06)(26.7044,4.18201e+06)(26.7444,4.17659e+06)(26.7844,4.15751e+06)(26.8243,4.12481e+06)(26.8643,4.07851e+06)(26.9043,4.01867e+06)(26.9443,3.94548e+06)(26.9842,3.85929e+06)(27.0242,3.76041e+06)(27.0642,3.64917e+06)(27.1042,3.52589e+06)(27.1442,3.39089e+06)(27.1841,3.24456e+06)(27.2241,3.08747e+06)(27.2641,2.92016e+06)(27.3041,2.74321e+06)(27.344,2.55715e+06)(27.384,2.36255e+06)(27.424,2.15999e+06)(27.464,1.9502e+06)(27.5039,1.7339e+06)(27.5439,1.51179e+06)(27.5839,1.28461e+06)(27.6239,1.05305e+06)(27.6639,817853)(27.7038,579819)(27.7438,339743)(27.7838,98413.5)(27.8238,-143376)(27.8637,-384835)(27.9037,-625170)(27.9437,-863585)(27.9837,-1.09931e+06)(28.0236,-1.33157e+06)(28.0636,-1.55962e+06)(28.1036,-1.78268e+06)(28.1436,-2.00001e+06)(28.1835,-2.21084e+06)(28.2235,-2.41448e+06)(28.2635,-2.61032e+06)(28.3035,-2.79774e+06)(28.3435,-2.97612e+06)(28.3834,-3.14483e+06)(28.4234,-3.30327e+06)(28.4634,-3.45084e+06)(28.5034,-3.58711e+06)(28.5433,-3.71171e+06)(28.5833,-3.82424e+06)(28.6233,-3.92433e+06)(28.6633,-4.01158e+06)(28.7032,-4.08561e+06)(28.7432,-4.14613e+06)(28.7832,-4.19304e+06)(28.8232,-4.22624e+06)(28.8632,-4.24566e+06)(28.9031,-4.2512e+06)(28.9431,-4.24277e+06)(28.9831,-4.22029e+06)(29.0231,-4.18377e+06)(29.063,-4.13344e+06)(29.103,-4.06956e+06)(29.143,-3.99235e+06)(29.183,-3.90206e+06)(29.2229,-3.79892e+06)(29.2629,-3.68318e+06)(29.3029,-3.55509e+06)(29.3429,-3.41516e+06)(29.3828,-3.26394e+06)(29.4228,-3.10197e+06)(29.4628,-2.92977e+06)(29.5028,-2.7479e+06)(29.5428,-2.55687e+06)(29.5827,-2.35724e+06)(29.6227,-2.14963e+06)(29.6627,-1.93484e+06)(29.7027,-1.71359e+06)(29.7426,-1.48661e+06)(29.7826,-1.25465e+06)(29.8226,-1.01843e+06)(29.8626,-778694)(29.9025,-536204)(29.9425,-291809)(29.9825,-46315)(30.0225,199472)(30.0625,444747)(30.1024,688705)(30.1424,930541)(30.1824,1.16944e+06)(30.2224,1.40463e+06)(30.2623,1.63534e+06)(30.3023,1.86085e+06)(30.3423,2.08039e+06)(30.3823,2.29324e+06)(30.4222,2.49865e+06)(30.4622,2.69588e+06)(30.5022,2.88435e+06)(30.5422,3.06348e+06)(30.5821,3.23269e+06)(30.6221,3.39144e+06)(30.6621,3.53914e+06)(30.7021,3.67523e+06)(30.7421,3.79921e+06)(30.782,3.91074e+06)(30.822,4.00953e+06)(30.862,4.09526e+06)(30.902,4.16763e+06)(30.9419,4.22633e+06)(30.9819,4.27106e+06)(31.0219,4.30169e+06)(31.0619,4.31821e+06)(31.1018,4.32061e+06)(31.1418,4.30887e+06)(31.1818,4.28298e+06)(31.2218,4.24293e+06)(31.2618,4.18877e+06)(31.3017,4.1208e+06)(31.3417,4.03929e+06)(31.3817,3.94452e+06)(31.4217,3.83678e+06)(31.4616,3.71635e+06)(31.5016,3.58352e+06)(31.5416,3.43875e+06)(31.5816,3.2826e+06)(31.6215,3.11562e+06)(31.6615,2.93836e+06)(31.7015,2.75136e+06)(31.7415,2.55518e+06)(31.7814,2.35037e+06)(31.8214,2.13768e+06)(31.8614,1.91786e+06)(31.9014,1.69164e+06)(31.9414,1.45976e+06)(31.9813,1.22295e+06)(32.0213,981960)(32.0613,737543)(32.1013,490555)(32.1412,241815)(32.1812,-7858.7)(32.2212,-257650)(32.2612,-506743)(32.3011,-754321)(32.3411,-999557)(32.3811,-1.24163e+06)(32.4211,-1.47977e+06)(32.4611,-1.71322e+06)(32.501,-1.94119e+06)(32.541,-2.16294e+06)(32.581,-2.37768e+06)(32.621,-2.58467e+06)(32.6609,-2.78323e+06)(32.7009,-2.97278e+06)(32.7409,-3.15273e+06)(32.7809,-3.32248e+06)(32.8208,-3.48144e+06)(32.8608,-3.62902e+06)(32.9008,-3.76463e+06)(32.9408,-3.88787e+06)(32.9807,-3.99841e+06)(33.0207,-4.09594e+06)(33.0607,-4.18016e+06)(33.1007,-4.25074e+06)(33.1407,-4.30737e+06)(33.1806,-4.34973e+06)(33.2206,-4.37769e+06)(33.2606,-4.39127e+06)(33.3006,-4.39049e+06)(33.3405,-4.37538e+06)(33.3805,-4.34596e+06)(33.4205,-4.30225e+06)(33.4605,-4.24427e+06)(33.5004,-4.17212e+06)(33.5404,-4.08617e+06)(33.5804,-3.98679e+06)(33.6204,-3.87432e+06)(33.6604,-3.74914e+06)(33.7003,-3.6116e+06)(33.7403,-3.46206e+06)(33.7803,-3.30091e+06)(33.8203,-3.12872e+06)(33.8602,-2.94616e+06)(33.9002,-2.75387e+06)(33.9402,-2.55247e+06)(33.9802,-2.34262e+06)(34.0201,-2.12494e+06)(34.0601,-1.90007e+06)(34.1001,-1.66872e+06)(34.1401,-1.43175e+06)(34.18,-1.18995e+06)(34.22,-944131)(34.26,-695087)(34.3,-443625)(34.34,-190549)(34.3799,63336.3)(34.4199,317173)(34.4599,570116)(34.4999,821343)(34.5398,1.07003e+06)(34.5798,1.31536e+06)(34.6198,1.55651e+06)(34.6598,1.79265e+06)(34.6997,2.02299e+06)(34.7397,2.2468e+06)(34.7797,2.4634e+06)(34.8197,2.67207e+06)(34.8596,2.87215e+06)(34.8996,3.06291e+06)(34.9396,3.24368e+06)(34.9796,3.41377e+06)(35.0196,3.57266e+06)(35.0595,3.71993e+06)(35.0995,3.85512e+06)(35.1395,3.97782e+06)(35.1795,4.08759e+06)(35.2194,4.18398e+06)(35.2594,4.26658e+06)(35.2994,4.33502e+06)(35.3394,4.38918e+06)(35.3793,4.429e+06)(35.4193,4.45439e+06)(35.4593,4.46527e+06)(35.4993,4.46155e+06)(35.5393,4.44316e+06)(35.5792,4.41001e+06)(35.6192,4.36215e+06)(35.6592,4.29989e+06)(35.6992,4.22351e+06)(35.7391,4.13329e+06)(35.7791,4.02952e+06)(35.8191,3.91246e+06)(35.8591,3.7824e+06)(35.899,3.63967e+06)(35.939,3.48486e+06)(35.979,3.31853e+06)(36.019,3.14126e+06)(36.0589,2.95362e+06)(36.0989,2.75618e+06)(36.1389,2.54952e+06)(36.1789,2.33425e+06)(36.2189,2.11116e+06)(36.2588,1.88102e+06)(36.2988,1.64459e+06)(36.3388,1.40265e+06)(36.3788,1.15596e+06)(36.4187,905295)(36.4587,651462)(36.4987,395344)(36.5387,137785)(36.5786,-120374)(36.6186,-378292)(36.6586,-635127)(36.6986,-890035)(36.7386,-1.14215e+06)(36.7785,-1.39065e+06)(36.8185,-1.63474e+06)(36.8585,-1.87362e+06)(36.8985,-2.1065e+06)(36.9384,-2.33257e+06)(36.9784,-2.55104e+06)(37.0184,-2.76122e+06)(37.0584,-2.96248e+06)(37.0983,-3.15417e+06)(37.1383,-3.33566e+06)(37.1783,-3.50633e+06)(37.2183,-3.66552e+06)(37.2582,-3.81263e+06)(37.2982,-3.94722e+06)(37.3382,-4.06893e+06)(37.3782,-4.17743e+06)(37.4182,-4.27234e+06)(37.4581,-4.35332e+06)(37.4981,-4.42002e+06)(37.5381,-4.47208e+06)(37.5781,-4.50933e+06)(37.618,-4.53177e+06)(37.658,-4.5394e+06)(37.698,-4.53222e+06)(37.738,-4.51022e+06)(37.7779,-4.4734e+06)(37.8179,-4.42175e+06)(37.8579,-4.35535e+06)(37.8979,-4.27452e+06)(37.9379,-4.17964e+06)(37.9778,-4.07105e+06)(38.0178,-3.94913e+06)(38.0578,-3.81422e+06)(38.0978,-3.66669e+06)(38.1377,-3.50689e+06)(38.1777,-3.3353e+06)(38.2177,-3.15261e+06)(38.2577,-2.95949e+06)(38.2976,-2.7566e+06)(38.3376,-2.54461e+06)(38.3776,-2.32417e+06)(38.4176,-2.09595e+06)(38.4575,-1.86062e+06)(38.4975,-1.61893e+06)(38.5375,-1.37176e+06)(38.5775,-1.11996e+06)(38.6175,-864360)(38.6574,-605788)(38.6974,-345083)(38.7374,-83081.2)(38.7774,179374)(38.8173,441394)(38.8573,702124)(38.8973,960713)(38.9373,1.21631e+06)(38.9772,1.46807e+06)(39.0172,1.71513e+06)(39.0572,1.95666e+06)(39.0972,2.19185e+06)(39.1372,2.41999e+06)(39.1771,2.64035e+06)(39.2171,2.85222e+06)(39.2571,3.05487e+06)(39.2971,3.24759e+06)(39.337,3.42965e+06)(39.377,3.60044e+06)(39.417,3.7595e+06)(39.457,3.90635e+06)(39.4969,4.04053e+06)(39.5369,4.16158e+06)(39.5769,4.26903e+06)(39.6169,4.36241e+06)(39.6568,4.44137e+06)(39.6968,4.50578e+06)(39.7368,4.55544e+06)(39.7768,4.59016e+06)(39.8168,4.60977e+06)(39.8567,4.6142e+06)(39.8967,4.6035e+06)(39.9367,4.57767e+06)(39.9767,4.53676e+06) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-7.91538,-3.07791e+06)(-7.8754,-2.96697e+06)(-7.83543,-2.84612e+06)(-7.79545,-2.71575e+06)(-7.75547,-2.57638e+06)(-7.7155,-2.42849e+06)(-7.67552,-2.27258e+06)(-7.63554,-2.10916e+06)(-7.59557,-1.93872e+06)(-7.55559,-1.76176e+06)(-7.51561,-1.57881e+06)(-7.47564,-1.39055e+06)(-7.43566,-1.19762e+06)(-7.39568,-1.00067e+06)(-7.35571,-800342)(-7.31573,-597268)(-7.27575,-392094)(-7.23578,-185475)(-7.1958,21875.4)(-7.15582,229272)(-7.11585,436039)(-7.07587,641498)(-7.03589,844972)(-6.99592,1.04579e+06)(-6.95594,1.24326e+06)(-6.91596,1.43675e+06)(-6.87599,1.62564e+06)(-6.83601,1.80933e+06)(-6.79603,1.98719e+06)(-6.75606,2.15861e+06)(-6.71608,2.32298e+06)(-6.6761,2.47979e+06)(-6.63613,2.62856e+06)(-6.59615,2.76881e+06)(-6.55617,2.90007e+06)(-6.5162,3.02185e+06)(-6.47622,3.13368e+06)(-6.43624,3.23525e+06)(-6.39627,3.32628e+06)(-6.35629,3.40648e+06)(-6.31631,3.47559e+06)(-6.27634,3.53332e+06)(-6.23636,3.57941e+06)(-6.19638,3.61363e+06)(-6.15641,3.63597e+06)(-6.11643,3.64642e+06)(-6.07645,3.64495e+06)(-6.03648,3.63156e+06)(-5.9965,3.60624e+06)(-5.95652,3.56896e+06)(-5.91655,3.51981e+06)(-5.87657,3.45903e+06)(-5.83659,3.38688e+06)(-5.79662,3.30363e+06)(-5.75664,3.20952e+06)(-5.71666,3.10482e+06)(-5.67669,2.98977e+06)(-5.63671,2.86472e+06)(-5.59673,2.73015e+06)(-5.55676,2.58657e+06)(-5.51678,2.43445e+06)(-5.4768,2.27429e+06)(-5.43683,2.10658e+06)(-5.39685,1.9318e+06)(-5.35687,1.75047e+06)(-5.3169,1.56326e+06)(-5.27692,1.37082e+06)(-5.23694,1.17379e+06)(-5.19697,972808)(-5.15699,768531)(-5.11701,561598)(-5.07704,352654)(-5.03706,142410)(-4.99708,-68422)(-4.95711,-279152)(-4.91713,-489091)(-4.87715,-697549)(-4.83718,-903837)(-4.7972,-1.10726e+06)(-4.75722,-1.30715e+06)(-4.71725,-1.50286e+06)(-4.67727,-1.69377e+06)(-4.63729,-1.87924e+06)(-4.59732,-2.05864e+06)(-4.55734,-2.23134e+06)(-4.51736,-2.39677e+06)(-4.47739,-2.55443e+06)(-4.43741,-2.70381e+06)(-4.39743,-2.84442e+06)(-4.35746,-2.97576e+06)(-4.31748,-3.09734e+06)(-4.2775,-3.20875e+06)(-4.23753,-3.3097e+06)(-4.19755,-3.39986e+06)(-4.15757,-3.47895e+06)(-4.1176,-3.54666e+06)(-4.07762,-3.60267e+06)(-4.03764,-3.64679e+06)(-3.99767,-3.67895e+06)(-3.95769,-3.69908e+06)(-3.91771,-3.70713e+06)(-3.87774,-3.70302e+06)(-3.83776,-3.68669e+06)(-3.79778,-3.65812e+06)(-3.75781,-3.61747e+06)(-3.71783,-3.56494e+06)(-3.67785,-3.50071e+06)(-3.63788,-3.42498e+06)(-3.5979,-3.33792e+06)(-3.55792,-3.23974e+06)(-3.51795,-3.13081e+06)(-3.47797,-3.01154e+06)(-3.43799,-2.88235e+06)(-3.39802,-2.74364e+06)(-3.35804,-2.59582e+06)(-3.31806,-2.43931e+06)(-3.27809,-2.27464e+06)(-3.23811,-2.1024e+06)(-3.19813,-1.92319e+06)(-3.15816,-1.73759e+06)(-3.11818,-1.54617e+06)(-3.0782,-1.34954e+06)(-3.03823,-1.14829e+06)(-2.99825,-943140)(-2.95827,-734774)(-2.9183,-523884)(-2.87832,-311159)(-2.83834,-97288.8)(-2.79837,117037)(-2.75839,331115)(-2.71841,544227)(-2.67844,755682)(-2.63846,964791)(-2.59848,1.17086e+06)(-2.55851,1.37321e+06)(-2.51853,1.57114e+06)(-2.47855,1.76398e+06)(-2.43858,1.95113e+06)(-2.3986,2.13201e+06)(-2.35862,2.30601e+06)(-2.31865,2.47256e+06)(-2.27867,2.63106e+06)(-2.23869,2.78094e+06)(-2.19872,2.92172e+06)(-2.15874,3.05299e+06)(-2.11876,3.17436e+06)(-2.07879,3.2854e+06)(-2.03881,3.38572e+06)(-1.99883,3.47489e+06)(-1.95886,3.55261e+06)(-1.91888,3.61869e+06)(-1.8789,3.67296e+06)(-1.83893,3.71526e+06)(-1.79895,3.74541e+06)(-1.75897,3.76324e+06)(-1.719,3.76859e+06)(-1.67902,3.76148e+06)(-1.63904,3.74202e+06)(-1.59907,3.71031e+06)(-1.55909,3.66646e+06)(-1.51911,3.61055e+06)(-1.47914,3.5427e+06)(-1.43916,3.46304e+06)(-1.39918,3.37187e+06)(-1.35921,3.26959e+06)(-1.31923,3.15657e+06)(-1.27925,3.03318e+06)(-1.23928,2.89981e+06)(-1.1993,2.75682e+06)(-1.15932,2.6046e+06)(-1.11935,2.44359e+06)(-1.07937,2.27444e+06)(-1.03939,2.09774e+06)(-0.999417,1.91409e+06)(-0.95944,1.72409e+06)(-0.919463,1.52835e+06)(-0.879487,1.32745e+06)(-0.83951,1.12201e+06)(-0.799533,912695)(-0.759557,700260)(-0.71958,485408)(-0.679603,268847)(-0.639627,51283.6)(-0.59965,-166576)(-0.559673,-384026)(-0.519697,-600336)(-0.47972,-814794)(-0.439743,-1.02671e+06)(-0.399767,-1.2354e+06)(-0.35979,-1.44017e+06)(-0.319813,-1.64032e+06)(-0.279837,-1.83518e+06)(-0.23986,-2.02406e+06)(-0.199883,-2.20638e+06)(-0.159907,-2.38156e+06)(-0.11993,-2.54907e+06)(-0.0799533,-2.70835e+06)(-0.0399767,-2.85883e+06)(0,-2.99998e+06)(0.0399767,-3.13125e+06)(0.0799533,-3.25217e+06)(0.11993,-3.36257e+06)(0.159907,-3.46204e+06)(0.199883,-3.55026e+06)(0.23986,-3.62689e+06)(0.279837,-3.69161e+06)(0.319813,-3.74411e+06)(0.35979,-3.78426e+06)(0.399767,-3.81201e+06)(0.439743,-3.82731e+06)(0.47972,-3.83011e+06)(0.519697,-3.82035e+06)(0.559673,-3.798e+06)(0.59965,-3.76301e+06)(0.639627,-3.71556e+06)(0.679603,-3.65589e+06)(0.71958,-3.58424e+06)(0.759557,-3.50082e+06)(0.799533,-3.40588e+06)(0.83951,-3.29964e+06)(0.879487,-3.18236e+06)(0.919463,-3.0545e+06)(0.95944,-2.91655e+06)(0.999417,-2.76899e+06)(1.03939,-2.6123e+06)(1.07937,-2.44698e+06)(1.11935,-2.2735e+06)(1.15932,-2.09235e+06)(1.1993,-1.90414e+06)(1.23928,-1.70956e+06)(1.27925,-1.50927e+06)(1.31923,-1.30394e+06)(1.35921,-1.09422e+06)(1.39918,-880768)(1.43916,-664253)(1.47914,-445406)(1.51911,-224974)(1.55909,-3678.36)(1.59907,217757)(1.63904,438609)(1.67902,658155)(1.719,875655)(1.75897,1.09039e+06)(1.79895,1.30168e+06)(1.83893,1.50883e+06)(1.8789,1.71117e+06)(1.91888,1.90801e+06)(1.95886,2.09867e+06)(1.99883,2.28248e+06)(2.03881,2.45886e+06)(2.07879,2.62729e+06)(2.11876,2.78723e+06)(2.15874,2.93816e+06)(2.19872,3.07954e+06)(2.23869,3.21085e+06)(2.27867,3.33157e+06)(2.31865,3.44133e+06)(2.35862,3.53986e+06)(2.3986,3.62689e+06)(2.43858,3.70214e+06)(2.47855,3.76533e+06)(2.51853,3.81619e+06)(2.55851,3.85445e+06)(2.59848,3.87989e+06)(2.63846,3.89251e+06)(2.67844,3.89237e+06)(2.71841,3.87954e+06)(2.75839,3.85405e+06)(2.79837,3.81596e+06)(2.83834,3.76532e+06)(2.87832,3.70218e+06)(2.9183,3.62664e+06)(2.95827,3.53907e+06)(2.99825,3.43985e+06)(3.03823,3.32933e+06)(3.0782,3.20787e+06)(3.11818,3.07582e+06)(3.15816,2.93354e+06)(3.19813,2.78142e+06)(3.23811,2.62003e+06)(3.27809,2.44994e+06)(3.31806,2.27175e+06)(3.35804,2.08603e+06)(3.39802,1.89336e+06)(3.43799,1.69431e+06)(3.47797,1.48951e+06)(3.51795,1.27969e+06)(3.55792,1.06555e+06)(3.5979,847803)(3.63788,627157)(3.67785,404319)(3.71783,179996)(3.75781,-45062.5)(3.79778,-270096)(3.83776,-494373)(3.87774,-717166)(3.91771,-937741)(3.95769,-1.15537e+06)(3.99767,-1.36932e+06)(4.03764,-1.57887e+06)(4.07762,-1.78334e+06)(4.1176,-1.9821e+06)(4.15757,-2.1745e+06)(4.19755,-2.35988e+06)(4.23753,-2.53759e+06)(4.2775,-2.70699e+06)(4.31748,-2.86754e+06)(4.35746,-3.01879e+06)(4.39743,-3.16025e+06)(4.43741,-3.29146e+06)(4.47739,-3.41194e+06)(4.51736,-3.52122e+06)(4.55734,-3.61888e+06)(4.59732,-3.70467e+06)(4.63729,-3.77837e+06)(4.67727,-3.83976e+06)(4.71725,-3.88862e+06)(4.75722,-3.92472e+06)(4.7972,-3.94786e+06)(4.83718,-3.95792e+06)(4.87715,-3.95497e+06)(4.91713,-3.93906e+06)(4.95711,-3.91028e+06)(4.99708,-3.86867e+06)(5.03706,-3.81429e+06)(5.07704,-3.74722e+06)(5.11701,-3.66772e+06)(5.15699,-3.57612e+06)(5.19697,-3.47277e+06)(5.23694,-3.35801e+06)(5.27692,-3.23219e+06)(5.3169,-3.09564e+06)(5.35687,-2.94871e+06)(5.39685,-2.79194e+06)(5.43683,-2.62592e+06)(5.4768,-2.45121e+06)(5.51678,-2.26839e+06)(5.55676,-2.07801e+06)(5.59673,-1.88065e+06)(5.63671,-1.67692e+06)(5.67669,-1.46755e+06)(5.71666,-1.25325e+06)(5.75664,-1.03472e+06)(5.79662,-812679)(5.83659,-587832)(5.87657,-360888)(5.91655,-132613)(5.95652,96227)(5.9965,324885)(6.03648,552612)(6.07645,778660)(6.11643,1.00228e+06)(6.15641,1.22272e+06)(6.19638,1.43926e+06)(6.23636,1.6512e+06)(6.27634,1.85787e+06)(6.31631,2.05857e+06)(6.35629,2.25262e+06)(6.39627,2.43934e+06)(6.43624,2.6181e+06)(6.47622,2.78836e+06)(6.5162,2.9496e+06)(6.55617,3.10127e+06)(6.59615,3.24286e+06)(6.63613,3.37382e+06)(6.6761,3.49367e+06)(6.71608,3.60207e+06)(6.75606,3.69875e+06)(6.79603,3.78339e+06)(6.83601,3.85573e+06)(6.87599,3.91545e+06)(6.91596,3.96227e+06)(6.95594,3.99595e+06)(6.99592,4.01645e+06)(7.03589,4.02379e+06)(7.07587,4.01799e+06)(7.11585,3.99905e+06)(7.15582,3.96698e+06)(7.1958,3.92179e+06)(7.23578,3.86353e+06)(7.27575,3.7925e+06)(7.31573,3.709e+06)(7.35571,3.61331e+06)(7.39568,3.50575e+06)(7.43566,3.38659e+06)(7.47564,3.25614e+06)(7.51561,3.11483e+06)(7.55559,2.9632e+06)(7.59557,2.80178e+06)(7.63554,2.63111e+06)(7.67552,2.45172e+06)(7.7155,2.26414e+06)(7.75547,2.06892e+06)(7.79545,1.86676e+06)(7.83543,1.65835e+06)(7.8754,1.4444e+06)(7.91538,1.2256e+06)(7.95536,1.00265e+06)(7.99533,776248)(8.03531,547112)(8.07529,316044)(8.11526,83808.2)(8.15524,-148836)(8.19522,-381127)(8.23519,-612305)(8.27517,-841609)(8.31515,-1.06826e+06)(8.35512,-1.29153e+06)(8.3951,-1.5107e+06)(8.43508,-1.72506e+06)(8.47505,-1.9339e+06)(8.51503,-2.13651e+06)(8.55501,-2.33218e+06)(8.59498,-2.52022e+06)(8.63496,-2.70007e+06)(8.67494,-2.87118e+06)(8.71491,-3.03301e+06)(8.75489,-3.18502e+06)(8.79487,-3.32666e+06)(8.83484,-3.4574e+06)(8.87482,-3.57673e+06)(8.9148,-3.68433e+06)(8.95477,-3.77991e+06)(8.99475,-3.86319e+06)(9.03473,-3.93389e+06)(9.0747,-3.99173e+06)(9.11468,-4.03642e+06)(9.15466,-4.06773e+06)(9.19463,-4.08563e+06)(9.23461,-4.09015e+06)(9.27459,-4.08129e+06)(9.31456,-4.05909e+06)(9.35454,-4.02355e+06)(9.39452,-3.97468e+06)(9.43449,-3.91258e+06)(9.47447,-3.83756e+06)(9.51445,-3.74993e+06)(9.55442,-3.64998e+06)(9.5944,-3.53803e+06)(9.63438,-3.41437e+06)(9.67435,-3.27932e+06)(9.71433,-3.13333e+06)(9.75431,-2.97695e+06)(9.79428,-2.81074e+06)(9.83426,-2.63524e+06)(9.87424,-2.451e+06)(9.91421,-2.25856e+06)(9.95419,-2.05849e+06)(9.99417,-1.85152e+06)(10.0341,-1.63836e+06)(10.0741,-1.41972e+06)(10.1141,-1.1963e+06)(10.1541,-968822)(10.194,-737987)(10.234,-504559)(10.274,-269338)(10.314,-33099.5)(10.354,203384)(10.3939,439338)(10.4339,673990)(10.4739,906562)(10.5139,1.13628e+06)(10.5538,1.36239e+06)(10.5938,1.58419e+06)(10.6338,1.80092e+06)(10.6738,2.01187e+06)(10.7137,2.2163e+06)(10.7537,2.41352e+06)(10.7937,2.6029e+06)(10.8337,2.78388e+06)(10.8737,2.95585e+06)(10.9136,3.11823e+06)(10.9536,3.27043e+06)(10.9936,3.41188e+06)(11.0336,3.54215e+06)(11.0735,3.66088e+06)(11.1135,3.7677e+06)(11.1535,3.86227e+06)(11.1935,3.94423e+06)(11.2334,4.01323e+06)(11.2734,4.06892e+06)(11.3134,4.11121e+06)(11.3534,4.14005e+06)(11.3933,4.15537e+06)(11.4333,4.15712e+06)(11.4733,4.14525e+06)(11.5133,4.11971e+06)(11.5533,4.08044e+06)(11.5932,4.02766e+06)(11.6332,3.96162e+06)(11.6732,3.88259e+06)(11.7132,3.79084e+06)(11.7531,3.68662e+06)(11.7931,3.5702e+06)(11.8331,3.44185e+06)(11.8731,3.302e+06)(11.913,3.15122e+06)(11.953,2.99005e+06)(11.993,2.81902e+06)(12.033,2.63867e+06)(12.073,2.44955e+06)(12.1129,2.25219e+06)(12.1529,2.04721e+06)(12.1929,1.83537e+06)(12.2329,1.61739e+06)(12.2728,1.39401e+06)(12.3128,1.16595e+06)(12.3528,933932)(12.3928,698681)(12.4327,460943)(12.4727,221548)(12.5127,-18712)(12.5527,-259050)(12.5926,-498678)(12.6326,-736811)(12.6726,-972661)(12.7126,-1.20543e+06)(12.7526,-1.43437e+06)(12.7925,-1.65873e+06)(12.8325,-1.87781e+06)(12.8725,-2.09085e+06)(12.9125,-2.29715e+06)(12.9524,-2.49596e+06)(12.9924,-2.68664e+06)(13.0324,-2.86861e+06)(13.0724,-3.0413e+06)(13.1123,-3.20413e+06)(13.1523,-3.35654e+06)(13.1923,-3.49795e+06)(13.2323,-3.62785e+06)(13.2723,-3.74589e+06)(13.3122,-3.85173e+06)(13.3522,-3.94503e+06)(13.3922,-4.02547e+06)(13.4322,-4.09269e+06)(13.4721,-4.14639e+06)(13.5121,-4.18639e+06)(13.5521,-4.21268e+06)(13.5921,-4.2252e+06)(13.632,-4.22393e+06)(13.672,-4.20883e+06)(13.712,-4.17987e+06)(13.752,-4.13701e+06)(13.7919,-4.0804e+06)(13.8319,-4.01034e+06)(13.8719,-3.92712e+06)(13.9119,-3.83103e+06)(13.9519,-3.72234e+06)(13.9918,-3.60135e+06)(14.0318,-3.46834e+06)(14.0718,-3.32373e+06)(14.1118,-3.1681e+06)(14.1517,-3.00201e+06)(14.1917,-2.82601e+06)(14.2317,-2.64068e+06)(14.2717,-2.44656e+06)(14.3116,-2.24421e+06)(14.3516,-2.03427e+06)(14.3916,-1.81751e+06)(14.4316,-1.59468e+06)(14.4716,-1.36651e+06)(14.5115,-1.13373e+06)(14.5515,-897100)(14.5915,-657340)(14.6315,-415245)(14.6714,-171648)(14.7114,72651.1)(14.7514,316855)(14.7914,560164)(14.8313,801780)(14.8713,1.0409e+06)(14.9113,1.27672e+06)(14.9513,1.50849e+06)(14.9912,1.73545e+06)(15.0312,1.95685e+06)(15.0712,2.17195e+06)(15.1112,2.38e+06)(15.1512,2.58032e+06)(15.1911,2.77229e+06)(15.2311,2.95529e+06)(15.2711,3.12871e+06)(15.3111,3.29192e+06)(15.351,3.44434e+06)(15.391,3.58548e+06)(15.431,3.71495e+06)(15.471,3.83235e+06)(15.5109,3.93726e+06)(15.5509,4.02931e+06)(15.5909,4.10807e+06)(15.6309,4.17327e+06)(15.6709,4.22477e+06)(15.7108,4.26248e+06)(15.7508,4.28627e+06)(15.7908,4.29603e+06)(15.8308,4.29165e+06)(15.8707,4.27302e+06)(15.9107,4.24026e+06)(15.9507,4.19356e+06)(15.9907,4.13311e+06)(16.0306,4.05911e+06)(16.0706,3.97174e+06)(16.1106,3.87119e+06)(16.1506,3.75771e+06)(16.1905,3.63178e+06)(16.2305,3.49387e+06)(16.2705,3.34448e+06)(16.3105,3.18411e+06)(16.3505,3.01324e+06)(16.3904,2.83236e+06)(16.4304,2.64196e+06)(16.4704,2.44261e+06)(16.5104,2.23509e+06)(16.5503,2.02012e+06)(16.5903,1.79843e+06)(16.6303,1.57075e+06)(16.6703,1.3378e+06)(16.7102,1.10032e+06)(16.7502,859031)(16.7902,614708)(16.8302,368219)(16.8702,120381)(16.9101,-127993)(16.9501,-376089)(16.9901,-623093)(17.0301,-868192)(17.07,-1.11056e+06)(17.11,-1.34942e+06)(17.15,-1.58399e+06)(17.19,-1.81353e+06)(17.2299,-2.03725e+06)(17.2699,-2.25441e+06)(17.3099,-2.46423e+06)(17.3499,-2.666e+06)(17.3898,-2.85913e+06)(17.4298,-3.04301e+06)(17.4698,-3.21706e+06)(17.5098,-3.38067e+06)(17.5498,-3.53326e+06)(17.5897,-3.67422e+06)(17.6297,-3.80311e+06)(17.6697,-3.91959e+06)(17.7097,-4.0233e+06)(17.7496,-4.11391e+06)(17.7896,-4.19109e+06)(17.8296,-4.25449e+06)(17.8696,-4.3038e+06)(17.9095,-4.33896e+06)(17.9495,-4.35992e+06)(17.9895,-4.36662e+06)(18.0295,-4.35902e+06)(18.0695,-4.33706e+06)(18.1094,-4.30073e+06)(18.1494,-4.25015e+06)(18.1894,-4.1856e+06)(18.2294,-4.10731e+06)(18.2693,-4.01552e+06)(18.3093,-3.91048e+06)(18.3493,-3.79244e+06)(18.3893,-3.66177e+06)(18.4292,-3.51899e+06)(18.4692,-3.36461e+06)(18.5092,-3.19912e+06)(18.5492,-3.02304e+06)(18.5891,-2.83688e+06)(18.6291,-2.64118e+06)(18.6691,-2.43668e+06)(18.7091,-2.22406e+06)(18.7491,-2.00405e+06)(18.789,-1.77734e+06)(18.829,-1.54464e+06)(18.869,-1.30668e+06)(18.909,-1.06425e+06)(18.9489,-818187)(18.9889,-569300)(19.0289,-318405)(19.0689,-66317.4)(19.1088,186146)(19.1488,438150)(19.1888,688867)(19.2288,937478)(19.2688,1.18316e+06)(19.3087,1.42511e+06)(19.3487,1.66249e+06)(19.3887,1.89451e+06)(19.4287,2.12044e+06)(19.4686,2.33955e+06)(19.5086,2.55114e+06)(19.5486,2.75449e+06)(19.5886,2.94887e+06)(19.6285,3.13359e+06)(19.6685,3.30811e+06)(19.7085,3.47188e+06)(19.7485,3.62438e+06)(19.7884,3.76509e+06)(19.8284,3.89347e+06)(19.8684,4.00902e+06)(19.9084,4.11142e+06)(19.9484,4.2004e+06)(19.9883,4.27571e+06)(20.0283,4.33707e+06)(20.0683,4.38423e+06)(20.1083,4.41691e+06)(20.1482,4.43494e+06)(20.1882,4.43837e+06)(20.2282,4.42726e+06)(20.2682,4.40168e+06)(20.3081,4.36171e+06)(20.3481,4.30741e+06)(20.3881,4.23886e+06)(20.4281,4.15614e+06)(20.4681,4.05963e+06)(20.508,3.94975e+06)(20.548,3.8269e+06)(20.588,3.69149e+06)(20.628,3.54394e+06)(20.6679,3.38465e+06)(20.7079,3.21404e+06)(20.7479,3.0326e+06)(20.7879,2.84105e+06)(20.8278,2.64009e+06)(20.8678,2.43039e+06)(20.9078,2.21265e+06)(20.9478,1.98755e+06)(20.9877,1.75577e+06)(21.0277,1.51799e+06)(21.0677,1.27502e+06)(21.1077,1.0277e+06)(21.1477,776877)(21.1876,523371)(21.2276,268012)(21.2676,11628.2)(21.3076,-244951)(21.3475,-500887)(21.3875,-755316)(21.4275,-1.00742e+06)(21.4675,-1.25638e+06)(21.5074,-1.5014e+06)(21.5474,-1.74164e+06)(21.5874,-1.9763e+06)(21.6274,-2.20456e+06)(21.6674,-2.42563e+06)(21.7073,-2.63883e+06)(21.7473,-2.84351e+06)(21.7873,-3.03902e+06)(21.8273,-3.2247e+06)(21.8672,-3.39991e+06)(21.9072,-3.564e+06)(21.9472,-3.71634e+06)(21.9872,-3.85652e+06)(22.0271,-3.98414e+06)(22.0671,-4.09881e+06)(22.1071,-4.20014e+06)(22.1471,-4.28771e+06)(22.187,-4.36115e+06)(22.227,-4.42018e+06)(22.267,-4.46471e+06)(22.307,-4.49465e+06)(22.347,-4.50991e+06)(22.3869,-4.51041e+06)(22.4269,-4.49604e+06)(22.4669,-4.46675e+06)(22.5069,-4.42267e+06)(22.5468,-4.36405e+06)(22.5868,-4.29113e+06)(22.6268,-4.20413e+06)(22.6668,-4.1033e+06)(22.7067,-3.98886e+06)(22.7467,-3.86109e+06)(22.7867,-3.72049e+06)(22.8267,-3.56762e+06)(22.8667,-3.403e+06)(22.9066,-3.22715e+06)(22.9466,-3.04063e+06)(22.9866,-2.84394e+06)(23.0266,-2.63767e+06)(23.0665,-2.42256e+06)(23.1065,-2.19939e+06)(23.1465,-1.9689e+06)(23.1865,-1.73184e+06)(23.2264,-1.48898e+06)(23.2664,-1.24107e+06)(23.3064,-988855)(23.3464,-733212)(23.3863,-475016)(23.4263,-215117)(23.4663,45634)(23.5063,306387)(23.5463,566291)(23.5862,824493)(23.6262,1.08012e+06)(23.6662,1.33234e+06)(23.7062,1.58035e+06)(23.7461,1.82334e+06)(23.7861,2.06049e+06)(23.8261,2.29099e+06)(23.8661,2.51404e+06)(23.906,2.72892e+06)(23.946,2.93497e+06)(23.986,3.13154e+06)(24.026,3.31798e+06)(24.066,3.49364e+06)(24.1059,3.65788e+06)(24.1459,3.81007e+06)(24.1859,3.94979e+06)(24.2259,4.07664e+06)(24.2658,4.19024e+06)(24.3058,4.29021e+06)(24.3458,4.37616e+06)(24.3858,4.44771e+06)(24.4257,4.50451e+06)(24.4657,4.54649e+06)(24.5057,4.5736e+06)(24.5457,4.58577e+06)(24.5856,4.58296e+06)(24.6256,4.56512e+06)(24.6656,4.5322e+06)(24.7056,4.48418e+06)(24.7456,4.42132e+06)(24.7855,4.34392e+06)(24.8255,4.25228e+06)(24.8655,4.14671e+06)(24.9055,4.02749e+06)(24.9454,3.89493e+06)(24.9854,3.74933e+06)(25.0254,3.59122e+06)(25.0654,3.42121e+06)(25.1053,3.23992e+06)(25.1453,3.04795e+06)(25.1853,2.84591e+06)(25.2253,2.6344e+06)(25.2653,2.41404e+06)(25.3052,2.18548e+06)(25.3452,1.94959e+06)(25.3852,1.70716e+06)(25.4252,1.45903e+06)(25.4651,1.20599e+06)(25.5051,948862)(25.5451,688458)(25.5851,425589)(25.625,161132)(25.665,-104007)(25.705,-368962)(25.745,-632863)(25.7849,-894844)(25.8249,-1.15403e+06)(25.8649,-1.40957e+06)(25.9049,-1.66059e+06)(25.9449,-1.90629e+06)(25.9848,-2.14589e+06)(26.0248,-2.37862e+06)(26.0648,-2.60368e+06)(26.1048,-2.8203e+06)(26.1447,-3.0277e+06)(26.1847,-3.22523e+06)(26.2247,-3.4123e+06)(26.2647,-3.5883e+06)(26.3046,-3.75266e+06)(26.3446,-3.90476e+06)(26.3846,-4.04403e+06)(26.4246,-4.17002e+06)(26.4646,-4.2824e+06)(26.5045,-4.38082e+06)(26.5445,-4.46497e+06)(26.5845,-4.5345e+06)(26.6245,-4.5891e+06)(26.6644,-4.6285e+06)(26.7044,-4.65269e+06)(26.7444,-4.66166e+06)(26.7844,-4.65539e+06)(26.8243,-4.63387e+06)(26.8643,-4.5971e+06)(26.9043,-4.54506e+06)(26.9443,-4.47794e+06)(26.9842,-4.39607e+06)(27.0242,-4.29976e+06)(27.0642,-4.18932e+06)(27.1042,-4.06507e+06)(27.1442,-3.92731e+06)(27.1841,-3.77645e+06)(27.2241,-3.61307e+06)(27.2641,-3.43775e+06)(27.3041,-3.25108e+06)(27.344,-3.05364e+06)(27.384,-2.846e+06)(27.424,-2.62881e+06)(27.464,-2.40282e+06)(27.5039,-2.16883e+06)(27.5439,-1.9276e+06)(27.5839,-1.67992e+06)(27.6239,-1.42655e+06)(27.6639,-1.16829e+06)(27.7038,-906020)(27.7438,-640623)(27.7838,-372974)(27.8238,-103949)(27.8637,165573)(27.9037,434716)(27.9437,702587)(27.9837,968312)(28.0236,1.23103e+06)(28.0636,1.48987e+06)(28.1036,1.74399e+06)(28.1436,1.99251e+06)(28.1835,2.23457e+06)(28.2235,2.46939e+06)(28.2635,2.69625e+06)(28.3035,2.91442e+06)(28.3435,3.12319e+06)(28.3834,3.32184e+06)(28.4234,3.50963e+06)(28.4634,3.6859e+06)(28.5034,3.85011e+06)(28.5433,4.0018e+06)(28.5833,4.14049e+06)(28.6233,4.26572e+06)(28.6633,4.37701e+06)(28.7032,4.47388e+06)(28.7432,4.55597e+06)(28.7832,4.62311e+06)(28.8232,4.67515e+06)(28.8632,4.71194e+06)(28.9031,4.73335e+06)(28.9431,4.73921e+06)(28.9831,4.72939e+06)(29.0231,4.70384e+06)(29.063,4.66278e+06)(29.103,4.60644e+06)(29.143,4.53502e+06)(29.183,4.44875e+06)(29.2229,4.34784e+06)(29.2629,4.23252e+06)(29.3029,4.10304e+06)(29.3429,3.95989e+06)(29.3828,3.80366e+06)(29.4228,3.63491e+06)(29.4628,3.4542e+06)(29.5028,3.26208e+06)(29.5428,3.05913e+06)(29.5827,2.84588e+06)(29.6227,2.62304e+06)(29.6627,2.39144e+06)(29.7027,2.15188e+06)(29.7426,1.90515e+06)(29.7826,1.65206e+06)(29.8226,1.39339e+06)(29.8626,1.12995e+06)(29.9025,862581)(29.9425,592212)(29.9825,319744)(30.0225,46074.4)(30.0625,-227901)(30.1024,-501288)(30.1424,-773189)(30.1824,-1.0427e+06)(30.2224,-1.30892e+06)(30.2623,-1.57101e+06)(30.3023,-1.82812e+06)(30.3423,-2.07939e+06)(30.3823,-2.32399e+06)(30.4222,-2.56106e+06)(30.4622,-2.78978e+06)(30.5022,-3.00943e+06)(30.5422,-3.21935e+06)(30.5821,-3.41887e+06)(30.6221,-3.60732e+06)(30.6621,-3.78404e+06)(30.7021,-3.94836e+06)(30.7421,-4.09968e+06)(30.782,-4.23757e+06)(30.822,-4.36166e+06)(30.862,-4.47157e+06)(30.902,-4.56689e+06)(30.9419,-4.64724e+06)(30.9819,-4.71224e+06)(31.0219,-4.76169e+06)(31.0619,-4.79553e+06)(31.1018,-4.8137e+06)(31.1418,-4.81612e+06)(31.1818,-4.80274e+06)(31.2218,-4.77348e+06)(31.2618,-4.72837e+06)(31.3017,-4.66767e+06)(31.3417,-4.59164e+06)(31.3817,-4.50055e+06)(31.4217,-4.39467e+06)(31.4616,-4.27427e+06)(31.5016,-4.13961e+06)(31.5416,-3.99117e+06)(31.5816,-3.82954e+06)(31.6215,-3.65528e+06)(31.6615,-3.46897e+06)(31.7015,-3.27118e+06)(31.7415,-3.06248e+06)(31.7814,-2.84347e+06)(31.8214,-2.61494e+06)(31.8614,-2.3777e+06)(31.9014,-2.13254e+06)(31.9414,-1.88027e+06)(31.9813,-1.62169e+06)(32.0213,-1.35759e+06)(32.0613,-1.0888e+06)(32.1013,-816263)(32.1412,-540893)(32.1812,-263594)(32.2212,14725.7)(32.2612,293161)(32.3011,570805)(32.3411,846737)(32.3811,1.12003e+06)(32.4211,1.38981e+06)(32.4611,1.6552e+06)(32.501,1.91534e+06)(32.541,2.16934e+06)(32.581,2.41635e+06)(32.621,2.65549e+06)(32.6609,2.88599e+06)(32.7009,3.10717e+06)(32.7409,3.31831e+06)(32.7809,3.51874e+06)(32.8208,3.70775e+06)(32.8608,3.88466e+06)(32.9008,4.04877e+06)(32.9408,4.19958e+06)(32.9807,4.33669e+06)(33.0207,4.4597e+06)(33.0607,4.56822e+06)(33.1007,4.66184e+06)(33.1407,4.74018e+06)(33.1806,4.80284e+06)(33.2206,4.84959e+06)(33.2606,4.88043e+06)(33.3006,4.89532e+06)(33.3405,4.89423e+06)(33.3805,4.87715e+06)(33.4205,4.84404e+06)(33.4605,4.79489e+06)(33.5004,4.72973e+06)(33.5404,4.64894e+06)(33.5804,4.55287e+06)(33.6204,4.44187e+06)(33.6604,4.31631e+06)(33.7003,4.17653e+06)(33.7403,4.02289e+06)(33.7803,3.85576e+06)(33.8203,3.67576e+06)(33.8602,3.48359e+06)(33.9002,3.27992e+06)(33.9402,3.06542e+06)(33.9802,2.84078e+06)(34.0201,2.60667e+06)(34.0601,2.36377e+06)(34.1001,2.11284e+06)(34.1401,1.8548e+06)(34.18,1.59054e+06)(34.22,1.32094e+06)(34.26,1.04687e+06)(34.3,769213)(34.34,488859)(34.3799,206686)(34.4199,-76351.9)(34.4599,-359305)(34.4999,-641249)(34.5398,-921262)(34.5798,-1.19842e+06)(34.6198,-1.4718e+06)(34.6598,-1.74047e+06)(34.6997,-2.00353e+06)(34.7397,-2.26015e+06)(34.7797,-2.50952e+06)(34.8197,-2.75085e+06)(34.8596,-2.98333e+06)(34.8996,-3.20616e+06)(34.9396,-3.41854e+06)(34.9796,-3.61968e+06)(35.0196,-3.80896e+06)(35.0595,-3.98585e+06)(35.0995,-4.14982e+06)(35.1395,-4.30034e+06)(35.1795,-4.4369e+06)(35.2194,-4.55895e+06)(35.2594,-4.66598e+06)(35.2994,-4.75754e+06)(35.3394,-4.83344e+06)(35.3793,-4.89355e+06)(35.4193,-4.93772e+06)(35.4593,-4.96582e+06)(35.4993,-4.97769e+06)(35.5393,-4.97321e+06)(35.5792,-4.95221e+06)(35.6192,-4.91471e+06)(35.6592,-4.86099e+06)(35.6992,-4.79132e+06)(35.7391,-4.70596e+06)(35.7791,-4.60517e+06)(35.8191,-4.48921e+06)(35.8591,-4.35835e+06)(35.899,-4.2129e+06)(35.939,-4.05347e+06)(35.979,-3.88066e+06)(36.019,-3.69506e+06)(36.0589,-3.49728e+06)(36.0989,-3.28792e+06)(36.1389,-3.06756e+06)(36.1789,-2.83687e+06)(36.2189,-2.59669e+06)(36.2588,-2.34785e+06)(36.2988,-2.09119e+06)(36.3388,-1.82754e+06)(36.3788,-1.55774e+06)(36.4187,-1.28262e+06)(36.4587,-1.00306e+06)(36.4987,-720049)(36.5387,-434512)(36.5786,-147388)(36.6186,140389)(36.6586,427884)(36.6986,714161)(36.7386,998243)(36.7785,1.2792e+06)(36.8185,1.55614e+06)(36.8585,1.82814e+06)(36.8985,2.09431e+06)(36.9384,2.35373e+06)(36.9784,2.60551e+06)(37.0184,2.84884e+06)(37.0584,3.08297e+06)(37.0983,3.30716e+06)(37.1383,3.52068e+06)(37.1783,3.72277e+06)(37.2183,3.91271e+06)(37.2582,4.08976e+06)(37.2982,4.25339e+06)(37.3382,4.40315e+06)(37.3782,4.53862e+06)(37.4182,4.65935e+06)(37.4581,4.76489e+06)(37.4981,4.85481e+06)(37.5381,4.92867e+06)(37.5781,4.98622e+06)(37.618,5.0274e+06)(37.658,5.05215e+06)(37.698,5.06043e+06)(37.738,5.05218e+06)(37.7779,5.02733e+06)(37.8179,4.98584e+06)(37.8579,4.92772e+06)(37.8979,4.85329e+06)(37.9379,4.76291e+06)(37.9778,4.65692e+06)(38.0178,4.53569e+06)(38.0578,4.39956e+06)(38.0978,4.24887e+06)(38.1377,4.08399e+06)(38.1777,3.90539e+06)(38.2177,3.71381e+06)(38.2577,3.50996e+06)(38.2976,3.29453e+06)(38.3376,3.06824e+06)(38.3776,2.83178e+06)(38.4176,2.58587e+06)(38.4575,2.3312e+06)(38.4975,2.06859e+06)(38.5375,1.79902e+06)(38.5775,1.5234e+06)(38.6175,1.24265e+06)(38.6574,957673)(38.6974,669400)(38.7374,378743)(38.7774,86631.3)(38.8173,-205943)(38.8573,-498017)(38.8973,-788636)(38.9373,-1.07684e+06)(38.9772,-1.36169e+06)(39.0172,-1.64221e+06)(39.0572,-1.91745e+06)(39.0972,-2.18651e+06)(39.1372,-2.44855e+06)(39.1771,-2.70274e+06)(39.2171,-2.94825e+06)(39.2571,-3.18425e+06)(39.2971,-3.40991e+06)(39.337,-3.6244e+06)(39.377,-3.827e+06)(39.417,-4.01712e+06)(39.457,-4.19422e+06)(39.4969,-4.35773e+06)(39.5369,-4.50708e+06)(39.5769,-4.64171e+06)(39.6169,-4.76106e+06)(39.6568,-4.86468e+06)(39.6968,-4.95237e+06)(39.7368,-5.02387e+06)(39.7768,-5.0789e+06)(39.8168,-5.11721e+06)(39.8567,-5.13869e+06)(39.8967,-5.14331e+06)(39.9367,-5.13106e+06)(39.9767,-5.1019e+06) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/u_tau_droop=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=60,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97439,-8.67113)(-1.96442,-8.67113)(-1.95445,-8.67113)(-1.94447,-8.67113)(-1.9345,-8.67113)(-1.92453,-8.67113)(-1.91456,-8.67113)(-1.90459,-8.67113)(-1.89462,-8.67113)(-1.88464,-8.67113)(-1.87467,-8.67113)(-1.8647,-8.67113)(-1.85473,-8.67113)(-1.84476,-8.67113)(-1.83479,-8.67113)(-1.82481,-8.67113)(-1.81484,-8.67113)(-1.80487,-8.67113)(-1.7949,-8.67113)(-1.78493,-8.67113)(-1.77496,-8.67113)(-1.76498,-8.67113)(-1.75501,-8.67113)(-1.74504,-8.67113)(-1.73507,-8.67113)(-1.7251,-8.67113)(-1.71513,-8.67113)(-1.70515,-8.67113)(-1.69518,-8.67113)(-1.68521,-8.67113)(-1.67524,-8.67113)(-1.66527,-8.67113)(-1.6553,-8.67113)(-1.64532,-8.67113)(-1.63535,-8.67113)(-1.62538,-8.67113)(-1.61541,-8.67113)(-1.60544,-8.67113)(-1.59547,-8.67113)(-1.58549,-8.67113)(-1.57552,-8.67113)(-1.56555,-8.67113)(-1.55558,-8.67113)(-1.54561,-8.67113)(-1.53564,-8.67113)(-1.52566,-8.67113)(-1.51569,-8.67113)(-1.50572,-8.67113)(-1.49575,-8.67113)(-1.48578,-8.67113)(-1.47581,-8.67113)(-1.46583,-8.67113)(-1.45586,-8.67113)(-1.44589,-8.67113)(-1.43592,-8.67113)(-1.42595,-8.67113)(-1.41598,-8.67113)(-1.406,-8.67113)(-1.39603,-8.67113)(-1.38606,-8.67113)(-1.37609,-8.67113)(-1.36612,-8.67113)(-1.35615,-8.67113)(-1.34617,-8.67113)(-1.3362,-8.67113)(-1.32623,-8.67113)(-1.31626,-8.67113)(-1.30629,-8.67113)(-1.29632,-8.67113)(-1.28634,-8.67113)(-1.27637,-8.67113)(-1.2664,-8.67113)(-1.25643,-8.67113)(-1.24646,-8.67113)(-1.23649,-8.67113)(-1.22651,-8.67113)(-1.21654,-8.67113)(-1.20657,-8.67113)(-1.1966,-8.67113)(-1.18663,-8.67113)(-1.17666,-8.67113)(-1.16668,-8.67113)(-1.15671,-8.67113)(-1.14674,-8.67113)(-1.13677,-8.67113)(-1.1268,-8.67113)(-1.11683,-8.67113)(-1.10685,-8.67113)(-1.09688,-8.67113)(-1.08691,-8.67113)(-1.07694,-8.67113)(-1.06697,-8.67113)(-1.057,-8.67113)(-1.04702,-8.67113)(-1.03705,-8.67113)(-1.02708,-8.67113)(-1.01711,-8.67113)(-1.00714,-8.67113)(-0.997166,-8.67113)(-0.987195,-8.67113)(-0.977223,-8.67113)(-0.967251,-8.67113)(-0.95728,-8.67113)(-0.947308,-8.67113)(-0.937336,-8.67113)(-0.927365,-8.67113)(-0.917393,-8.67113)(-0.907421,-8.67113)(-0.89745,-8.67113)(-0.887478,-8.67113)(-0.877506,-8.67113)(-0.867535,-8.67113)(-0.857563,-8.67113)(-0.847591,-8.67113)(-0.83762,-8.67113)(-0.827648,-8.67113)(-0.817676,-8.67113)(-0.807705,-8.67113)(-0.797733,-8.67113)(-0.787761,-8.67113)(-0.77779,-8.67113)(-0.767818,-8.67113)(-0.757846,-8.67113)(-0.747875,-8.67113)(-0.737903,-8.67113)(-0.727931,-8.67113)(-0.71796,-8.67113)(-0.707988,-8.67113)(-0.698016,-8.67113)(-0.688045,-8.67113)(-0.678073,-8.67113)(-0.668101,-8.67113)(-0.65813,-8.67113)(-0.648158,-8.67113)(-0.638186,-8.67113)(-0.628215,-8.67113)(-0.618243,-8.67113)(-0.608271,-8.67113)(-0.5983,-8.67113)(-0.588328,-8.67113)(-0.578356,-8.67113)(-0.568385,-8.67113)(-0.558413,-8.67113)(-0.548441,-8.67113)(-0.53847,-8.67113)(-0.528498,-8.67113)(-0.518526,-8.67113)(-0.508555,-8.67113)(-0.498583,-8.67113)(-0.488611,-8.67113)(-0.47864,-8.67113)(-0.468668,-8.67113)(-0.458696,-8.67113)(-0.448725,-8.67113)(-0.438753,-8.67113)(-0.428781,-8.67113)(-0.41881,-8.67113)(-0.408838,-8.67113)(-0.398866,-8.67113)(-0.388895,-8.67113)(-0.378923,-8.67113)(-0.368951,-8.67113)(-0.35898,-8.67113)(-0.349008,-8.67113)(-0.339037,-8.67113)(-0.329065,-8.67113)(-0.319093,-8.67113)(-0.309122,-8.67113)(-0.29915,-8.67113)(-0.289178,-8.67113)(-0.279207,-8.67113)(-0.269235,-8.67113)(-0.259263,-8.67113)(-0.249292,-8.67113)(-0.23932,-8.67113)(-0.229348,-8.67113)(-0.219377,-8.67113)(-0.209405,-8.67113)(-0.199433,-8.67113)(-0.189462,-8.67113)(-0.17949,-8.67113)(-0.169518,-8.67113)(-0.159547,-8.67113)(-0.149575,-8.67113)(-0.139603,-8.67113)(-0.129632,-8.67113)(-0.11966,-8.67113)(-0.109688,-8.67113)(-0.0997166,-8.67113)(-0.089745,-8.67113)(-0.0797733,-8.67113)(-0.0698016,-8.67113)(-0.05983,-8.67113)(-0.0498583,-8.67113)(-0.0398866,-8.67113)(-0.029915,-8.67113)(-0.0199433,-8.67113)(-0.00997166,-8.67113)(0,-8.67113)(0.00997166,-8.67113)(0.0199433,44.192)(0.029915,44.192)(0.0398866,44.192)(0.0498583,44.192)(0.05983,44.192)(0.0698016,44.192)(0.0797733,44.192)(0.089745,44.192)(0.0997166,44.192)(0.109688,44.192)(0.11966,44.192)(0.129632,44.192)(0.139603,44.192)(0.149575,44.192)(0.159547,44.192)(0.169518,44.192)(0.17949,44.192)(0.189462,44.192)(0.199433,44.192)(0.209405,44.192)(0.219377,44.192)(0.229348,44.192)(0.23932,44.192)(0.249292,44.192)(0.259263,44.192)(0.269235,44.192)(0.279207,44.192)(0.289178,44.192)(0.29915,44.192)(0.309122,44.192)(0.319093,44.192)(0.329065,44.192)(0.339037,44.192)(0.349008,44.192)(0.35898,44.192)(0.368951,44.192)(0.378923,44.192)(0.388895,44.192)(0.398866,44.192)(0.408838,44.192)(0.41881,44.192)(0.428781,44.192)(0.438753,44.192)(0.448725,44.192)(0.458696,44.192)(0.468668,44.192)(0.47864,44.192)(0.488611,44.192)(0.498583,44.192)(0.508555,44.192)(0.518526,44.192)(0.528498,44.192)(0.53847,44.192)(0.548441,44.192)(0.558413,44.192)(0.568385,44.192)(0.578356,44.192)(0.588328,44.192)(0.5983,44.192)(0.608271,44.192)(0.618243,44.192)(0.628215,44.192)(0.638186,44.192)(0.648158,44.192)(0.65813,44.192)(0.668101,44.192)(0.678073,44.192)(0.688045,44.192)(0.698016,44.192)(0.707988,44.192)(0.71796,44.192)(0.727931,44.192)(0.737903,44.192)(0.747875,44.192)(0.757846,44.192)(0.767818,44.192)(0.77779,44.192)(0.787761,44.192)(0.797733,44.192)(0.807705,44.192)(0.817676,44.192)(0.827648,44.192)(0.83762,44.192)(0.847591,44.192)(0.857563,44.192)(0.867535,44.192)(0.877506,44.192)(0.887478,44.192)(0.89745,44.192)(0.907421,44.192)(0.917393,44.192)(0.927365,44.192)(0.937336,44.192)(0.947308,44.192)(0.95728,44.192)(0.967251,44.192)(0.977223,44.192)(0.987195,44.192)(0.997166,44.192)(1.00714,44.192)(1.01711,44.192)(1.02708,44.192)(1.03705,44.192)(1.04702,44.192)(1.057,44.192)(1.06697,44.192)(1.07694,44.192)(1.08691,44.192)(1.09688,44.192)(1.10685,44.192)(1.11683,44.192)(1.1268,44.192)(1.13677,44.192)(1.14674,44.192)(1.15671,44.192)(1.16668,44.192)(1.17666,44.192)(1.18663,44.192)(1.1966,44.192)(1.20657,44.192)(1.21654,44.192)(1.22651,44.192)(1.23649,44.192)(1.24646,44.192)(1.25643,44.192)(1.2664,44.192)(1.27637,44.192)(1.28634,44.192)(1.29632,44.192)(1.30629,44.192)(1.31626,44.192)(1.32623,44.192)(1.3362,44.192)(1.34617,44.192)(1.35615,44.192)(1.36612,44.192)(1.37609,44.192)(1.38606,44.192)(1.39603,44.192)(1.406,44.192)(1.41598,44.192)(1.42595,44.192)(1.43592,44.192)(1.44589,44.192)(1.45586,44.192)(1.46583,44.192)(1.47581,44.192)(1.48578,44.192)(1.49575,44.192)(1.50572,44.192)(1.51569,44.192)(1.52566,44.192)(1.53564,44.192)(1.54561,44.192)(1.55558,44.192)(1.56555,44.192)(1.57552,44.192)(1.58549,44.192)(1.59547,44.192)(1.60544,44.192)(1.61541,44.192)(1.62538,44.192)(1.63535,44.192)(1.64532,44.192)(1.6553,44.192)(1.66527,44.192)(1.67524,44.192)(1.68521,44.192)(1.69518,44.192)(1.70515,44.192)(1.71513,44.192)(1.7251,44.192)(1.73507,44.192)(1.74504,44.192)(1.75501,44.192)(1.76498,44.192)(1.77496,44.192)(1.78493,44.192)(1.7949,44.192)(1.80487,44.192)(1.81484,44.192)(1.82481,44.192)(1.83479,44.192)(1.84476,44.192)(1.85473,44.192)(1.8647,44.192)(1.87467,44.192)(1.88464,44.192)(1.89462,44.192)(1.90459,44.192)(1.91456,44.192)(1.92453,44.192)(1.9345,44.192)(1.94447,44.192)(1.95445,44.192)(1.96442,44.192)(1.97439,44.192)(1.98436,44.192)(1.99433,44.192)(2.0043,44.192)(2.01428,44.192)(2.02425,44.192)(2.03422,44.192)(2.04419,44.192)(2.05416,44.192)(2.06413,44.192)(2.07411,44.192)(2.08408,44.192)(2.09405,44.192)(2.10402,44.192)(2.11399,44.192)(2.12396,44.192)(2.13394,44.192)(2.14391,44.192)(2.15388,44.192)(2.16385,44.192)(2.17382,44.192)(2.18379,44.192)(2.19377,44.192)(2.20374,44.192)(2.21371,44.192)(2.22368,44.192)(2.23365,44.192)(2.24362,44.192)(2.2536,44.192)(2.26357,44.192)(2.27354,44.192)(2.28351,44.192)(2.29348,44.192)(2.30345,44.192)(2.31343,44.192)(2.3234,44.192)(2.33337,44.192)(2.34334,44.192)(2.35331,44.192)(2.36328,44.192)(2.37326,44.192)(2.38323,44.192)(2.3932,44.192)(2.40317,44.192)(2.41314,44.192)(2.42311,44.192)(2.43309,44.192)(2.44306,44.192)(2.45303,44.192)(2.463,44.192)(2.47297,44.192)(2.48294,44.192)(2.49292,44.192)(2.50289,44.192)(2.51286,44.192)(2.52283,44.192)(2.5328,44.192)(2.54277,44.192)(2.55275,44.192)(2.56272,44.192)(2.57269,44.192)(2.58266,44.192)(2.59263,44.192)(2.6026,44.192)(2.61258,44.192)(2.62255,44.192)(2.63252,44.192)(2.64249,44.192)(2.65246,44.192)(2.66243,44.192)(2.67241,44.192)(2.68238,44.192)(2.69235,44.192)(2.70232,44.192)(2.71229,44.192)(2.72226,44.192)(2.73224,44.192)(2.74221,44.192)(2.75218,44.192)(2.76215,44.192)(2.77212,44.192)(2.78209,44.192)(2.79207,44.192)(2.80204,44.192)(2.81201,44.192)(2.82198,44.192)(2.83195,44.192)(2.84192,44.192)(2.8519,44.192)(2.86187,44.192)(2.87184,44.192)(2.88181,44.192)(2.89178,44.192)(2.90175,44.192)(2.91173,44.192)(2.9217,44.192)(2.93167,44.192)(2.94164,44.192)(2.95161,44.192)(2.96158,44.192)(2.97156,44.192)(2.98153,44.192)(2.9915,44.192)(3.00147,44.192)(3.01144,44.192)(3.02141,44.192)(3.03139,44.192)(3.04136,44.192)(3.05133,44.192)(3.0613,44.192)(3.07127,44.192)(3.08124,44.192)(3.09122,44.192)(3.10119,44.192)(3.11116,44.192)(3.12113,44.192)(3.1311,44.192)(3.14107,44.192)(3.15105,44.192)(3.16102,44.192)(3.17099,44.192)(3.18096,44.192)(3.19093,44.192)(3.2009,44.192)(3.21088,44.192)(3.22085,44.192)(3.23082,44.192)(3.24079,44.192)(3.25076,44.192)(3.26073,44.192)(3.27071,44.192)(3.28068,44.192)(3.29065,44.192)(3.30062,44.192)(3.31059,44.192)(3.32056,44.192)(3.33054,44.192)(3.34051,44.192)(3.35048,44.192)(3.36045,44.192)(3.37042,44.192)(3.38039,44.192)(3.39037,44.192)(3.40034,44.192)(3.41031,44.192)(3.42028,44.192)(3.43025,44.192)(3.44022,44.192)(3.4502,44.192)(3.46017,44.192)(3.47014,44.192)(3.48011,44.192)(3.49008,44.192)(3.50005,44.192)(3.51003,44.192)(3.52,44.192)(3.52997,44.192)(3.53994,44.192)(3.54991,44.192)(3.55988,44.192)(3.56985,44.192)(3.57983,44.192)(3.5898,44.192)(3.59977,44.192)(3.60974,44.192)(3.61971,44.192)(3.62968,44.192)(3.63966,44.192)(3.64963,44.192)(3.6596,44.192)(3.66957,44.192)(3.67954,44.192)(3.68951,44.192)(3.69949,44.192)(3.70946,44.192)(3.71943,44.192)(3.7294,44.192)(3.73937,44.192)(3.74934,44.192)(3.75932,44.192)(3.76929,44.192)(3.77926,44.192)(3.78923,44.192)(3.7992,44.192)(3.80917,44.192)(3.81915,44.192)(3.82912,44.192)(3.83909,44.192)(3.84906,44.192)(3.85903,44.192)(3.869,44.192)(3.87898,44.192)(3.88895,44.192)(3.89892,44.192)(3.90889,44.192)(3.91886,44.192)(3.92883,44.192)(3.93881,44.192)(3.94878,44.192)(3.95875,44.192)(3.96872,44.192)(3.97869,44.192)(3.98866,44.192)(3.99864,44.192)(4.00861,44.192)(4.01858,44.192)(4.02855,44.192)(4.03852,44.192)(4.04849,44.192)(4.05847,44.192)(4.06844,44.192)(4.07841,44.192)(4.08838,44.192)(4.09835,44.192)(4.10832,44.192)(4.1183,44.192)(4.12827,44.192)(4.13824,44.192)(4.14821,44.192)(4.15818,44.192)(4.16815,44.192)(4.17813,44.192)(4.1881,44.192)(4.19807,44.192)(4.20804,44.192)(4.21801,44.192)(4.22798,44.192)(4.23796,44.192)(4.24793,44.192)(4.2579,44.192)(4.26787,44.192)(4.27784,44.192)(4.28781,44.192)(4.29779,44.192)(4.30776,44.192)(4.31773,44.192)(4.3277,44.192)(4.33767,44.192)(4.34764,44.192)(4.35762,44.192)(4.36759,44.192)(4.37756,44.192)(4.38753,44.192)(4.3975,44.192)(4.40747,44.192)(4.41745,44.192)(4.42742,44.192)(4.43739,44.192)(4.44736,44.192)(4.45733,44.192)(4.4673,44.192)(4.47728,44.192)(4.48725,44.192)(4.49722,44.192)(4.50719,44.192)(4.51716,44.192)(4.52713,44.192)(4.53711,44.192)(4.54708,44.192)(4.55705,44.192)(4.56702,44.192)(4.57699,44.192)(4.58696,44.192)(4.59694,44.192)(4.60691,44.192)(4.61688,44.192)(4.62685,44.192)(4.63682,44.192)(4.64679,44.192)(4.65677,44.192)(4.66674,44.192)(4.67671,44.192)(4.68668,44.192)(4.69665,44.192)(4.70662,44.192)(4.7166,44.192)(4.72657,44.192)(4.73654,44.192)(4.74651,44.192)(4.75648,44.192)(4.76645,44.192)(4.77643,44.192)(4.7864,44.192)(4.79637,44.192)(4.80634,44.192)(4.81631,44.192)(4.82628,44.192)(4.83626,44.192)(4.84623,44.192)(4.8562,44.192)(4.86617,44.192)(4.87614,44.192)(4.88611,44.192)(4.89609,44.192)(4.90606,44.192)(4.91603,44.192)(4.926,44.192)(4.93597,44.192)(4.94594,44.192)(4.95592,44.192)(4.96589,44.192)(4.97586,44.192)(4.98583,44.192)(4.9958,44.192)(5.00577,44.192)(5.01575,44.192)(5.02572,44.192)(5.03569,44.192)(5.04566,44.192)(5.05563,44.192)(5.0656,44.192)(5.07558,44.192)(5.08555,44.192)(5.09552,44.192)(5.10549,44.192)(5.11546,44.192)(5.12543,44.192)(5.13541,44.192)(5.14538,44.192)(5.15535,44.192)(5.16532,44.192)(5.17529,44.192)(5.18526,44.192)(5.19524,44.192)(5.20521,44.192)(5.21518,44.192)(5.22515,44.192)(5.23512,44.192)(5.24509,44.192)(5.25507,44.192)(5.26504,44.192)(5.27501,44.192)(5.28498,44.192)(5.29495,44.192)(5.30492,44.192)(5.3149,44.192)(5.32487,44.192)(5.33484,44.192)(5.34481,44.192)(5.35478,44.192)(5.36475,44.192)(5.37473,44.192)(5.3847,44.192)(5.39467,44.192)(5.40464,44.192)(5.41461,44.192)(5.42458,44.192)(5.43456,44.192)(5.44453,44.192)(5.4545,44.192)(5.46447,44.192)(5.47444,44.192)(5.48441,44.192)(5.49439,44.192)(5.50436,44.192)(5.51433,44.192)(5.5243,44.192)(5.53427,44.192)(5.54424,44.192)(5.55422,44.192)(5.56419,44.192)(5.57416,44.192)(5.58413,44.192)(5.5941,44.192)(5.60407,44.192)(5.61405,44.192)(5.62402,44.192)(5.63399,44.192)(5.64396,44.192)(5.65393,44.192)(5.6639,44.192)(5.67388,44.192)(5.68385,44.192)(5.69382,44.192)(5.70379,44.192)(5.71376,44.192)(5.72373,44.192)(5.73371,44.192)(5.74368,44.192)(5.75365,44.192)(5.76362,44.192)(5.77359,44.192)(5.78356,44.192)(5.79354,44.192)(5.80351,44.192)(5.81348,44.192)(5.82345,44.192)(5.83342,44.192)(5.84339,44.192)(5.85337,44.192)(5.86334,44.192)(5.87331,44.192)(5.88328,44.192)(5.89325,44.192)(5.90322,44.192)(5.9132,44.192)(5.92317,44.192)(5.93314,44.192)(5.94311,44.192)(5.95308,44.192)(5.96305,44.192)(5.97303,44.192)(5.983,44.192)(5.99297,44.192)(6.00294,44.192)(6.01291,44.192)(6.02288,44.192)(6.03286,44.192)(6.04283,44.192)(6.0528,44.192)(6.06277,44.192)(6.07274,44.192)(6.08271,44.192)(6.09269,44.192)(6.10266,44.192)(6.11263,44.192)(6.1226,44.192)(6.13257,44.192)(6.14254,44.192)(6.15252,44.192)(6.16249,44.192)(6.17246,44.192)(6.18243,44.192)(6.1924,44.192)(6.20237,44.192)(6.21235,44.192)(6.22232,44.192)(6.23229,44.192)(6.24226,44.192)(6.25223,44.192)(6.2622,44.192)(6.27218,44.192)(6.28215,44.192)(6.29212,44.192)(6.30209,44.192)(6.31206,44.192)(6.32203,44.192)(6.33201,44.192)(6.34198,44.192)(6.35195,44.192)(6.36192,44.192)(6.37189,44.192)(6.38186,44.192)(6.39184,44.192)(6.40181,44.192)(6.41178,44.192)(6.42175,44.192)(6.43172,44.192)(6.44169,44.192)(6.45167,44.192)(6.46164,44.192)(6.47161,44.192)(6.48158,44.192)(6.49155,44.192)(6.50152,44.192)(6.5115,44.192)(6.52147,44.192)(6.53144,44.192)(6.54141,44.192)(6.55138,44.192)(6.56135,44.192)(6.57133,44.192)(6.5813,44.192)(6.59127,44.192)(6.60124,44.192)(6.61121,44.192)(6.62118,44.192)(6.63116,44.192)(6.64113,44.192)(6.6511,44.192)(6.66107,44.192)(6.67104,44.192)(6.68101,44.192)(6.69099,44.192)(6.70096,44.192)(6.71093,44.192)(6.7209,44.192)(6.73087,44.192)(6.74084,44.192)(6.75082,44.192)(6.76079,44.192)(6.77076,44.192)(6.78073,44.192)(6.7907,44.192)(6.80067,44.192)(6.81065,44.192)(6.82062,44.192)(6.83059,44.192)(6.84056,44.192)(6.85053,44.192)(6.8605,44.192)(6.87048,44.192)(6.88045,44.192)(6.89042,44.192)(6.90039,44.192)(6.91036,44.192)(6.92033,44.192)(6.93031,44.192)(6.94028,44.192)(6.95025,44.192)(6.96022,44.192)(6.97019,44.192)(6.98016,44.192)(6.99014,44.192)(7.00011,44.192)(7.01008,44.192)(7.02005,44.192)(7.03002,44.192)(7.03999,44.192)(7.04996,44.192)(7.05994,44.192)(7.06991,44.192)(7.07988,44.192)(7.08985,44.192)(7.09982,44.192)(7.10979,44.192)(7.11977,44.192)(7.12974,44.192)(7.13971,44.192)(7.14968,44.192)(7.15965,44.192)(7.16962,44.192)(7.1796,44.192)(7.18957,44.192)(7.19954,44.192)(7.20951,44.192)(7.21948,44.192)(7.22945,44.192)(7.23943,44.192)(7.2494,44.192)(7.25937,44.192)(7.26934,44.192)(7.27931,44.192)(7.28928,44.192)(7.29926,44.192)(7.30923,44.192)(7.3192,44.192)(7.32917,44.192)(7.33914,44.192)(7.34911,44.192)(7.35909,44.192)(7.36906,44.192)(7.37903,44.192)(7.389,44.192)(7.39897,44.192)(7.40894,44.192)(7.41892,44.192)(7.42889,44.192)(7.43886,44.192)(7.44883,44.192)(7.4588,44.192)(7.46877,44.192)(7.47875,44.192)(7.48872,44.192)(7.49869,44.192)(7.50866,44.192)(7.51863,44.192)(7.5286,44.192)(7.53858,44.192)(7.54855,44.192)(7.55852,44.192)(7.56849,44.192)(7.57846,44.192)(7.58843,44.192)(7.59841,44.192)(7.60838,44.192)(7.61835,44.192)(7.62832,44.192)(7.63829,44.192)(7.64826,44.192)(7.65824,44.192)(7.66821,44.192)(7.67818,44.192)(7.68815,44.192)(7.69812,44.192)(7.70809,44.192)(7.71807,44.192)(7.72804,44.192)(7.73801,44.192)(7.74798,44.192)(7.75795,44.192)(7.76792,44.192)(7.7779,44.192)(7.78787,44.192)(7.79784,44.192)(7.80781,44.192)(7.81778,44.192)(7.82775,44.192)(7.83773,44.192)(7.8477,44.192)(7.85767,44.192)(7.86764,44.192)(7.87761,44.192)(7.88758,44.192)(7.89756,44.192)(7.90753,44.192)(7.9175,44.192)(7.92747,44.192)(7.93744,44.192)(7.94741,44.192)(7.95739,44.192)(7.96736,44.192)(7.97733,44.192)(7.9873,44.192)(7.99727,44.192)(8.00724,44.192)(8.01722,44.192)(8.02719,44.192)(8.03716,44.192)(8.04713,44.192)(8.0571,44.192)(8.06707,44.192)(8.07705,44.192)(8.08702,44.192)(8.09699,44.192)(8.10696,44.192)(8.11693,44.192)(8.1269,44.192)(8.13688,44.192)(8.14685,44.192)(8.15682,44.192)(8.16679,44.192)(8.17676,44.192)(8.18673,44.192)(8.19671,44.192)(8.20668,44.192)(8.21665,44.192)(8.22662,44.192)(8.23659,44.192)(8.24656,44.192)(8.25654,44.192)(8.26651,44.192)(8.27648,44.192)(8.28645,44.192)(8.29642,44.192)(8.30639,44.192)(8.31637,44.192)(8.32634,44.192)(8.33631,44.192)(8.34628,44.192)(8.35625,44.192)(8.36622,44.192)(8.3762,44.192)(8.38617,44.192)(8.39614,44.192)(8.40611,44.192)(8.41608,44.192)(8.42605,44.192)(8.43603,44.192)(8.446,44.192)(8.45597,44.192)(8.46594,44.192)(8.47591,44.192)(8.48588,44.192)(8.49586,44.192)(8.50583,44.192)(8.5158,44.192)(8.52577,44.192)(8.53574,44.192)(8.54571,44.192)(8.55569,44.192)(8.56566,44.192)(8.57563,44.192)(8.5856,44.192)(8.59557,44.192)(8.60554,44.192)(8.61552,44.192)(8.62549,44.192)(8.63546,44.192)(8.64543,44.192)(8.6554,44.192)(8.66537,44.192)(8.67535,44.192)(8.68532,44.192)(8.69529,44.192)(8.70526,44.192)(8.71523,44.192)(8.7252,44.192)(8.73518,44.192)(8.74515,44.192)(8.75512,44.192)(8.76509,44.192)(8.77506,44.192)(8.78503,44.192)(8.79501,44.192)(8.80498,44.192)(8.81495,44.192)(8.82492,44.192)(8.83489,44.192)(8.84486,44.192)(8.85484,44.192)(8.86481,44.192)(8.87478,44.192)(8.88475,44.192)(8.89472,44.192)(8.90469,44.192)(8.91467,44.192)(8.92464,44.192)(8.93461,44.192)(8.94458,44.192)(8.95455,44.192)(8.96452,44.192)(8.9745,44.192)(8.98447,44.192)(8.99444,44.192)(9.00441,44.192)(9.01438,44.192)(9.02435,44.192)(9.03433,44.192)(9.0443,44.192)(9.05427,44.192)(9.06424,44.192)(9.07421,44.192)(9.08418,44.192)(9.09416,44.192)(9.10413,44.192)(9.1141,44.192)(9.12407,44.192)(9.13404,44.192)(9.14401,44.192)(9.15399,44.192)(9.16396,44.192)(9.17393,44.192)(9.1839,44.192)(9.19387,44.192)(9.20384,44.192)(9.21382,44.192)(9.22379,44.192)(9.23376,44.192)(9.24373,44.192)(9.2537,44.192)(9.26367,44.192)(9.27365,44.192)(9.28362,44.192)(9.29359,44.192)(9.30356,44.192)(9.31353,44.192)(9.3235,44.192)(9.33348,44.192)(9.34345,44.192)(9.35342,44.192)(9.36339,44.192)(9.37336,44.192)(9.38333,44.192)(9.39331,44.192)(9.40328,44.192)(9.41325,44.192)(9.42322,44.192)(9.43319,44.192)(9.44316,44.192)(9.45314,44.192)(9.46311,44.192)(9.47308,44.192)(9.48305,44.192)(9.49302,44.192)(9.50299,44.192)(9.51297,44.192)(9.52294,44.192)(9.53291,44.192)(9.54288,44.192)(9.55285,44.192)(9.56282,44.192)(9.5728,44.192)(9.58277,44.192)(9.59274,44.192)(9.60271,44.192)(9.61268,44.192)(9.62265,44.192)(9.63263,44.192)(9.6426,44.192)(9.65257,44.192)(9.66254,44.192)(9.67251,44.192)(9.68248,44.192)(9.69246,44.192)(9.70243,44.192)(9.7124,44.192)(9.72237,44.192)(9.73234,44.192)(9.74231,44.192)(9.75229,44.192)(9.76226,44.192)(9.77223,44.192)(9.7822,44.192)(9.79217,44.192)(9.80214,44.192)(9.81212,44.192)(9.82209,44.192)(9.83206,44.192)(9.84203,44.192)(9.852,44.192)(9.86197,44.192)(9.87195,44.192)(9.88192,44.192)(9.89189,44.192)(9.90186,44.192)(9.91183,44.192)(9.9218,44.192)(9.93178,44.192)(9.94175,44.192)(9.95172,44.192)(9.96169,44.192)(9.97166,44.192) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97439,4.94905)(-1.96442,4.94905)(-1.95445,4.94905)(-1.94447,4.94905)(-1.9345,4.94905)(-1.92453,4.94905)(-1.91456,4.94905)(-1.90459,4.94905)(-1.89462,4.94905)(-1.88464,4.94905)(-1.87467,4.94905)(-1.8647,4.94905)(-1.85473,4.94905)(-1.84476,4.94905)(-1.83479,4.94905)(-1.82481,4.94905)(-1.81484,4.94905)(-1.80487,4.94905)(-1.7949,4.94905)(-1.78493,4.94905)(-1.77496,4.94905)(-1.76498,4.94905)(-1.75501,4.94905)(-1.74504,4.94905)(-1.73507,4.94905)(-1.7251,4.94905)(-1.71513,4.94905)(-1.70515,4.94905)(-1.69518,4.94905)(-1.68521,4.94905)(-1.67524,4.94905)(-1.66527,4.94905)(-1.6553,4.94905)(-1.64532,4.94905)(-1.63535,4.94905)(-1.62538,4.94905)(-1.61541,4.94905)(-1.60544,4.94905)(-1.59547,4.94905)(-1.58549,4.94905)(-1.57552,4.94905)(-1.56555,4.94905)(-1.55558,4.94905)(-1.54561,4.94905)(-1.53564,4.94905)(-1.52566,4.94905)(-1.51569,4.94905)(-1.50572,4.94905)(-1.49575,4.94905)(-1.48578,4.94905)(-1.47581,4.94905)(-1.46583,4.94905)(-1.45586,4.94905)(-1.44589,4.94905)(-1.43592,4.94905)(-1.42595,4.94905)(-1.41598,4.94905)(-1.406,4.94905)(-1.39603,4.94905)(-1.38606,4.94905)(-1.37609,4.94905)(-1.36612,4.94905)(-1.35615,4.94905)(-1.34617,4.94905)(-1.3362,4.94905)(-1.32623,4.94905)(-1.31626,4.94905)(-1.30629,4.94905)(-1.29632,4.94905)(-1.28634,4.94905)(-1.27637,4.94905)(-1.2664,4.94905)(-1.25643,4.94905)(-1.24646,4.94905)(-1.23649,4.94905)(-1.22651,4.94905)(-1.21654,4.94905)(-1.20657,4.94905)(-1.1966,4.94905)(-1.18663,4.94905)(-1.17666,4.94905)(-1.16668,4.94905)(-1.15671,4.94905)(-1.14674,4.94905)(-1.13677,4.94905)(-1.1268,4.94905)(-1.11683,4.94905)(-1.10685,4.94905)(-1.09688,4.94905)(-1.08691,4.94905)(-1.07694,4.94905)(-1.06697,4.94905)(-1.057,4.94905)(-1.04702,4.94905)(-1.03705,4.94905)(-1.02708,4.94905)(-1.01711,4.94905)(-1.00714,4.94905)(-0.997166,4.94905)(-0.987195,4.94905)(-0.977223,4.94905)(-0.967251,4.94905)(-0.95728,4.94905)(-0.947308,4.94905)(-0.937336,4.94905)(-0.927365,4.94905)(-0.917393,4.94905)(-0.907421,4.94905)(-0.89745,4.94905)(-0.887478,4.94905)(-0.877506,4.94905)(-0.867535,4.94905)(-0.857563,4.94905)(-0.847591,4.94905)(-0.83762,4.94905)(-0.827648,4.94905)(-0.817676,4.94905)(-0.807705,4.94905)(-0.797733,4.94905)(-0.787761,4.94905)(-0.77779,4.94905)(-0.767818,4.94905)(-0.757846,4.94905)(-0.747875,4.94905)(-0.737903,4.94905)(-0.727931,4.94905)(-0.71796,4.94905)(-0.707988,4.94905)(-0.698016,4.94905)(-0.688045,4.94905)(-0.678073,4.94905)(-0.668101,4.94905)(-0.65813,4.94905)(-0.648158,4.94905)(-0.638186,4.94905)(-0.628215,4.94905)(-0.618243,4.94905)(-0.608271,4.94905)(-0.5983,4.94905)(-0.588328,4.94905)(-0.578356,4.94905)(-0.568385,4.94905)(-0.558413,4.94905)(-0.548441,4.94905)(-0.53847,4.94905)(-0.528498,4.94905)(-0.518526,4.94905)(-0.508555,4.94905)(-0.498583,4.94905)(-0.488611,4.94905)(-0.47864,4.94905)(-0.468668,4.94905)(-0.458696,4.94905)(-0.448725,4.94905)(-0.438753,4.94905)(-0.428781,4.94905)(-0.41881,4.94905)(-0.408838,4.94905)(-0.398866,4.94905)(-0.388895,4.94905)(-0.378923,4.94905)(-0.368951,4.94905)(-0.35898,4.94905)(-0.349008,4.94905)(-0.339037,4.94905)(-0.329065,4.94905)(-0.319093,4.94905)(-0.309122,4.94905)(-0.29915,4.94905)(-0.289178,4.94905)(-0.279207,4.94905)(-0.269235,4.94905)(-0.259263,4.94905)(-0.249292,4.94905)(-0.23932,4.94905)(-0.229348,4.94905)(-0.219377,4.94905)(-0.209405,4.94905)(-0.199433,4.94905)(-0.189462,4.94905)(-0.17949,4.94905)(-0.169518,4.94905)(-0.159547,4.94905)(-0.149575,4.94905)(-0.139603,4.94905)(-0.129632,4.94905)(-0.11966,4.94905)(-0.109688,4.94905)(-0.0997166,4.94905)(-0.089745,4.94905)(-0.0797733,4.94905)(-0.0698016,4.94905)(-0.05983,4.94905)(-0.0498583,4.94905)(-0.0398866,4.94905)(-0.029915,4.94905)(-0.0199433,4.94905)(-0.00997166,4.94905)(0,4.94905)(0.00997166,4.94905)(0.0199433,51.3415)(0.029915,51.3415)(0.0398866,51.3415)(0.0498583,51.3415)(0.05983,51.3415)(0.0698016,51.3415)(0.0797733,51.3415)(0.089745,51.3415)(0.0997166,51.3415)(0.109688,51.3415)(0.11966,51.3415)(0.129632,51.3415)(0.139603,51.3415)(0.149575,51.3415)(0.159547,51.3415)(0.169518,51.3415)(0.17949,51.3415)(0.189462,51.3415)(0.199433,51.3415)(0.209405,51.3415)(0.219377,51.3415)(0.229348,51.3415)(0.23932,51.3415)(0.249292,51.3415)(0.259263,51.3415)(0.269235,51.3415)(0.279207,51.3415)(0.289178,51.3415)(0.29915,51.3415)(0.309122,51.3415)(0.319093,51.3415)(0.329065,51.3415)(0.339037,51.3415)(0.349008,51.3415)(0.35898,51.3415)(0.368951,51.3415)(0.378923,51.3415)(0.388895,51.3415)(0.398866,51.3415)(0.408838,51.3415)(0.41881,51.3415)(0.428781,51.3415)(0.438753,51.3415)(0.448725,51.3415)(0.458696,51.3415)(0.468668,51.3415)(0.47864,51.3415)(0.488611,51.3415)(0.498583,51.3415)(0.508555,51.3415)(0.518526,51.3415)(0.528498,51.3415)(0.53847,51.3415)(0.548441,51.3415)(0.558413,51.3415)(0.568385,51.3415)(0.578356,51.3415)(0.588328,51.3415)(0.5983,51.3415)(0.608271,51.3415)(0.618243,51.3415)(0.628215,51.3415)(0.638186,51.3415)(0.648158,51.3415)(0.65813,51.3415)(0.668101,51.3415)(0.678073,51.3415)(0.688045,51.3415)(0.698016,51.3415)(0.707988,51.3415)(0.71796,51.3415)(0.727931,51.3415)(0.737903,51.3415)(0.747875,51.3415)(0.757846,51.3415)(0.767818,51.3415)(0.77779,51.3415)(0.787761,51.3415)(0.797733,51.3415)(0.807705,51.3415)(0.817676,51.3415)(0.827648,51.3415)(0.83762,51.3415)(0.847591,51.3415)(0.857563,51.3415)(0.867535,51.3415)(0.877506,51.3415)(0.887478,51.3415)(0.89745,51.3415)(0.907421,51.3415)(0.917393,51.3415)(0.927365,51.3415)(0.937336,51.3415)(0.947308,51.3415)(0.95728,51.3415)(0.967251,51.3415)(0.977223,51.3415)(0.987195,51.3415)(0.997166,51.3415)(1.00714,51.3415)(1.01711,51.3415)(1.02708,51.3415)(1.03705,51.3415)(1.04702,51.3415)(1.057,51.3415)(1.06697,51.3415)(1.07694,51.3415)(1.08691,51.3415)(1.09688,51.3415)(1.10685,51.3415)(1.11683,51.3415)(1.1268,51.3415)(1.13677,51.3415)(1.14674,51.3415)(1.15671,51.3415)(1.16668,51.3415)(1.17666,51.3415)(1.18663,51.3415)(1.1966,51.3415)(1.20657,51.3415)(1.21654,51.3415)(1.22651,51.3415)(1.23649,51.3415)(1.24646,51.3415)(1.25643,51.3415)(1.2664,51.3415)(1.27637,51.3415)(1.28634,51.3415)(1.29632,51.3415)(1.30629,51.3415)(1.31626,51.3415)(1.32623,51.3415)(1.3362,51.3415)(1.34617,51.3415)(1.35615,51.3415)(1.36612,51.3415)(1.37609,51.3415)(1.38606,51.3415)(1.39603,51.3415)(1.406,51.3415)(1.41598,51.3415)(1.42595,51.3415)(1.43592,51.3415)(1.44589,51.3415)(1.45586,51.3415)(1.46583,51.3415)(1.47581,51.3415)(1.48578,51.3415)(1.49575,51.3415)(1.50572,51.3415)(1.51569,51.3415)(1.52566,51.3415)(1.53564,51.3415)(1.54561,51.3415)(1.55558,51.3415)(1.56555,51.3415)(1.57552,51.3415)(1.58549,51.3415)(1.59547,51.3415)(1.60544,51.3415)(1.61541,51.3415)(1.62538,51.3415)(1.63535,51.3415)(1.64532,51.3415)(1.6553,51.3415)(1.66527,51.3415)(1.67524,51.3415)(1.68521,51.3415)(1.69518,51.3415)(1.70515,51.3415)(1.71513,51.3415)(1.7251,51.3415)(1.73507,51.3415)(1.74504,51.3415)(1.75501,51.3415)(1.76498,51.3415)(1.77496,51.3415)(1.78493,51.3415)(1.7949,51.3415)(1.80487,51.3415)(1.81484,51.3415)(1.82481,51.3415)(1.83479,51.3415)(1.84476,51.3415)(1.85473,51.3415)(1.8647,51.3415)(1.87467,51.3415)(1.88464,51.3415)(1.89462,51.3415)(1.90459,51.3415)(1.91456,51.3415)(1.92453,51.3415)(1.9345,51.3415)(1.94447,51.3415)(1.95445,51.3415)(1.96442,51.3415)(1.97439,51.3415)(1.98436,51.3415)(1.99433,51.3415)(2.0043,51.3415)(2.01428,51.3415)(2.02425,51.3415)(2.03422,51.3415)(2.04419,51.3415)(2.05416,51.3415)(2.06413,51.3415)(2.07411,51.3415)(2.08408,51.3415)(2.09405,51.3415)(2.10402,51.3415)(2.11399,51.3415)(2.12396,51.3415)(2.13394,51.3415)(2.14391,51.3415)(2.15388,51.3415)(2.16385,51.3415)(2.17382,51.3415)(2.18379,51.3415)(2.19377,51.3415)(2.20374,51.3415)(2.21371,51.3415)(2.22368,51.3415)(2.23365,51.3415)(2.24362,51.3415)(2.2536,51.3415)(2.26357,51.3415)(2.27354,51.3415)(2.28351,51.3415)(2.29348,51.3415)(2.30345,51.3415)(2.31343,51.3415)(2.3234,51.3415)(2.33337,51.3415)(2.34334,51.3415)(2.35331,51.3415)(2.36328,51.3415)(2.37326,51.3415)(2.38323,51.3415)(2.3932,51.3415)(2.40317,51.3415)(2.41314,51.3415)(2.42311,51.3415)(2.43309,51.3415)(2.44306,51.3415)(2.45303,51.3415)(2.463,51.3415)(2.47297,51.3415)(2.48294,51.3415)(2.49292,51.3415)(2.50289,51.3415)(2.51286,51.3415)(2.52283,51.3415)(2.5328,51.3415)(2.54277,51.3415)(2.55275,51.3415)(2.56272,51.3415)(2.57269,51.3415)(2.58266,51.3415)(2.59263,51.3415)(2.6026,51.3415)(2.61258,51.3415)(2.62255,51.3415)(2.63252,51.3415)(2.64249,51.3415)(2.65246,51.3415)(2.66243,51.3415)(2.67241,51.3415)(2.68238,51.3415)(2.69235,51.3415)(2.70232,51.3415)(2.71229,51.3415)(2.72226,51.3415)(2.73224,51.3415)(2.74221,51.3415)(2.75218,51.3415)(2.76215,51.3415)(2.77212,51.3415)(2.78209,51.3415)(2.79207,51.3415)(2.80204,51.3415)(2.81201,51.3415)(2.82198,51.3415)(2.83195,51.3415)(2.84192,51.3415)(2.8519,51.3415)(2.86187,51.3415)(2.87184,51.3415)(2.88181,51.3415)(2.89178,51.3415)(2.90175,51.3415)(2.91173,51.3415)(2.9217,51.3415)(2.93167,51.3415)(2.94164,51.3415)(2.95161,51.3415)(2.96158,51.3415)(2.97156,51.3415)(2.98153,51.3415)(2.9915,51.3415)(3.00147,51.3415)(3.01144,51.3415)(3.02141,51.3415)(3.03139,51.3415)(3.04136,51.3415)(3.05133,51.3415)(3.0613,51.3415)(3.07127,51.3415)(3.08124,51.3415)(3.09122,51.3415)(3.10119,51.3415)(3.11116,51.3415)(3.12113,51.3415)(3.1311,51.3415)(3.14107,51.3415)(3.15105,51.3415)(3.16102,51.3415)(3.17099,51.3415)(3.18096,51.3415)(3.19093,51.3415)(3.2009,51.3415)(3.21088,51.3415)(3.22085,51.3415)(3.23082,51.3415)(3.24079,51.3415)(3.25076,51.3415)(3.26073,51.3415)(3.27071,51.3415)(3.28068,51.3415)(3.29065,51.3415)(3.30062,51.3415)(3.31059,51.3415)(3.32056,51.3415)(3.33054,51.3415)(3.34051,51.3415)(3.35048,51.3415)(3.36045,51.3415)(3.37042,51.3415)(3.38039,51.3415)(3.39037,51.3415)(3.40034,51.3415)(3.41031,51.3415)(3.42028,51.3415)(3.43025,51.3415)(3.44022,51.3415)(3.4502,51.3415)(3.46017,51.3415)(3.47014,51.3415)(3.48011,51.3415)(3.49008,51.3415)(3.50005,51.3415)(3.51003,51.3415)(3.52,51.3415)(3.52997,51.3415)(3.53994,51.3415)(3.54991,51.3415)(3.55988,51.3415)(3.56985,51.3415)(3.57983,51.3415)(3.5898,51.3415)(3.59977,51.3415)(3.60974,51.3415)(3.61971,51.3415)(3.62968,51.3415)(3.63966,51.3415)(3.64963,51.3415)(3.6596,51.3415)(3.66957,51.3415)(3.67954,51.3415)(3.68951,51.3415)(3.69949,51.3415)(3.70946,51.3415)(3.71943,51.3415)(3.7294,51.3415)(3.73937,51.3415)(3.74934,51.3415)(3.75932,51.3415)(3.76929,51.3415)(3.77926,51.3415)(3.78923,51.3415)(3.7992,51.3415)(3.80917,51.3415)(3.81915,51.3415)(3.82912,51.3415)(3.83909,51.3415)(3.84906,51.3415)(3.85903,51.3415)(3.869,51.3415)(3.87898,51.3415)(3.88895,51.3415)(3.89892,51.3415)(3.90889,51.3415)(3.91886,51.3415)(3.92883,51.3415)(3.93881,51.3415)(3.94878,51.3415)(3.95875,51.3415)(3.96872,51.3415)(3.97869,51.3415)(3.98866,51.3415)(3.99864,51.3415)(4.00861,51.3415)(4.01858,51.3415)(4.02855,51.3415)(4.03852,51.3415)(4.04849,51.3415)(4.05847,51.3415)(4.06844,51.3415)(4.07841,51.3415)(4.08838,51.3415)(4.09835,51.3415)(4.10832,51.3415)(4.1183,51.3415)(4.12827,51.3415)(4.13824,51.3415)(4.14821,51.3415)(4.15818,51.3415)(4.16815,51.3415)(4.17813,51.3415)(4.1881,51.3415)(4.19807,51.3415)(4.20804,51.3415)(4.21801,51.3415)(4.22798,51.3415)(4.23796,51.3415)(4.24793,51.3415)(4.2579,51.3415)(4.26787,51.3415)(4.27784,51.3415)(4.28781,51.3415)(4.29779,51.3415)(4.30776,51.3415)(4.31773,51.3415)(4.3277,51.3415)(4.33767,51.3415)(4.34764,51.3415)(4.35762,51.3415)(4.36759,51.3415)(4.37756,51.3415)(4.38753,51.3415)(4.3975,51.3415)(4.40747,51.3415)(4.41745,51.3415)(4.42742,51.3415)(4.43739,51.3415)(4.44736,51.3415)(4.45733,51.3415)(4.4673,51.3415)(4.47728,51.3415)(4.48725,51.3415)(4.49722,51.3415)(4.50719,51.3415)(4.51716,51.3415)(4.52713,51.3415)(4.53711,51.3415)(4.54708,51.3415)(4.55705,51.3415)(4.56702,51.3415)(4.57699,51.3415)(4.58696,51.3415)(4.59694,51.3415)(4.60691,51.3415)(4.61688,51.3415)(4.62685,51.3415)(4.63682,51.3415)(4.64679,51.3415)(4.65677,51.3415)(4.66674,51.3415)(4.67671,51.3415)(4.68668,51.3415)(4.69665,51.3415)(4.70662,51.3415)(4.7166,51.3415)(4.72657,51.3415)(4.73654,51.3415)(4.74651,51.3415)(4.75648,51.3415)(4.76645,51.3415)(4.77643,51.3415)(4.7864,51.3415)(4.79637,51.3415)(4.80634,51.3415)(4.81631,51.3415)(4.82628,51.3415)(4.83626,51.3415)(4.84623,51.3415)(4.8562,51.3415)(4.86617,51.3415)(4.87614,51.3415)(4.88611,51.3415)(4.89609,51.3415)(4.90606,51.3415)(4.91603,51.3415)(4.926,51.3415)(4.93597,51.3415)(4.94594,51.3415)(4.95592,51.3415)(4.96589,51.3415)(4.97586,51.3415)(4.98583,51.3415)(4.9958,51.3415)(5.00577,51.3415)(5.01575,51.3415)(5.02572,51.3415)(5.03569,51.3415)(5.04566,51.3415)(5.05563,51.3415)(5.0656,51.3415)(5.07558,51.3415)(5.08555,51.3415)(5.09552,51.3415)(5.10549,51.3415)(5.11546,51.3415)(5.12543,51.3415)(5.13541,51.3415)(5.14538,51.3415)(5.15535,51.3415)(5.16532,51.3415)(5.17529,51.3415)(5.18526,51.3415)(5.19524,51.3415)(5.20521,51.3415)(5.21518,51.3415)(5.22515,51.3415)(5.23512,51.3415)(5.24509,51.3415)(5.25507,51.3415)(5.26504,51.3415)(5.27501,51.3415)(5.28498,51.3415)(5.29495,51.3415)(5.30492,51.3415)(5.3149,51.3415)(5.32487,51.3415)(5.33484,51.3415)(5.34481,51.3415)(5.35478,51.3415)(5.36475,51.3415)(5.37473,51.3415)(5.3847,51.3415)(5.39467,51.3415)(5.40464,51.3415)(5.41461,51.3415)(5.42458,51.3415)(5.43456,51.3415)(5.44453,51.3415)(5.4545,51.3415)(5.46447,51.3415)(5.47444,51.3415)(5.48441,51.3415)(5.49439,51.3415)(5.50436,51.3415)(5.51433,51.3415)(5.5243,51.3415)(5.53427,51.3415)(5.54424,51.3415)(5.55422,51.3415)(5.56419,51.3415)(5.57416,51.3415)(5.58413,51.3415)(5.5941,51.3415)(5.60407,51.3415)(5.61405,51.3415)(5.62402,51.3415)(5.63399,51.3415)(5.64396,51.3415)(5.65393,51.3415)(5.6639,51.3415)(5.67388,51.3415)(5.68385,51.3415)(5.69382,51.3415)(5.70379,51.3415)(5.71376,51.3415)(5.72373,51.3415)(5.73371,51.3415)(5.74368,51.3415)(5.75365,51.3415)(5.76362,51.3415)(5.77359,51.3415)(5.78356,51.3415)(5.79354,51.3415)(5.80351,51.3415)(5.81348,51.3415)(5.82345,51.3415)(5.83342,51.3415)(5.84339,51.3415)(5.85337,51.3415)(5.86334,51.3415)(5.87331,51.3415)(5.88328,51.3415)(5.89325,51.3415)(5.90322,51.3415)(5.9132,51.3415)(5.92317,51.3415)(5.93314,51.3415)(5.94311,51.3415)(5.95308,51.3415)(5.96305,51.3415)(5.97303,51.3415)(5.983,51.3415)(5.99297,51.3415)(6.00294,51.3415)(6.01291,51.3415)(6.02288,51.3415)(6.03286,51.3415)(6.04283,51.3415)(6.0528,51.3415)(6.06277,51.3415)(6.07274,51.3415)(6.08271,51.3415)(6.09269,51.3415)(6.10266,51.3415)(6.11263,51.3415)(6.1226,51.3415)(6.13257,51.3415)(6.14254,51.3415)(6.15252,51.3415)(6.16249,51.3415)(6.17246,51.3415)(6.18243,51.3415)(6.1924,51.3415)(6.20237,51.3415)(6.21235,51.3415)(6.22232,51.3415)(6.23229,51.3415)(6.24226,51.3415)(6.25223,51.3415)(6.2622,51.3415)(6.27218,51.3415)(6.28215,51.3415)(6.29212,51.3415)(6.30209,51.3415)(6.31206,51.3415)(6.32203,51.3415)(6.33201,51.3415)(6.34198,51.3415)(6.35195,51.3415)(6.36192,51.3415)(6.37189,51.3415)(6.38186,51.3415)(6.39184,51.3415)(6.40181,51.3415)(6.41178,51.3415)(6.42175,51.3415)(6.43172,51.3415)(6.44169,51.3415)(6.45167,51.3415)(6.46164,51.3415)(6.47161,51.3415)(6.48158,51.3415)(6.49155,51.3415)(6.50152,51.3415)(6.5115,51.3415)(6.52147,51.3415)(6.53144,51.3415)(6.54141,51.3415)(6.55138,51.3415)(6.56135,51.3415)(6.57133,51.3415)(6.5813,51.3415)(6.59127,51.3415)(6.60124,51.3415)(6.61121,51.3415)(6.62118,51.3415)(6.63116,51.3415)(6.64113,51.3415)(6.6511,51.3415)(6.66107,51.3415)(6.67104,51.3415)(6.68101,51.3415)(6.69099,51.3415)(6.70096,51.3415)(6.71093,51.3415)(6.7209,51.3415)(6.73087,51.3415)(6.74084,51.3415)(6.75082,51.3415)(6.76079,51.3415)(6.77076,51.3415)(6.78073,51.3415)(6.7907,51.3415)(6.80067,51.3415)(6.81065,51.3415)(6.82062,51.3415)(6.83059,51.3415)(6.84056,51.3415)(6.85053,51.3415)(6.8605,51.3415)(6.87048,51.3415)(6.88045,51.3415)(6.89042,51.3415)(6.90039,51.3415)(6.91036,51.3415)(6.92033,51.3415)(6.93031,51.3415)(6.94028,51.3415)(6.95025,51.3415)(6.96022,51.3415)(6.97019,51.3415)(6.98016,51.3415)(6.99014,51.3415)(7.00011,51.3415)(7.01008,51.3415)(7.02005,51.3415)(7.03002,51.3415)(7.03999,51.3415)(7.04996,51.3415)(7.05994,51.3415)(7.06991,51.3415)(7.07988,51.3415)(7.08985,51.3415)(7.09982,51.3415)(7.10979,51.3415)(7.11977,51.3415)(7.12974,51.3415)(7.13971,51.3415)(7.14968,51.3415)(7.15965,51.3415)(7.16962,51.3415)(7.1796,51.3415)(7.18957,51.3415)(7.19954,51.3415)(7.20951,51.3415)(7.21948,51.3415)(7.22945,51.3415)(7.23943,51.3415)(7.2494,51.3415)(7.25937,51.3415)(7.26934,51.3415)(7.27931,51.3415)(7.28928,51.3415)(7.29926,51.3415)(7.30923,51.3415)(7.3192,51.3415)(7.32917,51.3415)(7.33914,51.3415)(7.34911,51.3415)(7.35909,51.3415)(7.36906,51.3415)(7.37903,51.3415)(7.389,51.3415)(7.39897,51.3415)(7.40894,51.3415)(7.41892,51.3415)(7.42889,51.3415)(7.43886,51.3415)(7.44883,51.3415)(7.4588,51.3415)(7.46877,51.3415)(7.47875,51.3415)(7.48872,51.3415)(7.49869,51.3415)(7.50866,51.3415)(7.51863,51.3415)(7.5286,51.3415)(7.53858,51.3415)(7.54855,51.3415)(7.55852,51.3415)(7.56849,51.3415)(7.57846,51.3415)(7.58843,51.3415)(7.59841,51.3415)(7.60838,51.3415)(7.61835,51.3415)(7.62832,51.3415)(7.63829,51.3415)(7.64826,51.3415)(7.65824,51.3415)(7.66821,51.3415)(7.67818,51.3415)(7.68815,51.3415)(7.69812,51.3415)(7.70809,51.3415)(7.71807,51.3415)(7.72804,51.3415)(7.73801,51.3415)(7.74798,51.3415)(7.75795,51.3415)(7.76792,51.3415)(7.7779,51.3415)(7.78787,51.3415)(7.79784,51.3415)(7.80781,51.3415)(7.81778,51.3415)(7.82775,51.3415)(7.83773,51.3415)(7.8477,51.3415)(7.85767,51.3415)(7.86764,51.3415)(7.87761,51.3415)(7.88758,51.3415)(7.89756,51.3415)(7.90753,51.3415)(7.9175,51.3415)(7.92747,51.3415)(7.93744,51.3415)(7.94741,51.3415)(7.95739,51.3415)(7.96736,51.3415)(7.97733,51.3415)(7.9873,51.3415)(7.99727,51.3415)(8.00724,51.3415)(8.01722,51.3415)(8.02719,51.3415)(8.03716,51.3415)(8.04713,51.3415)(8.0571,51.3415)(8.06707,51.3415)(8.07705,51.3415)(8.08702,51.3415)(8.09699,51.3415)(8.10696,51.3415)(8.11693,51.3415)(8.1269,51.3415)(8.13688,51.3415)(8.14685,51.3415)(8.15682,51.3415)(8.16679,51.3415)(8.17676,51.3415)(8.18673,51.3415)(8.19671,51.3415)(8.20668,51.3415)(8.21665,51.3415)(8.22662,51.3415)(8.23659,51.3415)(8.24656,51.3415)(8.25654,51.3415)(8.26651,51.3415)(8.27648,51.3415)(8.28645,51.3415)(8.29642,51.3415)(8.30639,51.3415)(8.31637,51.3415)(8.32634,51.3415)(8.33631,51.3415)(8.34628,51.3415)(8.35625,51.3415)(8.36622,51.3415)(8.3762,51.3415)(8.38617,51.3415)(8.39614,51.3415)(8.40611,51.3415)(8.41608,51.3415)(8.42605,51.3415)(8.43603,51.3415)(8.446,51.3415)(8.45597,51.3415)(8.46594,51.3415)(8.47591,51.3415)(8.48588,51.3415)(8.49586,51.3415)(8.50583,51.3415)(8.5158,51.3415)(8.52577,51.3415)(8.53574,51.3415)(8.54571,51.3415)(8.55569,51.3415)(8.56566,51.3415)(8.57563,51.3415)(8.5856,51.3415)(8.59557,51.3415)(8.60554,51.3415)(8.61552,51.3415)(8.62549,51.3415)(8.63546,51.3415)(8.64543,51.3415)(8.6554,51.3415)(8.66537,51.3415)(8.67535,51.3415)(8.68532,51.3415)(8.69529,51.3415)(8.70526,51.3415)(8.71523,51.3415)(8.7252,51.3415)(8.73518,51.3415)(8.74515,51.3415)(8.75512,51.3415)(8.76509,51.3415)(8.77506,51.3415)(8.78503,51.3415)(8.79501,51.3415)(8.80498,51.3415)(8.81495,51.3415)(8.82492,51.3415)(8.83489,51.3415)(8.84486,51.3415)(8.85484,51.3415)(8.86481,51.3415)(8.87478,51.3415)(8.88475,51.3415)(8.89472,51.3415)(8.90469,51.3415)(8.91467,51.3415)(8.92464,51.3415)(8.93461,51.3415)(8.94458,51.3415)(8.95455,51.3415)(8.96452,51.3415)(8.9745,51.3415)(8.98447,51.3415)(8.99444,51.3415)(9.00441,51.3415)(9.01438,51.3415)(9.02435,51.3415)(9.03433,51.3415)(9.0443,51.3415)(9.05427,51.3415)(9.06424,51.3415)(9.07421,51.3415)(9.08418,51.3415)(9.09416,51.3415)(9.10413,51.3415)(9.1141,51.3415)(9.12407,51.3415)(9.13404,51.3415)(9.14401,51.3415)(9.15399,51.3415)(9.16396,51.3415)(9.17393,51.3415)(9.1839,51.3415)(9.19387,51.3415)(9.20384,51.3415)(9.21382,51.3415)(9.22379,51.3415)(9.23376,51.3415)(9.24373,51.3415)(9.2537,51.3415)(9.26367,51.3415)(9.27365,51.3415)(9.28362,51.3415)(9.29359,51.3415)(9.30356,51.3415)(9.31353,51.3415)(9.3235,51.3415)(9.33348,51.3415)(9.34345,51.3415)(9.35342,51.3415)(9.36339,51.3415)(9.37336,51.3415)(9.38333,51.3415)(9.39331,51.3415)(9.40328,51.3415)(9.41325,51.3415)(9.42322,51.3415)(9.43319,51.3415)(9.44316,51.3415)(9.45314,51.3415)(9.46311,51.3415)(9.47308,51.3415)(9.48305,51.3415)(9.49302,51.3415)(9.50299,51.3415)(9.51297,51.3415)(9.52294,51.3415)(9.53291,51.3415)(9.54288,51.3415)(9.55285,51.3415)(9.56282,51.3415)(9.5728,51.3415)(9.58277,51.3415)(9.59274,51.3415)(9.60271,51.3415)(9.61268,51.3415)(9.62265,51.3415)(9.63263,51.3415)(9.6426,51.3415)(9.65257,51.3415)(9.66254,51.3415)(9.67251,51.3415)(9.68248,51.3415)(9.69246,51.3415)(9.70243,51.3415)(9.7124,51.3415)(9.72237,51.3415)(9.73234,51.3415)(9.74231,51.3415)(9.75229,51.3415)(9.76226,51.3415)(9.77223,51.3415)(9.7822,51.3415)(9.79217,51.3415)(9.80214,51.3415)(9.81212,51.3415)(9.82209,51.3415)(9.83206,51.3415)(9.84203,51.3415)(9.852,51.3415)(9.86197,51.3415)(9.87195,51.3415)(9.88192,51.3415)(9.89189,51.3415)(9.90186,51.3415)(9.91183,51.3415)(9.9218,51.3415)(9.93178,51.3415)(9.94175,51.3415)(9.95172,51.3415)(9.96169,51.3415)(9.97166,51.3415) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97439,-5.62784)(-1.96442,-5.62784)(-1.95445,-5.62784)(-1.94447,-5.62784)(-1.9345,-5.62784)(-1.92453,-5.62784)(-1.91456,-5.62784)(-1.90459,-5.62784)(-1.89462,-5.62784)(-1.88464,-5.62784)(-1.87467,-5.62784)(-1.8647,-5.62784)(-1.85473,-5.62784)(-1.84476,-5.62784)(-1.83479,-5.62784)(-1.82481,-5.62784)(-1.81484,-5.62784)(-1.80487,-5.62784)(-1.7949,-5.62784)(-1.78493,-5.62784)(-1.77496,-5.62784)(-1.76498,-5.62784)(-1.75501,-5.62784)(-1.74504,-5.62784)(-1.73507,-5.62784)(-1.7251,-5.62784)(-1.71513,-5.62784)(-1.70515,-5.62784)(-1.69518,-5.62784)(-1.68521,-5.62784)(-1.67524,-5.62784)(-1.66527,-5.62784)(-1.6553,-5.62784)(-1.64532,-5.62784)(-1.63535,-5.62784)(-1.62538,-5.62784)(-1.61541,-5.62784)(-1.60544,-5.62784)(-1.59547,-5.62784)(-1.58549,-5.62784)(-1.57552,-5.62784)(-1.56555,-5.62784)(-1.55558,-5.62784)(-1.54561,-5.62784)(-1.53564,-5.62784)(-1.52566,-5.62784)(-1.51569,-5.62784)(-1.50572,-5.62784)(-1.49575,-5.62784)(-1.48578,-5.62784)(-1.47581,-5.62784)(-1.46583,-5.62784)(-1.45586,-5.62784)(-1.44589,-5.62784)(-1.43592,-5.62784)(-1.42595,-5.62784)(-1.41598,-5.62784)(-1.406,-5.62784)(-1.39603,-5.62784)(-1.38606,-5.62784)(-1.37609,-5.62784)(-1.36612,-5.62784)(-1.35615,-5.62784)(-1.34617,-5.62784)(-1.3362,-5.62784)(-1.32623,-5.62784)(-1.31626,-5.62784)(-1.30629,-5.62784)(-1.29632,-5.62784)(-1.28634,-5.62784)(-1.27637,-5.62784)(-1.2664,-5.62784)(-1.25643,-5.62784)(-1.24646,-5.62784)(-1.23649,-5.62784)(-1.22651,-5.62784)(-1.21654,-5.62784)(-1.20657,-5.62784)(-1.1966,-5.62784)(-1.18663,-5.62784)(-1.17666,-5.62784)(-1.16668,-5.62784)(-1.15671,-5.62784)(-1.14674,-5.62784)(-1.13677,-5.62784)(-1.1268,-5.62784)(-1.11683,-5.62784)(-1.10685,-5.62784)(-1.09688,-5.62784)(-1.08691,-5.62784)(-1.07694,-5.62784)(-1.06697,-5.62784)(-1.057,-5.62784)(-1.04702,-5.62784)(-1.03705,-5.62784)(-1.02708,-5.62784)(-1.01711,-5.62784)(-1.00714,-5.62784)(-0.997166,-5.62784)(-0.987195,-5.62784)(-0.977223,-5.62784)(-0.967251,-5.62784)(-0.95728,-5.62784)(-0.947308,-5.62784)(-0.937336,-5.62784)(-0.927365,-5.62784)(-0.917393,-5.62784)(-0.907421,-5.62784)(-0.89745,-5.62784)(-0.887478,-5.62784)(-0.877506,-5.62784)(-0.867535,-5.62784)(-0.857563,-5.62784)(-0.847591,-5.62784)(-0.83762,-5.62784)(-0.827648,-5.62784)(-0.817676,-5.62784)(-0.807705,-5.62784)(-0.797733,-5.62784)(-0.787761,-5.62784)(-0.77779,-5.62784)(-0.767818,-5.62784)(-0.757846,-5.62784)(-0.747875,-5.62784)(-0.737903,-5.62784)(-0.727931,-5.62784)(-0.71796,-5.62784)(-0.707988,-5.62784)(-0.698016,-5.62784)(-0.688045,-5.62784)(-0.678073,-5.62784)(-0.668101,-5.62784)(-0.65813,-5.62784)(-0.648158,-5.62784)(-0.638186,-5.62784)(-0.628215,-5.62784)(-0.618243,-5.62784)(-0.608271,-5.62784)(-0.5983,-5.62784)(-0.588328,-5.62784)(-0.578356,-5.62784)(-0.568385,-5.62784)(-0.558413,-5.62784)(-0.548441,-5.62784)(-0.53847,-5.62784)(-0.528498,-5.62784)(-0.518526,-5.62784)(-0.508555,-5.62784)(-0.498583,-5.62784)(-0.488611,-5.62784)(-0.47864,-5.62784)(-0.468668,-5.62784)(-0.458696,-5.62784)(-0.448725,-5.62784)(-0.438753,-5.62784)(-0.428781,-5.62784)(-0.41881,-5.62784)(-0.408838,-5.62784)(-0.398866,-5.62784)(-0.388895,-5.62784)(-0.378923,-5.62784)(-0.368951,-5.62784)(-0.35898,-5.62784)(-0.349008,-5.62784)(-0.339037,-5.62784)(-0.329065,-5.62784)(-0.319093,-5.62784)(-0.309122,-5.62784)(-0.29915,-5.62784)(-0.289178,-5.62784)(-0.279207,-5.62784)(-0.269235,-5.62784)(-0.259263,-5.62784)(-0.249292,-5.62784)(-0.23932,-5.62784)(-0.229348,-5.62784)(-0.219377,-5.62784)(-0.209405,-5.62784)(-0.199433,-5.62784)(-0.189462,-5.62784)(-0.17949,-5.62784)(-0.169518,-5.62784)(-0.159547,-5.62784)(-0.149575,-5.62784)(-0.139603,-5.62784)(-0.129632,-5.62784)(-0.11966,-5.62784)(-0.109688,-5.62784)(-0.0997166,-5.62784)(-0.089745,-5.62784)(-0.0797733,-5.62784)(-0.0698016,-5.62784)(-0.05983,-5.62784)(-0.0498583,-5.62784)(-0.0398866,-5.62784)(-0.029915,-5.62784)(-0.0199433,-5.62784)(-0.00997166,-5.62784)(0,-5.62784)(0.00997166,-5.62784)(0.0199433,48.6585)(0.029915,48.6585)(0.0398866,48.6585)(0.0498583,48.6585)(0.05983,48.6585)(0.0698016,48.6585)(0.0797733,48.6585)(0.089745,48.6585)(0.0997166,48.6585)(0.109688,48.6585)(0.11966,48.6585)(0.129632,48.6585)(0.139603,48.6585)(0.149575,48.6585)(0.159547,48.6585)(0.169518,48.6585)(0.17949,48.6585)(0.189462,48.6585)(0.199433,48.6585)(0.209405,48.6585)(0.219377,48.6585)(0.229348,48.6585)(0.23932,48.6585)(0.249292,48.6585)(0.259263,48.6585)(0.269235,48.6585)(0.279207,48.6585)(0.289178,48.6585)(0.29915,48.6585)(0.309122,48.6585)(0.319093,48.6585)(0.329065,48.6585)(0.339037,48.6585)(0.349008,48.6585)(0.35898,48.6585)(0.368951,48.6585)(0.378923,48.6585)(0.388895,48.6585)(0.398866,48.6585)(0.408838,48.6585)(0.41881,48.6585)(0.428781,48.6585)(0.438753,48.6585)(0.448725,48.6585)(0.458696,48.6585)(0.468668,48.6585)(0.47864,48.6585)(0.488611,48.6585)(0.498583,48.6585)(0.508555,48.6585)(0.518526,48.6585)(0.528498,48.6585)(0.53847,48.6585)(0.548441,48.6585)(0.558413,48.6585)(0.568385,48.6585)(0.578356,48.6585)(0.588328,48.6585)(0.5983,48.6585)(0.608271,48.6585)(0.618243,48.6585)(0.628215,48.6585)(0.638186,48.6585)(0.648158,48.6585)(0.65813,48.6585)(0.668101,48.6585)(0.678073,48.6585)(0.688045,48.6585)(0.698016,48.6585)(0.707988,48.6585)(0.71796,48.6585)(0.727931,48.6585)(0.737903,48.6585)(0.747875,48.6585)(0.757846,48.6585)(0.767818,48.6585)(0.77779,48.6585)(0.787761,48.6585)(0.797733,48.6585)(0.807705,48.6585)(0.817676,48.6585)(0.827648,48.6585)(0.83762,48.6585)(0.847591,48.6585)(0.857563,48.6585)(0.867535,48.6585)(0.877506,48.6585)(0.887478,48.6585)(0.89745,48.6585)(0.907421,48.6585)(0.917393,48.6585)(0.927365,48.6585)(0.937336,48.6585)(0.947308,48.6585)(0.95728,48.6585)(0.967251,48.6585)(0.977223,48.6585)(0.987195,48.6585)(0.997166,48.6585)(1.00714,48.6585)(1.01711,48.6585)(1.02708,48.6585)(1.03705,48.6585)(1.04702,48.6585)(1.057,48.6585)(1.06697,48.6585)(1.07694,48.6585)(1.08691,48.6585)(1.09688,48.6585)(1.10685,48.6585)(1.11683,48.6585)(1.1268,48.6585)(1.13677,48.6585)(1.14674,48.6585)(1.15671,48.6585)(1.16668,48.6585)(1.17666,48.6585)(1.18663,48.6585)(1.1966,48.6585)(1.20657,48.6585)(1.21654,48.6585)(1.22651,48.6585)(1.23649,48.6585)(1.24646,48.6585)(1.25643,48.6585)(1.2664,48.6585)(1.27637,48.6585)(1.28634,48.6585)(1.29632,48.6585)(1.30629,48.6585)(1.31626,48.6585)(1.32623,48.6585)(1.3362,48.6585)(1.34617,48.6585)(1.35615,48.6585)(1.36612,48.6585)(1.37609,48.6585)(1.38606,48.6585)(1.39603,48.6585)(1.406,48.6585)(1.41598,48.6585)(1.42595,48.6585)(1.43592,48.6585)(1.44589,48.6585)(1.45586,48.6585)(1.46583,48.6585)(1.47581,48.6585)(1.48578,48.6585)(1.49575,48.6585)(1.50572,48.6585)(1.51569,48.6585)(1.52566,48.6585)(1.53564,48.6585)(1.54561,48.6585)(1.55558,48.6585)(1.56555,48.6585)(1.57552,48.6585)(1.58549,48.6585)(1.59547,48.6585)(1.60544,48.6585)(1.61541,48.6585)(1.62538,48.6585)(1.63535,48.6585)(1.64532,48.6585)(1.6553,48.6585)(1.66527,48.6585)(1.67524,48.6585)(1.68521,48.6585)(1.69518,48.6585)(1.70515,48.6585)(1.71513,48.6585)(1.7251,48.6585)(1.73507,48.6585)(1.74504,48.6585)(1.75501,48.6585)(1.76498,48.6585)(1.77496,48.6585)(1.78493,48.6585)(1.7949,48.6585)(1.80487,48.6585)(1.81484,48.6585)(1.82481,48.6585)(1.83479,48.6585)(1.84476,48.6585)(1.85473,48.6585)(1.8647,48.6585)(1.87467,48.6585)(1.88464,48.6585)(1.89462,48.6585)(1.90459,48.6585)(1.91456,48.6585)(1.92453,48.6585)(1.9345,48.6585)(1.94447,48.6585)(1.95445,48.6585)(1.96442,48.6585)(1.97439,48.6585)(1.98436,48.6585)(1.99433,48.6585)(2.0043,48.6585)(2.01428,48.6585)(2.02425,48.6585)(2.03422,48.6585)(2.04419,48.6585)(2.05416,48.6585)(2.06413,48.6585)(2.07411,48.6585)(2.08408,48.6585)(2.09405,48.6585)(2.10402,48.6585)(2.11399,48.6585)(2.12396,48.6585)(2.13394,48.6585)(2.14391,48.6585)(2.15388,48.6585)(2.16385,48.6585)(2.17382,48.6585)(2.18379,48.6585)(2.19377,48.6585)(2.20374,48.6585)(2.21371,48.6585)(2.22368,48.6585)(2.23365,48.6585)(2.24362,48.6585)(2.2536,48.6585)(2.26357,48.6585)(2.27354,48.6585)(2.28351,48.6585)(2.29348,48.6585)(2.30345,48.6585)(2.31343,48.6585)(2.3234,48.6585)(2.33337,48.6585)(2.34334,48.6585)(2.35331,48.6585)(2.36328,48.6585)(2.37326,48.6585)(2.38323,48.6585)(2.3932,48.6585)(2.40317,48.6585)(2.41314,48.6585)(2.42311,48.6585)(2.43309,48.6585)(2.44306,48.6585)(2.45303,48.6585)(2.463,48.6585)(2.47297,48.6585)(2.48294,48.6585)(2.49292,48.6585)(2.50289,48.6585)(2.51286,48.6585)(2.52283,48.6585)(2.5328,48.6585)(2.54277,48.6585)(2.55275,48.6585)(2.56272,48.6585)(2.57269,48.6585)(2.58266,48.6585)(2.59263,48.6585)(2.6026,48.6585)(2.61258,48.6585)(2.62255,48.6585)(2.63252,48.6585)(2.64249,48.6585)(2.65246,48.6585)(2.66243,48.6585)(2.67241,48.6585)(2.68238,48.6585)(2.69235,48.6585)(2.70232,48.6585)(2.71229,48.6585)(2.72226,48.6585)(2.73224,48.6585)(2.74221,48.6585)(2.75218,48.6585)(2.76215,48.6585)(2.77212,48.6585)(2.78209,48.6585)(2.79207,48.6585)(2.80204,48.6585)(2.81201,48.6585)(2.82198,48.6585)(2.83195,48.6585)(2.84192,48.6585)(2.8519,48.6585)(2.86187,48.6585)(2.87184,48.6585)(2.88181,48.6585)(2.89178,48.6585)(2.90175,48.6585)(2.91173,48.6585)(2.9217,48.6585)(2.93167,48.6585)(2.94164,48.6585)(2.95161,48.6585)(2.96158,48.6585)(2.97156,48.6585)(2.98153,48.6585)(2.9915,48.6585)(3.00147,48.6585)(3.01144,48.6585)(3.02141,48.6585)(3.03139,48.6585)(3.04136,48.6585)(3.05133,48.6585)(3.0613,48.6585)(3.07127,48.6585)(3.08124,48.6585)(3.09122,48.6585)(3.10119,48.6585)(3.11116,48.6585)(3.12113,48.6585)(3.1311,48.6585)(3.14107,48.6585)(3.15105,48.6585)(3.16102,48.6585)(3.17099,48.6585)(3.18096,48.6585)(3.19093,48.6585)(3.2009,48.6585)(3.21088,48.6585)(3.22085,48.6585)(3.23082,48.6585)(3.24079,48.6585)(3.25076,48.6585)(3.26073,48.6585)(3.27071,48.6585)(3.28068,48.6585)(3.29065,48.6585)(3.30062,48.6585)(3.31059,48.6585)(3.32056,48.6585)(3.33054,48.6585)(3.34051,48.6585)(3.35048,48.6585)(3.36045,48.6585)(3.37042,48.6585)(3.38039,48.6585)(3.39037,48.6585)(3.40034,48.6585)(3.41031,48.6585)(3.42028,48.6585)(3.43025,48.6585)(3.44022,48.6585)(3.4502,48.6585)(3.46017,48.6585)(3.47014,48.6585)(3.48011,48.6585)(3.49008,48.6585)(3.50005,48.6585)(3.51003,48.6585)(3.52,48.6585)(3.52997,48.6585)(3.53994,48.6585)(3.54991,48.6585)(3.55988,48.6585)(3.56985,48.6585)(3.57983,48.6585)(3.5898,48.6585)(3.59977,48.6585)(3.60974,48.6585)(3.61971,48.6585)(3.62968,48.6585)(3.63966,48.6585)(3.64963,48.6585)(3.6596,48.6585)(3.66957,48.6585)(3.67954,48.6585)(3.68951,48.6585)(3.69949,48.6585)(3.70946,48.6585)(3.71943,48.6585)(3.7294,48.6585)(3.73937,48.6585)(3.74934,48.6585)(3.75932,48.6585)(3.76929,48.6585)(3.77926,48.6585)(3.78923,48.6585)(3.7992,48.6585)(3.80917,48.6585)(3.81915,48.6585)(3.82912,48.6585)(3.83909,48.6585)(3.84906,48.6585)(3.85903,48.6585)(3.869,48.6585)(3.87898,48.6585)(3.88895,48.6585)(3.89892,48.6585)(3.90889,48.6585)(3.91886,48.6585)(3.92883,48.6585)(3.93881,48.6585)(3.94878,48.6585)(3.95875,48.6585)(3.96872,48.6585)(3.97869,48.6585)(3.98866,48.6585)(3.99864,48.6585)(4.00861,48.6585)(4.01858,48.6585)(4.02855,48.6585)(4.03852,48.6585)(4.04849,48.6585)(4.05847,48.6585)(4.06844,48.6585)(4.07841,48.6585)(4.08838,48.6585)(4.09835,48.6585)(4.10832,48.6585)(4.1183,48.6585)(4.12827,48.6585)(4.13824,48.6585)(4.14821,48.6585)(4.15818,48.6585)(4.16815,48.6585)(4.17813,48.6585)(4.1881,48.6585)(4.19807,48.6585)(4.20804,48.6585)(4.21801,48.6585)(4.22798,48.6585)(4.23796,48.6585)(4.24793,48.6585)(4.2579,48.6585)(4.26787,48.6585)(4.27784,48.6585)(4.28781,48.6585)(4.29779,48.6585)(4.30776,48.6585)(4.31773,48.6585)(4.3277,48.6585)(4.33767,48.6585)(4.34764,48.6585)(4.35762,48.6585)(4.36759,48.6585)(4.37756,48.6585)(4.38753,48.6585)(4.3975,48.6585)(4.40747,48.6585)(4.41745,48.6585)(4.42742,48.6585)(4.43739,48.6585)(4.44736,48.6585)(4.45733,48.6585)(4.4673,48.6585)(4.47728,48.6585)(4.48725,48.6585)(4.49722,48.6585)(4.50719,48.6585)(4.51716,48.6585)(4.52713,48.6585)(4.53711,48.6585)(4.54708,48.6585)(4.55705,48.6585)(4.56702,48.6585)(4.57699,48.6585)(4.58696,48.6585)(4.59694,48.6585)(4.60691,48.6585)(4.61688,48.6585)(4.62685,48.6585)(4.63682,48.6585)(4.64679,48.6585)(4.65677,48.6585)(4.66674,48.6585)(4.67671,48.6585)(4.68668,48.6585)(4.69665,48.6585)(4.70662,48.6585)(4.7166,48.6585)(4.72657,48.6585)(4.73654,48.6585)(4.74651,48.6585)(4.75648,48.6585)(4.76645,48.6585)(4.77643,48.6585)(4.7864,48.6585)(4.79637,48.6585)(4.80634,48.6585)(4.81631,48.6585)(4.82628,48.6585)(4.83626,48.6585)(4.84623,48.6585)(4.8562,48.6585)(4.86617,48.6585)(4.87614,48.6585)(4.88611,48.6585)(4.89609,48.6585)(4.90606,48.6585)(4.91603,48.6585)(4.926,48.6585)(4.93597,48.6585)(4.94594,48.6585)(4.95592,48.6585)(4.96589,48.6585)(4.97586,48.6585)(4.98583,48.6585)(4.9958,48.6585)(5.00577,48.6585)(5.01575,48.6585)(5.02572,48.6585)(5.03569,48.6585)(5.04566,48.6585)(5.05563,48.6585)(5.0656,48.6585)(5.07558,48.6585)(5.08555,48.6585)(5.09552,48.6585)(5.10549,48.6585)(5.11546,48.6585)(5.12543,48.6585)(5.13541,48.6585)(5.14538,48.6585)(5.15535,48.6585)(5.16532,48.6585)(5.17529,48.6585)(5.18526,48.6585)(5.19524,48.6585)(5.20521,48.6585)(5.21518,48.6585)(5.22515,48.6585)(5.23512,48.6585)(5.24509,48.6585)(5.25507,48.6585)(5.26504,48.6585)(5.27501,48.6585)(5.28498,48.6585)(5.29495,48.6585)(5.30492,48.6585)(5.3149,48.6585)(5.32487,48.6585)(5.33484,48.6585)(5.34481,48.6585)(5.35478,48.6585)(5.36475,48.6585)(5.37473,48.6585)(5.3847,48.6585)(5.39467,48.6585)(5.40464,48.6585)(5.41461,48.6585)(5.42458,48.6585)(5.43456,48.6585)(5.44453,48.6585)(5.4545,48.6585)(5.46447,48.6585)(5.47444,48.6585)(5.48441,48.6585)(5.49439,48.6585)(5.50436,48.6585)(5.51433,48.6585)(5.5243,48.6585)(5.53427,48.6585)(5.54424,48.6585)(5.55422,48.6585)(5.56419,48.6585)(5.57416,48.6585)(5.58413,48.6585)(5.5941,48.6585)(5.60407,48.6585)(5.61405,48.6585)(5.62402,48.6585)(5.63399,48.6585)(5.64396,48.6585)(5.65393,48.6585)(5.6639,48.6585)(5.67388,48.6585)(5.68385,48.6585)(5.69382,48.6585)(5.70379,48.6585)(5.71376,48.6585)(5.72373,48.6585)(5.73371,48.6585)(5.74368,48.6585)(5.75365,48.6585)(5.76362,48.6585)(5.77359,48.6585)(5.78356,48.6585)(5.79354,48.6585)(5.80351,48.6585)(5.81348,48.6585)(5.82345,48.6585)(5.83342,48.6585)(5.84339,48.6585)(5.85337,48.6585)(5.86334,48.6585)(5.87331,48.6585)(5.88328,48.6585)(5.89325,48.6585)(5.90322,48.6585)(5.9132,48.6585)(5.92317,48.6585)(5.93314,48.6585)(5.94311,48.6585)(5.95308,48.6585)(5.96305,48.6585)(5.97303,48.6585)(5.983,48.6585)(5.99297,48.6585)(6.00294,48.6585)(6.01291,48.6585)(6.02288,48.6585)(6.03286,48.6585)(6.04283,48.6585)(6.0528,48.6585)(6.06277,48.6585)(6.07274,48.6585)(6.08271,48.6585)(6.09269,48.6585)(6.10266,48.6585)(6.11263,48.6585)(6.1226,48.6585)(6.13257,48.6585)(6.14254,48.6585)(6.15252,48.6585)(6.16249,48.6585)(6.17246,48.6585)(6.18243,48.6585)(6.1924,48.6585)(6.20237,48.6585)(6.21235,48.6585)(6.22232,48.6585)(6.23229,48.6585)(6.24226,48.6585)(6.25223,48.6585)(6.2622,48.6585)(6.27218,48.6585)(6.28215,48.6585)(6.29212,48.6585)(6.30209,48.6585)(6.31206,48.6585)(6.32203,48.6585)(6.33201,48.6585)(6.34198,48.6585)(6.35195,48.6585)(6.36192,48.6585)(6.37189,48.6585)(6.38186,48.6585)(6.39184,48.6585)(6.40181,48.6585)(6.41178,48.6585)(6.42175,48.6585)(6.43172,48.6585)(6.44169,48.6585)(6.45167,48.6585)(6.46164,48.6585)(6.47161,48.6585)(6.48158,48.6585)(6.49155,48.6585)(6.50152,48.6585)(6.5115,48.6585)(6.52147,48.6585)(6.53144,48.6585)(6.54141,48.6585)(6.55138,48.6585)(6.56135,48.6585)(6.57133,48.6585)(6.5813,48.6585)(6.59127,48.6585)(6.60124,48.6585)(6.61121,48.6585)(6.62118,48.6585)(6.63116,48.6585)(6.64113,48.6585)(6.6511,48.6585)(6.66107,48.6585)(6.67104,48.6585)(6.68101,48.6585)(6.69099,48.6585)(6.70096,48.6585)(6.71093,48.6585)(6.7209,48.6585)(6.73087,48.6585)(6.74084,48.6585)(6.75082,48.6585)(6.76079,48.6585)(6.77076,48.6585)(6.78073,48.6585)(6.7907,48.6585)(6.80067,48.6585)(6.81065,48.6585)(6.82062,48.6585)(6.83059,48.6585)(6.84056,48.6585)(6.85053,48.6585)(6.8605,48.6585)(6.87048,48.6585)(6.88045,48.6585)(6.89042,48.6585)(6.90039,48.6585)(6.91036,48.6585)(6.92033,48.6585)(6.93031,48.6585)(6.94028,48.6585)(6.95025,48.6585)(6.96022,48.6585)(6.97019,48.6585)(6.98016,48.6585)(6.99014,48.6585)(7.00011,48.6585)(7.01008,48.6585)(7.02005,48.6585)(7.03002,48.6585)(7.03999,48.6585)(7.04996,48.6585)(7.05994,48.6585)(7.06991,48.6585)(7.07988,48.6585)(7.08985,48.6585)(7.09982,48.6585)(7.10979,48.6585)(7.11977,48.6585)(7.12974,48.6585)(7.13971,48.6585)(7.14968,48.6585)(7.15965,48.6585)(7.16962,48.6585)(7.1796,48.6585)(7.18957,48.6585)(7.19954,48.6585)(7.20951,48.6585)(7.21948,48.6585)(7.22945,48.6585)(7.23943,48.6585)(7.2494,48.6585)(7.25937,48.6585)(7.26934,48.6585)(7.27931,48.6585)(7.28928,48.6585)(7.29926,48.6585)(7.30923,48.6585)(7.3192,48.6585)(7.32917,48.6585)(7.33914,48.6585)(7.34911,48.6585)(7.35909,48.6585)(7.36906,48.6585)(7.37903,48.6585)(7.389,48.6585)(7.39897,48.6585)(7.40894,48.6585)(7.41892,48.6585)(7.42889,48.6585)(7.43886,48.6585)(7.44883,48.6585)(7.4588,48.6585)(7.46877,48.6585)(7.47875,48.6585)(7.48872,48.6585)(7.49869,48.6585)(7.50866,48.6585)(7.51863,48.6585)(7.5286,48.6585)(7.53858,48.6585)(7.54855,48.6585)(7.55852,48.6585)(7.56849,48.6585)(7.57846,48.6585)(7.58843,48.6585)(7.59841,48.6585)(7.60838,48.6585)(7.61835,48.6585)(7.62832,48.6585)(7.63829,48.6585)(7.64826,48.6585)(7.65824,48.6585)(7.66821,48.6585)(7.67818,48.6585)(7.68815,48.6585)(7.69812,48.6585)(7.70809,48.6585)(7.71807,48.6585)(7.72804,48.6585)(7.73801,48.6585)(7.74798,48.6585)(7.75795,48.6585)(7.76792,48.6585)(7.7779,48.6585)(7.78787,48.6585)(7.79784,48.6585)(7.80781,48.6585)(7.81778,48.6585)(7.82775,48.6585)(7.83773,48.6585)(7.8477,48.6585)(7.85767,48.6585)(7.86764,48.6585)(7.87761,48.6585)(7.88758,48.6585)(7.89756,48.6585)(7.90753,48.6585)(7.9175,48.6585)(7.92747,48.6585)(7.93744,48.6585)(7.94741,48.6585)(7.95739,48.6585)(7.96736,48.6585)(7.97733,48.6585)(7.9873,48.6585)(7.99727,48.6585)(8.00724,48.6585)(8.01722,48.6585)(8.02719,48.6585)(8.03716,48.6585)(8.04713,48.6585)(8.0571,48.6585)(8.06707,48.6585)(8.07705,48.6585)(8.08702,48.6585)(8.09699,48.6585)(8.10696,48.6585)(8.11693,48.6585)(8.1269,48.6585)(8.13688,48.6585)(8.14685,48.6585)(8.15682,48.6585)(8.16679,48.6585)(8.17676,48.6585)(8.18673,48.6585)(8.19671,48.6585)(8.20668,48.6585)(8.21665,48.6585)(8.22662,48.6585)(8.23659,48.6585)(8.24656,48.6585)(8.25654,48.6585)(8.26651,48.6585)(8.27648,48.6585)(8.28645,48.6585)(8.29642,48.6585)(8.30639,48.6585)(8.31637,48.6585)(8.32634,48.6585)(8.33631,48.6585)(8.34628,48.6585)(8.35625,48.6585)(8.36622,48.6585)(8.3762,48.6585)(8.38617,48.6585)(8.39614,48.6585)(8.40611,48.6585)(8.41608,48.6585)(8.42605,48.6585)(8.43603,48.6585)(8.446,48.6585)(8.45597,48.6585)(8.46594,48.6585)(8.47591,48.6585)(8.48588,48.6585)(8.49586,48.6585)(8.50583,48.6585)(8.5158,48.6585)(8.52577,48.6585)(8.53574,48.6585)(8.54571,48.6585)(8.55569,48.6585)(8.56566,48.6585)(8.57563,48.6585)(8.5856,48.6585)(8.59557,48.6585)(8.60554,48.6585)(8.61552,48.6585)(8.62549,48.6585)(8.63546,48.6585)(8.64543,48.6585)(8.6554,48.6585)(8.66537,48.6585)(8.67535,48.6585)(8.68532,48.6585)(8.69529,48.6585)(8.70526,48.6585)(8.71523,48.6585)(8.7252,48.6585)(8.73518,48.6585)(8.74515,48.6585)(8.75512,48.6585)(8.76509,48.6585)(8.77506,48.6585)(8.78503,48.6585)(8.79501,48.6585)(8.80498,48.6585)(8.81495,48.6585)(8.82492,48.6585)(8.83489,48.6585)(8.84486,48.6585)(8.85484,48.6585)(8.86481,48.6585)(8.87478,48.6585)(8.88475,48.6585)(8.89472,48.6585)(8.90469,48.6585)(8.91467,48.6585)(8.92464,48.6585)(8.93461,48.6585)(8.94458,48.6585)(8.95455,48.6585)(8.96452,48.6585)(8.9745,48.6585)(8.98447,48.6585)(8.99444,48.6585)(9.00441,48.6585)(9.01438,48.6585)(9.02435,48.6585)(9.03433,48.6585)(9.0443,48.6585)(9.05427,48.6585)(9.06424,48.6585)(9.07421,48.6585)(9.08418,48.6585)(9.09416,48.6585)(9.10413,48.6585)(9.1141,48.6585)(9.12407,48.6585)(9.13404,48.6585)(9.14401,48.6585)(9.15399,48.6585)(9.16396,48.6585)(9.17393,48.6585)(9.1839,48.6585)(9.19387,48.6585)(9.20384,48.6585)(9.21382,48.6585)(9.22379,48.6585)(9.23376,48.6585)(9.24373,48.6585)(9.2537,48.6585)(9.26367,48.6585)(9.27365,48.6585)(9.28362,48.6585)(9.29359,48.6585)(9.30356,48.6585)(9.31353,48.6585)(9.3235,48.6585)(9.33348,48.6585)(9.34345,48.6585)(9.35342,48.6585)(9.36339,48.6585)(9.37336,48.6585)(9.38333,48.6585)(9.39331,48.6585)(9.40328,48.6585)(9.41325,48.6585)(9.42322,48.6585)(9.43319,48.6585)(9.44316,48.6585)(9.45314,48.6585)(9.46311,48.6585)(9.47308,48.6585)(9.48305,48.6585)(9.49302,48.6585)(9.50299,48.6585)(9.51297,48.6585)(9.52294,48.6585)(9.53291,48.6585)(9.54288,48.6585)(9.55285,48.6585)(9.56282,48.6585)(9.5728,48.6585)(9.58277,48.6585)(9.59274,48.6585)(9.60271,48.6585)(9.61268,48.6585)(9.62265,48.6585)(9.63263,48.6585)(9.6426,48.6585)(9.65257,48.6585)(9.66254,48.6585)(9.67251,48.6585)(9.68248,48.6585)(9.69246,48.6585)(9.70243,48.6585)(9.7124,48.6585)(9.72237,48.6585)(9.73234,48.6585)(9.74231,48.6585)(9.75229,48.6585)(9.76226,48.6585)(9.77223,48.6585)(9.7822,48.6585)(9.79217,48.6585)(9.80214,48.6585)(9.81212,48.6585)(9.82209,48.6585)(9.83206,48.6585)(9.84203,48.6585)(9.852,48.6585)(9.86197,48.6585)(9.87195,48.6585)(9.88192,48.6585)(9.89189,48.6585)(9.90186,48.6585)(9.91183,48.6585)(9.9218,48.6585)(9.93178,48.6585)(9.94175,48.6585)(9.95172,48.6585)(9.96169,48.6585)(9.97166,48.6585) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97439,9.34993)(-1.96442,9.34993)(-1.95445,9.34993)(-1.94447,9.34993)(-1.9345,9.34993)(-1.92453,9.34993)(-1.91456,9.34993)(-1.90459,9.34993)(-1.89462,9.34993)(-1.88464,9.34993)(-1.87467,9.34993)(-1.8647,9.34993)(-1.85473,9.34993)(-1.84476,9.34993)(-1.83479,9.34993)(-1.82481,9.34993)(-1.81484,9.34993)(-1.80487,9.34993)(-1.7949,9.34993)(-1.78493,9.34993)(-1.77496,9.34993)(-1.76498,9.34993)(-1.75501,9.34993)(-1.74504,9.34993)(-1.73507,9.34993)(-1.7251,9.34993)(-1.71513,9.34993)(-1.70515,9.34993)(-1.69518,9.34993)(-1.68521,9.34993)(-1.67524,9.34993)(-1.66527,9.34993)(-1.6553,9.34993)(-1.64532,9.34993)(-1.63535,9.34993)(-1.62538,9.34993)(-1.61541,9.34993)(-1.60544,9.34993)(-1.59547,9.34993)(-1.58549,9.34993)(-1.57552,9.34993)(-1.56555,9.34993)(-1.55558,9.34993)(-1.54561,9.34993)(-1.53564,9.34993)(-1.52566,9.34993)(-1.51569,9.34993)(-1.50572,9.34993)(-1.49575,9.34993)(-1.48578,9.34993)(-1.47581,9.34993)(-1.46583,9.34993)(-1.45586,9.34993)(-1.44589,9.34993)(-1.43592,9.34993)(-1.42595,9.34993)(-1.41598,9.34993)(-1.406,9.34993)(-1.39603,9.34993)(-1.38606,9.34993)(-1.37609,9.34993)(-1.36612,9.34993)(-1.35615,9.34993)(-1.34617,9.34993)(-1.3362,9.34993)(-1.32623,9.34993)(-1.31626,9.34993)(-1.30629,9.34993)(-1.29632,9.34993)(-1.28634,9.34993)(-1.27637,9.34993)(-1.2664,9.34993)(-1.25643,9.34993)(-1.24646,9.34993)(-1.23649,9.34993)(-1.22651,9.34993)(-1.21654,9.34993)(-1.20657,9.34993)(-1.1966,9.34993)(-1.18663,9.34993)(-1.17666,9.34993)(-1.16668,9.34993)(-1.15671,9.34993)(-1.14674,9.34993)(-1.13677,9.34993)(-1.1268,9.34993)(-1.11683,9.34993)(-1.10685,9.34993)(-1.09688,9.34993)(-1.08691,9.34993)(-1.07694,9.34993)(-1.06697,9.34993)(-1.057,9.34993)(-1.04702,9.34993)(-1.03705,9.34993)(-1.02708,9.34993)(-1.01711,9.34993)(-1.00714,9.34993)(-0.997166,9.34993)(-0.987195,9.34993)(-0.977223,9.34993)(-0.967251,9.34993)(-0.95728,9.34993)(-0.947308,9.34993)(-0.937336,9.34993)(-0.927365,9.34993)(-0.917393,9.34993)(-0.907421,9.34993)(-0.89745,9.34993)(-0.887478,9.34993)(-0.877506,9.34993)(-0.867535,9.34993)(-0.857563,9.34993)(-0.847591,9.34993)(-0.83762,9.34993)(-0.827648,9.34993)(-0.817676,9.34993)(-0.807705,9.34993)(-0.797733,9.34993)(-0.787761,9.34993)(-0.77779,9.34993)(-0.767818,9.34993)(-0.757846,9.34993)(-0.747875,9.34993)(-0.737903,9.34993)(-0.727931,9.34993)(-0.71796,9.34993)(-0.707988,9.34993)(-0.698016,9.34993)(-0.688045,9.34993)(-0.678073,9.34993)(-0.668101,9.34993)(-0.65813,9.34993)(-0.648158,9.34993)(-0.638186,9.34993)(-0.628215,9.34993)(-0.618243,9.34993)(-0.608271,9.34993)(-0.5983,9.34993)(-0.588328,9.34993)(-0.578356,9.34993)(-0.568385,9.34993)(-0.558413,9.34993)(-0.548441,9.34993)(-0.53847,9.34993)(-0.528498,9.34993)(-0.518526,9.34993)(-0.508555,9.34993)(-0.498583,9.34993)(-0.488611,9.34993)(-0.47864,9.34993)(-0.468668,9.34993)(-0.458696,9.34993)(-0.448725,9.34993)(-0.438753,9.34993)(-0.428781,9.34993)(-0.41881,9.34993)(-0.408838,9.34993)(-0.398866,9.34993)(-0.388895,9.34993)(-0.378923,9.34993)(-0.368951,9.34993)(-0.35898,9.34993)(-0.349008,9.34993)(-0.339037,9.34993)(-0.329065,9.34993)(-0.319093,9.34993)(-0.309122,9.34993)(-0.29915,9.34993)(-0.289178,9.34993)(-0.279207,9.34993)(-0.269235,9.34993)(-0.259263,9.34993)(-0.249292,9.34993)(-0.23932,9.34993)(-0.229348,9.34993)(-0.219377,9.34993)(-0.209405,9.34993)(-0.199433,9.34993)(-0.189462,9.34993)(-0.17949,9.34993)(-0.169518,9.34993)(-0.159547,9.34993)(-0.149575,9.34993)(-0.139603,9.34993)(-0.129632,9.34993)(-0.11966,9.34993)(-0.109688,9.34993)(-0.0997166,9.34993)(-0.089745,9.34993)(-0.0797733,9.34993)(-0.0698016,9.34993)(-0.05983,9.34993)(-0.0498583,9.34993)(-0.0398866,9.34993)(-0.029915,9.34993)(-0.0199433,9.34993)(-0.00997166,9.34993)(0,9.34993)(0.00997166,9.34993)(0.0199433,55.808)(0.029915,55.808)(0.0398866,55.808)(0.0498583,55.808)(0.05983,55.808)(0.0698016,55.808)(0.0797733,55.808)(0.089745,55.808)(0.0997166,55.808)(0.109688,55.808)(0.11966,55.808)(0.129632,55.808)(0.139603,55.808)(0.149575,55.808)(0.159547,55.808)(0.169518,55.808)(0.17949,55.808)(0.189462,55.808)(0.199433,55.808)(0.209405,55.808)(0.219377,55.808)(0.229348,55.808)(0.23932,55.808)(0.249292,55.808)(0.259263,55.808)(0.269235,55.808)(0.279207,55.808)(0.289178,55.808)(0.29915,55.808)(0.309122,55.808)(0.319093,55.808)(0.329065,55.808)(0.339037,55.808)(0.349008,55.808)(0.35898,55.808)(0.368951,55.808)(0.378923,55.808)(0.388895,55.808)(0.398866,55.808)(0.408838,55.808)(0.41881,55.808)(0.428781,55.808)(0.438753,55.808)(0.448725,55.808)(0.458696,55.808)(0.468668,55.808)(0.47864,55.808)(0.488611,55.808)(0.498583,55.808)(0.508555,55.808)(0.518526,55.808)(0.528498,55.808)(0.53847,55.808)(0.548441,55.808)(0.558413,55.808)(0.568385,55.808)(0.578356,55.808)(0.588328,55.808)(0.5983,55.808)(0.608271,55.808)(0.618243,55.808)(0.628215,55.808)(0.638186,55.808)(0.648158,55.808)(0.65813,55.808)(0.668101,55.808)(0.678073,55.808)(0.688045,55.808)(0.698016,55.808)(0.707988,55.808)(0.71796,55.808)(0.727931,55.808)(0.737903,55.808)(0.747875,55.808)(0.757846,55.808)(0.767818,55.808)(0.77779,55.808)(0.787761,55.808)(0.797733,55.808)(0.807705,55.808)(0.817676,55.808)(0.827648,55.808)(0.83762,55.808)(0.847591,55.808)(0.857563,55.808)(0.867535,55.808)(0.877506,55.808)(0.887478,55.808)(0.89745,55.808)(0.907421,55.808)(0.917393,55.808)(0.927365,55.808)(0.937336,55.808)(0.947308,55.808)(0.95728,55.808)(0.967251,55.808)(0.977223,55.808)(0.987195,55.808)(0.997166,55.808)(1.00714,55.808)(1.01711,55.808)(1.02708,55.808)(1.03705,55.808)(1.04702,55.808)(1.057,55.808)(1.06697,55.808)(1.07694,55.808)(1.08691,55.808)(1.09688,55.808)(1.10685,55.808)(1.11683,55.808)(1.1268,55.808)(1.13677,55.808)(1.14674,55.808)(1.15671,55.808)(1.16668,55.808)(1.17666,55.808)(1.18663,55.808)(1.1966,55.808)(1.20657,55.808)(1.21654,55.808)(1.22651,55.808)(1.23649,55.808)(1.24646,55.808)(1.25643,55.808)(1.2664,55.808)(1.27637,55.808)(1.28634,55.808)(1.29632,55.808)(1.30629,55.808)(1.31626,55.808)(1.32623,55.808)(1.3362,55.808)(1.34617,55.808)(1.35615,55.808)(1.36612,55.808)(1.37609,55.808)(1.38606,55.808)(1.39603,55.808)(1.406,55.808)(1.41598,55.808)(1.42595,55.808)(1.43592,55.808)(1.44589,55.808)(1.45586,55.808)(1.46583,55.808)(1.47581,55.808)(1.48578,55.808)(1.49575,55.808)(1.50572,55.808)(1.51569,55.808)(1.52566,55.808)(1.53564,55.808)(1.54561,55.808)(1.55558,55.808)(1.56555,55.808)(1.57552,55.808)(1.58549,55.808)(1.59547,55.808)(1.60544,55.808)(1.61541,55.808)(1.62538,55.808)(1.63535,55.808)(1.64532,55.808)(1.6553,55.808)(1.66527,55.808)(1.67524,55.808)(1.68521,55.808)(1.69518,55.808)(1.70515,55.808)(1.71513,55.808)(1.7251,55.808)(1.73507,55.808)(1.74504,55.808)(1.75501,55.808)(1.76498,55.808)(1.77496,55.808)(1.78493,55.808)(1.7949,55.808)(1.80487,55.808)(1.81484,55.808)(1.82481,55.808)(1.83479,55.808)(1.84476,55.808)(1.85473,55.808)(1.8647,55.808)(1.87467,55.808)(1.88464,55.808)(1.89462,55.808)(1.90459,55.808)(1.91456,55.808)(1.92453,55.808)(1.9345,55.808)(1.94447,55.808)(1.95445,55.808)(1.96442,55.808)(1.97439,55.808)(1.98436,55.808)(1.99433,55.808)(2.0043,55.808)(2.01428,55.808)(2.02425,55.808)(2.03422,55.808)(2.04419,55.808)(2.05416,55.808)(2.06413,55.808)(2.07411,55.808)(2.08408,55.808)(2.09405,55.808)(2.10402,55.808)(2.11399,55.808)(2.12396,55.808)(2.13394,55.808)(2.14391,55.808)(2.15388,55.808)(2.16385,55.808)(2.17382,55.808)(2.18379,55.808)(2.19377,55.808)(2.20374,55.808)(2.21371,55.808)(2.22368,55.808)(2.23365,55.808)(2.24362,55.808)(2.2536,55.808)(2.26357,55.808)(2.27354,55.808)(2.28351,55.808)(2.29348,55.808)(2.30345,55.808)(2.31343,55.808)(2.3234,55.808)(2.33337,55.808)(2.34334,55.808)(2.35331,55.808)(2.36328,55.808)(2.37326,55.808)(2.38323,55.808)(2.3932,55.808)(2.40317,55.808)(2.41314,55.808)(2.42311,55.808)(2.43309,55.808)(2.44306,55.808)(2.45303,55.808)(2.463,55.808)(2.47297,55.808)(2.48294,55.808)(2.49292,55.808)(2.50289,55.808)(2.51286,55.808)(2.52283,55.808)(2.5328,55.808)(2.54277,55.808)(2.55275,55.808)(2.56272,55.808)(2.57269,55.808)(2.58266,55.808)(2.59263,55.808)(2.6026,55.808)(2.61258,55.808)(2.62255,55.808)(2.63252,55.808)(2.64249,55.808)(2.65246,55.808)(2.66243,55.808)(2.67241,55.808)(2.68238,55.808)(2.69235,55.808)(2.70232,55.808)(2.71229,55.808)(2.72226,55.808)(2.73224,55.808)(2.74221,55.808)(2.75218,55.808)(2.76215,55.808)(2.77212,55.808)(2.78209,55.808)(2.79207,55.808)(2.80204,55.808)(2.81201,55.808)(2.82198,55.808)(2.83195,55.808)(2.84192,55.808)(2.8519,55.808)(2.86187,55.808)(2.87184,55.808)(2.88181,55.808)(2.89178,55.808)(2.90175,55.808)(2.91173,55.808)(2.9217,55.808)(2.93167,55.808)(2.94164,55.808)(2.95161,55.808)(2.96158,55.808)(2.97156,55.808)(2.98153,55.808)(2.9915,55.808)(3.00147,55.808)(3.01144,55.808)(3.02141,55.808)(3.03139,55.808)(3.04136,55.808)(3.05133,55.808)(3.0613,55.808)(3.07127,55.808)(3.08124,55.808)(3.09122,55.808)(3.10119,55.808)(3.11116,55.808)(3.12113,55.808)(3.1311,55.808)(3.14107,55.808)(3.15105,55.808)(3.16102,55.808)(3.17099,55.808)(3.18096,55.808)(3.19093,55.808)(3.2009,55.808)(3.21088,55.808)(3.22085,55.808)(3.23082,55.808)(3.24079,55.808)(3.25076,55.808)(3.26073,55.808)(3.27071,55.808)(3.28068,55.808)(3.29065,55.808)(3.30062,55.808)(3.31059,55.808)(3.32056,55.808)(3.33054,55.808)(3.34051,55.808)(3.35048,55.808)(3.36045,55.808)(3.37042,55.808)(3.38039,55.808)(3.39037,55.808)(3.40034,55.808)(3.41031,55.808)(3.42028,55.808)(3.43025,55.808)(3.44022,55.808)(3.4502,55.808)(3.46017,55.808)(3.47014,55.808)(3.48011,55.808)(3.49008,55.808)(3.50005,55.808)(3.51003,55.808)(3.52,55.808)(3.52997,55.808)(3.53994,55.808)(3.54991,55.808)(3.55988,55.808)(3.56985,55.808)(3.57983,55.808)(3.5898,55.808)(3.59977,55.808)(3.60974,55.808)(3.61971,55.808)(3.62968,55.808)(3.63966,55.808)(3.64963,55.808)(3.6596,55.808)(3.66957,55.808)(3.67954,55.808)(3.68951,55.808)(3.69949,55.808)(3.70946,55.808)(3.71943,55.808)(3.7294,55.808)(3.73937,55.808)(3.74934,55.808)(3.75932,55.808)(3.76929,55.808)(3.77926,55.808)(3.78923,55.808)(3.7992,55.808)(3.80917,55.808)(3.81915,55.808)(3.82912,55.808)(3.83909,55.808)(3.84906,55.808)(3.85903,55.808)(3.869,55.808)(3.87898,55.808)(3.88895,55.808)(3.89892,55.808)(3.90889,55.808)(3.91886,55.808)(3.92883,55.808)(3.93881,55.808)(3.94878,55.808)(3.95875,55.808)(3.96872,55.808)(3.97869,55.808)(3.98866,55.808)(3.99864,55.808)(4.00861,55.808)(4.01858,55.808)(4.02855,55.808)(4.03852,55.808)(4.04849,55.808)(4.05847,55.808)(4.06844,55.808)(4.07841,55.808)(4.08838,55.808)(4.09835,55.808)(4.10832,55.808)(4.1183,55.808)(4.12827,55.808)(4.13824,55.808)(4.14821,55.808)(4.15818,55.808)(4.16815,55.808)(4.17813,55.808)(4.1881,55.808)(4.19807,55.808)(4.20804,55.808)(4.21801,55.808)(4.22798,55.808)(4.23796,55.808)(4.24793,55.808)(4.2579,55.808)(4.26787,55.808)(4.27784,55.808)(4.28781,55.808)(4.29779,55.808)(4.30776,55.808)(4.31773,55.808)(4.3277,55.808)(4.33767,55.808)(4.34764,55.808)(4.35762,55.808)(4.36759,55.808)(4.37756,55.808)(4.38753,55.808)(4.3975,55.808)(4.40747,55.808)(4.41745,55.808)(4.42742,55.808)(4.43739,55.808)(4.44736,55.808)(4.45733,55.808)(4.4673,55.808)(4.47728,55.808)(4.48725,55.808)(4.49722,55.808)(4.50719,55.808)(4.51716,55.808)(4.52713,55.808)(4.53711,55.808)(4.54708,55.808)(4.55705,55.808)(4.56702,55.808)(4.57699,55.808)(4.58696,55.808)(4.59694,55.808)(4.60691,55.808)(4.61688,55.808)(4.62685,55.808)(4.63682,55.808)(4.64679,55.808)(4.65677,55.808)(4.66674,55.808)(4.67671,55.808)(4.68668,55.808)(4.69665,55.808)(4.70662,55.808)(4.7166,55.808)(4.72657,55.808)(4.73654,55.808)(4.74651,55.808)(4.75648,55.808)(4.76645,55.808)(4.77643,55.808)(4.7864,55.808)(4.79637,55.808)(4.80634,55.808)(4.81631,55.808)(4.82628,55.808)(4.83626,55.808)(4.84623,55.808)(4.8562,55.808)(4.86617,55.808)(4.87614,55.808)(4.88611,55.808)(4.89609,55.808)(4.90606,55.808)(4.91603,55.808)(4.926,55.808)(4.93597,55.808)(4.94594,55.808)(4.95592,55.808)(4.96589,55.808)(4.97586,55.808)(4.98583,55.808)(4.9958,55.808)(5.00577,55.808)(5.01575,55.808)(5.02572,55.808)(5.03569,55.808)(5.04566,55.808)(5.05563,55.808)(5.0656,55.808)(5.07558,55.808)(5.08555,55.808)(5.09552,55.808)(5.10549,55.808)(5.11546,55.808)(5.12543,55.808)(5.13541,55.808)(5.14538,55.808)(5.15535,55.808)(5.16532,55.808)(5.17529,55.808)(5.18526,55.808)(5.19524,55.808)(5.20521,55.808)(5.21518,55.808)(5.22515,55.808)(5.23512,55.808)(5.24509,55.808)(5.25507,55.808)(5.26504,55.808)(5.27501,55.808)(5.28498,55.808)(5.29495,55.808)(5.30492,55.808)(5.3149,55.808)(5.32487,55.808)(5.33484,55.808)(5.34481,55.808)(5.35478,55.808)(5.36475,55.808)(5.37473,55.808)(5.3847,55.808)(5.39467,55.808)(5.40464,55.808)(5.41461,55.808)(5.42458,55.808)(5.43456,55.808)(5.44453,55.808)(5.4545,55.808)(5.46447,55.808)(5.47444,55.808)(5.48441,55.808)(5.49439,55.808)(5.50436,55.808)(5.51433,55.808)(5.5243,55.808)(5.53427,55.808)(5.54424,55.808)(5.55422,55.808)(5.56419,55.808)(5.57416,55.808)(5.58413,55.808)(5.5941,55.808)(5.60407,55.808)(5.61405,55.808)(5.62402,55.808)(5.63399,55.808)(5.64396,55.808)(5.65393,55.808)(5.6639,55.808)(5.67388,55.808)(5.68385,55.808)(5.69382,55.808)(5.70379,55.808)(5.71376,55.808)(5.72373,55.808)(5.73371,55.808)(5.74368,55.808)(5.75365,55.808)(5.76362,55.808)(5.77359,55.808)(5.78356,55.808)(5.79354,55.808)(5.80351,55.808)(5.81348,55.808)(5.82345,55.808)(5.83342,55.808)(5.84339,55.808)(5.85337,55.808)(5.86334,55.808)(5.87331,55.808)(5.88328,55.808)(5.89325,55.808)(5.90322,55.808)(5.9132,55.808)(5.92317,55.808)(5.93314,55.808)(5.94311,55.808)(5.95308,55.808)(5.96305,55.808)(5.97303,55.808)(5.983,55.808)(5.99297,55.808)(6.00294,55.808)(6.01291,55.808)(6.02288,55.808)(6.03286,55.808)(6.04283,55.808)(6.0528,55.808)(6.06277,55.808)(6.07274,55.808)(6.08271,55.808)(6.09269,55.808)(6.10266,55.808)(6.11263,55.808)(6.1226,55.808)(6.13257,55.808)(6.14254,55.808)(6.15252,55.808)(6.16249,55.808)(6.17246,55.808)(6.18243,55.808)(6.1924,55.808)(6.20237,55.808)(6.21235,55.808)(6.22232,55.808)(6.23229,55.808)(6.24226,55.808)(6.25223,55.808)(6.2622,55.808)(6.27218,55.808)(6.28215,55.808)(6.29212,55.808)(6.30209,55.808)(6.31206,55.808)(6.32203,55.808)(6.33201,55.808)(6.34198,55.808)(6.35195,55.808)(6.36192,55.808)(6.37189,55.808)(6.38186,55.808)(6.39184,55.808)(6.40181,55.808)(6.41178,55.808)(6.42175,55.808)(6.43172,55.808)(6.44169,55.808)(6.45167,55.808)(6.46164,55.808)(6.47161,55.808)(6.48158,55.808)(6.49155,55.808)(6.50152,55.808)(6.5115,55.808)(6.52147,55.808)(6.53144,55.808)(6.54141,55.808)(6.55138,55.808)(6.56135,55.808)(6.57133,55.808)(6.5813,55.808)(6.59127,55.808)(6.60124,55.808)(6.61121,55.808)(6.62118,55.808)(6.63116,55.808)(6.64113,55.808)(6.6511,55.808)(6.66107,55.808)(6.67104,55.808)(6.68101,55.808)(6.69099,55.808)(6.70096,55.808)(6.71093,55.808)(6.7209,55.808)(6.73087,55.808)(6.74084,55.808)(6.75082,55.808)(6.76079,55.808)(6.77076,55.808)(6.78073,55.808)(6.7907,55.808)(6.80067,55.808)(6.81065,55.808)(6.82062,55.808)(6.83059,55.808)(6.84056,55.808)(6.85053,55.808)(6.8605,55.808)(6.87048,55.808)(6.88045,55.808)(6.89042,55.808)(6.90039,55.808)(6.91036,55.808)(6.92033,55.808)(6.93031,55.808)(6.94028,55.808)(6.95025,55.808)(6.96022,55.808)(6.97019,55.808)(6.98016,55.808)(6.99014,55.808)(7.00011,55.808)(7.01008,55.808)(7.02005,55.808)(7.03002,55.808)(7.03999,55.808)(7.04996,55.808)(7.05994,55.808)(7.06991,55.808)(7.07988,55.808)(7.08985,55.808)(7.09982,55.808)(7.10979,55.808)(7.11977,55.808)(7.12974,55.808)(7.13971,55.808)(7.14968,55.808)(7.15965,55.808)(7.16962,55.808)(7.1796,55.808)(7.18957,55.808)(7.19954,55.808)(7.20951,55.808)(7.21948,55.808)(7.22945,55.808)(7.23943,55.808)(7.2494,55.808)(7.25937,55.808)(7.26934,55.808)(7.27931,55.808)(7.28928,55.808)(7.29926,55.808)(7.30923,55.808)(7.3192,55.808)(7.32917,55.808)(7.33914,55.808)(7.34911,55.808)(7.35909,55.808)(7.36906,55.808)(7.37903,55.808)(7.389,55.808)(7.39897,55.808)(7.40894,55.808)(7.41892,55.808)(7.42889,55.808)(7.43886,55.808)(7.44883,55.808)(7.4588,55.808)(7.46877,55.808)(7.47875,55.808)(7.48872,55.808)(7.49869,55.808)(7.50866,55.808)(7.51863,55.808)(7.5286,55.808)(7.53858,55.808)(7.54855,55.808)(7.55852,55.808)(7.56849,55.808)(7.57846,55.808)(7.58843,55.808)(7.59841,55.808)(7.60838,55.808)(7.61835,55.808)(7.62832,55.808)(7.63829,55.808)(7.64826,55.808)(7.65824,55.808)(7.66821,55.808)(7.67818,55.808)(7.68815,55.808)(7.69812,55.808)(7.70809,55.808)(7.71807,55.808)(7.72804,55.808)(7.73801,55.808)(7.74798,55.808)(7.75795,55.808)(7.76792,55.808)(7.7779,55.808)(7.78787,55.808)(7.79784,55.808)(7.80781,55.808)(7.81778,55.808)(7.82775,55.808)(7.83773,55.808)(7.8477,55.808)(7.85767,55.808)(7.86764,55.808)(7.87761,55.808)(7.88758,55.808)(7.89756,55.808)(7.90753,55.808)(7.9175,55.808)(7.92747,55.808)(7.93744,55.808)(7.94741,55.808)(7.95739,55.808)(7.96736,55.808)(7.97733,55.808)(7.9873,55.808)(7.99727,55.808)(8.00724,55.808)(8.01722,55.808)(8.02719,55.808)(8.03716,55.808)(8.04713,55.808)(8.0571,55.808)(8.06707,55.808)(8.07705,55.808)(8.08702,55.808)(8.09699,55.808)(8.10696,55.808)(8.11693,55.808)(8.1269,55.808)(8.13688,55.808)(8.14685,55.808)(8.15682,55.808)(8.16679,55.808)(8.17676,55.808)(8.18673,55.808)(8.19671,55.808)(8.20668,55.808)(8.21665,55.808)(8.22662,55.808)(8.23659,55.808)(8.24656,55.808)(8.25654,55.808)(8.26651,55.808)(8.27648,55.808)(8.28645,55.808)(8.29642,55.808)(8.30639,55.808)(8.31637,55.808)(8.32634,55.808)(8.33631,55.808)(8.34628,55.808)(8.35625,55.808)(8.36622,55.808)(8.3762,55.808)(8.38617,55.808)(8.39614,55.808)(8.40611,55.808)(8.41608,55.808)(8.42605,55.808)(8.43603,55.808)(8.446,55.808)(8.45597,55.808)(8.46594,55.808)(8.47591,55.808)(8.48588,55.808)(8.49586,55.808)(8.50583,55.808)(8.5158,55.808)(8.52577,55.808)(8.53574,55.808)(8.54571,55.808)(8.55569,55.808)(8.56566,55.808)(8.57563,55.808)(8.5856,55.808)(8.59557,55.808)(8.60554,55.808)(8.61552,55.808)(8.62549,55.808)(8.63546,55.808)(8.64543,55.808)(8.6554,55.808)(8.66537,55.808)(8.67535,55.808)(8.68532,55.808)(8.69529,55.808)(8.70526,55.808)(8.71523,55.808)(8.7252,55.808)(8.73518,55.808)(8.74515,55.808)(8.75512,55.808)(8.76509,55.808)(8.77506,55.808)(8.78503,55.808)(8.79501,55.808)(8.80498,55.808)(8.81495,55.808)(8.82492,55.808)(8.83489,55.808)(8.84486,55.808)(8.85484,55.808)(8.86481,55.808)(8.87478,55.808)(8.88475,55.808)(8.89472,55.808)(8.90469,55.808)(8.91467,55.808)(8.92464,55.808)(8.93461,55.808)(8.94458,55.808)(8.95455,55.808)(8.96452,55.808)(8.9745,55.808)(8.98447,55.808)(8.99444,55.808)(9.00441,55.808)(9.01438,55.808)(9.02435,55.808)(9.03433,55.808)(9.0443,55.808)(9.05427,55.808)(9.06424,55.808)(9.07421,55.808)(9.08418,55.808)(9.09416,55.808)(9.10413,55.808)(9.1141,55.808)(9.12407,55.808)(9.13404,55.808)(9.14401,55.808)(9.15399,55.808)(9.16396,55.808)(9.17393,55.808)(9.1839,55.808)(9.19387,55.808)(9.20384,55.808)(9.21382,55.808)(9.22379,55.808)(9.23376,55.808)(9.24373,55.808)(9.2537,55.808)(9.26367,55.808)(9.27365,55.808)(9.28362,55.808)(9.29359,55.808)(9.30356,55.808)(9.31353,55.808)(9.3235,55.808)(9.33348,55.808)(9.34345,55.808)(9.35342,55.808)(9.36339,55.808)(9.37336,55.808)(9.38333,55.808)(9.39331,55.808)(9.40328,55.808)(9.41325,55.808)(9.42322,55.808)(9.43319,55.808)(9.44316,55.808)(9.45314,55.808)(9.46311,55.808)(9.47308,55.808)(9.48305,55.808)(9.49302,55.808)(9.50299,55.808)(9.51297,55.808)(9.52294,55.808)(9.53291,55.808)(9.54288,55.808)(9.55285,55.808)(9.56282,55.808)(9.5728,55.808)(9.58277,55.808)(9.59274,55.808)(9.60271,55.808)(9.61268,55.808)(9.62265,55.808)(9.63263,55.808)(9.6426,55.808)(9.65257,55.808)(9.66254,55.808)(9.67251,55.808)(9.68248,55.808)(9.69246,55.808)(9.70243,55.808)(9.7124,55.808)(9.72237,55.808)(9.73234,55.808)(9.74231,55.808)(9.75229,55.808)(9.76226,55.808)(9.77223,55.808)(9.7822,55.808)(9.79217,55.808)(9.80214,55.808)(9.81212,55.808)(9.82209,55.808)(9.83206,55.808)(9.84203,55.808)(9.852,55.808)(9.86197,55.808)(9.87195,55.808)(9.88192,55.808)(9.89189,55.808)(9.90186,55.808)(9.91183,55.808)(9.9218,55.808)(9.93178,55.808)(9.94175,55.808)(9.95172,55.808)(9.96169,55.808)(9.97166,55.808) 
};

\end{axis}
\end{tikzpicture}

